Diverse Projection Ensembles for Distributional Reinforcement Learning

In contrast to classical reinforcement learning (RL), distributional RL algorithms aim to learn the distribution of returns rather than their expected value. Since the nature of the return distribution is generally unknown a priori or arbitrarily complex, a common approach finds approximations within a set of representable, parametric distributions. Typically, this involves a projection of the unconstrained distribution onto the set of simplified distributions. We argue that this projection step entails a strong inductive bias when coupled with neural networks and gradient descent, thereby profoundly impacting the generalization behavior of learned models. In order to facilitate reliable uncertainty estimation through diversity, we study the combination of several different projections and representations in a distributional ensemble. We establish theoretical properties of such projection ensembles and derive an algorithm that uses ensemble disagreement, measured by the average 1-Wasserstein distance, as a bonus for deep exploration. We evaluate our algorithm on the behavior suite benchmark and VizDoom and find that diverse projection ensembles lead to significant performance improvements over existing methods on a variety of tasks with the most pronounced gains in directed exploration problems.

==> images/deepsea_viz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.388916in}{3.081945in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.388916in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.388916in}{3.081945in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.081945in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536727in}{2.118465in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{2.118465in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{2.831096in}}%
\pgfpathlineto{\pgfqpoint{0.536727in}{2.831096in}}%
\pgfpathlineto{\pgfqpoint{0.536727in}{2.118465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536727in}{2.118465in}}{\pgfqpoint{0.705576in}{0.712632in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.536727in}{2.125520in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.706667in,height=0.706667in]{deepsea_viz-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536727in}{2.824041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388580in, y=2.795105in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536727in}{2.471253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337654in, y=2.442317in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536727in}{2.118465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337654in, y=2.089529in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165432in, y=2.039254in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Inverse (s,a) counts}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261266in, y=2.091124in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1/(N(s,a)+0.1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536727in}{2.118465in}}%
\pgfpathlineto{\pgfqpoint{0.536727in}{2.831096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242303in}{2.118465in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{2.831096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536727in}{2.118465in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{2.118465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536727in}{2.831096in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{2.831096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889515in,y=2.914430in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont t=1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425179in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{2.130755in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{2.130755in}{2.827568in}}%
\pgfpathlineto{\pgfqpoint{1.425179in}{2.827568in}}%
\pgfpathlineto{\pgfqpoint{1.425179in}{2.121992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425179in}{2.121992in}}{\pgfqpoint{0.705576in}{0.705576in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.425179in}{2.121992in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.706667in,height=0.706667in]{deepsea_viz-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425179in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{1.425179in}{2.827568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130755in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{2.130755in}{2.827568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425179in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{2.130755in}{2.121992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425179in}{2.827568in}}%
\pgfpathlineto{\pgfqpoint{2.130755in}{2.827568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777967in,y=2.910902in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont t=4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313631in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{3.019207in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{3.019207in}{2.827568in}}%
\pgfpathlineto{\pgfqpoint{2.313631in}{2.827568in}}%
\pgfpathlineto{\pgfqpoint{2.313631in}{2.121992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.313631in}{2.121992in}}{\pgfqpoint{0.705576in}{0.705576in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.313631in}{2.121992in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.706667in,height=0.706667in]{deepsea_viz-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313631in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{2.313631in}{2.827568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019207in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{3.019207in}{2.827568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313631in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{3.019207in}{2.121992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313631in}{2.827568in}}%
\pgfpathlineto{\pgfqpoint{3.019207in}{2.827568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666419in,y=2.910902in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont t=8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202083in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{3.907659in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{3.907659in}{2.827568in}}%
\pgfpathlineto{\pgfqpoint{3.202083in}{2.827568in}}%
\pgfpathlineto{\pgfqpoint{3.202083in}{2.121992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.202083in}{2.121992in}}{\pgfqpoint{0.705576in}{0.705576in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.202083in}{2.121992in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.706667in,height=0.706667in]{deepsea_viz-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202083in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{3.202083in}{2.827568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907659in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{3.907659in}{2.827568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202083in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{3.907659in}{2.121992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202083in}{2.827568in}}%
\pgfpathlineto{\pgfqpoint{3.907659in}{2.827568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554871in,y=2.910902in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont t=16000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090536in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{4.796111in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{4.796111in}{2.827568in}}%
\pgfpathlineto{\pgfqpoint{4.090536in}{2.827568in}}%
\pgfpathlineto{\pgfqpoint{4.090536in}{2.121992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.090536in}{2.121992in}}{\pgfqpoint{0.705576in}{0.705576in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.090536in}{2.121992in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.706667in,height=0.706667in]{deepsea_viz-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090536in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{4.090536in}{2.827568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796111in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{4.796111in}{2.827568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090536in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{4.796111in}{2.121992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090536in}{2.827568in}}%
\pgfpathlineto{\pgfqpoint{4.796111in}{2.827568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.443323in,y=2.910902in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont t=32000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536727in}{1.193117in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{1.193117in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{1.905748in}}%
\pgfpathlineto{\pgfqpoint{0.536727in}{1.905748in}}%
\pgfpathlineto{\pgfqpoint{0.536727in}{1.193117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536727in}{1.193117in}}{\pgfqpoint{0.705576in}{0.712632in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.536727in}{1.200172in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.706667in,height=0.706667in]{deepsea_viz-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536727in}{1.898692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388580in, y=1.869757in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536727in}{1.545905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337654in, y=1.516969in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536727in}{1.193117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337654in, y=1.164181in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163503in, y=1.138442in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ens. disagreement}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254707in, y=1.312670in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle w_{avg}(s,a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536727in}{1.193117in}}%
\pgfpathlineto{\pgfqpoint{0.536727in}{1.905748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242303in}{1.193117in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{1.905748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536727in}{1.193117in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{1.193117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536727in}{1.905748in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{1.905748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425179in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{2.130755in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{2.130755in}{1.902220in}}%
\pgfpathlineto{\pgfqpoint{1.425179in}{1.902220in}}%
\pgfpathlineto{\pgfqpoint{1.425179in}{1.196644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425179in}{1.196644in}}{\pgfqpoint{0.705576in}{0.705576in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.425179in}{1.196644in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.706667in,height=0.706667in]{deepsea_viz-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425179in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{1.425179in}{1.902220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130755in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{2.130755in}{1.902220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425179in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{2.130755in}{1.196644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425179in}{1.902220in}}%
\pgfpathlineto{\pgfqpoint{2.130755in}{1.902220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313631in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{3.019207in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{3.019207in}{1.902220in}}%
\pgfpathlineto{\pgfqpoint{2.313631in}{1.902220in}}%
\pgfpathlineto{\pgfqpoint{2.313631in}{1.196644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.313631in}{1.196644in}}{\pgfqpoint{0.705576in}{0.705576in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.313631in}{1.196644in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.706667in,height=0.706667in]{deepsea_viz-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313631in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{2.313631in}{1.902220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019207in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{3.019207in}{1.902220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313631in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{3.019207in}{1.196644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313631in}{1.902220in}}%
\pgfpathlineto{\pgfqpoint{3.019207in}{1.902220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202083in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{3.907659in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{3.907659in}{1.902220in}}%
\pgfpathlineto{\pgfqpoint{3.202083in}{1.902220in}}%
\pgfpathlineto{\pgfqpoint{3.202083in}{1.196644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.202083in}{1.196644in}}{\pgfqpoint{0.705576in}{0.705576in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.202083in}{1.196644in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.706667in,height=0.706667in]{deepsea_viz-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202083in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{3.202083in}{1.902220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907659in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{3.907659in}{1.902220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202083in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{3.907659in}{1.196644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202083in}{1.902220in}}%
\pgfpathlineto{\pgfqpoint{3.907659in}{1.902220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090536in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{4.796111in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{4.796111in}{1.902220in}}%
\pgfpathlineto{\pgfqpoint{4.090536in}{1.902220in}}%
\pgfpathlineto{\pgfqpoint{4.090536in}{1.196644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.090536in}{1.196644in}}{\pgfqpoint{0.705576in}{0.705576in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.090536in}{1.196644in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.706667in,height=0.706667in]{deepsea_viz-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090536in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{4.090536in}{1.902220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796111in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{4.796111in}{1.902220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090536in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{4.796111in}{1.196644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090536in}{1.902220in}}%
\pgfpathlineto{\pgfqpoint{4.796111in}{1.902220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536727in}{0.271296in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{0.271296in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{0.976872in}}%
\pgfpathlineto{\pgfqpoint{0.536727in}{0.976872in}}%
\pgfpathlineto{\pgfqpoint{0.536727in}{0.271296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536727in}{0.271296in}}{\pgfqpoint{0.705576in}{0.705576in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.536727in}{0.278282in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.698889in,height=0.698889in]{deepsea_viz-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543713in}{0.271296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543713in,y=0.174074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893008in}{0.271296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893008in,y=0.174074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242303in}{0.271296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242303in,y=0.174074in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536727in}{0.969886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388580in, y=0.940951in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536727in}{0.620591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337654in, y=0.591656in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536727in}{0.271296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337654in, y=0.242361in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157870in, y=0.288672in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont bonus estimate}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249074in, y=0.451279in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle b_\phi(s,a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536727in}{0.271296in}}%
\pgfpathlineto{\pgfqpoint{0.536727in}{0.976872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242303in}{0.271296in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{0.976872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536727in}{0.271296in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{0.271296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536727in}{0.976872in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{0.976872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425179in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{2.130755in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{2.130755in}{0.973379in}}%
\pgfpathlineto{\pgfqpoint{1.425179in}{0.973379in}}%
\pgfpathlineto{\pgfqpoint{1.425179in}{0.274789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425179in}{0.274789in}}{\pgfqpoint{0.705576in}{0.698590in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.425179in}{0.274789in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.698889in,height=0.698889in]{deepsea_viz-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432165in}{0.274789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432165in,y=0.177567in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781460in}{0.274789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781460in,y=0.177567in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130755in}{0.274789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130755in,y=0.177567in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425179in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{1.425179in}{0.973379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130755in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{2.130755in}{0.973379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425179in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{2.130755in}{0.274789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425179in}{0.973379in}}%
\pgfpathlineto{\pgfqpoint{2.130755in}{0.973379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313631in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{3.019207in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{3.019207in}{0.973379in}}%
\pgfpathlineto{\pgfqpoint{2.313631in}{0.973379in}}%
\pgfpathlineto{\pgfqpoint{2.313631in}{0.274789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.313631in}{0.274789in}}{\pgfqpoint{0.705576in}{0.698590in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.313631in}{0.274789in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.698889in,height=0.698889in]{deepsea_viz-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320617in}{0.274789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.320617in,y=0.177567in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669912in}{0.274789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669912in,y=0.177567in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019207in}{0.274789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019207in,y=0.177567in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313631in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{2.313631in}{0.973379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019207in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{3.019207in}{0.973379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313631in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{3.019207in}{0.274789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313631in}{0.973379in}}%
\pgfpathlineto{\pgfqpoint{3.019207in}{0.973379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202083in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{3.907659in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{3.907659in}{0.973379in}}%
\pgfpathlineto{\pgfqpoint{3.202083in}{0.973379in}}%
\pgfpathlineto{\pgfqpoint{3.202083in}{0.274789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.202083in}{0.274789in}}{\pgfqpoint{0.705576in}{0.698590in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.202083in}{0.274789in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.698889in,height=0.698889in]{deepsea_viz-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209069in}{0.274789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209069in,y=0.177567in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558364in}{0.274789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558364in,y=0.177567in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907659in}{0.274789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.907659in,y=0.177567in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202083in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{3.202083in}{0.973379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907659in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{3.907659in}{0.973379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202083in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{3.907659in}{0.274789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202083in}{0.973379in}}%
\pgfpathlineto{\pgfqpoint{3.907659in}{0.973379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090536in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{4.796111in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{4.796111in}{0.973379in}}%
\pgfpathlineto{\pgfqpoint{4.090536in}{0.973379in}}%
\pgfpathlineto{\pgfqpoint{4.090536in}{0.274789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.090536in}{0.274789in}}{\pgfqpoint{0.705576in}{0.698590in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.090536in}{0.274789in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.698889in,height=0.698889in]{deepsea_viz-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097521in}{0.274789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.097521in,y=0.177567in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446816in}{0.274789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.446816in,y=0.177567in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796111in}{0.274789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.796111in,y=0.177567in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090536in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{4.090536in}{0.973379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796111in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{4.796111in}{0.973379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090536in}{0.274789in}}%
\pgfpathlineto{\pgfqpoint{4.796111in}{0.274789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090536in}{0.973379in}}%
\pgfpathlineto{\pgfqpoint{4.796111in}{0.973379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944341in}{2.160072in}}%
\pgfpathlineto{\pgfqpoint{5.007283in}{2.160072in}}%
\pgfpathlineto{\pgfqpoint{5.007283in}{2.789488in}}%
\pgfpathlineto{\pgfqpoint{4.944341in}{2.789488in}}%
\pgfpathlineto{\pgfqpoint{4.944341in}{2.160072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.944341in}{2.160072in}}{\pgfqpoint{0.062942in}{0.629416in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944444in}{2.160834in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.063333in,height=0.630000in]{deepsea_viz-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007283in}{2.160072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.104505in, y=2.131137in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007283in}{2.369878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.104505in, y=2.340943in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007283in}{2.579683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.104505in, y=2.550748in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007283in}{2.789488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.104505in, y=2.760553in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944341in}{2.160072in}}%
\pgfpathlineto{\pgfqpoint{4.975812in}{2.160072in}}%
\pgfpathlineto{\pgfqpoint{5.007283in}{2.160072in}}%
\pgfpathlineto{\pgfqpoint{5.007283in}{2.789488in}}%
\pgfpathlineto{\pgfqpoint{4.975812in}{2.789488in}}%
\pgfpathlineto{\pgfqpoint{4.944341in}{2.789488in}}%
\pgfpathlineto{\pgfqpoint{4.944341in}{2.160072in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944341in}{1.234724in}}%
\pgfpathlineto{\pgfqpoint{5.007283in}{1.234724in}}%
\pgfpathlineto{\pgfqpoint{5.007283in}{1.864140in}}%
\pgfpathlineto{\pgfqpoint{4.944341in}{1.864140in}}%
\pgfpathlineto{\pgfqpoint{4.944341in}{1.234724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.944341in}{1.234724in}}{\pgfqpoint{0.062942in}{0.629416in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944444in}{1.235278in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.063333in,height=0.630000in]{deepsea_viz-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007283in}{1.234724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.104505in, y=1.205789in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007283in}{1.496981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.104505in, y=1.468046in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007283in}{1.759238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.104505in, y=1.730303in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944341in}{1.234724in}}%
\pgfpathlineto{\pgfqpoint{4.975812in}{1.234724in}}%
\pgfpathlineto{\pgfqpoint{5.007283in}{1.234724in}}%
\pgfpathlineto{\pgfqpoint{5.007283in}{1.864140in}}%
\pgfpathlineto{\pgfqpoint{4.975812in}{1.864140in}}%
\pgfpathlineto{\pgfqpoint{4.944341in}{1.864140in}}%
\pgfpathlineto{\pgfqpoint{4.944341in}{1.234724in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944341in}{0.309376in}}%
\pgfpathlineto{\pgfqpoint{5.007283in}{0.309376in}}%
\pgfpathlineto{\pgfqpoint{5.007283in}{0.938792in}}%
\pgfpathlineto{\pgfqpoint{4.944341in}{0.938792in}}%
\pgfpathlineto{\pgfqpoint{4.944341in}{0.309376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.944341in}{0.309376in}}{\pgfqpoint{0.062942in}{0.629416in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944444in}{0.309723in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.063333in,height=0.630000in]{deepsea_viz-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007283in}{0.309376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.104505in, y=0.280441in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007283in}{0.589117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.104505in, y=0.560182in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007283in}{0.868857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.104505in, y=0.839922in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944341in}{0.309376in}}%
\pgfpathlineto{\pgfqpoint{4.975812in}{0.309376in}}%
\pgfpathlineto{\pgfqpoint{5.007283in}{0.309376in}}%
\pgfpathlineto{\pgfqpoint{5.007283in}{0.938792in}}%
\pgfpathlineto{\pgfqpoint{4.975812in}{0.938792in}}%
\pgfpathlineto{\pgfqpoint{4.944341in}{0.938792in}}%
\pgfpathlineto{\pgfqpoint{4.944341in}{0.309376in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/illustration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{0.650000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.070443in}{0.072226in}}{\pgfqpoint{1.029557in}{0.299735in}}{%
\pgfpathmoveto{\pgfqpoint{0.070443in}{0.081175in}}%
\pgfpathlineto{\pgfqpoint{0.070443in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.080131in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.089819in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.099507in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.109195in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.118883in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.128571in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.138259in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.147947in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.157636in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.167324in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.177012in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.186700in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.196388in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.206076in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.215764in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.225452in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.235140in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.244828in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.254516in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.264204in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.273892in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.283580in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.293268in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.302956in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.312644in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.322332in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.332020in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.341708in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.351396in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.361084in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.370772in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.380460in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.390148in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.399836in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.409524in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.419212in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.428900in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.438588in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.448276in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.457964in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.467652in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.477340in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.487028in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.496716in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.506404in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.516092in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.525780in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.545156in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.554844in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.564532in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.574220in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.583908in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.593596in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.603284in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.612972in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.622660in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.632348in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.642036in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.651724in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.661412in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.671100in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.680788in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.690476in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.700164in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.709852in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.719540in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.729228in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.738916in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.748604in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.758292in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.767980in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.777668in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.787356in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.797044in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.806732in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.816420in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.826108in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.835796in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.845484in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.855172in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.864860in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.874548in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.884236in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.893924in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.903612in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.913300in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.922988in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.932676in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.942364in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.952053in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.961741in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.971429in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.981117in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{0.990805in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.000493in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.010181in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.019869in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.029557in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.029557in}{0.072227in}}%
\pgfpathlineto{\pgfqpoint{1.029557in}{0.072227in}}%
\pgfpathlineto{\pgfqpoint{1.019869in}{0.072228in}}%
\pgfpathlineto{\pgfqpoint{1.010181in}{0.072229in}}%
\pgfpathlineto{\pgfqpoint{1.000493in}{0.072232in}}%
\pgfpathlineto{\pgfqpoint{0.990805in}{0.072237in}}%
\pgfpathlineto{\pgfqpoint{0.981117in}{0.072246in}}%
\pgfpathlineto{\pgfqpoint{0.971429in}{0.072261in}}%
\pgfpathlineto{\pgfqpoint{0.961741in}{0.072287in}}%
\pgfpathlineto{\pgfqpoint{0.952053in}{0.072330in}}%
\pgfpathlineto{\pgfqpoint{0.942364in}{0.072401in}}%
\pgfpathlineto{\pgfqpoint{0.932676in}{0.072513in}}%
\pgfpathlineto{\pgfqpoint{0.922988in}{0.072689in}}%
\pgfpathlineto{\pgfqpoint{0.913300in}{0.072957in}}%
\pgfpathlineto{\pgfqpoint{0.903612in}{0.073358in}}%
\pgfpathlineto{\pgfqpoint{0.893924in}{0.073945in}}%
\pgfpathlineto{\pgfqpoint{0.884236in}{0.074786in}}%
\pgfpathlineto{\pgfqpoint{0.874548in}{0.075967in}}%
\pgfpathlineto{\pgfqpoint{0.864860in}{0.077589in}}%
\pgfpathlineto{\pgfqpoint{0.855172in}{0.079771in}}%
\pgfpathlineto{\pgfqpoint{0.845484in}{0.082643in}}%
\pgfpathlineto{\pgfqpoint{0.835796in}{0.086346in}}%
\pgfpathlineto{\pgfqpoint{0.826108in}{0.091020in}}%
\pgfpathlineto{\pgfqpoint{0.816420in}{0.096795in}}%
\pgfpathlineto{\pgfqpoint{0.806732in}{0.103785in}}%
\pgfpathlineto{\pgfqpoint{0.797044in}{0.112068in}}%
\pgfpathlineto{\pgfqpoint{0.787356in}{0.121682in}}%
\pgfpathlineto{\pgfqpoint{0.777668in}{0.132610in}}%
\pgfpathlineto{\pgfqpoint{0.767980in}{0.144778in}}%
\pgfpathlineto{\pgfqpoint{0.758292in}{0.158050in}}%
\pgfpathlineto{\pgfqpoint{0.748604in}{0.172228in}}%
\pgfpathlineto{\pgfqpoint{0.738916in}{0.187061in}}%
\pgfpathlineto{\pgfqpoint{0.729228in}{0.202251in}}%
\pgfpathlineto{\pgfqpoint{0.719540in}{0.217468in}}%
\pgfpathlineto{\pgfqpoint{0.709852in}{0.232360in}}%
\pgfpathlineto{\pgfqpoint{0.700164in}{0.246568in}}%
\pgfpathlineto{\pgfqpoint{0.690476in}{0.259734in}}%
\pgfpathlineto{\pgfqpoint{0.680788in}{0.271517in}}%
\pgfpathlineto{\pgfqpoint{0.671100in}{0.281595in}}%
\pgfpathlineto{\pgfqpoint{0.661412in}{0.289680in}}%
\pgfpathlineto{\pgfqpoint{0.651724in}{0.295522in}}%
\pgfpathlineto{\pgfqpoint{0.642036in}{0.298920in}}%
\pgfpathlineto{\pgfqpoint{0.632348in}{0.299735in}}%
\pgfpathlineto{\pgfqpoint{0.622660in}{0.297898in}}%
\pgfpathlineto{\pgfqpoint{0.612972in}{0.293422in}}%
\pgfpathlineto{\pgfqpoint{0.603284in}{0.286413in}}%
\pgfpathlineto{\pgfqpoint{0.593596in}{0.277077in}}%
\pgfpathlineto{\pgfqpoint{0.583908in}{0.265716in}}%
\pgfpathlineto{\pgfqpoint{0.574220in}{0.252726in}}%
\pgfpathlineto{\pgfqpoint{0.564532in}{0.238583in}}%
\pgfpathlineto{\pgfqpoint{0.554844in}{0.223823in}}%
\pgfpathlineto{\pgfqpoint{0.545156in}{0.209017in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{0.194745in}}%
\pgfpathlineto{\pgfqpoint{0.525780in}{0.181568in}}%
\pgfpathlineto{\pgfqpoint{0.516092in}{0.169998in}}%
\pgfpathlineto{\pgfqpoint{0.506404in}{0.160479in}}%
\pgfpathlineto{\pgfqpoint{0.496716in}{0.153370in}}%
\pgfpathlineto{\pgfqpoint{0.487028in}{0.148927in}}%
\pgfpathlineto{\pgfqpoint{0.477340in}{0.147305in}}%
\pgfpathlineto{\pgfqpoint{0.467652in}{0.148548in}}%
\pgfpathlineto{\pgfqpoint{0.457964in}{0.152598in}}%
\pgfpathlineto{\pgfqpoint{0.448276in}{0.159293in}}%
\pgfpathlineto{\pgfqpoint{0.438588in}{0.168379in}}%
\pgfpathlineto{\pgfqpoint{0.428900in}{0.179514in}}%
\pgfpathlineto{\pgfqpoint{0.419212in}{0.192275in}}%
\pgfpathlineto{\pgfqpoint{0.409524in}{0.206175in}}%
\pgfpathlineto{\pgfqpoint{0.399836in}{0.220667in}}%
\pgfpathlineto{\pgfqpoint{0.390148in}{0.235170in}}%
\pgfpathlineto{\pgfqpoint{0.380460in}{0.249084in}}%
\pgfpathlineto{\pgfqpoint{0.370772in}{0.261818in}}%
\pgfpathlineto{\pgfqpoint{0.361084in}{0.272818in}}%
\pgfpathlineto{\pgfqpoint{0.351396in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{0.341708in}{0.287786in}}%
\pgfpathlineto{\pgfqpoint{0.332020in}{0.291115in}}%
\pgfpathlineto{\pgfqpoint{0.322332in}{0.291479in}}%
\pgfpathlineto{\pgfqpoint{0.312644in}{0.288922in}}%
\pgfpathlineto{\pgfqpoint{0.302956in}{0.283637in}}%
\pgfpathlineto{\pgfqpoint{0.293268in}{0.275945in}}%
\pgfpathlineto{\pgfqpoint{0.283580in}{0.266270in}}%
\pgfpathlineto{\pgfqpoint{0.273892in}{0.255096in}}%
\pgfpathlineto{\pgfqpoint{0.264204in}{0.242924in}}%
\pgfpathlineto{\pgfqpoint{0.254516in}{0.230235in}}%
\pgfpathlineto{\pgfqpoint{0.244828in}{0.217448in}}%
\pgfpathlineto{\pgfqpoint{0.235140in}{0.204901in}}%
\pgfpathlineto{\pgfqpoint{0.225452in}{0.192838in}}%
\pgfpathlineto{\pgfqpoint{0.215764in}{0.181404in}}%
\pgfpathlineto{\pgfqpoint{0.206076in}{0.170666in}}%
\pgfpathlineto{\pgfqpoint{0.196388in}{0.160624in}}%
\pgfpathlineto{\pgfqpoint{0.186700in}{0.151240in}}%
\pgfpathlineto{\pgfqpoint{0.177012in}{0.142457in}}%
\pgfpathlineto{\pgfqpoint{0.167324in}{0.134222in}}%
\pgfpathlineto{\pgfqpoint{0.157636in}{0.126498in}}%
\pgfpathlineto{\pgfqpoint{0.147947in}{0.119267in}}%
\pgfpathlineto{\pgfqpoint{0.138259in}{0.112535in}}%
\pgfpathlineto{\pgfqpoint{0.128571in}{0.106324in}}%
\pgfpathlineto{\pgfqpoint{0.118883in}{0.100663in}}%
\pgfpathlineto{\pgfqpoint{0.109195in}{0.095579in}}%
\pgfpathlineto{\pgfqpoint{0.099507in}{0.091093in}}%
\pgfpathlineto{\pgfqpoint{0.089819in}{0.087209in}}%
\pgfpathlineto{\pgfqpoint{0.080131in}{0.083913in}}%
\pgfpathlineto{\pgfqpoint{0.070443in}{0.081175in}}%
\pgfpathlineto{\pgfqpoint{0.070443in}{0.081175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070443in}{0.081175in}}%
\pgfpathlineto{\pgfqpoint{0.080131in}{0.083913in}}%
\pgfpathlineto{\pgfqpoint{0.089819in}{0.087209in}}%
\pgfpathlineto{\pgfqpoint{0.099507in}{0.091093in}}%
\pgfpathlineto{\pgfqpoint{0.109195in}{0.095579in}}%
\pgfpathlineto{\pgfqpoint{0.118883in}{0.100663in}}%
\pgfpathlineto{\pgfqpoint{0.128571in}{0.106324in}}%
\pgfpathlineto{\pgfqpoint{0.138259in}{0.112535in}}%
\pgfpathlineto{\pgfqpoint{0.147947in}{0.119267in}}%
\pgfpathlineto{\pgfqpoint{0.157636in}{0.126498in}}%
\pgfpathlineto{\pgfqpoint{0.167324in}{0.134222in}}%
\pgfpathlineto{\pgfqpoint{0.177012in}{0.142457in}}%
\pgfpathlineto{\pgfqpoint{0.186700in}{0.151240in}}%
\pgfpathlineto{\pgfqpoint{0.196388in}{0.160624in}}%
\pgfpathlineto{\pgfqpoint{0.206076in}{0.170666in}}%
\pgfpathlineto{\pgfqpoint{0.215764in}{0.181404in}}%
\pgfpathlineto{\pgfqpoint{0.225452in}{0.192838in}}%
\pgfpathlineto{\pgfqpoint{0.235140in}{0.204901in}}%
\pgfpathlineto{\pgfqpoint{0.244828in}{0.217448in}}%
\pgfpathlineto{\pgfqpoint{0.254516in}{0.230235in}}%
\pgfpathlineto{\pgfqpoint{0.264204in}{0.242924in}}%
\pgfpathlineto{\pgfqpoint{0.273892in}{0.255096in}}%
\pgfpathlineto{\pgfqpoint{0.283580in}{0.266270in}}%
\pgfpathlineto{\pgfqpoint{0.293268in}{0.275945in}}%
\pgfpathlineto{\pgfqpoint{0.302956in}{0.283637in}}%
\pgfpathlineto{\pgfqpoint{0.312644in}{0.288922in}}%
\pgfpathlineto{\pgfqpoint{0.322332in}{0.291479in}}%
\pgfpathlineto{\pgfqpoint{0.332020in}{0.291115in}}%
\pgfpathlineto{\pgfqpoint{0.341708in}{0.287786in}}%
\pgfpathlineto{\pgfqpoint{0.351396in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{0.361084in}{0.272818in}}%
\pgfpathlineto{\pgfqpoint{0.370772in}{0.261818in}}%
\pgfpathlineto{\pgfqpoint{0.380460in}{0.249084in}}%
\pgfpathlineto{\pgfqpoint{0.390148in}{0.235170in}}%
\pgfpathlineto{\pgfqpoint{0.399836in}{0.220667in}}%
\pgfpathlineto{\pgfqpoint{0.409524in}{0.206175in}}%
\pgfpathlineto{\pgfqpoint{0.419212in}{0.192275in}}%
\pgfpathlineto{\pgfqpoint{0.428900in}{0.179514in}}%
\pgfpathlineto{\pgfqpoint{0.438588in}{0.168379in}}%
\pgfpathlineto{\pgfqpoint{0.448276in}{0.159293in}}%
\pgfpathlineto{\pgfqpoint{0.457964in}{0.152598in}}%
\pgfpathlineto{\pgfqpoint{0.467652in}{0.148548in}}%
\pgfpathlineto{\pgfqpoint{0.477340in}{0.147305in}}%
\pgfpathlineto{\pgfqpoint{0.487028in}{0.148927in}}%
\pgfpathlineto{\pgfqpoint{0.496716in}{0.153370in}}%
\pgfpathlineto{\pgfqpoint{0.506404in}{0.160479in}}%
\pgfpathlineto{\pgfqpoint{0.516092in}{0.169998in}}%
\pgfpathlineto{\pgfqpoint{0.525780in}{0.181568in}}%
\pgfpathlineto{\pgfqpoint{0.535468in}{0.194745in}}%
\pgfpathlineto{\pgfqpoint{0.545156in}{0.209017in}}%
\pgfpathlineto{\pgfqpoint{0.554844in}{0.223823in}}%
\pgfpathlineto{\pgfqpoint{0.564532in}{0.238583in}}%
\pgfpathlineto{\pgfqpoint{0.574220in}{0.252726in}}%
\pgfpathlineto{\pgfqpoint{0.583908in}{0.265716in}}%
\pgfpathlineto{\pgfqpoint{0.593596in}{0.277077in}}%
\pgfpathlineto{\pgfqpoint{0.603284in}{0.286413in}}%
\pgfpathlineto{\pgfqpoint{0.612972in}{0.293422in}}%
\pgfpathlineto{\pgfqpoint{0.622660in}{0.297898in}}%
\pgfpathlineto{\pgfqpoint{0.632348in}{0.299735in}}%
\pgfpathlineto{\pgfqpoint{0.642036in}{0.298920in}}%
\pgfpathlineto{\pgfqpoint{0.651724in}{0.295522in}}%
\pgfpathlineto{\pgfqpoint{0.661412in}{0.289680in}}%
\pgfpathlineto{\pgfqpoint{0.671100in}{0.281595in}}%
\pgfpathlineto{\pgfqpoint{0.680788in}{0.271517in}}%
\pgfpathlineto{\pgfqpoint{0.690476in}{0.259734in}}%
\pgfpathlineto{\pgfqpoint{0.700164in}{0.246568in}}%
\pgfpathlineto{\pgfqpoint{0.709852in}{0.232360in}}%
\pgfpathlineto{\pgfqpoint{0.719540in}{0.217468in}}%
\pgfpathlineto{\pgfqpoint{0.729228in}{0.202251in}}%
\pgfpathlineto{\pgfqpoint{0.738916in}{0.187061in}}%
\pgfpathlineto{\pgfqpoint{0.748604in}{0.172228in}}%
\pgfpathlineto{\pgfqpoint{0.758292in}{0.158050in}}%
\pgfpathlineto{\pgfqpoint{0.767980in}{0.144778in}}%
\pgfpathlineto{\pgfqpoint{0.777668in}{0.132610in}}%
\pgfpathlineto{\pgfqpoint{0.787356in}{0.121682in}}%
\pgfpathlineto{\pgfqpoint{0.797044in}{0.112068in}}%
\pgfpathlineto{\pgfqpoint{0.806732in}{0.103785in}}%
\pgfpathlineto{\pgfqpoint{0.816420in}{0.096795in}}%
\pgfpathlineto{\pgfqpoint{0.826108in}{0.091020in}}%
\pgfpathlineto{\pgfqpoint{0.835796in}{0.086346in}}%
\pgfpathlineto{\pgfqpoint{0.845484in}{0.082643in}}%
\pgfpathlineto{\pgfqpoint{0.855172in}{0.079771in}}%
\pgfpathlineto{\pgfqpoint{0.864860in}{0.077589in}}%
\pgfpathlineto{\pgfqpoint{0.874548in}{0.075967in}}%
\pgfpathlineto{\pgfqpoint{0.884236in}{0.074786in}}%
\pgfpathlineto{\pgfqpoint{0.893924in}{0.073945in}}%
\pgfpathlineto{\pgfqpoint{0.903612in}{0.073358in}}%
\pgfpathlineto{\pgfqpoint{0.913300in}{0.072957in}}%
\pgfpathlineto{\pgfqpoint{0.922988in}{0.072689in}}%
\pgfpathlineto{\pgfqpoint{0.932676in}{0.072513in}}%
\pgfpathlineto{\pgfqpoint{0.942364in}{0.072401in}}%
\pgfpathlineto{\pgfqpoint{0.952053in}{0.072330in}}%
\pgfpathlineto{\pgfqpoint{0.961741in}{0.072287in}}%
\pgfpathlineto{\pgfqpoint{0.971429in}{0.072261in}}%
\pgfpathlineto{\pgfqpoint{0.981117in}{0.072246in}}%
\pgfpathlineto{\pgfqpoint{0.990805in}{0.072237in}}%
\pgfpathlineto{\pgfqpoint{1.000493in}{0.072232in}}%
\pgfpathlineto{\pgfqpoint{1.010181in}{0.072229in}}%
\pgfpathlineto{\pgfqpoint{1.019869in}{0.072228in}}%
\pgfpathlineto{\pgfqpoint{1.029557in}{0.072227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.070443in,y=0.500010in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550000in,y=0.491675in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.141670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170443in}{0.081175in}}%
\pgfpathlineto{\pgfqpoint{1.180131in}{0.083913in}}%
\pgfpathlineto{\pgfqpoint{1.189819in}{0.087209in}}%
\pgfpathlineto{\pgfqpoint{1.199507in}{0.091093in}}%
\pgfpathlineto{\pgfqpoint{1.209195in}{0.095579in}}%
\pgfpathlineto{\pgfqpoint{1.218883in}{0.100663in}}%
\pgfpathlineto{\pgfqpoint{1.228571in}{0.106324in}}%
\pgfpathlineto{\pgfqpoint{1.238259in}{0.112535in}}%
\pgfpathlineto{\pgfqpoint{1.247947in}{0.119267in}}%
\pgfpathlineto{\pgfqpoint{1.257636in}{0.126498in}}%
\pgfpathlineto{\pgfqpoint{1.267324in}{0.134222in}}%
\pgfpathlineto{\pgfqpoint{1.277012in}{0.142457in}}%
\pgfpathlineto{\pgfqpoint{1.286700in}{0.151240in}}%
\pgfpathlineto{\pgfqpoint{1.296388in}{0.160624in}}%
\pgfpathlineto{\pgfqpoint{1.306076in}{0.170666in}}%
\pgfpathlineto{\pgfqpoint{1.315764in}{0.181404in}}%
\pgfpathlineto{\pgfqpoint{1.325452in}{0.192838in}}%
\pgfpathlineto{\pgfqpoint{1.335140in}{0.204901in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{0.217448in}}%
\pgfpathlineto{\pgfqpoint{1.354516in}{0.230235in}}%
\pgfpathlineto{\pgfqpoint{1.364204in}{0.242924in}}%
\pgfpathlineto{\pgfqpoint{1.373892in}{0.255096in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{0.266270in}}%
\pgfpathlineto{\pgfqpoint{1.393268in}{0.275945in}}%
\pgfpathlineto{\pgfqpoint{1.402956in}{0.283637in}}%
\pgfpathlineto{\pgfqpoint{1.412644in}{0.288922in}}%
\pgfpathlineto{\pgfqpoint{1.422332in}{0.291479in}}%
\pgfpathlineto{\pgfqpoint{1.432020in}{0.291115in}}%
\pgfpathlineto{\pgfqpoint{1.441708in}{0.287786in}}%
\pgfpathlineto{\pgfqpoint{1.451396in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{1.461084in}{0.272818in}}%
\pgfpathlineto{\pgfqpoint{1.470772in}{0.261818in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{0.249084in}}%
\pgfpathlineto{\pgfqpoint{1.490148in}{0.235170in}}%
\pgfpathlineto{\pgfqpoint{1.499836in}{0.220667in}}%
\pgfpathlineto{\pgfqpoint{1.509524in}{0.206175in}}%
\pgfpathlineto{\pgfqpoint{1.519212in}{0.192275in}}%
\pgfpathlineto{\pgfqpoint{1.528900in}{0.179514in}}%
\pgfpathlineto{\pgfqpoint{1.538588in}{0.168379in}}%
\pgfpathlineto{\pgfqpoint{1.548276in}{0.159293in}}%
\pgfpathlineto{\pgfqpoint{1.557964in}{0.152598in}}%
\pgfpathlineto{\pgfqpoint{1.567652in}{0.148548in}}%
\pgfpathlineto{\pgfqpoint{1.577340in}{0.147305in}}%
\pgfpathlineto{\pgfqpoint{1.587028in}{0.148927in}}%
\pgfpathlineto{\pgfqpoint{1.596716in}{0.153370in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.160479in}}%
\pgfpathlineto{\pgfqpoint{1.616092in}{0.169998in}}%
\pgfpathlineto{\pgfqpoint{1.625780in}{0.181568in}}%
\pgfpathlineto{\pgfqpoint{1.635468in}{0.194745in}}%
\pgfpathlineto{\pgfqpoint{1.645156in}{0.209017in}}%
\pgfpathlineto{\pgfqpoint{1.654844in}{0.223823in}}%
\pgfpathlineto{\pgfqpoint{1.664532in}{0.238583in}}%
\pgfpathlineto{\pgfqpoint{1.674220in}{0.252726in}}%
\pgfpathlineto{\pgfqpoint{1.683908in}{0.265716in}}%
\pgfpathlineto{\pgfqpoint{1.693596in}{0.277077in}}%
\pgfpathlineto{\pgfqpoint{1.703284in}{0.286413in}}%
\pgfpathlineto{\pgfqpoint{1.712972in}{0.293422in}}%
\pgfpathlineto{\pgfqpoint{1.722660in}{0.297898in}}%
\pgfpathlineto{\pgfqpoint{1.732348in}{0.299735in}}%
\pgfpathlineto{\pgfqpoint{1.742036in}{0.298920in}}%
\pgfpathlineto{\pgfqpoint{1.751724in}{0.295522in}}%
\pgfpathlineto{\pgfqpoint{1.761412in}{0.289680in}}%
\pgfpathlineto{\pgfqpoint{1.771100in}{0.281595in}}%
\pgfpathlineto{\pgfqpoint{1.780788in}{0.271517in}}%
\pgfpathlineto{\pgfqpoint{1.790476in}{0.259734in}}%
\pgfpathlineto{\pgfqpoint{1.800164in}{0.246568in}}%
\pgfpathlineto{\pgfqpoint{1.809852in}{0.232360in}}%
\pgfpathlineto{\pgfqpoint{1.819540in}{0.217468in}}%
\pgfpathlineto{\pgfqpoint{1.829228in}{0.202251in}}%
\pgfpathlineto{\pgfqpoint{1.838916in}{0.187061in}}%
\pgfpathlineto{\pgfqpoint{1.848604in}{0.172228in}}%
\pgfpathlineto{\pgfqpoint{1.858292in}{0.158050in}}%
\pgfpathlineto{\pgfqpoint{1.867980in}{0.144778in}}%
\pgfpathlineto{\pgfqpoint{1.877668in}{0.132610in}}%
\pgfpathlineto{\pgfqpoint{1.887356in}{0.121682in}}%
\pgfpathlineto{\pgfqpoint{1.897044in}{0.112068in}}%
\pgfpathlineto{\pgfqpoint{1.906732in}{0.103785in}}%
\pgfpathlineto{\pgfqpoint{1.916420in}{0.096795in}}%
\pgfpathlineto{\pgfqpoint{1.926108in}{0.091020in}}%
\pgfpathlineto{\pgfqpoint{1.935796in}{0.086346in}}%
\pgfpathlineto{\pgfqpoint{1.945484in}{0.082643in}}%
\pgfpathlineto{\pgfqpoint{1.955172in}{0.079771in}}%
\pgfpathlineto{\pgfqpoint{1.964860in}{0.077589in}}%
\pgfpathlineto{\pgfqpoint{1.974548in}{0.075967in}}%
\pgfpathlineto{\pgfqpoint{1.984236in}{0.074786in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{0.073945in}}%
\pgfpathlineto{\pgfqpoint{2.003612in}{0.073358in}}%
\pgfpathlineto{\pgfqpoint{2.013300in}{0.072957in}}%
\pgfpathlineto{\pgfqpoint{2.022988in}{0.072689in}}%
\pgfpathlineto{\pgfqpoint{2.032676in}{0.072513in}}%
\pgfpathlineto{\pgfqpoint{2.042364in}{0.072401in}}%
\pgfpathlineto{\pgfqpoint{2.052053in}{0.072330in}}%
\pgfpathlineto{\pgfqpoint{2.061741in}{0.072287in}}%
\pgfpathlineto{\pgfqpoint{2.071429in}{0.072261in}}%
\pgfpathlineto{\pgfqpoint{2.081117in}{0.072246in}}%
\pgfpathlineto{\pgfqpoint{2.090805in}{0.072237in}}%
\pgfpathlineto{\pgfqpoint{2.100493in}{0.072232in}}%
\pgfpathlineto{\pgfqpoint{2.110181in}{0.072229in}}%
\pgfpathlineto{\pgfqpoint{2.119869in}{0.072228in}}%
\pgfpathlineto{\pgfqpoint{2.129557in}{0.072227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.141670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.170443in}{0.072226in}}{\pgfqpoint{2.129557in}{0.299735in}}{%
\pgfpathmoveto{\pgfqpoint{1.170443in}{0.081175in}}%
\pgfpathlineto{\pgfqpoint{1.170443in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.180131in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.189819in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.199507in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.209195in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.218883in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.228571in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.238259in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.247947in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.257636in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.267324in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.277012in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.286700in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.296388in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.306076in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.315764in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.325452in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.335140in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.354516in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.364204in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.373892in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.393268in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.402956in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.412644in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.422332in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.432020in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.441708in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.451396in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.461084in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.470772in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.490148in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.499836in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.509524in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.519212in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.528900in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.538588in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.548276in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.557964in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.567652in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.577340in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.587028in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.596716in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.616092in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.625780in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.635468in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.645156in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.654844in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.664532in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.674220in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.683908in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.693596in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.703284in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.712972in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.722660in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.732348in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.742036in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.751724in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.761412in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.771100in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.780788in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.790476in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.800164in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.809852in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.819540in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.829228in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.838916in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.848604in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.858292in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.867980in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.877668in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.887356in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.897044in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.906732in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.916420in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.926108in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.935796in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.945484in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.955172in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.964860in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.974548in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.984236in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.003612in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.013300in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.022988in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.032676in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.042364in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.052053in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.061741in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.071429in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.081117in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.090805in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.100493in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.110181in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.119869in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.129557in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.129557in}{0.072227in}}%
\pgfpathlineto{\pgfqpoint{2.129557in}{0.072227in}}%
\pgfpathlineto{\pgfqpoint{2.119869in}{0.072228in}}%
\pgfpathlineto{\pgfqpoint{2.110181in}{0.072229in}}%
\pgfpathlineto{\pgfqpoint{2.100493in}{0.072232in}}%
\pgfpathlineto{\pgfqpoint{2.090805in}{0.072237in}}%
\pgfpathlineto{\pgfqpoint{2.081117in}{0.072246in}}%
\pgfpathlineto{\pgfqpoint{2.071429in}{0.072261in}}%
\pgfpathlineto{\pgfqpoint{2.061741in}{0.072287in}}%
\pgfpathlineto{\pgfqpoint{2.052053in}{0.072330in}}%
\pgfpathlineto{\pgfqpoint{2.042364in}{0.072401in}}%
\pgfpathlineto{\pgfqpoint{2.032676in}{0.072513in}}%
\pgfpathlineto{\pgfqpoint{2.022988in}{0.072689in}}%
\pgfpathlineto{\pgfqpoint{2.013300in}{0.072957in}}%
\pgfpathlineto{\pgfqpoint{2.003612in}{0.073358in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{0.073945in}}%
\pgfpathlineto{\pgfqpoint{1.984236in}{0.074786in}}%
\pgfpathlineto{\pgfqpoint{1.974548in}{0.075967in}}%
\pgfpathlineto{\pgfqpoint{1.964860in}{0.077589in}}%
\pgfpathlineto{\pgfqpoint{1.955172in}{0.079771in}}%
\pgfpathlineto{\pgfqpoint{1.945484in}{0.082643in}}%
\pgfpathlineto{\pgfqpoint{1.935796in}{0.086346in}}%
\pgfpathlineto{\pgfqpoint{1.926108in}{0.091020in}}%
\pgfpathlineto{\pgfqpoint{1.916420in}{0.096795in}}%
\pgfpathlineto{\pgfqpoint{1.906732in}{0.103785in}}%
\pgfpathlineto{\pgfqpoint{1.897044in}{0.112068in}}%
\pgfpathlineto{\pgfqpoint{1.887356in}{0.121682in}}%
\pgfpathlineto{\pgfqpoint{1.877668in}{0.132610in}}%
\pgfpathlineto{\pgfqpoint{1.867980in}{0.144778in}}%
\pgfpathlineto{\pgfqpoint{1.858292in}{0.158050in}}%
\pgfpathlineto{\pgfqpoint{1.848604in}{0.172228in}}%
\pgfpathlineto{\pgfqpoint{1.838916in}{0.187061in}}%
\pgfpathlineto{\pgfqpoint{1.829228in}{0.202251in}}%
\pgfpathlineto{\pgfqpoint{1.819540in}{0.217468in}}%
\pgfpathlineto{\pgfqpoint{1.809852in}{0.232360in}}%
\pgfpathlineto{\pgfqpoint{1.800164in}{0.246568in}}%
\pgfpathlineto{\pgfqpoint{1.790476in}{0.259734in}}%
\pgfpathlineto{\pgfqpoint{1.780788in}{0.271517in}}%
\pgfpathlineto{\pgfqpoint{1.771100in}{0.281595in}}%
\pgfpathlineto{\pgfqpoint{1.761412in}{0.289680in}}%
\pgfpathlineto{\pgfqpoint{1.751724in}{0.295522in}}%
\pgfpathlineto{\pgfqpoint{1.742036in}{0.298920in}}%
\pgfpathlineto{\pgfqpoint{1.732348in}{0.299735in}}%
\pgfpathlineto{\pgfqpoint{1.722660in}{0.297898in}}%
\pgfpathlineto{\pgfqpoint{1.712972in}{0.293422in}}%
\pgfpathlineto{\pgfqpoint{1.703284in}{0.286413in}}%
\pgfpathlineto{\pgfqpoint{1.693596in}{0.277077in}}%
\pgfpathlineto{\pgfqpoint{1.683908in}{0.265716in}}%
\pgfpathlineto{\pgfqpoint{1.674220in}{0.252726in}}%
\pgfpathlineto{\pgfqpoint{1.664532in}{0.238583in}}%
\pgfpathlineto{\pgfqpoint{1.654844in}{0.223823in}}%
\pgfpathlineto{\pgfqpoint{1.645156in}{0.209017in}}%
\pgfpathlineto{\pgfqpoint{1.635468in}{0.194745in}}%
\pgfpathlineto{\pgfqpoint{1.625780in}{0.181568in}}%
\pgfpathlineto{\pgfqpoint{1.616092in}{0.169998in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.160479in}}%
\pgfpathlineto{\pgfqpoint{1.596716in}{0.153370in}}%
\pgfpathlineto{\pgfqpoint{1.587028in}{0.148927in}}%
\pgfpathlineto{\pgfqpoint{1.577340in}{0.147305in}}%
\pgfpathlineto{\pgfqpoint{1.567652in}{0.148548in}}%
\pgfpathlineto{\pgfqpoint{1.557964in}{0.152598in}}%
\pgfpathlineto{\pgfqpoint{1.548276in}{0.159293in}}%
\pgfpathlineto{\pgfqpoint{1.538588in}{0.168379in}}%
\pgfpathlineto{\pgfqpoint{1.528900in}{0.179514in}}%
\pgfpathlineto{\pgfqpoint{1.519212in}{0.192275in}}%
\pgfpathlineto{\pgfqpoint{1.509524in}{0.206175in}}%
\pgfpathlineto{\pgfqpoint{1.499836in}{0.220667in}}%
\pgfpathlineto{\pgfqpoint{1.490148in}{0.235170in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{0.249084in}}%
\pgfpathlineto{\pgfqpoint{1.470772in}{0.261818in}}%
\pgfpathlineto{\pgfqpoint{1.461084in}{0.272818in}}%
\pgfpathlineto{\pgfqpoint{1.451396in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{1.441708in}{0.287786in}}%
\pgfpathlineto{\pgfqpoint{1.432020in}{0.291115in}}%
\pgfpathlineto{\pgfqpoint{1.422332in}{0.291479in}}%
\pgfpathlineto{\pgfqpoint{1.412644in}{0.288922in}}%
\pgfpathlineto{\pgfqpoint{1.402956in}{0.283637in}}%
\pgfpathlineto{\pgfqpoint{1.393268in}{0.275945in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{0.266270in}}%
\pgfpathlineto{\pgfqpoint{1.373892in}{0.255096in}}%
\pgfpathlineto{\pgfqpoint{1.364204in}{0.242924in}}%
\pgfpathlineto{\pgfqpoint{1.354516in}{0.230235in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{0.217448in}}%
\pgfpathlineto{\pgfqpoint{1.335140in}{0.204901in}}%
\pgfpathlineto{\pgfqpoint{1.325452in}{0.192838in}}%
\pgfpathlineto{\pgfqpoint{1.315764in}{0.181404in}}%
\pgfpathlineto{\pgfqpoint{1.306076in}{0.170666in}}%
\pgfpathlineto{\pgfqpoint{1.296388in}{0.160624in}}%
\pgfpathlineto{\pgfqpoint{1.286700in}{0.151240in}}%
\pgfpathlineto{\pgfqpoint{1.277012in}{0.142457in}}%
\pgfpathlineto{\pgfqpoint{1.267324in}{0.134222in}}%
\pgfpathlineto{\pgfqpoint{1.257636in}{0.126498in}}%
\pgfpathlineto{\pgfqpoint{1.247947in}{0.119267in}}%
\pgfpathlineto{\pgfqpoint{1.238259in}{0.112535in}}%
\pgfpathlineto{\pgfqpoint{1.228571in}{0.106324in}}%
\pgfpathlineto{\pgfqpoint{1.218883in}{0.100663in}}%
\pgfpathlineto{\pgfqpoint{1.209195in}{0.095579in}}%
\pgfpathlineto{\pgfqpoint{1.199507in}{0.091093in}}%
\pgfpathlineto{\pgfqpoint{1.189819in}{0.087209in}}%
\pgfpathlineto{\pgfqpoint{1.180131in}{0.083913in}}%
\pgfpathlineto{\pgfqpoint{1.170443in}{0.081175in}}%
\pgfpathlineto{\pgfqpoint{1.170443in}{0.081175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.141670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.170443in}{0.072226in}}{\pgfqpoint{2.129557in}{0.380740in}}{%
\pgfpathmoveto{\pgfqpoint{1.170443in}{0.072447in}}%
\pgfpathlineto{\pgfqpoint{1.170443in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.180131in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.189819in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.199507in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.209195in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.218883in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.228571in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.238259in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.247947in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.257636in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.267324in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.277012in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.286700in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.296388in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.306076in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.315764in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.325452in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.335140in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.354516in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.364204in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.373892in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.393268in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.402956in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.412644in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.422332in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.432020in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.441708in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.451396in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.461084in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.470772in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.490148in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.499836in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.509524in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.519212in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.528900in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.538588in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.548276in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.557964in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.567652in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.577340in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.587028in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.596716in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.616092in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.625780in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.635468in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.645156in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.654844in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.664532in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.674220in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.683908in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.693596in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.703284in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.712972in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.722660in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.732348in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.742036in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.751724in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.761412in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.771100in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.780788in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.790476in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.800164in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.809852in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.819540in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.829228in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.838916in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.848604in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.858292in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.867980in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.877668in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.887356in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.897044in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.906732in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.916420in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.926108in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.935796in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.945484in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.955172in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.964860in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.974548in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.984236in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.003612in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.013300in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.022988in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.032676in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.042364in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.052053in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.061741in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.071429in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.081117in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.090805in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.100493in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.110181in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.119869in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.129557in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.129557in}{0.072281in}}%
\pgfpathlineto{\pgfqpoint{2.129557in}{0.072281in}}%
\pgfpathlineto{\pgfqpoint{2.119869in}{0.072319in}}%
\pgfpathlineto{\pgfqpoint{2.110181in}{0.072382in}}%
\pgfpathlineto{\pgfqpoint{2.100493in}{0.072482in}}%
\pgfpathlineto{\pgfqpoint{2.090805in}{0.072638in}}%
\pgfpathlineto{\pgfqpoint{2.081117in}{0.072877in}}%
\pgfpathlineto{\pgfqpoint{2.071429in}{0.073233in}}%
\pgfpathlineto{\pgfqpoint{2.061741in}{0.073755in}}%
\pgfpathlineto{\pgfqpoint{2.052053in}{0.074503in}}%
\pgfpathlineto{\pgfqpoint{2.042364in}{0.075551in}}%
\pgfpathlineto{\pgfqpoint{2.032676in}{0.076991in}}%
\pgfpathlineto{\pgfqpoint{2.022988in}{0.078927in}}%
\pgfpathlineto{\pgfqpoint{2.013300in}{0.081474in}}%
\pgfpathlineto{\pgfqpoint{2.003612in}{0.084755in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{0.088890in}}%
\pgfpathlineto{\pgfqpoint{1.984236in}{0.093991in}}%
\pgfpathlineto{\pgfqpoint{1.974548in}{0.100148in}}%
\pgfpathlineto{\pgfqpoint{1.964860in}{0.107418in}}%
\pgfpathlineto{\pgfqpoint{1.955172in}{0.115809in}}%
\pgfpathlineto{\pgfqpoint{1.945484in}{0.125279in}}%
\pgfpathlineto{\pgfqpoint{1.935796in}{0.135718in}}%
\pgfpathlineto{\pgfqpoint{1.926108in}{0.146951in}}%
\pgfpathlineto{\pgfqpoint{1.916420in}{0.158737in}}%
\pgfpathlineto{\pgfqpoint{1.906732in}{0.170775in}}%
\pgfpathlineto{\pgfqpoint{1.897044in}{0.182720in}}%
\pgfpathlineto{\pgfqpoint{1.887356in}{0.194196in}}%
\pgfpathlineto{\pgfqpoint{1.877668in}{0.204819in}}%
\pgfpathlineto{\pgfqpoint{1.867980in}{0.214219in}}%
\pgfpathlineto{\pgfqpoint{1.858292in}{0.222058in}}%
\pgfpathlineto{\pgfqpoint{1.848604in}{0.228056in}}%
\pgfpathlineto{\pgfqpoint{1.838916in}{0.232002in}}%
\pgfpathlineto{\pgfqpoint{1.829228in}{0.233767in}}%
\pgfpathlineto{\pgfqpoint{1.819540in}{0.233314in}}%
\pgfpathlineto{\pgfqpoint{1.809852in}{0.230695in}}%
\pgfpathlineto{\pgfqpoint{1.800164in}{0.226053in}}%
\pgfpathlineto{\pgfqpoint{1.790476in}{0.219610in}}%
\pgfpathlineto{\pgfqpoint{1.780788in}{0.211662in}}%
\pgfpathlineto{\pgfqpoint{1.771100in}{0.202563in}}%
\pgfpathlineto{\pgfqpoint{1.761412in}{0.192714in}}%
\pgfpathlineto{\pgfqpoint{1.751724in}{0.182543in}}%
\pgfpathlineto{\pgfqpoint{1.742036in}{0.172497in}}%
\pgfpathlineto{\pgfqpoint{1.732348in}{0.163024in}}%
\pgfpathlineto{\pgfqpoint{1.722660in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{1.712972in}{0.147502in}}%
\pgfpathlineto{\pgfqpoint{1.703284in}{0.142234in}}%
\pgfpathlineto{\pgfqpoint{1.693596in}{0.139076in}}%
\pgfpathlineto{\pgfqpoint{1.683908in}{0.138298in}}%
\pgfpathlineto{\pgfqpoint{1.674220in}{0.140110in}}%
\pgfpathlineto{\pgfqpoint{1.664532in}{0.144652in}}%
\pgfpathlineto{\pgfqpoint{1.654844in}{0.151994in}}%
\pgfpathlineto{\pgfqpoint{1.645156in}{0.162127in}}%
\pgfpathlineto{\pgfqpoint{1.635468in}{0.174955in}}%
\pgfpathlineto{\pgfqpoint{1.625780in}{0.190293in}}%
\pgfpathlineto{\pgfqpoint{1.616092in}{0.207855in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.227251in}}%
\pgfpathlineto{\pgfqpoint{1.596716in}{0.247987in}}%
\pgfpathlineto{\pgfqpoint{1.587028in}{0.269464in}}%
\pgfpathlineto{\pgfqpoint{1.577340in}{0.290994in}}%
\pgfpathlineto{\pgfqpoint{1.567652in}{0.311819in}}%
\pgfpathlineto{\pgfqpoint{1.557964in}{0.331146in}}%
\pgfpathlineto{\pgfqpoint{1.548276in}{0.348188in}}%
\pgfpathlineto{\pgfqpoint{1.538588in}{0.362212in}}%
\pgfpathlineto{\pgfqpoint{1.528900in}{0.372593in}}%
\pgfpathlineto{\pgfqpoint{1.519212in}{0.378860in}}%
\pgfpathlineto{\pgfqpoint{1.509524in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{1.499836in}{0.378175in}}%
\pgfpathlineto{\pgfqpoint{1.490148in}{0.371335in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{0.360597in}}%
\pgfpathlineto{\pgfqpoint{1.470772in}{0.346515in}}%
\pgfpathlineto{\pgfqpoint{1.461084in}{0.329767in}}%
\pgfpathlineto{\pgfqpoint{1.451396in}{0.311097in}}%
\pgfpathlineto{\pgfqpoint{1.441708in}{0.291257in}}%
\pgfpathlineto{\pgfqpoint{1.432020in}{0.270950in}}%
\pgfpathlineto{\pgfqpoint{1.422332in}{0.250787in}}%
\pgfpathlineto{\pgfqpoint{1.412644in}{0.231261in}}%
\pgfpathlineto{\pgfqpoint{1.402956in}{0.212736in}}%
\pgfpathlineto{\pgfqpoint{1.393268in}{0.195449in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{0.179528in}}%
\pgfpathlineto{\pgfqpoint{1.373892in}{0.165015in}}%
\pgfpathlineto{\pgfqpoint{1.364204in}{0.151889in}}%
\pgfpathlineto{\pgfqpoint{1.354516in}{0.140095in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{0.129560in}}%
\pgfpathlineto{\pgfqpoint{1.335140in}{0.120205in}}%
\pgfpathlineto{\pgfqpoint{1.325452in}{0.111955in}}%
\pgfpathlineto{\pgfqpoint{1.315764in}{0.104742in}}%
\pgfpathlineto{\pgfqpoint{1.306076in}{0.098499in}}%
\pgfpathlineto{\pgfqpoint{1.296388in}{0.093161in}}%
\pgfpathlineto{\pgfqpoint{1.286700in}{0.088660in}}%
\pgfpathlineto{\pgfqpoint{1.277012in}{0.084923in}}%
\pgfpathlineto{\pgfqpoint{1.267324in}{0.081874in}}%
\pgfpathlineto{\pgfqpoint{1.257636in}{0.079431in}}%
\pgfpathlineto{\pgfqpoint{1.247947in}{0.077511in}}%
\pgfpathlineto{\pgfqpoint{1.238259in}{0.076031in}}%
\pgfpathlineto{\pgfqpoint{1.228571in}{0.074915in}}%
\pgfpathlineto{\pgfqpoint{1.218883in}{0.074089in}}%
\pgfpathlineto{\pgfqpoint{1.209195in}{0.073493in}}%
\pgfpathlineto{\pgfqpoint{1.199507in}{0.073070in}}%
\pgfpathlineto{\pgfqpoint{1.189819in}{0.072777in}}%
\pgfpathlineto{\pgfqpoint{1.180131in}{0.072579in}}%
\pgfpathlineto{\pgfqpoint{1.170443in}{0.072447in}}%
\pgfpathlineto{\pgfqpoint{1.170443in}{0.072447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.141670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170443in}{0.072447in}}%
\pgfpathlineto{\pgfqpoint{1.180131in}{0.072579in}}%
\pgfpathlineto{\pgfqpoint{1.189819in}{0.072777in}}%
\pgfpathlineto{\pgfqpoint{1.199507in}{0.073070in}}%
\pgfpathlineto{\pgfqpoint{1.209195in}{0.073493in}}%
\pgfpathlineto{\pgfqpoint{1.218883in}{0.074089in}}%
\pgfpathlineto{\pgfqpoint{1.228571in}{0.074915in}}%
\pgfpathlineto{\pgfqpoint{1.238259in}{0.076031in}}%
\pgfpathlineto{\pgfqpoint{1.247947in}{0.077511in}}%
\pgfpathlineto{\pgfqpoint{1.257636in}{0.079431in}}%
\pgfpathlineto{\pgfqpoint{1.267324in}{0.081874in}}%
\pgfpathlineto{\pgfqpoint{1.277012in}{0.084923in}}%
\pgfpathlineto{\pgfqpoint{1.286700in}{0.088660in}}%
\pgfpathlineto{\pgfqpoint{1.296388in}{0.093161in}}%
\pgfpathlineto{\pgfqpoint{1.306076in}{0.098499in}}%
\pgfpathlineto{\pgfqpoint{1.315764in}{0.104742in}}%
\pgfpathlineto{\pgfqpoint{1.325452in}{0.111955in}}%
\pgfpathlineto{\pgfqpoint{1.335140in}{0.120205in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{0.129560in}}%
\pgfpathlineto{\pgfqpoint{1.354516in}{0.140095in}}%
\pgfpathlineto{\pgfqpoint{1.364204in}{0.151889in}}%
\pgfpathlineto{\pgfqpoint{1.373892in}{0.165015in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{0.179528in}}%
\pgfpathlineto{\pgfqpoint{1.393268in}{0.195449in}}%
\pgfpathlineto{\pgfqpoint{1.402956in}{0.212736in}}%
\pgfpathlineto{\pgfqpoint{1.412644in}{0.231261in}}%
\pgfpathlineto{\pgfqpoint{1.422332in}{0.250787in}}%
\pgfpathlineto{\pgfqpoint{1.432020in}{0.270950in}}%
\pgfpathlineto{\pgfqpoint{1.441708in}{0.291257in}}%
\pgfpathlineto{\pgfqpoint{1.451396in}{0.311097in}}%
\pgfpathlineto{\pgfqpoint{1.461084in}{0.329767in}}%
\pgfpathlineto{\pgfqpoint{1.470772in}{0.346515in}}%
\pgfpathlineto{\pgfqpoint{1.480460in}{0.360597in}}%
\pgfpathlineto{\pgfqpoint{1.490148in}{0.371335in}}%
\pgfpathlineto{\pgfqpoint{1.499836in}{0.378175in}}%
\pgfpathlineto{\pgfqpoint{1.509524in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{1.519212in}{0.378860in}}%
\pgfpathlineto{\pgfqpoint{1.528900in}{0.372593in}}%
\pgfpathlineto{\pgfqpoint{1.538588in}{0.362212in}}%
\pgfpathlineto{\pgfqpoint{1.548276in}{0.348188in}}%
\pgfpathlineto{\pgfqpoint{1.557964in}{0.331146in}}%
\pgfpathlineto{\pgfqpoint{1.567652in}{0.311819in}}%
\pgfpathlineto{\pgfqpoint{1.577340in}{0.290994in}}%
\pgfpathlineto{\pgfqpoint{1.587028in}{0.269464in}}%
\pgfpathlineto{\pgfqpoint{1.596716in}{0.247987in}}%
\pgfpathlineto{\pgfqpoint{1.606404in}{0.227251in}}%
\pgfpathlineto{\pgfqpoint{1.616092in}{0.207855in}}%
\pgfpathlineto{\pgfqpoint{1.625780in}{0.190293in}}%
\pgfpathlineto{\pgfqpoint{1.635468in}{0.174955in}}%
\pgfpathlineto{\pgfqpoint{1.645156in}{0.162127in}}%
\pgfpathlineto{\pgfqpoint{1.654844in}{0.151994in}}%
\pgfpathlineto{\pgfqpoint{1.664532in}{0.144652in}}%
\pgfpathlineto{\pgfqpoint{1.674220in}{0.140110in}}%
\pgfpathlineto{\pgfqpoint{1.683908in}{0.138298in}}%
\pgfpathlineto{\pgfqpoint{1.693596in}{0.139076in}}%
\pgfpathlineto{\pgfqpoint{1.703284in}{0.142234in}}%
\pgfpathlineto{\pgfqpoint{1.712972in}{0.147502in}}%
\pgfpathlineto{\pgfqpoint{1.722660in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{1.732348in}{0.163024in}}%
\pgfpathlineto{\pgfqpoint{1.742036in}{0.172497in}}%
\pgfpathlineto{\pgfqpoint{1.751724in}{0.182543in}}%
\pgfpathlineto{\pgfqpoint{1.761412in}{0.192714in}}%
\pgfpathlineto{\pgfqpoint{1.771100in}{0.202563in}}%
\pgfpathlineto{\pgfqpoint{1.780788in}{0.211662in}}%
\pgfpathlineto{\pgfqpoint{1.790476in}{0.219610in}}%
\pgfpathlineto{\pgfqpoint{1.800164in}{0.226053in}}%
\pgfpathlineto{\pgfqpoint{1.809852in}{0.230695in}}%
\pgfpathlineto{\pgfqpoint{1.819540in}{0.233314in}}%
\pgfpathlineto{\pgfqpoint{1.829228in}{0.233767in}}%
\pgfpathlineto{\pgfqpoint{1.838916in}{0.232002in}}%
\pgfpathlineto{\pgfqpoint{1.848604in}{0.228056in}}%
\pgfpathlineto{\pgfqpoint{1.858292in}{0.222058in}}%
\pgfpathlineto{\pgfqpoint{1.867980in}{0.214219in}}%
\pgfpathlineto{\pgfqpoint{1.877668in}{0.204819in}}%
\pgfpathlineto{\pgfqpoint{1.887356in}{0.194196in}}%
\pgfpathlineto{\pgfqpoint{1.897044in}{0.182720in}}%
\pgfpathlineto{\pgfqpoint{1.906732in}{0.170775in}}%
\pgfpathlineto{\pgfqpoint{1.916420in}{0.158737in}}%
\pgfpathlineto{\pgfqpoint{1.926108in}{0.146951in}}%
\pgfpathlineto{\pgfqpoint{1.935796in}{0.135718in}}%
\pgfpathlineto{\pgfqpoint{1.945484in}{0.125279in}}%
\pgfpathlineto{\pgfqpoint{1.955172in}{0.115809in}}%
\pgfpathlineto{\pgfqpoint{1.964860in}{0.107418in}}%
\pgfpathlineto{\pgfqpoint{1.974548in}{0.100148in}}%
\pgfpathlineto{\pgfqpoint{1.984236in}{0.093991in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{0.088890in}}%
\pgfpathlineto{\pgfqpoint{2.003612in}{0.084755in}}%
\pgfpathlineto{\pgfqpoint{2.013300in}{0.081474in}}%
\pgfpathlineto{\pgfqpoint{2.022988in}{0.078927in}}%
\pgfpathlineto{\pgfqpoint{2.032676in}{0.076991in}}%
\pgfpathlineto{\pgfqpoint{2.042364in}{0.075551in}}%
\pgfpathlineto{\pgfqpoint{2.052053in}{0.074503in}}%
\pgfpathlineto{\pgfqpoint{2.061741in}{0.073755in}}%
\pgfpathlineto{\pgfqpoint{2.071429in}{0.073233in}}%
\pgfpathlineto{\pgfqpoint{2.081117in}{0.072877in}}%
\pgfpathlineto{\pgfqpoint{2.090805in}{0.072638in}}%
\pgfpathlineto{\pgfqpoint{2.100493in}{0.072482in}}%
\pgfpathlineto{\pgfqpoint{2.110181in}{0.072382in}}%
\pgfpathlineto{\pgfqpoint{2.119869in}{0.072319in}}%
\pgfpathlineto{\pgfqpoint{2.129557in}{0.072281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170443in,y=0.500010in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=0.491675in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathcal{T}^\pi \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270443in}{0.072447in}}%
\pgfpathlineto{\pgfqpoint{2.280131in}{0.072579in}}%
\pgfpathlineto{\pgfqpoint{2.289819in}{0.072777in}}%
\pgfpathlineto{\pgfqpoint{2.299507in}{0.073070in}}%
\pgfpathlineto{\pgfqpoint{2.309195in}{0.073493in}}%
\pgfpathlineto{\pgfqpoint{2.318883in}{0.074089in}}%
\pgfpathlineto{\pgfqpoint{2.328571in}{0.074915in}}%
\pgfpathlineto{\pgfqpoint{2.338259in}{0.076031in}}%
\pgfpathlineto{\pgfqpoint{2.347947in}{0.077511in}}%
\pgfpathlineto{\pgfqpoint{2.357636in}{0.079431in}}%
\pgfpathlineto{\pgfqpoint{2.367324in}{0.081874in}}%
\pgfpathlineto{\pgfqpoint{2.377012in}{0.084923in}}%
\pgfpathlineto{\pgfqpoint{2.386700in}{0.088660in}}%
\pgfpathlineto{\pgfqpoint{2.396388in}{0.093161in}}%
\pgfpathlineto{\pgfqpoint{2.406076in}{0.098499in}}%
\pgfpathlineto{\pgfqpoint{2.415764in}{0.104742in}}%
\pgfpathlineto{\pgfqpoint{2.425452in}{0.111955in}}%
\pgfpathlineto{\pgfqpoint{2.435140in}{0.120205in}}%
\pgfpathlineto{\pgfqpoint{2.444828in}{0.129560in}}%
\pgfpathlineto{\pgfqpoint{2.454516in}{0.140095in}}%
\pgfpathlineto{\pgfqpoint{2.464204in}{0.151889in}}%
\pgfpathlineto{\pgfqpoint{2.473892in}{0.165015in}}%
\pgfpathlineto{\pgfqpoint{2.483580in}{0.179528in}}%
\pgfpathlineto{\pgfqpoint{2.493268in}{0.195449in}}%
\pgfpathlineto{\pgfqpoint{2.502956in}{0.212736in}}%
\pgfpathlineto{\pgfqpoint{2.512644in}{0.231261in}}%
\pgfpathlineto{\pgfqpoint{2.522332in}{0.250787in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{0.270950in}}%
\pgfpathlineto{\pgfqpoint{2.541708in}{0.291257in}}%
\pgfpathlineto{\pgfqpoint{2.551396in}{0.311097in}}%
\pgfpathlineto{\pgfqpoint{2.561084in}{0.329767in}}%
\pgfpathlineto{\pgfqpoint{2.570772in}{0.346515in}}%
\pgfpathlineto{\pgfqpoint{2.580460in}{0.360597in}}%
\pgfpathlineto{\pgfqpoint{2.590148in}{0.371335in}}%
\pgfpathlineto{\pgfqpoint{2.599836in}{0.378175in}}%
\pgfpathlineto{\pgfqpoint{2.609524in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{2.619212in}{0.378860in}}%
\pgfpathlineto{\pgfqpoint{2.628900in}{0.372593in}}%
\pgfpathlineto{\pgfqpoint{2.638588in}{0.362212in}}%
\pgfpathlineto{\pgfqpoint{2.648276in}{0.348188in}}%
\pgfpathlineto{\pgfqpoint{2.657964in}{0.331146in}}%
\pgfpathlineto{\pgfqpoint{2.667652in}{0.311819in}}%
\pgfpathlineto{\pgfqpoint{2.677340in}{0.290994in}}%
\pgfpathlineto{\pgfqpoint{2.687028in}{0.269464in}}%
\pgfpathlineto{\pgfqpoint{2.696716in}{0.247987in}}%
\pgfpathlineto{\pgfqpoint{2.706404in}{0.227251in}}%
\pgfpathlineto{\pgfqpoint{2.716092in}{0.207855in}}%
\pgfpathlineto{\pgfqpoint{2.725780in}{0.190293in}}%
\pgfpathlineto{\pgfqpoint{2.735468in}{0.174955in}}%
\pgfpathlineto{\pgfqpoint{2.745156in}{0.162127in}}%
\pgfpathlineto{\pgfqpoint{2.754844in}{0.151994in}}%
\pgfpathlineto{\pgfqpoint{2.764532in}{0.144652in}}%
\pgfpathlineto{\pgfqpoint{2.774220in}{0.140110in}}%
\pgfpathlineto{\pgfqpoint{2.783908in}{0.138298in}}%
\pgfpathlineto{\pgfqpoint{2.793596in}{0.139076in}}%
\pgfpathlineto{\pgfqpoint{2.803284in}{0.142234in}}%
\pgfpathlineto{\pgfqpoint{2.812972in}{0.147502in}}%
\pgfpathlineto{\pgfqpoint{2.822660in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{2.832348in}{0.163024in}}%
\pgfpathlineto{\pgfqpoint{2.842036in}{0.172497in}}%
\pgfpathlineto{\pgfqpoint{2.851724in}{0.182543in}}%
\pgfpathlineto{\pgfqpoint{2.861412in}{0.192714in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{0.202563in}}%
\pgfpathlineto{\pgfqpoint{2.880788in}{0.211662in}}%
\pgfpathlineto{\pgfqpoint{2.890476in}{0.219610in}}%
\pgfpathlineto{\pgfqpoint{2.900164in}{0.226053in}}%
\pgfpathlineto{\pgfqpoint{2.909852in}{0.230695in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{0.233314in}}%
\pgfpathlineto{\pgfqpoint{2.929228in}{0.233767in}}%
\pgfpathlineto{\pgfqpoint{2.938916in}{0.232002in}}%
\pgfpathlineto{\pgfqpoint{2.948604in}{0.228056in}}%
\pgfpathlineto{\pgfqpoint{2.958292in}{0.222058in}}%
\pgfpathlineto{\pgfqpoint{2.967980in}{0.214219in}}%
\pgfpathlineto{\pgfqpoint{2.977668in}{0.204819in}}%
\pgfpathlineto{\pgfqpoint{2.987356in}{0.194196in}}%
\pgfpathlineto{\pgfqpoint{2.997044in}{0.182720in}}%
\pgfpathlineto{\pgfqpoint{3.006732in}{0.170775in}}%
\pgfpathlineto{\pgfqpoint{3.016420in}{0.158737in}}%
\pgfpathlineto{\pgfqpoint{3.026108in}{0.146951in}}%
\pgfpathlineto{\pgfqpoint{3.035796in}{0.135718in}}%
\pgfpathlineto{\pgfqpoint{3.045484in}{0.125279in}}%
\pgfpathlineto{\pgfqpoint{3.055172in}{0.115809in}}%
\pgfpathlineto{\pgfqpoint{3.064860in}{0.107418in}}%
\pgfpathlineto{\pgfqpoint{3.074548in}{0.100148in}}%
\pgfpathlineto{\pgfqpoint{3.084236in}{0.093991in}}%
\pgfpathlineto{\pgfqpoint{3.093924in}{0.088890in}}%
\pgfpathlineto{\pgfqpoint{3.103612in}{0.084755in}}%
\pgfpathlineto{\pgfqpoint{3.113300in}{0.081474in}}%
\pgfpathlineto{\pgfqpoint{3.122988in}{0.078927in}}%
\pgfpathlineto{\pgfqpoint{3.132676in}{0.076991in}}%
\pgfpathlineto{\pgfqpoint{3.142364in}{0.075551in}}%
\pgfpathlineto{\pgfqpoint{3.152053in}{0.074503in}}%
\pgfpathlineto{\pgfqpoint{3.161741in}{0.073755in}}%
\pgfpathlineto{\pgfqpoint{3.171429in}{0.073233in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.072877in}}%
\pgfpathlineto{\pgfqpoint{3.190805in}{0.072638in}}%
\pgfpathlineto{\pgfqpoint{3.200493in}{0.072482in}}%
\pgfpathlineto{\pgfqpoint{3.210181in}{0.072382in}}%
\pgfpathlineto{\pgfqpoint{3.219869in}{0.072319in}}%
\pgfpathlineto{\pgfqpoint{3.229557in}{0.072281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.270443in}{0.072226in}}{\pgfqpoint{3.229557in}{0.380740in}}{%
\pgfpathmoveto{\pgfqpoint{2.270443in}{0.072447in}}%
\pgfpathlineto{\pgfqpoint{2.270443in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.280131in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.289819in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.299507in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.309195in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.318883in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.328571in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.338259in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.347947in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.357636in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.367324in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.377012in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.386700in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.396388in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.406076in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.415764in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.425452in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.435140in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.444828in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.454516in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.464204in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.473892in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.483580in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.493268in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.502956in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.512644in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.522332in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.541708in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.551396in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.561084in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.570772in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.580460in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.590148in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.599836in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.609524in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.619212in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.628900in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.638588in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.648276in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.657964in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.667652in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.677340in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.687028in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.696716in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.706404in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.716092in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.725780in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.735468in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.745156in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.754844in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.764532in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.774220in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.783908in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.793596in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.803284in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.812972in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.822660in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.832348in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.842036in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.851724in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.861412in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.880788in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.890476in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.900164in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.909852in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.929228in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.938916in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.948604in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.958292in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.967980in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.977668in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.987356in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.997044in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.006732in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.016420in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.026108in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.035796in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.045484in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.055172in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.064860in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.074548in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.084236in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.093924in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.103612in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.113300in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.122988in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.132676in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.142364in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.152053in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.161741in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.171429in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.190805in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.200493in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.210181in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.219869in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.229557in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.229557in}{0.072281in}}%
\pgfpathlineto{\pgfqpoint{3.229557in}{0.072281in}}%
\pgfpathlineto{\pgfqpoint{3.219869in}{0.072319in}}%
\pgfpathlineto{\pgfqpoint{3.210181in}{0.072382in}}%
\pgfpathlineto{\pgfqpoint{3.200493in}{0.072482in}}%
\pgfpathlineto{\pgfqpoint{3.190805in}{0.072638in}}%
\pgfpathlineto{\pgfqpoint{3.181117in}{0.072877in}}%
\pgfpathlineto{\pgfqpoint{3.171429in}{0.073233in}}%
\pgfpathlineto{\pgfqpoint{3.161741in}{0.073755in}}%
\pgfpathlineto{\pgfqpoint{3.152053in}{0.074503in}}%
\pgfpathlineto{\pgfqpoint{3.142364in}{0.075551in}}%
\pgfpathlineto{\pgfqpoint{3.132676in}{0.076991in}}%
\pgfpathlineto{\pgfqpoint{3.122988in}{0.078927in}}%
\pgfpathlineto{\pgfqpoint{3.113300in}{0.081474in}}%
\pgfpathlineto{\pgfqpoint{3.103612in}{0.084755in}}%
\pgfpathlineto{\pgfqpoint{3.093924in}{0.088890in}}%
\pgfpathlineto{\pgfqpoint{3.084236in}{0.093991in}}%
\pgfpathlineto{\pgfqpoint{3.074548in}{0.100148in}}%
\pgfpathlineto{\pgfqpoint{3.064860in}{0.107418in}}%
\pgfpathlineto{\pgfqpoint{3.055172in}{0.115809in}}%
\pgfpathlineto{\pgfqpoint{3.045484in}{0.125279in}}%
\pgfpathlineto{\pgfqpoint{3.035796in}{0.135718in}}%
\pgfpathlineto{\pgfqpoint{3.026108in}{0.146951in}}%
\pgfpathlineto{\pgfqpoint{3.016420in}{0.158737in}}%
\pgfpathlineto{\pgfqpoint{3.006732in}{0.170775in}}%
\pgfpathlineto{\pgfqpoint{2.997044in}{0.182720in}}%
\pgfpathlineto{\pgfqpoint{2.987356in}{0.194196in}}%
\pgfpathlineto{\pgfqpoint{2.977668in}{0.204819in}}%
\pgfpathlineto{\pgfqpoint{2.967980in}{0.214219in}}%
\pgfpathlineto{\pgfqpoint{2.958292in}{0.222058in}}%
\pgfpathlineto{\pgfqpoint{2.948604in}{0.228056in}}%
\pgfpathlineto{\pgfqpoint{2.938916in}{0.232002in}}%
\pgfpathlineto{\pgfqpoint{2.929228in}{0.233767in}}%
\pgfpathlineto{\pgfqpoint{2.919540in}{0.233314in}}%
\pgfpathlineto{\pgfqpoint{2.909852in}{0.230695in}}%
\pgfpathlineto{\pgfqpoint{2.900164in}{0.226053in}}%
\pgfpathlineto{\pgfqpoint{2.890476in}{0.219610in}}%
\pgfpathlineto{\pgfqpoint{2.880788in}{0.211662in}}%
\pgfpathlineto{\pgfqpoint{2.871100in}{0.202563in}}%
\pgfpathlineto{\pgfqpoint{2.861412in}{0.192714in}}%
\pgfpathlineto{\pgfqpoint{2.851724in}{0.182543in}}%
\pgfpathlineto{\pgfqpoint{2.842036in}{0.172497in}}%
\pgfpathlineto{\pgfqpoint{2.832348in}{0.163024in}}%
\pgfpathlineto{\pgfqpoint{2.822660in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{2.812972in}{0.147502in}}%
\pgfpathlineto{\pgfqpoint{2.803284in}{0.142234in}}%
\pgfpathlineto{\pgfqpoint{2.793596in}{0.139076in}}%
\pgfpathlineto{\pgfqpoint{2.783908in}{0.138298in}}%
\pgfpathlineto{\pgfqpoint{2.774220in}{0.140110in}}%
\pgfpathlineto{\pgfqpoint{2.764532in}{0.144652in}}%
\pgfpathlineto{\pgfqpoint{2.754844in}{0.151994in}}%
\pgfpathlineto{\pgfqpoint{2.745156in}{0.162127in}}%
\pgfpathlineto{\pgfqpoint{2.735468in}{0.174955in}}%
\pgfpathlineto{\pgfqpoint{2.725780in}{0.190293in}}%
\pgfpathlineto{\pgfqpoint{2.716092in}{0.207855in}}%
\pgfpathlineto{\pgfqpoint{2.706404in}{0.227251in}}%
\pgfpathlineto{\pgfqpoint{2.696716in}{0.247987in}}%
\pgfpathlineto{\pgfqpoint{2.687028in}{0.269464in}}%
\pgfpathlineto{\pgfqpoint{2.677340in}{0.290994in}}%
\pgfpathlineto{\pgfqpoint{2.667652in}{0.311819in}}%
\pgfpathlineto{\pgfqpoint{2.657964in}{0.331146in}}%
\pgfpathlineto{\pgfqpoint{2.648276in}{0.348188in}}%
\pgfpathlineto{\pgfqpoint{2.638588in}{0.362212in}}%
\pgfpathlineto{\pgfqpoint{2.628900in}{0.372593in}}%
\pgfpathlineto{\pgfqpoint{2.619212in}{0.378860in}}%
\pgfpathlineto{\pgfqpoint{2.609524in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{2.599836in}{0.378175in}}%
\pgfpathlineto{\pgfqpoint{2.590148in}{0.371335in}}%
\pgfpathlineto{\pgfqpoint{2.580460in}{0.360597in}}%
\pgfpathlineto{\pgfqpoint{2.570772in}{0.346515in}}%
\pgfpathlineto{\pgfqpoint{2.561084in}{0.329767in}}%
\pgfpathlineto{\pgfqpoint{2.551396in}{0.311097in}}%
\pgfpathlineto{\pgfqpoint{2.541708in}{0.291257in}}%
\pgfpathlineto{\pgfqpoint{2.532020in}{0.270950in}}%
\pgfpathlineto{\pgfqpoint{2.522332in}{0.250787in}}%
\pgfpathlineto{\pgfqpoint{2.512644in}{0.231261in}}%
\pgfpathlineto{\pgfqpoint{2.502956in}{0.212736in}}%
\pgfpathlineto{\pgfqpoint{2.493268in}{0.195449in}}%
\pgfpathlineto{\pgfqpoint{2.483580in}{0.179528in}}%
\pgfpathlineto{\pgfqpoint{2.473892in}{0.165015in}}%
\pgfpathlineto{\pgfqpoint{2.464204in}{0.151889in}}%
\pgfpathlineto{\pgfqpoint{2.454516in}{0.140095in}}%
\pgfpathlineto{\pgfqpoint{2.444828in}{0.129560in}}%
\pgfpathlineto{\pgfqpoint{2.435140in}{0.120205in}}%
\pgfpathlineto{\pgfqpoint{2.425452in}{0.111955in}}%
\pgfpathlineto{\pgfqpoint{2.415764in}{0.104742in}}%
\pgfpathlineto{\pgfqpoint{2.406076in}{0.098499in}}%
\pgfpathlineto{\pgfqpoint{2.396388in}{0.093161in}}%
\pgfpathlineto{\pgfqpoint{2.386700in}{0.088660in}}%
\pgfpathlineto{\pgfqpoint{2.377012in}{0.084923in}}%
\pgfpathlineto{\pgfqpoint{2.367324in}{0.081874in}}%
\pgfpathlineto{\pgfqpoint{2.357636in}{0.079431in}}%
\pgfpathlineto{\pgfqpoint{2.347947in}{0.077511in}}%
\pgfpathlineto{\pgfqpoint{2.338259in}{0.076031in}}%
\pgfpathlineto{\pgfqpoint{2.328571in}{0.074915in}}%
\pgfpathlineto{\pgfqpoint{2.318883in}{0.074089in}}%
\pgfpathlineto{\pgfqpoint{2.309195in}{0.073493in}}%
\pgfpathlineto{\pgfqpoint{2.299507in}{0.073070in}}%
\pgfpathlineto{\pgfqpoint{2.289819in}{0.072777in}}%
\pgfpathlineto{\pgfqpoint{2.280131in}{0.072579in}}%
\pgfpathlineto{\pgfqpoint{2.270443in}{0.072447in}}%
\pgfpathlineto{\pgfqpoint{2.270443in}{0.072447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270443in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.270443in}{0.072447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377012in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.377012in}{0.084923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483580in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.483580in}{0.199899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590148in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.590148in}{0.350964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696716in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.696716in}{0.247987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803284in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.803284in}{0.162604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909852in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{2.909852in}{0.215417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016420in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.016420in}{0.158737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122988in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.122988in}{0.078927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229557in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.229557in}{0.072281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.241670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270443in}{0.072447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377012in}{0.084923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483580in}{0.199899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590148in}{0.350964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696716in}{0.247987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803284in}{0.162604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909852in}{0.215417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016420in}{0.158737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122988in}{0.078927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229557in}{0.072281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270443in,y=0.500010in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont c)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750000in,y=0.491675in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Pi_C \mathcal{T}^\pi \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370443in}{0.072447in}}%
\pgfpathlineto{\pgfqpoint{3.380131in}{0.072579in}}%
\pgfpathlineto{\pgfqpoint{3.389819in}{0.072777in}}%
\pgfpathlineto{\pgfqpoint{3.399507in}{0.073070in}}%
\pgfpathlineto{\pgfqpoint{3.409195in}{0.073493in}}%
\pgfpathlineto{\pgfqpoint{3.418883in}{0.074089in}}%
\pgfpathlineto{\pgfqpoint{3.428571in}{0.074915in}}%
\pgfpathlineto{\pgfqpoint{3.438259in}{0.076031in}}%
\pgfpathlineto{\pgfqpoint{3.447947in}{0.077511in}}%
\pgfpathlineto{\pgfqpoint{3.457636in}{0.079431in}}%
\pgfpathlineto{\pgfqpoint{3.467324in}{0.081874in}}%
\pgfpathlineto{\pgfqpoint{3.477012in}{0.084923in}}%
\pgfpathlineto{\pgfqpoint{3.486700in}{0.088660in}}%
\pgfpathlineto{\pgfqpoint{3.496388in}{0.093161in}}%
\pgfpathlineto{\pgfqpoint{3.506076in}{0.098499in}}%
\pgfpathlineto{\pgfqpoint{3.515764in}{0.104742in}}%
\pgfpathlineto{\pgfqpoint{3.525452in}{0.111955in}}%
\pgfpathlineto{\pgfqpoint{3.535140in}{0.120205in}}%
\pgfpathlineto{\pgfqpoint{3.544828in}{0.129560in}}%
\pgfpathlineto{\pgfqpoint{3.554516in}{0.140095in}}%
\pgfpathlineto{\pgfqpoint{3.564204in}{0.151889in}}%
\pgfpathlineto{\pgfqpoint{3.573892in}{0.165015in}}%
\pgfpathlineto{\pgfqpoint{3.583580in}{0.179528in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{0.195449in}}%
\pgfpathlineto{\pgfqpoint{3.602956in}{0.212736in}}%
\pgfpathlineto{\pgfqpoint{3.612644in}{0.231261in}}%
\pgfpathlineto{\pgfqpoint{3.622332in}{0.250787in}}%
\pgfpathlineto{\pgfqpoint{3.632020in}{0.270950in}}%
\pgfpathlineto{\pgfqpoint{3.641708in}{0.291257in}}%
\pgfpathlineto{\pgfqpoint{3.651396in}{0.311097in}}%
\pgfpathlineto{\pgfqpoint{3.661084in}{0.329767in}}%
\pgfpathlineto{\pgfqpoint{3.670772in}{0.346515in}}%
\pgfpathlineto{\pgfqpoint{3.680460in}{0.360597in}}%
\pgfpathlineto{\pgfqpoint{3.690148in}{0.371335in}}%
\pgfpathlineto{\pgfqpoint{3.699836in}{0.378175in}}%
\pgfpathlineto{\pgfqpoint{3.709524in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{3.719212in}{0.378860in}}%
\pgfpathlineto{\pgfqpoint{3.728900in}{0.372593in}}%
\pgfpathlineto{\pgfqpoint{3.738588in}{0.362212in}}%
\pgfpathlineto{\pgfqpoint{3.748276in}{0.348188in}}%
\pgfpathlineto{\pgfqpoint{3.757964in}{0.331146in}}%
\pgfpathlineto{\pgfqpoint{3.767652in}{0.311819in}}%
\pgfpathlineto{\pgfqpoint{3.777340in}{0.290994in}}%
\pgfpathlineto{\pgfqpoint{3.787028in}{0.269464in}}%
\pgfpathlineto{\pgfqpoint{3.796716in}{0.247987in}}%
\pgfpathlineto{\pgfqpoint{3.806404in}{0.227251in}}%
\pgfpathlineto{\pgfqpoint{3.816092in}{0.207855in}}%
\pgfpathlineto{\pgfqpoint{3.825780in}{0.190293in}}%
\pgfpathlineto{\pgfqpoint{3.835468in}{0.174955in}}%
\pgfpathlineto{\pgfqpoint{3.845156in}{0.162127in}}%
\pgfpathlineto{\pgfqpoint{3.854844in}{0.151994in}}%
\pgfpathlineto{\pgfqpoint{3.864532in}{0.144652in}}%
\pgfpathlineto{\pgfqpoint{3.874220in}{0.140110in}}%
\pgfpathlineto{\pgfqpoint{3.883908in}{0.138298in}}%
\pgfpathlineto{\pgfqpoint{3.893596in}{0.139076in}}%
\pgfpathlineto{\pgfqpoint{3.903284in}{0.142234in}}%
\pgfpathlineto{\pgfqpoint{3.912972in}{0.147502in}}%
\pgfpathlineto{\pgfqpoint{3.922660in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{3.932348in}{0.163024in}}%
\pgfpathlineto{\pgfqpoint{3.942036in}{0.172497in}}%
\pgfpathlineto{\pgfqpoint{3.951724in}{0.182543in}}%
\pgfpathlineto{\pgfqpoint{3.961412in}{0.192714in}}%
\pgfpathlineto{\pgfqpoint{3.971100in}{0.202563in}}%
\pgfpathlineto{\pgfqpoint{3.980788in}{0.211662in}}%
\pgfpathlineto{\pgfqpoint{3.990476in}{0.219610in}}%
\pgfpathlineto{\pgfqpoint{4.000164in}{0.226053in}}%
\pgfpathlineto{\pgfqpoint{4.009852in}{0.230695in}}%
\pgfpathlineto{\pgfqpoint{4.019540in}{0.233314in}}%
\pgfpathlineto{\pgfqpoint{4.029228in}{0.233767in}}%
\pgfpathlineto{\pgfqpoint{4.038916in}{0.232002in}}%
\pgfpathlineto{\pgfqpoint{4.048604in}{0.228056in}}%
\pgfpathlineto{\pgfqpoint{4.058292in}{0.222058in}}%
\pgfpathlineto{\pgfqpoint{4.067980in}{0.214219in}}%
\pgfpathlineto{\pgfqpoint{4.077668in}{0.204819in}}%
\pgfpathlineto{\pgfqpoint{4.087356in}{0.194196in}}%
\pgfpathlineto{\pgfqpoint{4.097044in}{0.182720in}}%
\pgfpathlineto{\pgfqpoint{4.106732in}{0.170775in}}%
\pgfpathlineto{\pgfqpoint{4.116420in}{0.158737in}}%
\pgfpathlineto{\pgfqpoint{4.126108in}{0.146951in}}%
\pgfpathlineto{\pgfqpoint{4.135796in}{0.135718in}}%
\pgfpathlineto{\pgfqpoint{4.145484in}{0.125279in}}%
\pgfpathlineto{\pgfqpoint{4.155172in}{0.115809in}}%
\pgfpathlineto{\pgfqpoint{4.164860in}{0.107418in}}%
\pgfpathlineto{\pgfqpoint{4.174548in}{0.100148in}}%
\pgfpathlineto{\pgfqpoint{4.184236in}{0.093991in}}%
\pgfpathlineto{\pgfqpoint{4.193924in}{0.088890in}}%
\pgfpathlineto{\pgfqpoint{4.203612in}{0.084755in}}%
\pgfpathlineto{\pgfqpoint{4.213300in}{0.081474in}}%
\pgfpathlineto{\pgfqpoint{4.222988in}{0.078927in}}%
\pgfpathlineto{\pgfqpoint{4.232676in}{0.076991in}}%
\pgfpathlineto{\pgfqpoint{4.242364in}{0.075551in}}%
\pgfpathlineto{\pgfqpoint{4.252053in}{0.074503in}}%
\pgfpathlineto{\pgfqpoint{4.261741in}{0.073755in}}%
\pgfpathlineto{\pgfqpoint{4.271429in}{0.073233in}}%
\pgfpathlineto{\pgfqpoint{4.281117in}{0.072877in}}%
\pgfpathlineto{\pgfqpoint{4.290805in}{0.072638in}}%
\pgfpathlineto{\pgfqpoint{4.300493in}{0.072482in}}%
\pgfpathlineto{\pgfqpoint{4.310181in}{0.072382in}}%
\pgfpathlineto{\pgfqpoint{4.319869in}{0.072319in}}%
\pgfpathlineto{\pgfqpoint{4.329557in}{0.072281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.370443in}{0.072226in}}{\pgfqpoint{4.329557in}{0.380740in}}{%
\pgfpathmoveto{\pgfqpoint{3.370443in}{0.072447in}}%
\pgfpathlineto{\pgfqpoint{3.370443in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.380131in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.389819in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.399507in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.409195in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.418883in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.428571in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.438259in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.447947in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.457636in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.467324in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.477012in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.486700in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.496388in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.506076in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.515764in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.525452in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.535140in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.544828in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.554516in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.564204in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.573892in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.583580in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.602956in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.612644in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.622332in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.632020in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.641708in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.651396in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.661084in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.670772in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.680460in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.690148in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.699836in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.709524in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.719212in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.728900in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.738588in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.748276in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.757964in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.767652in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.777340in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.787028in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.796716in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.806404in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.816092in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.825780in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.835468in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.845156in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.854844in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.864532in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.874220in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.883908in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.893596in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.903284in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.912972in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.922660in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.932348in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.942036in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.951724in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.961412in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.971100in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.980788in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.990476in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.000164in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.009852in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.019540in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.029228in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.038916in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.048604in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.058292in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.067980in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.077668in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.087356in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.097044in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.106732in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.116420in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.126108in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.135796in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.145484in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.155172in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.164860in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.174548in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.184236in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.193924in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.203612in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.213300in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.222988in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.232676in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.242364in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.252053in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.261741in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.271429in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.281117in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.290805in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.300493in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.310181in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.319869in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.329557in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.329557in}{0.072281in}}%
\pgfpathlineto{\pgfqpoint{4.329557in}{0.072281in}}%
\pgfpathlineto{\pgfqpoint{4.319869in}{0.072319in}}%
\pgfpathlineto{\pgfqpoint{4.310181in}{0.072382in}}%
\pgfpathlineto{\pgfqpoint{4.300493in}{0.072482in}}%
\pgfpathlineto{\pgfqpoint{4.290805in}{0.072638in}}%
\pgfpathlineto{\pgfqpoint{4.281117in}{0.072877in}}%
\pgfpathlineto{\pgfqpoint{4.271429in}{0.073233in}}%
\pgfpathlineto{\pgfqpoint{4.261741in}{0.073755in}}%
\pgfpathlineto{\pgfqpoint{4.252053in}{0.074503in}}%
\pgfpathlineto{\pgfqpoint{4.242364in}{0.075551in}}%
\pgfpathlineto{\pgfqpoint{4.232676in}{0.076991in}}%
\pgfpathlineto{\pgfqpoint{4.222988in}{0.078927in}}%
\pgfpathlineto{\pgfqpoint{4.213300in}{0.081474in}}%
\pgfpathlineto{\pgfqpoint{4.203612in}{0.084755in}}%
\pgfpathlineto{\pgfqpoint{4.193924in}{0.088890in}}%
\pgfpathlineto{\pgfqpoint{4.184236in}{0.093991in}}%
\pgfpathlineto{\pgfqpoint{4.174548in}{0.100148in}}%
\pgfpathlineto{\pgfqpoint{4.164860in}{0.107418in}}%
\pgfpathlineto{\pgfqpoint{4.155172in}{0.115809in}}%
\pgfpathlineto{\pgfqpoint{4.145484in}{0.125279in}}%
\pgfpathlineto{\pgfqpoint{4.135796in}{0.135718in}}%
\pgfpathlineto{\pgfqpoint{4.126108in}{0.146951in}}%
\pgfpathlineto{\pgfqpoint{4.116420in}{0.158737in}}%
\pgfpathlineto{\pgfqpoint{4.106732in}{0.170775in}}%
\pgfpathlineto{\pgfqpoint{4.097044in}{0.182720in}}%
\pgfpathlineto{\pgfqpoint{4.087356in}{0.194196in}}%
\pgfpathlineto{\pgfqpoint{4.077668in}{0.204819in}}%
\pgfpathlineto{\pgfqpoint{4.067980in}{0.214219in}}%
\pgfpathlineto{\pgfqpoint{4.058292in}{0.222058in}}%
\pgfpathlineto{\pgfqpoint{4.048604in}{0.228056in}}%
\pgfpathlineto{\pgfqpoint{4.038916in}{0.232002in}}%
\pgfpathlineto{\pgfqpoint{4.029228in}{0.233767in}}%
\pgfpathlineto{\pgfqpoint{4.019540in}{0.233314in}}%
\pgfpathlineto{\pgfqpoint{4.009852in}{0.230695in}}%
\pgfpathlineto{\pgfqpoint{4.000164in}{0.226053in}}%
\pgfpathlineto{\pgfqpoint{3.990476in}{0.219610in}}%
\pgfpathlineto{\pgfqpoint{3.980788in}{0.211662in}}%
\pgfpathlineto{\pgfqpoint{3.971100in}{0.202563in}}%
\pgfpathlineto{\pgfqpoint{3.961412in}{0.192714in}}%
\pgfpathlineto{\pgfqpoint{3.951724in}{0.182543in}}%
\pgfpathlineto{\pgfqpoint{3.942036in}{0.172497in}}%
\pgfpathlineto{\pgfqpoint{3.932348in}{0.163024in}}%
\pgfpathlineto{\pgfqpoint{3.922660in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{3.912972in}{0.147502in}}%
\pgfpathlineto{\pgfqpoint{3.903284in}{0.142234in}}%
\pgfpathlineto{\pgfqpoint{3.893596in}{0.139076in}}%
\pgfpathlineto{\pgfqpoint{3.883908in}{0.138298in}}%
\pgfpathlineto{\pgfqpoint{3.874220in}{0.140110in}}%
\pgfpathlineto{\pgfqpoint{3.864532in}{0.144652in}}%
\pgfpathlineto{\pgfqpoint{3.854844in}{0.151994in}}%
\pgfpathlineto{\pgfqpoint{3.845156in}{0.162127in}}%
\pgfpathlineto{\pgfqpoint{3.835468in}{0.174955in}}%
\pgfpathlineto{\pgfqpoint{3.825780in}{0.190293in}}%
\pgfpathlineto{\pgfqpoint{3.816092in}{0.207855in}}%
\pgfpathlineto{\pgfqpoint{3.806404in}{0.227251in}}%
\pgfpathlineto{\pgfqpoint{3.796716in}{0.247987in}}%
\pgfpathlineto{\pgfqpoint{3.787028in}{0.269464in}}%
\pgfpathlineto{\pgfqpoint{3.777340in}{0.290994in}}%
\pgfpathlineto{\pgfqpoint{3.767652in}{0.311819in}}%
\pgfpathlineto{\pgfqpoint{3.757964in}{0.331146in}}%
\pgfpathlineto{\pgfqpoint{3.748276in}{0.348188in}}%
\pgfpathlineto{\pgfqpoint{3.738588in}{0.362212in}}%
\pgfpathlineto{\pgfqpoint{3.728900in}{0.372593in}}%
\pgfpathlineto{\pgfqpoint{3.719212in}{0.378860in}}%
\pgfpathlineto{\pgfqpoint{3.709524in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{3.699836in}{0.378175in}}%
\pgfpathlineto{\pgfqpoint{3.690148in}{0.371335in}}%
\pgfpathlineto{\pgfqpoint{3.680460in}{0.360597in}}%
\pgfpathlineto{\pgfqpoint{3.670772in}{0.346515in}}%
\pgfpathlineto{\pgfqpoint{3.661084in}{0.329767in}}%
\pgfpathlineto{\pgfqpoint{3.651396in}{0.311097in}}%
\pgfpathlineto{\pgfqpoint{3.641708in}{0.291257in}}%
\pgfpathlineto{\pgfqpoint{3.632020in}{0.270950in}}%
\pgfpathlineto{\pgfqpoint{3.622332in}{0.250787in}}%
\pgfpathlineto{\pgfqpoint{3.612644in}{0.231261in}}%
\pgfpathlineto{\pgfqpoint{3.602956in}{0.212736in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{0.195449in}}%
\pgfpathlineto{\pgfqpoint{3.583580in}{0.179528in}}%
\pgfpathlineto{\pgfqpoint{3.573892in}{0.165015in}}%
\pgfpathlineto{\pgfqpoint{3.564204in}{0.151889in}}%
\pgfpathlineto{\pgfqpoint{3.554516in}{0.140095in}}%
\pgfpathlineto{\pgfqpoint{3.544828in}{0.129560in}}%
\pgfpathlineto{\pgfqpoint{3.535140in}{0.120205in}}%
\pgfpathlineto{\pgfqpoint{3.525452in}{0.111955in}}%
\pgfpathlineto{\pgfqpoint{3.515764in}{0.104742in}}%
\pgfpathlineto{\pgfqpoint{3.506076in}{0.098499in}}%
\pgfpathlineto{\pgfqpoint{3.496388in}{0.093161in}}%
\pgfpathlineto{\pgfqpoint{3.486700in}{0.088660in}}%
\pgfpathlineto{\pgfqpoint{3.477012in}{0.084923in}}%
\pgfpathlineto{\pgfqpoint{3.467324in}{0.081874in}}%
\pgfpathlineto{\pgfqpoint{3.457636in}{0.079431in}}%
\pgfpathlineto{\pgfqpoint{3.447947in}{0.077511in}}%
\pgfpathlineto{\pgfqpoint{3.438259in}{0.076031in}}%
\pgfpathlineto{\pgfqpoint{3.428571in}{0.074915in}}%
\pgfpathlineto{\pgfqpoint{3.418883in}{0.074089in}}%
\pgfpathlineto{\pgfqpoint{3.409195in}{0.073493in}}%
\pgfpathlineto{\pgfqpoint{3.399507in}{0.073070in}}%
\pgfpathlineto{\pgfqpoint{3.389819in}{0.072777in}}%
\pgfpathlineto{\pgfqpoint{3.380131in}{0.072579in}}%
\pgfpathlineto{\pgfqpoint{3.370443in}{0.072447in}}%
\pgfpathlineto{\pgfqpoint{3.370443in}{0.072447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598240in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.598240in}{0.173057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667736in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.667736in}{0.173057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712587in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.712587in}{0.173057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756878in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.756878in}{0.173057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844575in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{3.844575in}{0.173057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000328in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.000328in}{0.173057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081948in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{0.173057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.341670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598240in}{0.173057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667736in}{0.173057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712587in}{0.173057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756878in}{0.173057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844575in}{0.173057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000328in}{0.173057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081948in}{0.173057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.370443in,y=0.500010in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont d)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850000in,y=0.491675in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Pi_Q \mathcal{T}^\pi \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470443in}{0.072447in}}%
\pgfpathlineto{\pgfqpoint{4.480131in}{0.072579in}}%
\pgfpathlineto{\pgfqpoint{4.489819in}{0.072777in}}%
\pgfpathlineto{\pgfqpoint{4.499507in}{0.073070in}}%
\pgfpathlineto{\pgfqpoint{4.509195in}{0.073493in}}%
\pgfpathlineto{\pgfqpoint{4.518883in}{0.074089in}}%
\pgfpathlineto{\pgfqpoint{4.528571in}{0.074915in}}%
\pgfpathlineto{\pgfqpoint{4.538259in}{0.076031in}}%
\pgfpathlineto{\pgfqpoint{4.547947in}{0.077511in}}%
\pgfpathlineto{\pgfqpoint{4.557636in}{0.079431in}}%
\pgfpathlineto{\pgfqpoint{4.567324in}{0.081874in}}%
\pgfpathlineto{\pgfqpoint{4.577012in}{0.084923in}}%
\pgfpathlineto{\pgfqpoint{4.586700in}{0.088660in}}%
\pgfpathlineto{\pgfqpoint{4.596388in}{0.093161in}}%
\pgfpathlineto{\pgfqpoint{4.606076in}{0.098499in}}%
\pgfpathlineto{\pgfqpoint{4.615764in}{0.104742in}}%
\pgfpathlineto{\pgfqpoint{4.625452in}{0.111955in}}%
\pgfpathlineto{\pgfqpoint{4.635140in}{0.120205in}}%
\pgfpathlineto{\pgfqpoint{4.644828in}{0.129560in}}%
\pgfpathlineto{\pgfqpoint{4.654516in}{0.140095in}}%
\pgfpathlineto{\pgfqpoint{4.664204in}{0.151889in}}%
\pgfpathlineto{\pgfqpoint{4.673892in}{0.165015in}}%
\pgfpathlineto{\pgfqpoint{4.683580in}{0.179528in}}%
\pgfpathlineto{\pgfqpoint{4.693268in}{0.195449in}}%
\pgfpathlineto{\pgfqpoint{4.702956in}{0.212736in}}%
\pgfpathlineto{\pgfqpoint{4.712644in}{0.231261in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{0.250787in}}%
\pgfpathlineto{\pgfqpoint{4.732020in}{0.270950in}}%
\pgfpathlineto{\pgfqpoint{4.741708in}{0.291257in}}%
\pgfpathlineto{\pgfqpoint{4.751396in}{0.311097in}}%
\pgfpathlineto{\pgfqpoint{4.761084in}{0.329767in}}%
\pgfpathlineto{\pgfqpoint{4.770772in}{0.346515in}}%
\pgfpathlineto{\pgfqpoint{4.780460in}{0.360597in}}%
\pgfpathlineto{\pgfqpoint{4.790148in}{0.371335in}}%
\pgfpathlineto{\pgfqpoint{4.799836in}{0.378175in}}%
\pgfpathlineto{\pgfqpoint{4.809524in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{4.819212in}{0.378860in}}%
\pgfpathlineto{\pgfqpoint{4.828900in}{0.372593in}}%
\pgfpathlineto{\pgfqpoint{4.838588in}{0.362212in}}%
\pgfpathlineto{\pgfqpoint{4.848276in}{0.348188in}}%
\pgfpathlineto{\pgfqpoint{4.857964in}{0.331146in}}%
\pgfpathlineto{\pgfqpoint{4.867652in}{0.311819in}}%
\pgfpathlineto{\pgfqpoint{4.877340in}{0.290994in}}%
\pgfpathlineto{\pgfqpoint{4.887028in}{0.269464in}}%
\pgfpathlineto{\pgfqpoint{4.896716in}{0.247987in}}%
\pgfpathlineto{\pgfqpoint{4.906404in}{0.227251in}}%
\pgfpathlineto{\pgfqpoint{4.916092in}{0.207855in}}%
\pgfpathlineto{\pgfqpoint{4.925780in}{0.190293in}}%
\pgfpathlineto{\pgfqpoint{4.935468in}{0.174955in}}%
\pgfpathlineto{\pgfqpoint{4.945156in}{0.162127in}}%
\pgfpathlineto{\pgfqpoint{4.954844in}{0.151994in}}%
\pgfpathlineto{\pgfqpoint{4.964532in}{0.144652in}}%
\pgfpathlineto{\pgfqpoint{4.974220in}{0.140110in}}%
\pgfpathlineto{\pgfqpoint{4.983908in}{0.138298in}}%
\pgfpathlineto{\pgfqpoint{4.993596in}{0.139076in}}%
\pgfpathlineto{\pgfqpoint{5.003284in}{0.142234in}}%
\pgfpathlineto{\pgfqpoint{5.012972in}{0.147502in}}%
\pgfpathlineto{\pgfqpoint{5.022660in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{5.032348in}{0.163024in}}%
\pgfpathlineto{\pgfqpoint{5.042036in}{0.172497in}}%
\pgfpathlineto{\pgfqpoint{5.051724in}{0.182543in}}%
\pgfpathlineto{\pgfqpoint{5.061412in}{0.192714in}}%
\pgfpathlineto{\pgfqpoint{5.071100in}{0.202563in}}%
\pgfpathlineto{\pgfqpoint{5.080788in}{0.211662in}}%
\pgfpathlineto{\pgfqpoint{5.090476in}{0.219610in}}%
\pgfpathlineto{\pgfqpoint{5.100164in}{0.226053in}}%
\pgfpathlineto{\pgfqpoint{5.109852in}{0.230695in}}%
\pgfpathlineto{\pgfqpoint{5.119540in}{0.233314in}}%
\pgfpathlineto{\pgfqpoint{5.129228in}{0.233767in}}%
\pgfpathlineto{\pgfqpoint{5.138916in}{0.232002in}}%
\pgfpathlineto{\pgfqpoint{5.148604in}{0.228056in}}%
\pgfpathlineto{\pgfqpoint{5.158292in}{0.222058in}}%
\pgfpathlineto{\pgfqpoint{5.167980in}{0.214219in}}%
\pgfpathlineto{\pgfqpoint{5.177668in}{0.204819in}}%
\pgfpathlineto{\pgfqpoint{5.187356in}{0.194196in}}%
\pgfpathlineto{\pgfqpoint{5.197044in}{0.182720in}}%
\pgfpathlineto{\pgfqpoint{5.206732in}{0.170775in}}%
\pgfpathlineto{\pgfqpoint{5.216420in}{0.158737in}}%
\pgfpathlineto{\pgfqpoint{5.226108in}{0.146951in}}%
\pgfpathlineto{\pgfqpoint{5.235796in}{0.135718in}}%
\pgfpathlineto{\pgfqpoint{5.245484in}{0.125279in}}%
\pgfpathlineto{\pgfqpoint{5.255172in}{0.115809in}}%
\pgfpathlineto{\pgfqpoint{5.264860in}{0.107418in}}%
\pgfpathlineto{\pgfqpoint{5.274548in}{0.100148in}}%
\pgfpathlineto{\pgfqpoint{5.284236in}{0.093991in}}%
\pgfpathlineto{\pgfqpoint{5.293924in}{0.088890in}}%
\pgfpathlineto{\pgfqpoint{5.303612in}{0.084755in}}%
\pgfpathlineto{\pgfqpoint{5.313300in}{0.081474in}}%
\pgfpathlineto{\pgfqpoint{5.322988in}{0.078927in}}%
\pgfpathlineto{\pgfqpoint{5.332676in}{0.076991in}}%
\pgfpathlineto{\pgfqpoint{5.342364in}{0.075551in}}%
\pgfpathlineto{\pgfqpoint{5.352053in}{0.074503in}}%
\pgfpathlineto{\pgfqpoint{5.361741in}{0.073755in}}%
\pgfpathlineto{\pgfqpoint{5.371429in}{0.073233in}}%
\pgfpathlineto{\pgfqpoint{5.381117in}{0.072877in}}%
\pgfpathlineto{\pgfqpoint{5.390805in}{0.072638in}}%
\pgfpathlineto{\pgfqpoint{5.400493in}{0.072482in}}%
\pgfpathlineto{\pgfqpoint{5.410181in}{0.072382in}}%
\pgfpathlineto{\pgfqpoint{5.419869in}{0.072319in}}%
\pgfpathlineto{\pgfqpoint{5.429557in}{0.072281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.470443in}{0.072226in}}{\pgfqpoint{5.429557in}{0.380740in}}{%
\pgfpathmoveto{\pgfqpoint{4.470443in}{0.072447in}}%
\pgfpathlineto{\pgfqpoint{4.470443in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.480131in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.489819in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.499507in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.509195in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.518883in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.528571in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.538259in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.547947in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.557636in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.567324in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.577012in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.586700in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.596388in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.606076in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.615764in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.625452in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.635140in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.644828in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.654516in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.664204in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.673892in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.683580in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.693268in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.702956in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.712644in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.732020in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.741708in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.751396in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.761084in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.770772in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.780460in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.790148in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.799836in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.809524in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.819212in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.828900in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.838588in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.848276in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.857964in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.867652in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.877340in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.887028in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.896716in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.906404in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.916092in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.925780in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.935468in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.945156in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.954844in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.964532in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.974220in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.983908in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.993596in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.003284in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.012972in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.022660in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.032348in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.042036in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.051724in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.061412in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.071100in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.080788in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.090476in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.100164in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.109852in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.119540in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.129228in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.138916in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.148604in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.158292in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.167980in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.177668in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.187356in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.197044in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.206732in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.216420in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.226108in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.235796in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.245484in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.255172in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.264860in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.274548in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.284236in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.293924in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.303612in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.313300in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.322988in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.332676in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.342364in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.352053in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.361741in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.371429in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.381117in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.390805in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.400493in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.410181in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.419869in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.429557in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.429557in}{0.072281in}}%
\pgfpathlineto{\pgfqpoint{5.429557in}{0.072281in}}%
\pgfpathlineto{\pgfqpoint{5.419869in}{0.072319in}}%
\pgfpathlineto{\pgfqpoint{5.410181in}{0.072382in}}%
\pgfpathlineto{\pgfqpoint{5.400493in}{0.072482in}}%
\pgfpathlineto{\pgfqpoint{5.390805in}{0.072638in}}%
\pgfpathlineto{\pgfqpoint{5.381117in}{0.072877in}}%
\pgfpathlineto{\pgfqpoint{5.371429in}{0.073233in}}%
\pgfpathlineto{\pgfqpoint{5.361741in}{0.073755in}}%
\pgfpathlineto{\pgfqpoint{5.352053in}{0.074503in}}%
\pgfpathlineto{\pgfqpoint{5.342364in}{0.075551in}}%
\pgfpathlineto{\pgfqpoint{5.332676in}{0.076991in}}%
\pgfpathlineto{\pgfqpoint{5.322988in}{0.078927in}}%
\pgfpathlineto{\pgfqpoint{5.313300in}{0.081474in}}%
\pgfpathlineto{\pgfqpoint{5.303612in}{0.084755in}}%
\pgfpathlineto{\pgfqpoint{5.293924in}{0.088890in}}%
\pgfpathlineto{\pgfqpoint{5.284236in}{0.093991in}}%
\pgfpathlineto{\pgfqpoint{5.274548in}{0.100148in}}%
\pgfpathlineto{\pgfqpoint{5.264860in}{0.107418in}}%
\pgfpathlineto{\pgfqpoint{5.255172in}{0.115809in}}%
\pgfpathlineto{\pgfqpoint{5.245484in}{0.125279in}}%
\pgfpathlineto{\pgfqpoint{5.235796in}{0.135718in}}%
\pgfpathlineto{\pgfqpoint{5.226108in}{0.146951in}}%
\pgfpathlineto{\pgfqpoint{5.216420in}{0.158737in}}%
\pgfpathlineto{\pgfqpoint{5.206732in}{0.170775in}}%
\pgfpathlineto{\pgfqpoint{5.197044in}{0.182720in}}%
\pgfpathlineto{\pgfqpoint{5.187356in}{0.194196in}}%
\pgfpathlineto{\pgfqpoint{5.177668in}{0.204819in}}%
\pgfpathlineto{\pgfqpoint{5.167980in}{0.214219in}}%
\pgfpathlineto{\pgfqpoint{5.158292in}{0.222058in}}%
\pgfpathlineto{\pgfqpoint{5.148604in}{0.228056in}}%
\pgfpathlineto{\pgfqpoint{5.138916in}{0.232002in}}%
\pgfpathlineto{\pgfqpoint{5.129228in}{0.233767in}}%
\pgfpathlineto{\pgfqpoint{5.119540in}{0.233314in}}%
\pgfpathlineto{\pgfqpoint{5.109852in}{0.230695in}}%
\pgfpathlineto{\pgfqpoint{5.100164in}{0.226053in}}%
\pgfpathlineto{\pgfqpoint{5.090476in}{0.219610in}}%
\pgfpathlineto{\pgfqpoint{5.080788in}{0.211662in}}%
\pgfpathlineto{\pgfqpoint{5.071100in}{0.202563in}}%
\pgfpathlineto{\pgfqpoint{5.061412in}{0.192714in}}%
\pgfpathlineto{\pgfqpoint{5.051724in}{0.182543in}}%
\pgfpathlineto{\pgfqpoint{5.042036in}{0.172497in}}%
\pgfpathlineto{\pgfqpoint{5.032348in}{0.163024in}}%
\pgfpathlineto{\pgfqpoint{5.022660in}{0.154556in}}%
\pgfpathlineto{\pgfqpoint{5.012972in}{0.147502in}}%
\pgfpathlineto{\pgfqpoint{5.003284in}{0.142234in}}%
\pgfpathlineto{\pgfqpoint{4.993596in}{0.139076in}}%
\pgfpathlineto{\pgfqpoint{4.983908in}{0.138298in}}%
\pgfpathlineto{\pgfqpoint{4.974220in}{0.140110in}}%
\pgfpathlineto{\pgfqpoint{4.964532in}{0.144652in}}%
\pgfpathlineto{\pgfqpoint{4.954844in}{0.151994in}}%
\pgfpathlineto{\pgfqpoint{4.945156in}{0.162127in}}%
\pgfpathlineto{\pgfqpoint{4.935468in}{0.174955in}}%
\pgfpathlineto{\pgfqpoint{4.925780in}{0.190293in}}%
\pgfpathlineto{\pgfqpoint{4.916092in}{0.207855in}}%
\pgfpathlineto{\pgfqpoint{4.906404in}{0.227251in}}%
\pgfpathlineto{\pgfqpoint{4.896716in}{0.247987in}}%
\pgfpathlineto{\pgfqpoint{4.887028in}{0.269464in}}%
\pgfpathlineto{\pgfqpoint{4.877340in}{0.290994in}}%
\pgfpathlineto{\pgfqpoint{4.867652in}{0.311819in}}%
\pgfpathlineto{\pgfqpoint{4.857964in}{0.331146in}}%
\pgfpathlineto{\pgfqpoint{4.848276in}{0.348188in}}%
\pgfpathlineto{\pgfqpoint{4.838588in}{0.362212in}}%
\pgfpathlineto{\pgfqpoint{4.828900in}{0.372593in}}%
\pgfpathlineto{\pgfqpoint{4.819212in}{0.378860in}}%
\pgfpathlineto{\pgfqpoint{4.809524in}{0.380740in}}%
\pgfpathlineto{\pgfqpoint{4.799836in}{0.378175in}}%
\pgfpathlineto{\pgfqpoint{4.790148in}{0.371335in}}%
\pgfpathlineto{\pgfqpoint{4.780460in}{0.360597in}}%
\pgfpathlineto{\pgfqpoint{4.770772in}{0.346515in}}%
\pgfpathlineto{\pgfqpoint{4.761084in}{0.329767in}}%
\pgfpathlineto{\pgfqpoint{4.751396in}{0.311097in}}%
\pgfpathlineto{\pgfqpoint{4.741708in}{0.291257in}}%
\pgfpathlineto{\pgfqpoint{4.732020in}{0.270950in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{0.250787in}}%
\pgfpathlineto{\pgfqpoint{4.712644in}{0.231261in}}%
\pgfpathlineto{\pgfqpoint{4.702956in}{0.212736in}}%
\pgfpathlineto{\pgfqpoint{4.693268in}{0.195449in}}%
\pgfpathlineto{\pgfqpoint{4.683580in}{0.179528in}}%
\pgfpathlineto{\pgfqpoint{4.673892in}{0.165015in}}%
\pgfpathlineto{\pgfqpoint{4.664204in}{0.151889in}}%
\pgfpathlineto{\pgfqpoint{4.654516in}{0.140095in}}%
\pgfpathlineto{\pgfqpoint{4.644828in}{0.129560in}}%
\pgfpathlineto{\pgfqpoint{4.635140in}{0.120205in}}%
\pgfpathlineto{\pgfqpoint{4.625452in}{0.111955in}}%
\pgfpathlineto{\pgfqpoint{4.615764in}{0.104742in}}%
\pgfpathlineto{\pgfqpoint{4.606076in}{0.098499in}}%
\pgfpathlineto{\pgfqpoint{4.596388in}{0.093161in}}%
\pgfpathlineto{\pgfqpoint{4.586700in}{0.088660in}}%
\pgfpathlineto{\pgfqpoint{4.577012in}{0.084923in}}%
\pgfpathlineto{\pgfqpoint{4.567324in}{0.081874in}}%
\pgfpathlineto{\pgfqpoint{4.557636in}{0.079431in}}%
\pgfpathlineto{\pgfqpoint{4.547947in}{0.077511in}}%
\pgfpathlineto{\pgfqpoint{4.538259in}{0.076031in}}%
\pgfpathlineto{\pgfqpoint{4.528571in}{0.074915in}}%
\pgfpathlineto{\pgfqpoint{4.518883in}{0.074089in}}%
\pgfpathlineto{\pgfqpoint{4.509195in}{0.073493in}}%
\pgfpathlineto{\pgfqpoint{4.499507in}{0.073070in}}%
\pgfpathlineto{\pgfqpoint{4.489819in}{0.072777in}}%
\pgfpathlineto{\pgfqpoint{4.480131in}{0.072579in}}%
\pgfpathlineto{\pgfqpoint{4.470443in}{0.072447in}}%
\pgfpathlineto{\pgfqpoint{4.470443in}{0.072447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698240in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.698240in}{0.173057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767736in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.767736in}{0.173057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812587in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.812587in}{0.173057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856878in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.856878in}{0.173057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944575in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.944575in}{0.173057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100328in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.100328in}{0.173057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181948in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.181948in}{0.173057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698240in}{0.173057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767736in}{0.173057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812587in}{0.173057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856878in}{0.173057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944575in}{0.173057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100328in}{0.173057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181948in}{0.173057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470443in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.470443in}{0.072447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577012in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.577012in}{0.084923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683580in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.683580in}{0.199899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790148in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.790148in}{0.350964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896716in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{4.896716in}{0.247987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003284in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.003284in}{0.162604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109852in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.109852in}{0.215417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216420in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.216420in}{0.158737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322988in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.322988in}{0.078927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429557in}{0.072226in}}%
\pgfpathlineto{\pgfqpoint{5.429557in}{0.072281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.441670in}{0.041670in}}{\pgfqpoint{1.016660in}{0.366672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470443in}{0.072447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577012in}{0.084923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683580in}{0.199899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790148in}{0.350964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896716in}{0.247987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003284in}{0.162604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109852in}{0.215417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216420in}{0.158737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322988in}{0.078927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429557in}{0.072281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470443in,y=0.500010in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont e)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950000in,y=0.491675in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Omega_M  \mathcal{T}^\pi \eta\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/learningcurves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{6.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{6.307481in}}%
\pgfpathlineto{\pgfqpoint{0.371914in}{6.307481in}}%
\pgfpathlineto{\pgfqpoint{0.371914in}{5.629633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405900in}{5.629633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405900in,y=5.532411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785627in}{5.629633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.785627in,y=5.532411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165355in}{5.629633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165355in,y=5.532411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371914in}{5.807031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141206in, y=5.778095in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371914in}{6.041850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141206in, y=6.012915in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371914in}{6.276670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141206in, y=6.247735in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{5.629633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{5.661560in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{5.660444in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{5.699043in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{5.815088in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{5.912912in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{5.970278in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{6.056316in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{6.126339in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{6.185184in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{6.224059in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{6.248779in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{6.262725in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{6.269697in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{6.273184in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{6.274927in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{6.275799in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{6.276234in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{6.276561in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{6.276663in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{6.276670in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{6.276670in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{6.276494in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{6.276648in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{6.276670in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{6.276670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{5.629633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{5.818772in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{5.818772in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{5.819946in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{5.836677in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{5.850678in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{5.891845in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{5.911254in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{5.957356in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{6.079559in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{6.169544in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{6.219291in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{6.246630in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{6.261650in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{6.269160in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{6.272915in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{6.274793in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{6.275731in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{6.276201in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{6.276553in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{6.276655in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{6.276670in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{6.276670in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{6.276494in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{6.276648in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{6.276670in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{6.276670in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{6.276670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{5.629633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{5.674005in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{5.678525in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{5.682077in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{5.731345in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{5.927456in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{6.091966in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{6.183672in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{6.230171in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{6.253421in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{6.265045in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{6.270858in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{6.273764in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{6.275217in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{6.275944in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{6.276307in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{6.276579in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{6.276664in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{6.276670in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{6.276668in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{6.276082in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{6.276376in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{6.276597in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{6.276668in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{6.276670in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{6.276376in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{6.276597in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{6.276516in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{6.276573in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{6.276658in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{6.275987in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{6.276270in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{6.276561in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{6.276381in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{6.276517in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{6.276300in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{6.275898in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{6.276284in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{6.276418in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{6.275722in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{6.276138in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{6.276508in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{6.276395in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{6.276180in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{6.275838in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{6.276331in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{6.276266in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{6.276351in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{6.276158in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{6.276254in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{6.275891in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{6.275870in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{6.276152in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{6.275942in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{6.276194in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{6.275610in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{6.276082in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{6.276376in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{6.275995in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{6.276120in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{6.275338in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{6.275358in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{6.276014in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{6.275814in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{6.275772in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{6.275106in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{6.275007in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{6.275839in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{6.275550in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{6.275817in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{6.275950in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{6.276251in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{6.275861in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{6.275385in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{6.275675in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{6.275922in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{6.275533in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{6.274810in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{6.274801in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{6.274444in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{6.274676in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{6.274323in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{6.274616in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{6.273706in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{6.274307in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{6.274726in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{6.275253in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{6.274846in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{6.275171in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{6.275166in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{6.275166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{5.629633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{5.685707in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{5.685707in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{5.688525in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{5.730753in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{6.041978in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{6.150675in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{6.213398in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{6.245034in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{6.260813in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{6.268428in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{6.272236in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{6.274023in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{6.275346in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{6.276008in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{6.276211in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{6.276206in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{6.276438in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{6.276279in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{6.276005in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{6.276338in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{6.276587in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{6.276649in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{6.276626in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{6.276648in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{6.276430in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{6.276550in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{6.276464in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{6.276567in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{6.276266in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{6.276569in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{6.276645in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{6.276501in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{6.276589in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{6.276434in}}%
\pgfpathlineto{\pgfqpoint{0.633736in}{6.276611in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{6.276479in}}%
\pgfpathlineto{\pgfqpoint{0.652722in}{6.276646in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{6.276669in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{6.276513in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{6.276650in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{6.276670in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{6.276660in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{6.276670in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{6.276474in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{6.276646in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{6.276670in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{6.276670in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{6.276357in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{6.276592in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{6.276631in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{6.276533in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{6.276653in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{6.276505in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{6.276649in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{6.276425in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{6.276352in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{6.276591in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{6.276668in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{6.276670in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{6.276240in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{6.276455in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{6.276558in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{6.276642in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{6.276421in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{6.276549in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{6.276655in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{6.276670in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{6.276435in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{6.276572in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{6.276646in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{6.276423in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{6.276608in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{6.276404in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{6.276604in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{6.276637in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{6.276419in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{6.276649in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{6.275681in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{6.276208in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{6.275813in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{6.276241in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{6.276543in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{6.276489in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{6.276648in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{6.276670in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{6.276670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{0.371914in}{6.307481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203138in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{6.307481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{5.629633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{6.307481in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{6.307481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787526in,y=6.390815in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont bandit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{6.307481in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{6.307481in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{5.629633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720792in}{5.629633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720792in,y=5.532411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100520in}{5.629633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100520in,y=5.532411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480247in}{5.629633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480247in,y=5.532411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686806in}{5.761552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405173in, y=5.732617in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686806in}{5.962867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405173in, y=5.933932in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686806in}{6.164182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405173in, y=6.135246in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{5.629633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{5.767710in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{5.739434in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{5.707104in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{5.763683in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{5.804553in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{5.782972in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{5.918264in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{5.919294in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{6.025434in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{6.136696in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{6.120963in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{6.036433in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{6.159275in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{6.074806in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{6.040353in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{6.068140in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{6.097947in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{6.026073in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{5.986765in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{6.043823in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{6.075621in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{6.025713in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{6.168956in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{6.149489in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{6.061108in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{6.105232in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{6.017516in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{6.057957in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{5.853877in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{5.951609in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{6.000387in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{6.005624in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{6.012662in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{6.085509in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{6.029842in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{5.918417in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{6.140697in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{6.029671in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{5.970615in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{6.051761in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{5.994227in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{6.215479in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{6.142093in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{6.090791in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{6.082597in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{6.113627in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{6.057580in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{6.051153in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{6.091160in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{5.998610in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{6.101046in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{5.984556in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{5.965974in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{6.039431in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{6.131082in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{6.173505in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{6.071997in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{6.034665in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{6.011064in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{6.067284in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{6.015436in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{6.015156in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{5.950836in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{6.079333in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{6.119257in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{6.069151in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{6.073744in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{6.054960in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{5.969101in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{5.995610in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{5.990311in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{6.112052in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{6.103992in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{6.098966in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{6.087687in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{6.084724in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{6.019267in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{6.114911in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{6.116223in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{6.137204in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{6.251890in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{6.191266in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{6.048681in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{6.042810in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{6.008749in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{6.037757in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{6.051011in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{6.035662in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{5.973733in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{6.010184in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{6.034522in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{6.151455in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{6.112147in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{6.120319in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{5.999233in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{6.085400in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{6.123447in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{6.068610in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{6.075524in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{6.000974in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{6.008256in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{6.037961in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{6.101954in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{5.998495in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{6.085886in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{6.115419in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{6.140710in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{6.064081in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{6.035794in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{6.110635in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{6.024246in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{6.073075in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{6.130693in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{6.180552in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{6.156408in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{6.057377in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{6.036358in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{6.058187in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{6.064486in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{6.023266in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{6.008408in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{5.939255in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{5.979133in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{6.074256in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{6.139858in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{6.047783in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{6.091880in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{6.110898in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{6.031069in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{6.082738in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{6.103849in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{6.175535in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{6.128644in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{6.059594in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{6.158533in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{6.171913in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{6.105167in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{6.059868in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{6.061784in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{5.978992in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{6.060372in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{6.057635in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{6.046910in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{6.038803in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{6.068186in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{6.148269in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{6.175692in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{6.031356in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{6.075383in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{6.026902in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{5.967882in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{5.894478in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{6.035654in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{6.119936in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{6.047595in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{6.051607in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{6.132048in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{6.091373in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{6.099285in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{6.120622in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{6.055938in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{6.105751in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{6.101605in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{6.087234in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{6.006043in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{5.986820in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{6.013513in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{6.088784in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{6.133769in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{6.057885in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{6.133325in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{6.118488in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{6.101790in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{6.099583in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{6.129713in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{6.082502in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{5.990518in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{5.994763in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{5.981735in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{6.027002in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{6.142598in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{6.126018in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{6.155118in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{6.170379in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{6.101926in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{5.959447in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{6.032422in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{6.063642in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{5.993928in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{6.049100in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{6.106915in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{6.097234in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{6.121577in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{6.071328in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{6.127311in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{6.085045in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{6.087156in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{6.145161in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{6.180316in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{6.180316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{5.629633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{5.804114in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{5.800110in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{5.733033in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{5.679084in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{5.738566in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{5.667672in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{5.849910in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{5.912518in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{5.944524in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{5.955574in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{6.056870in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{5.969596in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{5.969158in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{5.986686in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{6.027716in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{6.035820in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{6.069886in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{6.126424in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{6.151519in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{6.107626in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{6.098670in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{6.107499in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{6.115636in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{6.155051in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{6.054384in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{5.991718in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{6.077184in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{6.098369in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{6.087525in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{6.046049in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{6.046168in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{5.956123in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{6.058582in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{6.073148in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{6.103603in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{6.102365in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{6.062257in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{6.148540in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{6.052118in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{6.098295in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{6.162324in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{6.182829in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{6.092156in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{6.162888in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{6.120311in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{6.046673in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{6.104065in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{6.134191in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{6.179155in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{6.000714in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{5.947204in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{5.968200in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{6.034183in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{5.979209in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{6.035558in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{6.089244in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{6.109702in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{6.265884in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{6.248929in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{6.132218in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{6.082922in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{6.130134in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{6.156570in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{6.161153in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{6.070173in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{6.161321in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{6.170048in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{6.125546in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{6.203461in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{6.209898in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{6.081780in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{6.004690in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{6.002976in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{6.031154in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{6.021799in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{6.156154in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{6.129887in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{6.115351in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{6.145854in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{6.091294in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{6.138597in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{6.061171in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{6.087810in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{5.991128in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{6.141543in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{5.994328in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{5.986137in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{6.030371in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{6.127763in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{6.113762in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{6.054646in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{6.068736in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{5.996938in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{6.066067in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{6.110269in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{6.097411in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{6.065212in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{6.065164in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{6.003178in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{6.011091in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{6.067654in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{5.999824in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{6.045219in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{5.976629in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{5.893607in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{6.016313in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{6.231331in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{6.158190in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{6.227334in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{6.131208in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{6.005238in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{6.021676in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{6.149512in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{6.074099in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{6.214488in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{6.129722in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{6.093213in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{6.079810in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{6.108909in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{6.117259in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{6.074476in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{6.161383in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{6.110901in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{6.063201in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{5.954462in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{6.041838in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{5.939536in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{5.934751in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{6.072970in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{6.071062in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{6.246762in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{6.141520in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{6.074477in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{6.095816in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{6.070896in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{6.111594in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{6.063760in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{6.065876in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{6.079733in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{6.118763in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{6.112242in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{6.097425in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{6.170356in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{6.162961in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{6.063611in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{5.977947in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{5.913035in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{6.121909in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{6.135398in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{6.261677in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{6.068040in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{6.048082in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{6.062992in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{5.996389in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{6.116071in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{6.175023in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{6.113309in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{6.104139in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{6.004785in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{6.094964in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{6.006250in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{5.914214in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{6.062191in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{5.969311in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{6.032926in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{6.157772in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{6.123769in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{5.986199in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{6.008395in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{5.950838in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{6.079082in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{6.070912in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{6.090447in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{6.072435in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{6.170714in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{6.147318in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{6.173700in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{6.060539in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{6.149163in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{6.070714in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{6.069967in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{6.098509in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{6.098954in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{6.083253in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{6.047750in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{6.111058in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{6.148067in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{6.060948in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{6.005044in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{5.955065in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{6.072311in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{6.081037in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{6.096965in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{6.142918in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{6.104568in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{6.000750in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{6.001210in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{6.032297in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{6.032297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{5.629633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{5.660444in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{5.693427in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{5.747600in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{5.745696in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{5.820945in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{5.926564in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{5.970646in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{5.953240in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{6.063504in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{5.964666in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{6.012548in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{6.079847in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{6.093986in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{6.089674in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{6.140626in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{5.982357in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{6.069150in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{6.083035in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{6.130197in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{6.161938in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{6.184125in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{6.099302in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{6.093526in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{6.066268in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{5.984865in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{6.107311in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{6.096072in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{6.124156in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{6.087343in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{6.079594in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{6.140340in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{6.173412in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{6.068593in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{6.118906in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{6.092299in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{6.127664in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{6.198288in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{6.200373in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{6.128540in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{6.042310in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{6.086383in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{6.101992in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{6.143247in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{6.073402in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{5.992776in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{6.028757in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{6.044682in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{6.130158in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{6.200033in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{6.128090in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{5.986833in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{6.055270in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{6.132020in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{6.038545in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{6.004634in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{6.055322in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{6.123345in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{6.096475in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{6.122431in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{6.046998in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{6.122319in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{6.183814in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{6.089077in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{6.040500in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{6.140276in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{6.074133in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{6.095481in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{6.167815in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{6.139029in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{6.104233in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{6.085420in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{6.113909in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{5.992235in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{6.030803in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{6.057695in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{6.202487in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{6.224989in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{6.123439in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{6.056576in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{6.084780in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{6.102246in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{6.141209in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{6.034997in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{6.108842in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{6.156572in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{6.067744in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{6.024131in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{6.065312in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{6.027092in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{6.039249in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{5.971463in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{6.164648in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{6.171251in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{6.022732in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{6.001610in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{6.132470in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{5.994934in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{5.959773in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{6.120351in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{6.150297in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{6.069128in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{6.135965in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{6.055166in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{6.092702in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{6.120285in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{6.064460in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{5.947273in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{6.003904in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{6.046397in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{5.982622in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{5.968052in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{6.061913in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{6.060159in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{6.121080in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{6.228375in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{6.172180in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{6.102969in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{6.119617in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{6.094145in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{6.149959in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{6.036852in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{6.101567in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{6.113650in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{6.084954in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{6.223781in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{6.116782in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{6.138124in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{6.258101in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{6.255416in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{6.206263in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{6.162647in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{6.146181in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{6.195865in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{6.266042in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{6.249823in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{6.203575in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{6.176112in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{6.089974in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{6.031253in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{6.030197in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{5.976989in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{6.096801in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{6.096484in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{6.051121in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{6.021741in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{6.010507in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{6.076582in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{5.985669in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{6.036305in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{6.133678in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{6.067780in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{6.117274in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{6.203957in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{6.196210in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{6.118561in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{6.120671in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{6.125329in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{6.255867in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{6.006594in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{6.005965in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{6.101187in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{6.103878in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{6.016008in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{5.991286in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{5.939480in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{5.907361in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{6.070111in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{6.042670in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{5.964327in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{5.934261in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{6.073455in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{6.168685in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{6.213242in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{6.241908in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{6.267931in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{6.276670in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{6.165169in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{6.180333in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{6.115570in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{6.173382in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{6.128881in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{6.079723in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{6.133496in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{6.065740in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{6.069979in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{6.066466in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{6.109605in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{6.044720in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{6.100119in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{6.074620in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{6.051021in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{6.020235in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{6.109098in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{6.127833in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{6.150133in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{6.089195in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{6.038797in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{6.076904in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{6.076904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{5.629633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{5.735687in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{5.769702in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{5.782162in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{5.777797in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{5.896514in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{5.931862in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{5.912303in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{5.967698in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{5.978263in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{5.989640in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{6.064037in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{6.062163in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{6.094189in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{6.001284in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{5.981136in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{5.998692in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{5.946210in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{5.957579in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{5.992896in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{6.005877in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{5.982591in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{5.961595in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{5.985748in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{6.002305in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{6.027172in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{6.037728in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{6.074995in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{6.095220in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{6.096109in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{6.069572in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{6.026711in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{6.025378in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{5.949338in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{5.978091in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{6.019012in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{6.003690in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{5.985704in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{6.027313in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{6.041609in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{5.967594in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{5.986574in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{5.993122in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{5.969878in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{6.053175in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{6.024816in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{6.031731in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{6.059547in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{6.028474in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{6.009797in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{6.011671in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{6.033383in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{5.993030in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{5.975902in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{6.002845in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{5.997516in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{6.029192in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{6.034294in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{6.068737in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{5.987203in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{5.982461in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{6.099718in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{6.114833in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{6.110127in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{6.088445in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{6.047679in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{5.963603in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{5.941768in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{5.983887in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{6.045709in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{6.117065in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{6.142526in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{6.144601in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{6.121484in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{6.038901in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{6.078627in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{6.005329in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{6.064249in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{6.154866in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{6.081918in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{6.121170in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{6.083343in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{6.128060in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{6.187815in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{6.075043in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{6.055284in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{6.057979in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{6.125019in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{6.080242in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{6.057333in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{6.006143in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{6.035849in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{5.988126in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{6.021298in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{6.093551in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{6.123342in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{6.136523in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{6.100208in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{6.121989in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{6.075194in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{6.034319in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{6.015800in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{6.099712in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{6.107852in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{6.027331in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{6.096427in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{6.084936in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{6.070492in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{6.033007in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{6.072354in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{6.046578in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{6.077984in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{6.054084in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{6.080612in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{6.051528in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{6.071173in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{6.099272in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{6.096018in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{6.144626in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{6.167747in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{6.065394in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{5.987974in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{6.042263in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{6.034884in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{6.099323in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{6.086336in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{6.107548in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{6.079318in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{6.008471in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{6.032760in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{6.048697in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{6.060859in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{6.079694in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{6.092752in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{6.103727in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{6.034956in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{6.106913in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{6.135376in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{6.119294in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{6.079502in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{6.044435in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{6.036743in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{6.086615in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{6.109231in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{6.159489in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{6.111157in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{6.120523in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{6.039280in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{6.084808in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{6.120329in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{6.126111in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{6.136909in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{6.140463in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{6.149585in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{6.082830in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{6.123655in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{6.095844in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{6.041039in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{6.142283in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{6.116605in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{6.034045in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{6.022066in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{6.071737in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{6.051064in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{6.153181in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{6.150705in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{6.151660in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{6.155195in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{6.097908in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{6.108752in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{6.078124in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{6.147166in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{6.129603in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{6.106031in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{6.083430in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{6.103494in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{6.030532in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{6.000713in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{6.027331in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{6.004549in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{6.060756in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{6.089093in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{6.096507in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{6.036444in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{6.097491in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{6.106761in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{6.094722in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{6.056804in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{6.069166in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{6.050894in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{6.087549in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{6.132693in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{6.089435in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{6.032815in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{6.070302in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{6.087875in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{6.127659in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{6.151806in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{6.186835in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{6.136185in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{6.136185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{6.307481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518030in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{6.307481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{5.629633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{6.307481in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{6.307481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102418in,y=6.390815in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont bandit\_noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{6.307481in}}%
\pgfpathlineto{\pgfqpoint{3.052624in}{6.307481in}}%
\pgfpathlineto{\pgfqpoint{3.052624in}{5.629633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086610in}{5.629633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086610in,y=5.532411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466337in}{5.629633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466337in,y=5.532411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846065in}{5.629633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846065in,y=5.532411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052624in}{5.730297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821916in, y=5.701361in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052624in}{5.912520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821916in, y=5.883585in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052624in}{6.094743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821916in, y=6.065808in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052624in}{6.276966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821916in, y=6.248031in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{5.629633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{5.887009in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{5.884366in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{5.912019in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{5.993313in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{6.065576in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{6.090956in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{6.100457in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{6.107805in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{6.126466in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{6.131742in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{6.147774in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{6.154970in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{6.160754in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{6.149889in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{6.140994in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{6.127708in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{6.119335in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{6.123348in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{6.128589in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{6.131073in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{6.143977in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{6.151477in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{6.147756in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{6.153184in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{6.156764in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{6.155592in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{6.160564in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{6.171068in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{6.180967in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{6.182090in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{6.184792in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{6.192339in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{6.197297in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{6.198591in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{6.198054in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{6.198517in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{6.201752in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{6.212026in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{6.216844in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{6.210688in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{6.212712in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{6.218872in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{6.211475in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{6.220850in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{6.220208in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{6.214329in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{6.222596in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{6.224452in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{6.217545in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{6.217644in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{6.216282in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{6.218561in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{6.212686in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{6.217082in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{6.225066in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{6.223637in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{6.220098in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{6.224615in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{6.225963in}}%
\pgfpathlineto{\pgfqpoint{3.318244in}{6.223858in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{6.220482in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{6.215787in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{6.220273in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{6.217004in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{6.221590in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{6.220350in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{6.218591in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{6.224272in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{6.223468in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{6.221061in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{6.221179in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{6.216181in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{6.220516in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{6.219494in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{6.209735in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{6.207544in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{6.221436in}}%
\pgfpathlineto{\pgfqpoint{3.390392in}{6.222915in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{6.221833in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{6.224982in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{6.217627in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{6.216455in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{6.210858in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{6.208834in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{6.212013in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{6.216200in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{6.212598in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{6.214670in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{6.212699in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{6.209345in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{6.207758in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{6.210701in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{6.219142in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{6.212156in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{6.211214in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{6.207873in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{6.220325in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{6.226642in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{6.227022in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{6.217918in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{6.215508in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{6.212070in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{6.197504in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{6.205893in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{6.215554in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{6.209588in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{6.208381in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{6.218438in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{6.212245in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{6.211031in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{6.205322in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{6.203469in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{6.204365in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{6.213697in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{6.215310in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{6.217301in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{6.208502in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{6.210982in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{6.213178in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{6.207534in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{6.208767in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{6.203096in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{6.195751in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{6.200643in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{6.199535in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{6.196613in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{6.203898in}}%
\pgfpathlineto{\pgfqpoint{3.584053in}{6.213873in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{6.207472in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{6.212015in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{6.215381in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{6.216972in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{6.217267in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{6.216958in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{6.212887in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{6.211033in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{6.209605in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{6.209665in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{6.210834in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{6.210690in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{6.207019in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{6.210149in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{6.208070in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{6.205663in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{6.214346in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{6.215179in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{6.206895in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{6.205531in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{6.211273in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{6.199247in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{6.198519in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{6.202664in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{6.198314in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{6.199191in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{6.197124in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{6.191580in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{6.200334in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{6.207763in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{6.202913in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{6.203222in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{6.200324in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{6.207940in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{6.210291in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{6.217069in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{6.217725in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{6.202747in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{6.196897in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{6.199986in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{6.212099in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{6.207359in}}%
\pgfpathlineto{\pgfqpoint{3.747336in}{6.206265in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{6.211457in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{6.215876in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{6.210614in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{6.200512in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{6.197648in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{6.207240in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{6.208756in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{6.199857in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{6.201967in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{6.213636in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{6.213275in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{6.216831in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{6.213278in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{6.218335in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{6.211388in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{6.196480in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{6.202830in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{6.209512in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{6.209255in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{6.206256in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{6.209266in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{6.204986in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{6.202208in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{6.204008in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{6.197346in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{6.203764in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{6.203764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{5.629633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{5.830519in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{5.830519in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{5.833982in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{5.846874in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{5.847443in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{5.857841in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{5.894838in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{5.961489in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{6.049117in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{6.122178in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{6.151055in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{6.181985in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{6.208839in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{6.221400in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{6.231599in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{6.237062in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{6.238655in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{6.245921in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{6.254792in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{6.261825in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{6.263200in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{6.266120in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{6.266942in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{6.261841in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{6.264164in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{6.267832in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{6.270531in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{6.270332in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{6.268729in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{6.268748in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{6.270533in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{6.268784in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{6.267682in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{6.268315in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{6.267083in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{6.266467in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{6.264063in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{6.257258in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{6.261919in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{6.264613in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{6.268239in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{6.268730in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{6.259591in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{6.255478in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{6.254514in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{6.250934in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{6.256115in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{6.259069in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{6.254989in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{6.252083in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{6.257327in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{6.261680in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{6.265451in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{6.264557in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{6.264338in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{6.258443in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{6.261054in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{6.267643in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{6.270255in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{6.270786in}}%
\pgfpathlineto{\pgfqpoint{3.318244in}{6.266906in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{6.266196in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{6.266615in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{6.262771in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{6.262488in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{6.258931in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{6.259748in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{6.261296in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{6.259337in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{6.258494in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{6.259530in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{6.257178in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{6.249624in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{6.248763in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{6.246920in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{6.243174in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{6.247223in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{6.252164in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{6.253039in}}%
\pgfpathlineto{\pgfqpoint{3.390392in}{6.255345in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{6.263741in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{6.262700in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{6.256759in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{6.255063in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{6.248840in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{6.248371in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{6.243398in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{6.242507in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{6.245660in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{6.245778in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{6.252307in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{6.244683in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{6.231350in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{6.233658in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{6.234265in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{6.233977in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{6.240620in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{6.234464in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{6.237311in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{6.244975in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{6.245436in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{6.240838in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{6.226375in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{6.218278in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{6.207989in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{6.232821in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{6.235806in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{6.241444in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{6.246221in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{6.242141in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{6.233541in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{6.234663in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{6.225656in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{6.219240in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{6.218355in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{6.224245in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{6.228147in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{6.229323in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{6.218067in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{6.216903in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{6.224612in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{6.227237in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{6.233834in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{6.231984in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{6.232016in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{6.227795in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{6.230013in}}%
\pgfpathlineto{\pgfqpoint{3.584053in}{6.222474in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{6.223115in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{6.221158in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{6.219360in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{6.223563in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{6.220198in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{6.211545in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{6.212002in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{6.211183in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{6.208951in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{6.213438in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{6.218324in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{6.211155in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{6.204518in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{6.205527in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{6.205713in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{6.204667in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{6.211752in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{6.213882in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{6.208888in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{6.193408in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{6.193959in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{6.198380in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{6.189111in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{6.190580in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{6.192454in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{6.198539in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{6.210465in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{6.206906in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{6.199615in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{6.192051in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{6.196834in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{6.200410in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{6.206343in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{6.196919in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{6.202548in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{6.200533in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{6.197977in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{6.196426in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{6.194511in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{6.193463in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{6.185559in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{6.181561in}}%
\pgfpathlineto{\pgfqpoint{3.747336in}{6.184209in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{6.190544in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{6.189748in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{6.195910in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{6.194800in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{6.180442in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{6.181417in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{6.175755in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{6.171420in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{6.181143in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{6.179216in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{6.163220in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{6.169162in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{6.171495in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{6.169427in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{6.176456in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{6.177875in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{6.177765in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{6.176297in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{6.185859in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{6.175652in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{6.173465in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{6.174284in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{6.177518in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{6.176083in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{6.178281in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{6.173959in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{6.173959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{5.629633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{5.829790in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{5.828150in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{5.831294in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{5.857192in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{5.924717in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{6.008773in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{6.098407in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{6.169647in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{6.213512in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{6.237221in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{6.250169in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{6.257964in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{6.262682in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{6.265177in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{6.266425in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{6.267406in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{6.267631in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{6.268426in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{6.271876in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{6.274057in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{6.275420in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{6.276057in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{6.276420in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{6.276465in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{6.276670in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{6.276636in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{6.276072in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{6.276291in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{6.276251in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{6.275971in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{6.276423in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{6.276102in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{6.276352in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{6.275976in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{6.276263in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{6.275977in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{6.276437in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{6.275882in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{6.276196in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{6.275670in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{6.275498in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{6.276050in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{6.274822in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{6.273890in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{6.273332in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{6.274557in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{6.274349in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{6.273471in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{6.272986in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{6.272744in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{6.271028in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{6.273405in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{6.273546in}}%
\pgfpathlineto{\pgfqpoint{3.318244in}{6.274299in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{6.273583in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{6.273634in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{6.273934in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{6.272534in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{6.271698in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{6.273239in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{6.274556in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{6.274759in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{6.273402in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{6.274182in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{6.274663in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{6.274357in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{6.273611in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{6.273284in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{6.273303in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{6.274820in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{6.273752in}}%
\pgfpathlineto{\pgfqpoint{3.390392in}{6.274038in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{6.273224in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{6.272225in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{6.269175in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{6.269471in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{6.268299in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{6.266847in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{6.266941in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{6.267443in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{6.267376in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{6.266932in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{6.264569in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{6.266212in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{6.267671in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{6.269312in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{6.266306in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{6.267354in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{6.265406in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{6.265537in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{6.266195in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{6.266296in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{6.259331in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{6.258640in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{6.259785in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{6.259675in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{6.257478in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{6.260773in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{6.260488in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{6.260345in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{6.254715in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{6.255636in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{6.251632in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{6.249266in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{6.248766in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{6.249883in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{6.252309in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{6.248556in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{6.247819in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{6.248270in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{6.245125in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{6.244190in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{6.245362in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{6.243899in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{6.244078in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{6.242619in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{6.239930in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{6.235898in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{6.241171in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{6.239773in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{6.235865in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{6.238968in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{6.236328in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{6.237058in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{6.235920in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{6.237811in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{6.233335in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{6.228409in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{6.227723in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{6.225831in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{6.230215in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{6.232681in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{6.228674in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{6.227856in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{6.224667in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{6.222891in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{6.222048in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{6.212880in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{6.217863in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{6.220810in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{6.219641in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{6.214046in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{6.209562in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{6.201581in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{6.197635in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{6.192201in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{6.196180in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{6.198215in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{6.203424in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{6.210037in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{6.213116in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{6.214017in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{6.215197in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{6.211687in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{6.209659in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{6.211013in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{6.207682in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{6.204740in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{6.202905in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{6.201350in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{6.202212in}}%
\pgfpathlineto{\pgfqpoint{3.747336in}{6.197450in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{6.190331in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{6.190052in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{6.189912in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{6.187929in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{6.192859in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{6.194915in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{6.186148in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{6.181719in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{6.175678in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{6.180675in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{6.182490in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{6.185084in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{6.183055in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{6.182086in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{6.181465in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{6.179514in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{6.173118in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{6.170603in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{6.175905in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{6.180971in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{6.185645in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{6.176684in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{6.173297in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{6.169462in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{6.160575in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{6.161826in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{6.161826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{5.629633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{5.660444in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{5.660444in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{5.677847in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{5.745831in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{5.823223in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{5.886822in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{5.920991in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{5.952562in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{6.002241in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{6.024985in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{6.022448in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{6.042165in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{6.060011in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{6.051471in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{6.054581in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{6.054830in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{6.055835in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{6.056307in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{6.062010in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{6.079531in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{6.078512in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{6.074054in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{6.086281in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{6.081219in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{6.090957in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{6.091544in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{6.096970in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{6.106608in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{6.101009in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{6.102189in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{6.105937in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{6.117925in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{6.132027in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{6.119641in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{6.093222in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{6.085782in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{6.101257in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{6.106504in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{6.100137in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{6.116148in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{6.119021in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{6.102509in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{6.100144in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{6.095621in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{6.099525in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{6.092062in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{6.088604in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{6.103275in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{6.106541in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{6.097271in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{6.103934in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{6.108935in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{6.106152in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{6.100721in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{6.091840in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{6.086458in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{6.083919in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{6.087266in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{6.075698in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{6.070764in}}%
\pgfpathlineto{\pgfqpoint{3.318244in}{6.063590in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{6.066988in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{6.064982in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{6.085207in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{6.082808in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{6.081092in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{6.096664in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{6.096675in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{6.080281in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{6.074726in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{6.071827in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{6.077970in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{6.072811in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{6.088393in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{6.097794in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{6.076771in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{6.067838in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{6.067563in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{6.083127in}}%
\pgfpathlineto{\pgfqpoint{3.390392in}{6.087386in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{6.077003in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{6.097414in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{6.084720in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{6.069049in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{6.080772in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{6.075700in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{6.063355in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{6.082754in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{6.097738in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{6.086856in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{6.079623in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{6.084723in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{6.093346in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{6.097143in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{6.110035in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{6.092549in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{6.079159in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{6.091537in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{6.096815in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{6.087397in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{6.087273in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{6.097750in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{6.114256in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{6.110543in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{6.088916in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{6.088063in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{6.092405in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{6.067516in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{6.068313in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{6.085142in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{6.083534in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{6.074348in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{6.078927in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{6.072530in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{6.083546in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{6.084042in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{6.083592in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{6.094361in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{6.075449in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{6.075104in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{6.078515in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{6.078247in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{6.071188in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{6.077408in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{6.068825in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{6.048133in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{6.058014in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{6.071580in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{6.072319in}}%
\pgfpathlineto{\pgfqpoint{3.584053in}{6.075878in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{6.084642in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{6.087931in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{6.098170in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{6.084126in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{6.079716in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{6.078058in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{6.090379in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{6.080200in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{6.060837in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{6.082467in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{6.075303in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{6.084719in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{6.089792in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{6.099253in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{6.093536in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{6.082568in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{6.074989in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{6.071989in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{6.087800in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{6.102114in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{6.100494in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{6.090603in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{6.082985in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{6.093207in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{6.094856in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{6.086508in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{6.090929in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{6.083209in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{6.082203in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{6.086651in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{6.105062in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{6.099629in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{6.087376in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{6.115629in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{6.114540in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{6.084627in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{6.075927in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{6.088403in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{6.079425in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{6.074875in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{6.073055in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{6.072358in}}%
\pgfpathlineto{\pgfqpoint{3.747336in}{6.094059in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{6.086960in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{6.080708in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{6.099084in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{6.097703in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{6.094127in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{6.084200in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{6.075440in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{6.065624in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{6.058317in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{6.079962in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{6.075204in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{6.106324in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{6.118756in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{6.108723in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{6.092258in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{6.081139in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{6.082748in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{6.075170in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{6.094918in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{6.105976in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{6.092980in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{6.070263in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{6.078221in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{6.091554in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{6.098919in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{6.090210in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{6.090210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{3.052624in}{6.307481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883848in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{6.307481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{5.629633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{6.307481in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{6.307481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468236in,y=6.390815in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont bandit\_scale}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{6.307481in}}%
\pgfpathlineto{\pgfqpoint{4.437732in}{6.307481in}}%
\pgfpathlineto{\pgfqpoint{4.437732in}{5.629633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471717in}{5.629633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471717in,y=5.532411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851445in}{5.629633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851445in,y=5.532411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231172in}{5.629633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.231172in,y=5.532411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437732in}{5.631427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.289584in, y=5.602491in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437732in}{5.813984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.187734in, y=5.785049in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437732in}{5.996542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.187734in, y=5.967607in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437732in}{6.179100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.187734in, y=6.150164in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{5.629633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{5.690009in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{5.669419in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{5.663832in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{5.661065in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{5.660444in}}%
\pgfpathlineto{\pgfqpoint{4.498298in}{5.661042in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{5.663285in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{5.666985in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{5.676380in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{5.676768in}}%
\pgfpathlineto{\pgfqpoint{4.517285in}{5.677944in}}%
\pgfpathlineto{\pgfqpoint{4.521082in}{5.682612in}}%
\pgfpathlineto{\pgfqpoint{4.524879in}{5.695571in}}%
\pgfpathlineto{\pgfqpoint{4.528676in}{5.709763in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{5.742856in}}%
\pgfpathlineto{\pgfqpoint{4.536271in}{5.783212in}}%
\pgfpathlineto{\pgfqpoint{4.540068in}{5.815886in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{5.846285in}}%
\pgfpathlineto{\pgfqpoint{4.547663in}{5.877686in}}%
\pgfpathlineto{\pgfqpoint{4.551460in}{5.933344in}}%
\pgfpathlineto{\pgfqpoint{4.555257in}{5.993691in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{6.020168in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{6.029395in}}%
\pgfpathlineto{\pgfqpoint{4.566649in}{6.025099in}}%
\pgfpathlineto{\pgfqpoint{4.570446in}{6.004810in}}%
\pgfpathlineto{\pgfqpoint{4.578041in}{5.966397in}}%
\pgfpathlineto{\pgfqpoint{4.581838in}{5.967453in}}%
\pgfpathlineto{\pgfqpoint{4.585635in}{5.991751in}}%
\pgfpathlineto{\pgfqpoint{4.589433in}{5.994498in}}%
\pgfpathlineto{\pgfqpoint{4.593230in}{5.979510in}}%
\pgfpathlineto{\pgfqpoint{4.597027in}{5.978770in}}%
\pgfpathlineto{\pgfqpoint{4.600825in}{5.983736in}}%
\pgfpathlineto{\pgfqpoint{4.604622in}{6.004629in}}%
\pgfpathlineto{\pgfqpoint{4.608419in}{6.022689in}}%
\pgfpathlineto{\pgfqpoint{4.612216in}{6.045237in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{6.053234in}}%
\pgfpathlineto{\pgfqpoint{4.619811in}{6.065366in}}%
\pgfpathlineto{\pgfqpoint{4.623608in}{6.030753in}}%
\pgfpathlineto{\pgfqpoint{4.627406in}{6.001398in}}%
\pgfpathlineto{\pgfqpoint{4.631203in}{6.022433in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{6.039226in}}%
\pgfpathlineto{\pgfqpoint{4.638797in}{6.029682in}}%
\pgfpathlineto{\pgfqpoint{4.642595in}{6.035808in}}%
\pgfpathlineto{\pgfqpoint{4.646392in}{6.010625in}}%
\pgfpathlineto{\pgfqpoint{4.650189in}{6.001594in}}%
\pgfpathlineto{\pgfqpoint{4.653986in}{5.984249in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{5.991030in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{5.981605in}}%
\pgfpathlineto{\pgfqpoint{4.665378in}{5.978289in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{5.975960in}}%
\pgfpathlineto{\pgfqpoint{4.672973in}{5.959429in}}%
\pgfpathlineto{\pgfqpoint{4.676770in}{5.957584in}}%
\pgfpathlineto{\pgfqpoint{4.680567in}{5.951505in}}%
\pgfpathlineto{\pgfqpoint{4.684365in}{5.937877in}}%
\pgfpathlineto{\pgfqpoint{4.688162in}{5.931574in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{5.922800in}}%
\pgfpathlineto{\pgfqpoint{4.695756in}{5.937481in}}%
\pgfpathlineto{\pgfqpoint{4.699554in}{5.933266in}}%
\pgfpathlineto{\pgfqpoint{4.703351in}{5.935594in}}%
\pgfpathlineto{\pgfqpoint{4.707148in}{5.946448in}}%
\pgfpathlineto{\pgfqpoint{4.710946in}{5.951678in}}%
\pgfpathlineto{\pgfqpoint{4.714743in}{5.974598in}}%
\pgfpathlineto{\pgfqpoint{4.718540in}{5.979108in}}%
\pgfpathlineto{\pgfqpoint{4.722337in}{6.011251in}}%
\pgfpathlineto{\pgfqpoint{4.726135in}{6.019387in}}%
\pgfpathlineto{\pgfqpoint{4.729932in}{6.031542in}}%
\pgfpathlineto{\pgfqpoint{4.733729in}{6.040376in}}%
\pgfpathlineto{\pgfqpoint{4.737527in}{6.055728in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{6.093462in}}%
\pgfpathlineto{\pgfqpoint{4.745121in}{6.120517in}}%
\pgfpathlineto{\pgfqpoint{4.748918in}{6.106446in}}%
\pgfpathlineto{\pgfqpoint{4.752716in}{6.133353in}}%
\pgfpathlineto{\pgfqpoint{4.756513in}{6.097379in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{6.105041in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{6.109219in}}%
\pgfpathlineto{\pgfqpoint{4.767905in}{6.087407in}}%
\pgfpathlineto{\pgfqpoint{4.771702in}{6.102647in}}%
\pgfpathlineto{\pgfqpoint{4.775499in}{6.128491in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{6.151746in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{6.184409in}}%
\pgfpathlineto{\pgfqpoint{4.786891in}{6.184976in}}%
\pgfpathlineto{\pgfqpoint{4.790688in}{6.139005in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{6.117954in}}%
\pgfpathlineto{\pgfqpoint{4.798283in}{6.120673in}}%
\pgfpathlineto{\pgfqpoint{4.802080in}{6.114730in}}%
\pgfpathlineto{\pgfqpoint{4.805878in}{6.099683in}}%
\pgfpathlineto{\pgfqpoint{4.809675in}{6.146401in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{6.172919in}}%
\pgfpathlineto{\pgfqpoint{4.817269in}{6.187182in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{6.191694in}}%
\pgfpathlineto{\pgfqpoint{4.824864in}{6.222935in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{6.222632in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{6.212956in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{6.237386in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{6.231934in}}%
\pgfpathlineto{\pgfqpoint{4.843850in}{6.190063in}}%
\pgfpathlineto{\pgfqpoint{4.847648in}{6.137915in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{6.142187in}}%
\pgfpathlineto{\pgfqpoint{4.855242in}{6.152994in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{6.163112in}}%
\pgfpathlineto{\pgfqpoint{4.862837in}{6.169755in}}%
\pgfpathlineto{\pgfqpoint{4.866634in}{6.143817in}}%
\pgfpathlineto{\pgfqpoint{4.870431in}{6.101328in}}%
\pgfpathlineto{\pgfqpoint{4.874228in}{6.094771in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{6.098927in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{6.155457in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{6.159072in}}%
\pgfpathlineto{\pgfqpoint{4.889418in}{6.180181in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{6.182662in}}%
\pgfpathlineto{\pgfqpoint{4.897012in}{6.174254in}}%
\pgfpathlineto{\pgfqpoint{4.900809in}{6.159338in}}%
\pgfpathlineto{\pgfqpoint{4.904607in}{6.194476in}}%
\pgfpathlineto{\pgfqpoint{4.908404in}{6.210904in}}%
\pgfpathlineto{\pgfqpoint{4.915999in}{6.209088in}}%
\pgfpathlineto{\pgfqpoint{4.919796in}{6.186020in}}%
\pgfpathlineto{\pgfqpoint{4.923593in}{6.206155in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{6.223881in}}%
\pgfpathlineto{\pgfqpoint{4.931188in}{6.203056in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{6.188189in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{6.158447in}}%
\pgfpathlineto{\pgfqpoint{4.946377in}{6.172551in}}%
\pgfpathlineto{\pgfqpoint{4.950174in}{6.172576in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{6.158326in}}%
\pgfpathlineto{\pgfqpoint{4.957769in}{6.202737in}}%
\pgfpathlineto{\pgfqpoint{4.961566in}{6.216371in}}%
\pgfpathlineto{\pgfqpoint{4.965363in}{6.179078in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{6.145681in}}%
\pgfpathlineto{\pgfqpoint{4.972958in}{6.185370in}}%
\pgfpathlineto{\pgfqpoint{4.976755in}{6.150136in}}%
\pgfpathlineto{\pgfqpoint{4.980552in}{6.180647in}}%
\pgfpathlineto{\pgfqpoint{4.984349in}{6.197075in}}%
\pgfpathlineto{\pgfqpoint{4.988147in}{6.198306in}}%
\pgfpathlineto{\pgfqpoint{4.991944in}{6.152547in}}%
\pgfpathlineto{\pgfqpoint{4.995741in}{6.135423in}}%
\pgfpathlineto{\pgfqpoint{4.999539in}{6.172208in}}%
\pgfpathlineto{\pgfqpoint{5.003336in}{6.180624in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{6.197282in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{6.204863in}}%
\pgfpathlineto{\pgfqpoint{5.014728in}{6.225316in}}%
\pgfpathlineto{\pgfqpoint{5.018525in}{6.229546in}}%
\pgfpathlineto{\pgfqpoint{5.022322in}{6.224614in}}%
\pgfpathlineto{\pgfqpoint{5.026120in}{6.195203in}}%
\pgfpathlineto{\pgfqpoint{5.029917in}{6.214092in}}%
\pgfpathlineto{\pgfqpoint{5.033714in}{6.223728in}}%
\pgfpathlineto{\pgfqpoint{5.037511in}{6.223718in}}%
\pgfpathlineto{\pgfqpoint{5.041309in}{6.190323in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{6.189453in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{6.197822in}}%
\pgfpathlineto{\pgfqpoint{5.052700in}{6.210979in}}%
\pgfpathlineto{\pgfqpoint{5.056498in}{6.196112in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{6.201270in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{6.166361in}}%
\pgfpathlineto{\pgfqpoint{5.067890in}{6.202382in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{6.217965in}}%
\pgfpathlineto{\pgfqpoint{5.075484in}{6.156594in}}%
\pgfpathlineto{\pgfqpoint{5.079281in}{6.116352in}}%
\pgfpathlineto{\pgfqpoint{5.083079in}{6.090800in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{6.083674in}}%
\pgfpathlineto{\pgfqpoint{5.090673in}{6.123436in}}%
\pgfpathlineto{\pgfqpoint{5.094470in}{6.144007in}}%
\pgfpathlineto{\pgfqpoint{5.098268in}{6.128743in}}%
\pgfpathlineto{\pgfqpoint{5.102065in}{6.122576in}}%
\pgfpathlineto{\pgfqpoint{5.105862in}{6.160961in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{6.213771in}}%
\pgfpathlineto{\pgfqpoint{5.113457in}{6.225663in}}%
\pgfpathlineto{\pgfqpoint{5.117254in}{6.227227in}}%
\pgfpathlineto{\pgfqpoint{5.121051in}{6.202684in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{6.158648in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{6.147496in}}%
\pgfpathlineto{\pgfqpoint{5.132443in}{6.155197in}}%
\pgfpathlineto{\pgfqpoint{5.136241in}{6.184519in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{6.157944in}}%
\pgfpathlineto{\pgfqpoint{5.143835in}{6.153977in}}%
\pgfpathlineto{\pgfqpoint{5.147632in}{6.191795in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{6.185082in}}%
\pgfpathlineto{\pgfqpoint{5.155227in}{6.172456in}}%
\pgfpathlineto{\pgfqpoint{5.159024in}{6.153538in}}%
\pgfpathlineto{\pgfqpoint{5.162821in}{6.141231in}}%
\pgfpathlineto{\pgfqpoint{5.166619in}{6.095321in}}%
\pgfpathlineto{\pgfqpoint{5.170416in}{6.069573in}}%
\pgfpathlineto{\pgfqpoint{5.174213in}{6.091243in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{6.176918in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{6.194589in}}%
\pgfpathlineto{\pgfqpoint{5.185605in}{6.188894in}}%
\pgfpathlineto{\pgfqpoint{5.189402in}{6.206209in}}%
\pgfpathlineto{\pgfqpoint{5.193200in}{6.176886in}}%
\pgfpathlineto{\pgfqpoint{5.196997in}{6.163525in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{6.216085in}}%
\pgfpathlineto{\pgfqpoint{5.204591in}{6.199436in}}%
\pgfpathlineto{\pgfqpoint{5.208389in}{6.228153in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{6.205328in}}%
\pgfpathlineto{\pgfqpoint{5.215983in}{6.238360in}}%
\pgfpathlineto{\pgfqpoint{5.219781in}{6.248683in}}%
\pgfpathlineto{\pgfqpoint{5.223578in}{6.250567in}}%
\pgfpathlineto{\pgfqpoint{5.227375in}{6.276670in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{6.248824in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{6.248824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{5.629633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{5.708612in}}%
\pgfpathlineto{\pgfqpoint{4.479312in}{5.708785in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{5.744494in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{5.782507in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{5.834451in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{5.876438in}}%
\pgfpathlineto{\pgfqpoint{4.498298in}{5.903091in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{5.920831in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{5.936469in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{5.949537in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{5.953040in}}%
\pgfpathlineto{\pgfqpoint{4.517285in}{5.948685in}}%
\pgfpathlineto{\pgfqpoint{4.521082in}{5.955759in}}%
\pgfpathlineto{\pgfqpoint{4.524879in}{5.950250in}}%
\pgfpathlineto{\pgfqpoint{4.528676in}{5.938851in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{5.922167in}}%
\pgfpathlineto{\pgfqpoint{4.536271in}{5.912953in}}%
\pgfpathlineto{\pgfqpoint{4.540068in}{5.895621in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{5.893478in}}%
\pgfpathlineto{\pgfqpoint{4.547663in}{5.894355in}}%
\pgfpathlineto{\pgfqpoint{4.551460in}{5.877998in}}%
\pgfpathlineto{\pgfqpoint{4.555257in}{5.860130in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{5.848120in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{5.846446in}}%
\pgfpathlineto{\pgfqpoint{4.566649in}{5.848156in}}%
\pgfpathlineto{\pgfqpoint{4.570446in}{5.843849in}}%
\pgfpathlineto{\pgfqpoint{4.574244in}{5.840788in}}%
\pgfpathlineto{\pgfqpoint{4.578041in}{5.840033in}}%
\pgfpathlineto{\pgfqpoint{4.581838in}{5.842581in}}%
\pgfpathlineto{\pgfqpoint{4.585635in}{5.838506in}}%
\pgfpathlineto{\pgfqpoint{4.589433in}{5.838444in}}%
\pgfpathlineto{\pgfqpoint{4.593230in}{5.835972in}}%
\pgfpathlineto{\pgfqpoint{4.597027in}{5.832481in}}%
\pgfpathlineto{\pgfqpoint{4.600825in}{5.834565in}}%
\pgfpathlineto{\pgfqpoint{4.604622in}{5.836912in}}%
\pgfpathlineto{\pgfqpoint{4.608419in}{5.838930in}}%
\pgfpathlineto{\pgfqpoint{4.612216in}{5.844539in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{5.844907in}}%
\pgfpathlineto{\pgfqpoint{4.619811in}{5.846962in}}%
\pgfpathlineto{\pgfqpoint{4.623608in}{5.847469in}}%
\pgfpathlineto{\pgfqpoint{4.627406in}{5.850708in}}%
\pgfpathlineto{\pgfqpoint{4.631203in}{5.861875in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{5.868293in}}%
\pgfpathlineto{\pgfqpoint{4.638797in}{5.872183in}}%
\pgfpathlineto{\pgfqpoint{4.642595in}{5.875825in}}%
\pgfpathlineto{\pgfqpoint{4.646392in}{5.882028in}}%
\pgfpathlineto{\pgfqpoint{4.650189in}{5.885444in}}%
\pgfpathlineto{\pgfqpoint{4.653986in}{5.886787in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{5.885578in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{5.884668in}}%
\pgfpathlineto{\pgfqpoint{4.665378in}{5.888567in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{5.891557in}}%
\pgfpathlineto{\pgfqpoint{4.672973in}{5.878315in}}%
\pgfpathlineto{\pgfqpoint{4.680567in}{5.855114in}}%
\pgfpathlineto{\pgfqpoint{4.684365in}{5.845128in}}%
\pgfpathlineto{\pgfqpoint{4.688162in}{5.840660in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{5.830462in}}%
\pgfpathlineto{\pgfqpoint{4.695756in}{5.823296in}}%
\pgfpathlineto{\pgfqpoint{4.699554in}{5.818120in}}%
\pgfpathlineto{\pgfqpoint{4.703351in}{5.804916in}}%
\pgfpathlineto{\pgfqpoint{4.707148in}{5.796069in}}%
\pgfpathlineto{\pgfqpoint{4.710946in}{5.779103in}}%
\pgfpathlineto{\pgfqpoint{4.714743in}{5.778973in}}%
\pgfpathlineto{\pgfqpoint{4.718540in}{5.766562in}}%
\pgfpathlineto{\pgfqpoint{4.722337in}{5.774445in}}%
\pgfpathlineto{\pgfqpoint{4.726135in}{5.766959in}}%
\pgfpathlineto{\pgfqpoint{4.729932in}{5.765749in}}%
\pgfpathlineto{\pgfqpoint{4.733729in}{5.763815in}}%
\pgfpathlineto{\pgfqpoint{4.737527in}{5.782752in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{5.786429in}}%
\pgfpathlineto{\pgfqpoint{4.745121in}{5.777629in}}%
\pgfpathlineto{\pgfqpoint{4.748918in}{5.773046in}}%
\pgfpathlineto{\pgfqpoint{4.752716in}{5.781863in}}%
\pgfpathlineto{\pgfqpoint{4.756513in}{5.806020in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{5.796479in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{5.770208in}}%
\pgfpathlineto{\pgfqpoint{4.767905in}{5.759870in}}%
\pgfpathlineto{\pgfqpoint{4.771702in}{5.756554in}}%
\pgfpathlineto{\pgfqpoint{4.775499in}{5.779747in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{5.790449in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{5.799976in}}%
\pgfpathlineto{\pgfqpoint{4.786891in}{5.799285in}}%
\pgfpathlineto{\pgfqpoint{4.790688in}{5.777330in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{5.782079in}}%
\pgfpathlineto{\pgfqpoint{4.798283in}{5.798333in}}%
\pgfpathlineto{\pgfqpoint{4.802080in}{5.776493in}}%
\pgfpathlineto{\pgfqpoint{4.805878in}{5.777813in}}%
\pgfpathlineto{\pgfqpoint{4.809675in}{5.753555in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{5.757257in}}%
\pgfpathlineto{\pgfqpoint{4.817269in}{5.767612in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{5.753059in}}%
\pgfpathlineto{\pgfqpoint{4.824864in}{5.745376in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{5.756130in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{5.759522in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{5.764116in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{5.739025in}}%
\pgfpathlineto{\pgfqpoint{4.843850in}{5.727529in}}%
\pgfpathlineto{\pgfqpoint{4.847648in}{5.748393in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{5.751199in}}%
\pgfpathlineto{\pgfqpoint{4.855242in}{5.752314in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{5.759230in}}%
\pgfpathlineto{\pgfqpoint{4.862837in}{5.758949in}}%
\pgfpathlineto{\pgfqpoint{4.866634in}{5.765929in}}%
\pgfpathlineto{\pgfqpoint{4.870431in}{5.793024in}}%
\pgfpathlineto{\pgfqpoint{4.874228in}{5.796918in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{5.785767in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{5.788826in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{5.775514in}}%
\pgfpathlineto{\pgfqpoint{4.889418in}{5.769971in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{5.789833in}}%
\pgfpathlineto{\pgfqpoint{4.897012in}{5.781996in}}%
\pgfpathlineto{\pgfqpoint{4.900809in}{5.784960in}}%
\pgfpathlineto{\pgfqpoint{4.904607in}{5.778332in}}%
\pgfpathlineto{\pgfqpoint{4.908404in}{5.762741in}}%
\pgfpathlineto{\pgfqpoint{4.912201in}{5.778043in}}%
\pgfpathlineto{\pgfqpoint{4.915999in}{5.823858in}}%
\pgfpathlineto{\pgfqpoint{4.919796in}{5.808812in}}%
\pgfpathlineto{\pgfqpoint{4.923593in}{5.801727in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{5.776657in}}%
\pgfpathlineto{\pgfqpoint{4.931188in}{5.762638in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{5.767929in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{5.780336in}}%
\pgfpathlineto{\pgfqpoint{4.942579in}{5.797712in}}%
\pgfpathlineto{\pgfqpoint{4.946377in}{5.787164in}}%
\pgfpathlineto{\pgfqpoint{4.950174in}{5.798292in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{5.801524in}}%
\pgfpathlineto{\pgfqpoint{4.957769in}{5.806786in}}%
\pgfpathlineto{\pgfqpoint{4.961566in}{5.808263in}}%
\pgfpathlineto{\pgfqpoint{4.965363in}{5.785022in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{5.770906in}}%
\pgfpathlineto{\pgfqpoint{4.972958in}{5.761880in}}%
\pgfpathlineto{\pgfqpoint{4.976755in}{5.772839in}}%
\pgfpathlineto{\pgfqpoint{4.980552in}{5.783293in}}%
\pgfpathlineto{\pgfqpoint{4.984349in}{5.784869in}}%
\pgfpathlineto{\pgfqpoint{4.988147in}{5.789327in}}%
\pgfpathlineto{\pgfqpoint{4.991944in}{5.809802in}}%
\pgfpathlineto{\pgfqpoint{4.995741in}{5.800689in}}%
\pgfpathlineto{\pgfqpoint{4.999539in}{5.811184in}}%
\pgfpathlineto{\pgfqpoint{5.003336in}{5.802146in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{5.774799in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{5.778294in}}%
\pgfpathlineto{\pgfqpoint{5.014728in}{5.790599in}}%
\pgfpathlineto{\pgfqpoint{5.018525in}{5.789375in}}%
\pgfpathlineto{\pgfqpoint{5.022322in}{5.803670in}}%
\pgfpathlineto{\pgfqpoint{5.026120in}{5.824595in}}%
\pgfpathlineto{\pgfqpoint{5.029917in}{5.792928in}}%
\pgfpathlineto{\pgfqpoint{5.033714in}{5.806459in}}%
\pgfpathlineto{\pgfqpoint{5.037511in}{5.800583in}}%
\pgfpathlineto{\pgfqpoint{5.041309in}{5.796718in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{5.817103in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.796937in}}%
\pgfpathlineto{\pgfqpoint{5.052700in}{5.797117in}}%
\pgfpathlineto{\pgfqpoint{5.056498in}{5.794858in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{5.809450in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{5.820398in}}%
\pgfpathlineto{\pgfqpoint{5.067890in}{5.824411in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{5.828015in}}%
\pgfpathlineto{\pgfqpoint{5.075484in}{5.795227in}}%
\pgfpathlineto{\pgfqpoint{5.079281in}{5.802105in}}%
\pgfpathlineto{\pgfqpoint{5.083079in}{5.819431in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{5.809771in}}%
\pgfpathlineto{\pgfqpoint{5.090673in}{5.793220in}}%
\pgfpathlineto{\pgfqpoint{5.094470in}{5.791832in}}%
\pgfpathlineto{\pgfqpoint{5.098268in}{5.802894in}}%
\pgfpathlineto{\pgfqpoint{5.102065in}{5.777090in}}%
\pgfpathlineto{\pgfqpoint{5.105862in}{5.774168in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{5.798266in}}%
\pgfpathlineto{\pgfqpoint{5.113457in}{5.820483in}}%
\pgfpathlineto{\pgfqpoint{5.117254in}{5.824258in}}%
\pgfpathlineto{\pgfqpoint{5.121051in}{5.819340in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{5.801701in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{5.803717in}}%
\pgfpathlineto{\pgfqpoint{5.132443in}{5.829790in}}%
\pgfpathlineto{\pgfqpoint{5.136241in}{5.838504in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{5.851515in}}%
\pgfpathlineto{\pgfqpoint{5.143835in}{5.830814in}}%
\pgfpathlineto{\pgfqpoint{5.147632in}{5.840304in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{5.821526in}}%
\pgfpathlineto{\pgfqpoint{5.155227in}{5.787697in}}%
\pgfpathlineto{\pgfqpoint{5.159024in}{5.769299in}}%
\pgfpathlineto{\pgfqpoint{5.162821in}{5.760748in}}%
\pgfpathlineto{\pgfqpoint{5.166619in}{5.784824in}}%
\pgfpathlineto{\pgfqpoint{5.170416in}{5.826053in}}%
\pgfpathlineto{\pgfqpoint{5.174213in}{5.841309in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{5.840983in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{5.825831in}}%
\pgfpathlineto{\pgfqpoint{5.185605in}{5.808064in}}%
\pgfpathlineto{\pgfqpoint{5.189402in}{5.782139in}}%
\pgfpathlineto{\pgfqpoint{5.193200in}{5.768912in}}%
\pgfpathlineto{\pgfqpoint{5.196997in}{5.763535in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{5.770632in}}%
\pgfpathlineto{\pgfqpoint{5.204591in}{5.767183in}}%
\pgfpathlineto{\pgfqpoint{5.208389in}{5.757422in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{5.779373in}}%
\pgfpathlineto{\pgfqpoint{5.215983in}{5.786757in}}%
\pgfpathlineto{\pgfqpoint{5.219781in}{5.744731in}}%
\pgfpathlineto{\pgfqpoint{5.223578in}{5.732701in}}%
\pgfpathlineto{\pgfqpoint{5.227375in}{5.733750in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{5.739377in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{5.739377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{5.629633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{5.699603in}}%
\pgfpathlineto{\pgfqpoint{4.479312in}{5.705942in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{5.749142in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{5.856074in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{5.951268in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{6.013721in}}%
\pgfpathlineto{\pgfqpoint{4.498298in}{6.037677in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{6.019505in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{6.032628in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{6.017177in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{6.043599in}}%
\pgfpathlineto{\pgfqpoint{4.517285in}{6.054747in}}%
\pgfpathlineto{\pgfqpoint{4.521082in}{6.095044in}}%
\pgfpathlineto{\pgfqpoint{4.524879in}{6.063747in}}%
\pgfpathlineto{\pgfqpoint{4.528676in}{6.082986in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{6.105453in}}%
\pgfpathlineto{\pgfqpoint{4.536271in}{6.065104in}}%
\pgfpathlineto{\pgfqpoint{4.540068in}{6.058901in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{6.064297in}}%
\pgfpathlineto{\pgfqpoint{4.547663in}{6.044809in}}%
\pgfpathlineto{\pgfqpoint{4.551460in}{6.051437in}}%
\pgfpathlineto{\pgfqpoint{4.555257in}{6.077456in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{6.089324in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{6.067784in}}%
\pgfpathlineto{\pgfqpoint{4.566649in}{6.067666in}}%
\pgfpathlineto{\pgfqpoint{4.570446in}{6.051542in}}%
\pgfpathlineto{\pgfqpoint{4.574244in}{6.039714in}}%
\pgfpathlineto{\pgfqpoint{4.578041in}{6.040697in}}%
\pgfpathlineto{\pgfqpoint{4.581838in}{6.030472in}}%
\pgfpathlineto{\pgfqpoint{4.585635in}{6.031859in}}%
\pgfpathlineto{\pgfqpoint{4.589433in}{6.051237in}}%
\pgfpathlineto{\pgfqpoint{4.593230in}{6.054034in}}%
\pgfpathlineto{\pgfqpoint{4.597027in}{6.068805in}}%
\pgfpathlineto{\pgfqpoint{4.600825in}{6.035521in}}%
\pgfpathlineto{\pgfqpoint{4.604622in}{6.047162in}}%
\pgfpathlineto{\pgfqpoint{4.608419in}{6.055767in}}%
\pgfpathlineto{\pgfqpoint{4.612216in}{6.026857in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{6.030110in}}%
\pgfpathlineto{\pgfqpoint{4.619811in}{6.006572in}}%
\pgfpathlineto{\pgfqpoint{4.623608in}{6.005783in}}%
\pgfpathlineto{\pgfqpoint{4.627406in}{6.020856in}}%
\pgfpathlineto{\pgfqpoint{4.631203in}{6.009096in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{6.008688in}}%
\pgfpathlineto{\pgfqpoint{4.638797in}{6.071339in}}%
\pgfpathlineto{\pgfqpoint{4.642595in}{6.032170in}}%
\pgfpathlineto{\pgfqpoint{4.646392in}{6.026537in}}%
\pgfpathlineto{\pgfqpoint{4.650189in}{6.038024in}}%
\pgfpathlineto{\pgfqpoint{4.653986in}{6.042380in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{6.004062in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{6.006637in}}%
\pgfpathlineto{\pgfqpoint{4.665378in}{6.026125in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{6.021794in}}%
\pgfpathlineto{\pgfqpoint{4.672973in}{5.989329in}}%
\pgfpathlineto{\pgfqpoint{4.676770in}{5.964324in}}%
\pgfpathlineto{\pgfqpoint{4.680567in}{5.971921in}}%
\pgfpathlineto{\pgfqpoint{4.684365in}{5.997476in}}%
\pgfpathlineto{\pgfqpoint{4.688162in}{5.990031in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{6.007202in}}%
\pgfpathlineto{\pgfqpoint{4.695756in}{6.011739in}}%
\pgfpathlineto{\pgfqpoint{4.699554in}{6.001238in}}%
\pgfpathlineto{\pgfqpoint{4.703351in}{6.004389in}}%
\pgfpathlineto{\pgfqpoint{4.707148in}{6.018708in}}%
\pgfpathlineto{\pgfqpoint{4.710946in}{6.026743in}}%
\pgfpathlineto{\pgfqpoint{4.714743in}{6.021350in}}%
\pgfpathlineto{\pgfqpoint{4.718540in}{6.006618in}}%
\pgfpathlineto{\pgfqpoint{4.722337in}{5.989006in}}%
\pgfpathlineto{\pgfqpoint{4.726135in}{6.001569in}}%
\pgfpathlineto{\pgfqpoint{4.729932in}{5.994030in}}%
\pgfpathlineto{\pgfqpoint{4.733729in}{6.007915in}}%
\pgfpathlineto{\pgfqpoint{4.737527in}{6.032136in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{5.984500in}}%
\pgfpathlineto{\pgfqpoint{4.745121in}{5.993825in}}%
\pgfpathlineto{\pgfqpoint{4.748918in}{5.995991in}}%
\pgfpathlineto{\pgfqpoint{4.752716in}{6.016229in}}%
\pgfpathlineto{\pgfqpoint{4.756513in}{5.996117in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{6.010938in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{5.980405in}}%
\pgfpathlineto{\pgfqpoint{4.771702in}{6.045413in}}%
\pgfpathlineto{\pgfqpoint{4.775499in}{5.987734in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{5.984151in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{5.989863in}}%
\pgfpathlineto{\pgfqpoint{4.786891in}{5.988657in}}%
\pgfpathlineto{\pgfqpoint{4.790688in}{5.962263in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{5.983273in}}%
\pgfpathlineto{\pgfqpoint{4.798283in}{5.998935in}}%
\pgfpathlineto{\pgfqpoint{4.802080in}{6.020056in}}%
\pgfpathlineto{\pgfqpoint{4.805878in}{6.007213in}}%
\pgfpathlineto{\pgfqpoint{4.809675in}{5.971993in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{5.987471in}}%
\pgfpathlineto{\pgfqpoint{4.817269in}{5.972500in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{5.972431in}}%
\pgfpathlineto{\pgfqpoint{4.824864in}{5.969886in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{5.981868in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{5.980953in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{5.972477in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{5.989370in}}%
\pgfpathlineto{\pgfqpoint{4.843850in}{5.987803in}}%
\pgfpathlineto{\pgfqpoint{4.847648in}{5.992159in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{5.982160in}}%
\pgfpathlineto{\pgfqpoint{4.855242in}{5.981761in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{5.994099in}}%
\pgfpathlineto{\pgfqpoint{4.862837in}{6.000875in}}%
\pgfpathlineto{\pgfqpoint{4.866634in}{5.989307in}}%
\pgfpathlineto{\pgfqpoint{4.870431in}{5.995065in}}%
\pgfpathlineto{\pgfqpoint{4.874228in}{6.015259in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{6.015549in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{6.015506in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{5.969380in}}%
\pgfpathlineto{\pgfqpoint{4.889418in}{5.989332in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{5.993918in}}%
\pgfpathlineto{\pgfqpoint{4.897012in}{6.032805in}}%
\pgfpathlineto{\pgfqpoint{4.900809in}{5.989732in}}%
\pgfpathlineto{\pgfqpoint{4.904607in}{5.986629in}}%
\pgfpathlineto{\pgfqpoint{4.908404in}{5.973375in}}%
\pgfpathlineto{\pgfqpoint{4.912201in}{5.993292in}}%
\pgfpathlineto{\pgfqpoint{4.915999in}{5.977547in}}%
\pgfpathlineto{\pgfqpoint{4.919796in}{5.970359in}}%
\pgfpathlineto{\pgfqpoint{4.923593in}{5.981333in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{5.967363in}}%
\pgfpathlineto{\pgfqpoint{4.931188in}{5.975312in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{5.984827in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{5.977390in}}%
\pgfpathlineto{\pgfqpoint{4.942579in}{5.971608in}}%
\pgfpathlineto{\pgfqpoint{4.946377in}{5.981451in}}%
\pgfpathlineto{\pgfqpoint{4.950174in}{5.976185in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{5.964525in}}%
\pgfpathlineto{\pgfqpoint{4.957769in}{5.972378in}}%
\pgfpathlineto{\pgfqpoint{4.961566in}{5.968080in}}%
\pgfpathlineto{\pgfqpoint{4.965363in}{5.987527in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{5.982181in}}%
\pgfpathlineto{\pgfqpoint{4.972958in}{5.983364in}}%
\pgfpathlineto{\pgfqpoint{4.976755in}{5.983399in}}%
\pgfpathlineto{\pgfqpoint{4.980552in}{5.978574in}}%
\pgfpathlineto{\pgfqpoint{4.984349in}{6.006407in}}%
\pgfpathlineto{\pgfqpoint{4.988147in}{5.992885in}}%
\pgfpathlineto{\pgfqpoint{4.991944in}{5.981779in}}%
\pgfpathlineto{\pgfqpoint{4.995741in}{5.952161in}}%
\pgfpathlineto{\pgfqpoint{4.999539in}{5.961125in}}%
\pgfpathlineto{\pgfqpoint{5.003336in}{5.978195in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{5.977647in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{5.989103in}}%
\pgfpathlineto{\pgfqpoint{5.014728in}{5.978355in}}%
\pgfpathlineto{\pgfqpoint{5.018525in}{5.980210in}}%
\pgfpathlineto{\pgfqpoint{5.022322in}{5.984770in}}%
\pgfpathlineto{\pgfqpoint{5.026120in}{6.002486in}}%
\pgfpathlineto{\pgfqpoint{5.029917in}{5.976703in}}%
\pgfpathlineto{\pgfqpoint{5.033714in}{5.970065in}}%
\pgfpathlineto{\pgfqpoint{5.037511in}{5.990044in}}%
\pgfpathlineto{\pgfqpoint{5.041309in}{5.985105in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{6.012000in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.989808in}}%
\pgfpathlineto{\pgfqpoint{5.052700in}{5.979118in}}%
\pgfpathlineto{\pgfqpoint{5.056498in}{5.962140in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{5.986027in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{5.975548in}}%
\pgfpathlineto{\pgfqpoint{5.067890in}{5.950766in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{5.968633in}}%
\pgfpathlineto{\pgfqpoint{5.075484in}{5.948171in}}%
\pgfpathlineto{\pgfqpoint{5.079281in}{5.924029in}}%
\pgfpathlineto{\pgfqpoint{5.083079in}{5.945626in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{5.968720in}}%
\pgfpathlineto{\pgfqpoint{5.090673in}{5.962038in}}%
\pgfpathlineto{\pgfqpoint{5.094470in}{5.977583in}}%
\pgfpathlineto{\pgfqpoint{5.098268in}{5.954987in}}%
\pgfpathlineto{\pgfqpoint{5.102065in}{5.964820in}}%
\pgfpathlineto{\pgfqpoint{5.105862in}{5.965068in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{5.970595in}}%
\pgfpathlineto{\pgfqpoint{5.113457in}{5.968877in}}%
\pgfpathlineto{\pgfqpoint{5.117254in}{5.961980in}}%
\pgfpathlineto{\pgfqpoint{5.121051in}{5.964812in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{5.967911in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{5.937578in}}%
\pgfpathlineto{\pgfqpoint{5.132443in}{5.953578in}}%
\pgfpathlineto{\pgfqpoint{5.136241in}{5.968994in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{5.942003in}}%
\pgfpathlineto{\pgfqpoint{5.143835in}{5.963221in}}%
\pgfpathlineto{\pgfqpoint{5.147632in}{5.974236in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{5.958503in}}%
\pgfpathlineto{\pgfqpoint{5.155227in}{5.990995in}}%
\pgfpathlineto{\pgfqpoint{5.159024in}{5.974869in}}%
\pgfpathlineto{\pgfqpoint{5.162821in}{5.964250in}}%
\pgfpathlineto{\pgfqpoint{5.166619in}{5.958015in}}%
\pgfpathlineto{\pgfqpoint{5.170416in}{5.960643in}}%
\pgfpathlineto{\pgfqpoint{5.174213in}{5.985662in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{5.958351in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{5.980760in}}%
\pgfpathlineto{\pgfqpoint{5.185605in}{5.963723in}}%
\pgfpathlineto{\pgfqpoint{5.189402in}{5.971178in}}%
\pgfpathlineto{\pgfqpoint{5.193200in}{5.991295in}}%
\pgfpathlineto{\pgfqpoint{5.196997in}{5.964613in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{5.988286in}}%
\pgfpathlineto{\pgfqpoint{5.204591in}{6.003482in}}%
\pgfpathlineto{\pgfqpoint{5.208389in}{6.011522in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{5.989309in}}%
\pgfpathlineto{\pgfqpoint{5.215983in}{5.984532in}}%
\pgfpathlineto{\pgfqpoint{5.219781in}{6.016072in}}%
\pgfpathlineto{\pgfqpoint{5.223578in}{6.006389in}}%
\pgfpathlineto{\pgfqpoint{5.227375in}{5.968989in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{5.952483in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{5.952483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{5.629633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{5.695888in}}%
\pgfpathlineto{\pgfqpoint{4.479312in}{5.694445in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{5.687773in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{5.682269in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{5.680457in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{5.686977in}}%
\pgfpathlineto{\pgfqpoint{4.498298in}{5.685887in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{5.683165in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{5.683347in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{5.682105in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{5.682917in}}%
\pgfpathlineto{\pgfqpoint{4.517285in}{5.682109in}}%
\pgfpathlineto{\pgfqpoint{4.521082in}{5.682276in}}%
\pgfpathlineto{\pgfqpoint{4.524879in}{5.683824in}}%
\pgfpathlineto{\pgfqpoint{4.528676in}{5.685068in}}%
\pgfpathlineto{\pgfqpoint{4.536271in}{5.692416in}}%
\pgfpathlineto{\pgfqpoint{4.540068in}{5.692422in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{5.689176in}}%
\pgfpathlineto{\pgfqpoint{4.547663in}{5.688292in}}%
\pgfpathlineto{\pgfqpoint{4.551460in}{5.686704in}}%
\pgfpathlineto{\pgfqpoint{4.555257in}{5.686609in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{5.687679in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{5.690140in}}%
\pgfpathlineto{\pgfqpoint{4.566649in}{5.686547in}}%
\pgfpathlineto{\pgfqpoint{4.570446in}{5.686402in}}%
\pgfpathlineto{\pgfqpoint{4.574244in}{5.685550in}}%
\pgfpathlineto{\pgfqpoint{4.578041in}{5.687601in}}%
\pgfpathlineto{\pgfqpoint{4.581838in}{5.692237in}}%
\pgfpathlineto{\pgfqpoint{4.585635in}{5.692210in}}%
\pgfpathlineto{\pgfqpoint{4.589433in}{5.688412in}}%
\pgfpathlineto{\pgfqpoint{4.593230in}{5.686189in}}%
\pgfpathlineto{\pgfqpoint{4.597027in}{5.686762in}}%
\pgfpathlineto{\pgfqpoint{4.600825in}{5.686966in}}%
\pgfpathlineto{\pgfqpoint{4.604622in}{5.685731in}}%
\pgfpathlineto{\pgfqpoint{4.608419in}{5.684068in}}%
\pgfpathlineto{\pgfqpoint{4.612216in}{5.682082in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{5.681528in}}%
\pgfpathlineto{\pgfqpoint{4.619811in}{5.680278in}}%
\pgfpathlineto{\pgfqpoint{4.623608in}{5.678699in}}%
\pgfpathlineto{\pgfqpoint{4.627406in}{5.677832in}}%
\pgfpathlineto{\pgfqpoint{4.631203in}{5.677308in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{5.676475in}}%
\pgfpathlineto{\pgfqpoint{4.638797in}{5.676953in}}%
\pgfpathlineto{\pgfqpoint{4.642595in}{5.678041in}}%
\pgfpathlineto{\pgfqpoint{4.646392in}{5.678325in}}%
\pgfpathlineto{\pgfqpoint{4.650189in}{5.680105in}}%
\pgfpathlineto{\pgfqpoint{4.653986in}{5.680726in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{5.683884in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{5.684532in}}%
\pgfpathlineto{\pgfqpoint{4.665378in}{5.687317in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{5.690849in}}%
\pgfpathlineto{\pgfqpoint{4.672973in}{5.696869in}}%
\pgfpathlineto{\pgfqpoint{4.684365in}{5.691814in}}%
\pgfpathlineto{\pgfqpoint{4.688162in}{5.692742in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{5.694137in}}%
\pgfpathlineto{\pgfqpoint{4.695756in}{5.698230in}}%
\pgfpathlineto{\pgfqpoint{4.699554in}{5.699605in}}%
\pgfpathlineto{\pgfqpoint{4.703351in}{5.700681in}}%
\pgfpathlineto{\pgfqpoint{4.707148in}{5.703579in}}%
\pgfpathlineto{\pgfqpoint{4.710946in}{5.704306in}}%
\pgfpathlineto{\pgfqpoint{4.714743in}{5.703725in}}%
\pgfpathlineto{\pgfqpoint{4.718540in}{5.704106in}}%
\pgfpathlineto{\pgfqpoint{4.722337in}{5.703830in}}%
\pgfpathlineto{\pgfqpoint{4.726135in}{5.702346in}}%
\pgfpathlineto{\pgfqpoint{4.729932in}{5.704306in}}%
\pgfpathlineto{\pgfqpoint{4.733729in}{5.704761in}}%
\pgfpathlineto{\pgfqpoint{4.737527in}{5.700188in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{5.694172in}}%
\pgfpathlineto{\pgfqpoint{4.745121in}{5.688449in}}%
\pgfpathlineto{\pgfqpoint{4.748918in}{5.690009in}}%
\pgfpathlineto{\pgfqpoint{4.752716in}{5.690694in}}%
\pgfpathlineto{\pgfqpoint{4.756513in}{5.693063in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{5.701298in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{5.711477in}}%
\pgfpathlineto{\pgfqpoint{4.767905in}{5.713636in}}%
\pgfpathlineto{\pgfqpoint{4.771702in}{5.707624in}}%
\pgfpathlineto{\pgfqpoint{4.775499in}{5.708264in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{5.701962in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{5.705679in}}%
\pgfpathlineto{\pgfqpoint{4.786891in}{5.708748in}}%
\pgfpathlineto{\pgfqpoint{4.790688in}{5.708383in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{5.710004in}}%
\pgfpathlineto{\pgfqpoint{4.798283in}{5.709965in}}%
\pgfpathlineto{\pgfqpoint{4.802080in}{5.706943in}}%
\pgfpathlineto{\pgfqpoint{4.805878in}{5.706340in}}%
\pgfpathlineto{\pgfqpoint{4.809675in}{5.706960in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{5.715294in}}%
\pgfpathlineto{\pgfqpoint{4.817269in}{5.715531in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{5.718383in}}%
\pgfpathlineto{\pgfqpoint{4.824864in}{5.725414in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{5.731243in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{5.739931in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{5.739470in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{5.741772in}}%
\pgfpathlineto{\pgfqpoint{4.843850in}{5.726073in}}%
\pgfpathlineto{\pgfqpoint{4.847648in}{5.719396in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{5.717304in}}%
\pgfpathlineto{\pgfqpoint{4.855242in}{5.711091in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{5.711075in}}%
\pgfpathlineto{\pgfqpoint{4.862837in}{5.722536in}}%
\pgfpathlineto{\pgfqpoint{4.866634in}{5.725195in}}%
\pgfpathlineto{\pgfqpoint{4.870431in}{5.722768in}}%
\pgfpathlineto{\pgfqpoint{4.874228in}{5.724019in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{5.717826in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{5.712776in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{5.720466in}}%
\pgfpathlineto{\pgfqpoint{4.889418in}{5.724785in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{5.723713in}}%
\pgfpathlineto{\pgfqpoint{4.897012in}{5.729398in}}%
\pgfpathlineto{\pgfqpoint{4.900809in}{5.729826in}}%
\pgfpathlineto{\pgfqpoint{4.904607in}{5.732368in}}%
\pgfpathlineto{\pgfqpoint{4.908404in}{5.726409in}}%
\pgfpathlineto{\pgfqpoint{4.912201in}{5.741873in}}%
\pgfpathlineto{\pgfqpoint{4.915999in}{5.754753in}}%
\pgfpathlineto{\pgfqpoint{4.919796in}{5.761859in}}%
\pgfpathlineto{\pgfqpoint{4.923593in}{5.739936in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{5.734420in}}%
\pgfpathlineto{\pgfqpoint{4.931188in}{5.748210in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{5.746708in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{5.732297in}}%
\pgfpathlineto{\pgfqpoint{4.942579in}{5.726744in}}%
\pgfpathlineto{\pgfqpoint{4.946377in}{5.724263in}}%
\pgfpathlineto{\pgfqpoint{4.950174in}{5.738755in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{5.732428in}}%
\pgfpathlineto{\pgfqpoint{4.957769in}{5.719265in}}%
\pgfpathlineto{\pgfqpoint{4.961566in}{5.718585in}}%
\pgfpathlineto{\pgfqpoint{4.965363in}{5.720161in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{5.719740in}}%
\pgfpathlineto{\pgfqpoint{4.972958in}{5.731136in}}%
\pgfpathlineto{\pgfqpoint{4.976755in}{5.736756in}}%
\pgfpathlineto{\pgfqpoint{4.980552in}{5.753992in}}%
\pgfpathlineto{\pgfqpoint{4.984349in}{5.763076in}}%
\pgfpathlineto{\pgfqpoint{4.988147in}{5.756660in}}%
\pgfpathlineto{\pgfqpoint{4.991944in}{5.749687in}}%
\pgfpathlineto{\pgfqpoint{4.995741in}{5.743585in}}%
\pgfpathlineto{\pgfqpoint{4.999539in}{5.723570in}}%
\pgfpathlineto{\pgfqpoint{5.003336in}{5.711322in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{5.706904in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{5.720405in}}%
\pgfpathlineto{\pgfqpoint{5.014728in}{5.727041in}}%
\pgfpathlineto{\pgfqpoint{5.018525in}{5.744786in}}%
\pgfpathlineto{\pgfqpoint{5.022322in}{5.747195in}}%
\pgfpathlineto{\pgfqpoint{5.026120in}{5.750518in}}%
\pgfpathlineto{\pgfqpoint{5.029917in}{5.759897in}}%
\pgfpathlineto{\pgfqpoint{5.033714in}{5.777087in}}%
\pgfpathlineto{\pgfqpoint{5.037511in}{5.758093in}}%
\pgfpathlineto{\pgfqpoint{5.041309in}{5.750682in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{5.750039in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.759972in}}%
\pgfpathlineto{\pgfqpoint{5.052700in}{5.760293in}}%
\pgfpathlineto{\pgfqpoint{5.056498in}{5.753005in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{5.739763in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{5.734338in}}%
\pgfpathlineto{\pgfqpoint{5.067890in}{5.726509in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{5.716885in}}%
\pgfpathlineto{\pgfqpoint{5.075484in}{5.724021in}}%
\pgfpathlineto{\pgfqpoint{5.079281in}{5.718521in}}%
\pgfpathlineto{\pgfqpoint{5.083079in}{5.715894in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{5.723334in}}%
\pgfpathlineto{\pgfqpoint{5.090673in}{5.735265in}}%
\pgfpathlineto{\pgfqpoint{5.094470in}{5.735334in}}%
\pgfpathlineto{\pgfqpoint{5.102065in}{5.734036in}}%
\pgfpathlineto{\pgfqpoint{5.105862in}{5.727604in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{5.722558in}}%
\pgfpathlineto{\pgfqpoint{5.113457in}{5.721440in}}%
\pgfpathlineto{\pgfqpoint{5.117254in}{5.720987in}}%
\pgfpathlineto{\pgfqpoint{5.121051in}{5.722362in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{5.720808in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{5.721346in}}%
\pgfpathlineto{\pgfqpoint{5.132443in}{5.724787in}}%
\pgfpathlineto{\pgfqpoint{5.136241in}{5.718260in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{5.716138in}}%
\pgfpathlineto{\pgfqpoint{5.143835in}{5.721343in}}%
\pgfpathlineto{\pgfqpoint{5.147632in}{5.724690in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{5.744468in}}%
\pgfpathlineto{\pgfqpoint{5.155227in}{5.756530in}}%
\pgfpathlineto{\pgfqpoint{5.159024in}{5.769393in}}%
\pgfpathlineto{\pgfqpoint{5.162821in}{5.776883in}}%
\pgfpathlineto{\pgfqpoint{5.166619in}{5.774248in}}%
\pgfpathlineto{\pgfqpoint{5.174213in}{5.759876in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{5.770920in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{5.783561in}}%
\pgfpathlineto{\pgfqpoint{5.185605in}{5.767870in}}%
\pgfpathlineto{\pgfqpoint{5.189402in}{5.756666in}}%
\pgfpathlineto{\pgfqpoint{5.193200in}{5.746239in}}%
\pgfpathlineto{\pgfqpoint{5.196997in}{5.738858in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{5.713713in}}%
\pgfpathlineto{\pgfqpoint{5.204591in}{5.715174in}}%
\pgfpathlineto{\pgfqpoint{5.208389in}{5.718597in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{5.706029in}}%
\pgfpathlineto{\pgfqpoint{5.215983in}{5.705540in}}%
\pgfpathlineto{\pgfqpoint{5.219781in}{5.701850in}}%
\pgfpathlineto{\pgfqpoint{5.223578in}{5.714642in}}%
\pgfpathlineto{\pgfqpoint{5.227375in}{5.730074in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{5.727362in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{5.727362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{4.437732in}{6.307481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268955in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{6.307481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{5.629633in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{5.629633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{6.307481in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{6.307481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.853343in,y=6.390815in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont cartpole}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{5.224148in}}%
\pgfpathlineto{\pgfqpoint{0.371914in}{5.224148in}}%
\pgfpathlineto{\pgfqpoint{0.371914in}{4.546300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405900in}{4.546300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405900in,y=4.449077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785627in}{4.546300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.785627in,y=4.449077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165355in}{4.546300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165355in,y=4.449077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371914in}{4.735803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121916in, y=4.706868in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371914in}{4.931052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121916in, y=4.902117in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371914in}{5.126301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121916in, y=5.097365in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{4.546300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{4.609459in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{4.607725in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{4.595902in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{4.596747in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{4.587450in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{4.581842in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{4.584952in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{4.589219in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{4.590632in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{4.594339in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{4.594270in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{4.595274in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{4.600336in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{4.611502in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{4.620712in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{4.637812in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{4.667854in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{4.683738in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{4.710737in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{4.746921in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{4.755117in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{4.767562in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{4.769157in}}%
\pgfpathlineto{\pgfqpoint{0.504629in}{4.767624in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{4.781693in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{4.809137in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{4.810733in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{4.820802in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{4.843297in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{4.852607in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{4.861011in}}%
\pgfpathlineto{\pgfqpoint{0.535007in}{4.850658in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{4.861474in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{4.860374in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{4.877386in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{4.876273in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{4.882528in}}%
\pgfpathlineto{\pgfqpoint{0.557791in}{4.883085in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{4.920771in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{4.925367in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{4.929655in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{4.934898in}}%
\pgfpathlineto{\pgfqpoint{0.576777in}{4.949723in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{4.945494in}}%
\pgfpathlineto{\pgfqpoint{0.584371in}{4.946290in}}%
\pgfpathlineto{\pgfqpoint{0.588169in}{4.944245in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{4.946937in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{4.960449in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{4.957752in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{4.964826in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{4.942895in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{4.915290in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{4.910780in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{4.916459in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{4.919200in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{4.937248in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{4.955921in}}%
\pgfpathlineto{\pgfqpoint{0.633736in}{4.967056in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{4.964522in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{4.947354in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{4.949855in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{4.963885in}}%
\pgfpathlineto{\pgfqpoint{0.652722in}{4.948011in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{4.974900in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{5.012199in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{5.024684in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{5.047880in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{5.036982in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{5.015247in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{5.005944in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{5.039881in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{5.042137in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{5.040457in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{5.006762in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{5.012029in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{4.991588in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{4.991404in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{5.000676in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{4.978602in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{5.003269in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{5.002998in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{5.010881in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{5.021886in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{5.026200in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{5.009197in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{4.994422in}}%
\pgfpathlineto{\pgfqpoint{0.743857in}{5.012859in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{4.997434in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{4.988147in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{4.974291in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{5.019587in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{5.031706in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{5.050036in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{5.040816in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{5.019578in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{5.024241in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{5.037890in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{5.038589in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{5.025677in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{5.016333in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{5.026025in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{5.015466in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{4.981084in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{4.967117in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{4.983280in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{5.030191in}}%
\pgfpathlineto{\pgfqpoint{0.819803in}{5.031031in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{5.021650in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{5.038926in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{5.017390in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{5.041635in}}%
\pgfpathlineto{\pgfqpoint{0.838789in}{5.064615in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{5.078072in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{5.081991in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{5.057237in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{5.040122in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{5.093690in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{5.110636in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{5.099730in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{5.105986in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{5.103829in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{5.100294in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{5.064361in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{5.052916in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{5.035916in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{5.045133in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{5.074470in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{5.065500in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{5.058695in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{5.063434in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{5.046769in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{5.049143in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{5.076652in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{5.051733in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{5.047127in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{5.080055in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{5.125951in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{5.122859in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{5.118181in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{5.143746in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{5.143980in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{5.099609in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{5.067484in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{5.089113in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{5.078693in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{5.086261in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{5.075300in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{5.121123in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{5.102483in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{5.105247in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{5.080205in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{5.111400in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{5.146750in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{5.144175in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{5.116539in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{5.100335in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{5.085129in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{5.081932in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{5.119901in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{5.154640in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{5.190518in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{5.180645in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{5.161083in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{5.177567in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{5.152617in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{5.170258in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{5.160824in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{5.145162in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{5.193337in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{5.180524in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{5.154745in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{5.107643in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{5.057405in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{5.068259in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{5.117191in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{5.104654in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{5.081970in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{5.088844in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{5.064666in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{5.090526in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{5.100502in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{5.104644in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{5.110346in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{5.114058in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{5.121992in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{5.105757in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{5.124942in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{5.095994in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{5.058618in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{5.078075in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{5.109035in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{5.111923in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{5.123218in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{5.076653in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{5.045414in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{5.044429in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{5.063983in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{5.063983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{4.546300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{4.593553in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{4.602160in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{4.622510in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{4.689159in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{4.723067in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{4.761292in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{4.822628in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{4.869577in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{4.905082in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{4.896959in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{4.912880in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{4.932979in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{4.920201in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{4.931965in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{4.921288in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{4.923942in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{4.923941in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{4.920805in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{4.904058in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{4.903553in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{4.921324in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{4.935651in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{4.943993in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{4.945070in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{4.950024in}}%
\pgfpathlineto{\pgfqpoint{0.504629in}{4.945372in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{4.965235in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{4.976672in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{4.973809in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{4.957250in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{4.943541in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{4.950460in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{4.952322in}}%
\pgfpathlineto{\pgfqpoint{0.535007in}{4.961946in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{4.984867in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{4.981100in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{4.978996in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{4.967412in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{4.977899in}}%
\pgfpathlineto{\pgfqpoint{0.557791in}{4.977164in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{4.969293in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{4.962079in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{4.968318in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{4.980623in}}%
\pgfpathlineto{\pgfqpoint{0.576777in}{4.985636in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{4.977090in}}%
\pgfpathlineto{\pgfqpoint{0.584371in}{4.976130in}}%
\pgfpathlineto{\pgfqpoint{0.588169in}{4.979203in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{4.959299in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{4.931854in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{4.905325in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{4.899258in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{4.912624in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{4.933226in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{4.930444in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{4.862356in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{4.820736in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{4.801607in}}%
\pgfpathlineto{\pgfqpoint{0.633736in}{4.793265in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{4.764655in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{4.727575in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{4.703978in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{4.661781in}}%
\pgfpathlineto{\pgfqpoint{0.652722in}{4.638162in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{4.635796in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{4.629281in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{4.622107in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{4.625922in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{4.632346in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{4.628429in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{4.634503in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{4.627919in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{4.641985in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{4.649868in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{4.675578in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{4.670098in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{4.662824in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{4.669145in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{4.672789in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{4.675276in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{4.685442in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{4.676990in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{4.706832in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{4.717736in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{4.712631in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{4.711196in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{4.700816in}}%
\pgfpathlineto{\pgfqpoint{0.743857in}{4.687056in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{4.698091in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{4.686273in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{4.682338in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{4.684453in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{4.681835in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{4.677357in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{4.695336in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{4.687920in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{4.676467in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{4.654994in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{4.653147in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{4.713752in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{4.714777in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{4.705133in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{4.735138in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{4.714800in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{4.716199in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{4.714479in}}%
\pgfpathlineto{\pgfqpoint{0.819803in}{4.690547in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{4.687382in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{4.675700in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{4.679514in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{4.695664in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{4.713732in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{4.721943in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{4.738635in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{4.735912in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{4.714185in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{4.683125in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{4.656618in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{4.655133in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{4.659151in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{4.677293in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{4.688265in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{4.719963in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{4.720579in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{4.732110in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{4.737698in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{4.746036in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{4.740029in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{4.718621in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{4.689851in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{4.700063in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{4.726276in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{4.728975in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{4.717786in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{4.721944in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{4.726784in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{4.713259in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{4.702183in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{4.718944in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{4.750368in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{4.747766in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{4.723965in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{4.717168in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{4.714437in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{4.726049in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{4.731028in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{4.724002in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{4.706006in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{4.732460in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{4.708176in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{4.707885in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{4.715493in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{4.687612in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{4.670081in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{4.649420in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{4.661714in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{4.683724in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{4.685931in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{4.727490in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{4.720673in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{4.710155in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{4.687546in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{4.681746in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{4.679651in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{4.700090in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{4.706657in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{4.686282in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{4.680138in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{4.700231in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{4.703893in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{4.698323in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{4.679857in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{4.667676in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{4.708272in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{4.743370in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{4.780350in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{4.801479in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{4.799322in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{4.771893in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{4.794999in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{4.758118in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{4.752634in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{4.735301in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{4.707587in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{4.701494in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{4.720810in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{4.786865in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{4.768500in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{4.746141in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{4.757682in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{4.730647in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{4.751164in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{4.745264in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{4.728621in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{4.710464in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{4.740089in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{4.797404in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{4.797404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{4.546300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{4.624283in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{4.624585in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{4.664045in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{4.746025in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{4.858846in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{4.927944in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{4.943309in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{4.959621in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{4.944197in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{4.936099in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{4.949006in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{4.992265in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{4.989673in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{4.980144in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{5.008588in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{5.004762in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{4.984694in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{4.982118in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{4.983364in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{4.998580in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{5.003652in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{4.985447in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{4.994838in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{5.018883in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{4.982538in}}%
\pgfpathlineto{\pgfqpoint{0.504629in}{4.981952in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{4.993711in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{4.983947in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{4.987908in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{4.971352in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{4.942931in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{4.937727in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{4.965100in}}%
\pgfpathlineto{\pgfqpoint{0.535007in}{4.979628in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{4.980672in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{4.981109in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{4.950220in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{4.974608in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{4.973616in}}%
\pgfpathlineto{\pgfqpoint{0.557791in}{4.990825in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{5.000037in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{4.975060in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{4.993187in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{5.000838in}}%
\pgfpathlineto{\pgfqpoint{0.576777in}{5.012814in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{5.032449in}}%
\pgfpathlineto{\pgfqpoint{0.584371in}{4.987177in}}%
\pgfpathlineto{\pgfqpoint{0.588169in}{4.975527in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{4.970914in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{4.969453in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{4.977425in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{4.963219in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{4.985722in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{4.978375in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{4.981513in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{4.947507in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{4.943851in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{4.962114in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{4.919431in}}%
\pgfpathlineto{\pgfqpoint{0.633736in}{4.953806in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{4.963939in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{4.948860in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{4.935405in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{4.938736in}}%
\pgfpathlineto{\pgfqpoint{0.652722in}{4.943438in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{4.939304in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{4.951571in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{4.983548in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{5.008125in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{4.990301in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{4.935796in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{4.941030in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{4.938277in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{4.918687in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{4.941893in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{4.950702in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{4.934783in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{4.933115in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{4.935439in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{4.946773in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{4.964568in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{4.967588in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{4.972576in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{4.940944in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{4.932788in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{4.943649in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{4.951559in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{4.940808in}}%
\pgfpathlineto{\pgfqpoint{0.743857in}{4.942569in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{4.936939in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{4.937842in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{4.910779in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{4.920602in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{4.876393in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{4.904861in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{4.892686in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{4.921223in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{4.952984in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{4.945527in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{4.930181in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{4.928257in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{4.910769in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{4.925239in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{4.939114in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{4.928368in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{4.891957in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{4.897991in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{4.909177in}}%
\pgfpathlineto{\pgfqpoint{0.819803in}{4.922454in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{4.909121in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{4.912561in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{4.900548in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{4.907632in}}%
\pgfpathlineto{\pgfqpoint{0.838789in}{4.919533in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{4.905439in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{4.920169in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{4.920281in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{4.881467in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{4.873810in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{4.899146in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{4.898668in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{4.914893in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{4.907288in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{4.956994in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{4.943955in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{4.941829in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{4.948985in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{4.975580in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{4.982586in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{4.973827in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{4.980962in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{4.955391in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{4.928416in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{4.937157in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{4.916674in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{4.906496in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{4.927802in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{4.883606in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{4.908572in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{4.910553in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{4.912708in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{4.907721in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{4.907115in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{4.888874in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{4.892372in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{4.921204in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{4.899444in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{4.935200in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{4.924731in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{4.923209in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{4.920778in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{4.922084in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{4.935001in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{4.927306in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{4.909280in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{4.907155in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{4.909188in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{4.924166in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{4.918931in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{4.935800in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{4.915382in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{4.888277in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{4.875450in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{4.888352in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{4.898511in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{4.887663in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{4.882555in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{4.887448in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{4.937294in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{4.921007in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{4.924030in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{4.913402in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{4.953602in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{4.924882in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{4.917488in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{4.918735in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{4.902883in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{4.942643in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{4.919658in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{4.927980in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{4.925299in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{4.905091in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{4.928409in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{4.932508in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{4.914465in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{4.911130in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{4.896260in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{4.911874in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{4.904816in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{4.905647in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{4.875818in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{4.895022in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{4.896802in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{4.905444in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{4.906234in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{4.897631in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{4.921198in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{4.879444in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{4.926492in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{4.895374in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{4.895374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{4.546300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{4.596081in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{4.593832in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{4.589645in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{4.585910in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{4.581102in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{4.579355in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{4.580028in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{4.586920in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{4.591056in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{4.591164in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{4.588501in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{4.584818in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{4.582996in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{4.583410in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{4.584196in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{4.581688in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{4.577111in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{4.578754in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{4.578296in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{4.585263in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{4.587324in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{4.584062in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{4.587083in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{4.589326in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{4.585210in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{4.587122in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{4.581064in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{4.580503in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{4.581616in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{4.583497in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{4.582390in}}%
\pgfpathlineto{\pgfqpoint{0.535007in}{4.587003in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{4.588302in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{4.584795in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{4.588890in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{4.590314in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{4.594140in}}%
\pgfpathlineto{\pgfqpoint{0.557791in}{4.594331in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{4.590467in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{4.589649in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{4.595330in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{4.598042in}}%
\pgfpathlineto{\pgfqpoint{0.576777in}{4.596472in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{4.594161in}}%
\pgfpathlineto{\pgfqpoint{0.584371in}{4.597001in}}%
\pgfpathlineto{\pgfqpoint{0.588169in}{4.600439in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{4.600783in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{4.612556in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{4.611391in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{4.609565in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{4.614883in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{4.622787in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{4.624483in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{4.629185in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{4.635218in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{4.639817in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{4.641481in}}%
\pgfpathlineto{\pgfqpoint{0.633736in}{4.639112in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{4.639640in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{4.635899in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{4.642789in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{4.645051in}}%
\pgfpathlineto{\pgfqpoint{0.652722in}{4.662400in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{4.658978in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{4.660097in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{4.637764in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{4.623681in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{4.614443in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{4.603979in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{4.596193in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{4.597059in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{4.595795in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{4.598069in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{4.591821in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{4.592098in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{4.595108in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{4.593977in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{4.595774in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{4.596555in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{4.602088in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{4.596334in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{4.596701in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{4.610016in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{4.604320in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{4.601482in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{4.596748in}}%
\pgfpathlineto{\pgfqpoint{0.743857in}{4.599635in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{4.595702in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{4.601790in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{4.611515in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{4.619029in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{4.616899in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{4.619654in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{4.633148in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{4.639919in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{4.638841in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{4.632897in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{4.636014in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{4.647665in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{4.642125in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{4.634983in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{4.632153in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{4.634543in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{4.633858in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{4.630128in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{4.625886in}}%
\pgfpathlineto{\pgfqpoint{0.819803in}{4.624760in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{4.623385in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{4.620390in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{4.622146in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{4.620224in}}%
\pgfpathlineto{\pgfqpoint{0.838789in}{4.620446in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{4.631739in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{4.634565in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{4.638365in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{4.630930in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{4.646067in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{4.650189in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{4.646410in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{4.653837in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{4.658272in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{4.642498in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{4.639480in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{4.661296in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{4.661592in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{4.664379in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{4.663158in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{4.665324in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{4.660330in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{4.660534in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{4.653434in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{4.669510in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{4.681244in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{4.679417in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{4.675015in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{4.664860in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{4.642857in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{4.645585in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{4.671267in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{4.678543in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{4.683393in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{4.678216in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{4.663520in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{4.673515in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{4.670952in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{4.666832in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{4.671700in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{4.659548in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{4.659853in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{4.664015in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{4.662625in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{4.661433in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{4.650574in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{4.653050in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{4.660781in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{4.656620in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{4.659026in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{4.647732in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{4.652040in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{4.656036in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{4.655208in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{4.657694in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{4.654094in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{4.669241in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{4.673600in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{4.671364in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{4.672782in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{4.683307in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{4.679543in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{4.669945in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{4.664360in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{4.667989in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{4.684360in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{4.698976in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{4.707853in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{4.703585in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{4.704714in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{4.703797in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{4.682798in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{4.684651in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{4.685927in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{4.679981in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{4.665393in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{4.645373in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{4.644716in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{4.651299in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{4.652921in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{4.665196in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{4.683146in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{4.676381in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{4.677327in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{4.690179in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{4.671468in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{4.666600in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{4.685373in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{4.692380in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{4.683857in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{4.683857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{0.371914in}{5.224148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203138in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{5.224148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{4.546300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{5.224148in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{5.224148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787526in,y=5.307481in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont cartpole\_noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{5.224148in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{5.224148in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{4.546300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720792in}{4.546300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720792in,y=4.449077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100520in}{4.546300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100520in,y=4.449077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480247in}{4.546300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480247in,y=4.449077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686806in}{4.840990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436809in, y=4.812054in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686806in}{5.166434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436809in, y=5.137499in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{4.546300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{4.648213in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{4.650466in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{4.638502in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{4.633952in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{4.624867in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{4.628371in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{4.644183in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{4.675740in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{4.697873in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{4.707345in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{4.707711in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{4.695666in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{4.708340in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{4.710805in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{4.708286in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{4.710265in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{4.714785in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{4.726768in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{4.748877in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{4.777246in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{4.786353in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{4.809204in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{4.805221in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{4.806581in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{4.809547in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{4.803781in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{4.813289in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{4.800339in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{4.776925in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{4.785590in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{4.816707in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{4.805416in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{4.825432in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{4.849540in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{4.843109in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{4.841048in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{4.841133in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{4.833796in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{4.850907in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{4.846225in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{4.827343in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{4.818675in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{4.818442in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{4.810270in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{4.809586in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{4.811407in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{4.816492in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{4.829571in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{4.820497in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{4.830670in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{4.811942in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{4.804799in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{4.808494in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{4.817574in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{4.807688in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{4.793666in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{4.809799in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{4.812246in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{4.826406in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{4.831046in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{4.830095in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{4.821670in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{4.813626in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{4.822743in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{4.835080in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{4.847847in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{4.876719in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{4.917458in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{4.923989in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{4.925969in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{4.928927in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{4.936582in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{4.922233in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{4.912521in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{4.900122in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{4.920259in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{4.948187in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{4.958855in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{4.933671in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{4.975835in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{4.985404in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{5.002043in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{5.006921in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{4.970819in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{4.988193in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{4.986222in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{4.984853in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{4.993868in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{4.994990in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{4.971957in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{4.928628in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{4.908078in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{4.942397in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{4.918966in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{4.925727in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{4.909402in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{4.904299in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{4.908606in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{4.918147in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{4.920135in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{4.942909in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{4.941279in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{4.958534in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{4.956495in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{4.933923in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{4.948200in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{4.952589in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{4.946509in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{4.920973in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{4.968062in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{4.983942in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{5.040512in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{5.085712in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{5.038618in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{4.993421in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{4.983946in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{4.959250in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{4.968943in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{4.959381in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{4.990000in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{5.007677in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{4.994287in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{4.989147in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{4.963006in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{4.938887in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{4.958387in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{4.951353in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{4.981999in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{4.982075in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{4.950594in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{4.995687in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{5.016419in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{5.022815in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{4.947767in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{4.934001in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{4.958719in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{5.003565in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{5.037517in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{5.007190in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{5.054756in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{5.058052in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{5.070976in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{5.039752in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{5.006355in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{4.956021in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{4.964758in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{4.983047in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{4.958923in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{4.972538in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{4.985351in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{5.013448in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{5.040530in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{5.045683in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{5.066159in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{5.070563in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{5.061351in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{5.079070in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{4.995153in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{4.956978in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{4.938468in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{4.993513in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{5.029383in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{5.021991in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{5.000753in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{4.998620in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{5.052049in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{5.069692in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{5.036238in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{5.012229in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{4.973661in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{4.976336in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{5.001349in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{5.011854in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{4.994765in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{5.128268in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{5.177333in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{5.153325in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{5.122323in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{5.100419in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{5.111182in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{5.142469in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{5.128855in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{5.084256in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{5.016516in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{5.059386in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{5.117621in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{5.098377in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{5.111325in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{5.057209in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{5.022764in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{4.998161in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{5.004728in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{5.043306in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{5.039765in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{5.063704in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{5.058417in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{5.038338in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{5.010578in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{5.010578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{4.546300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{4.638824in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{4.661605in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{4.683190in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{4.682405in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{4.725849in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{4.753902in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{4.786193in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{4.814739in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{4.835471in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{4.849328in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{4.881031in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{4.902016in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{4.905463in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{4.936118in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{4.988343in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{4.999298in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{5.006354in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{5.009288in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{5.009640in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{5.005984in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{5.019111in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{5.026300in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{5.009644in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{5.019492in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{5.012587in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{4.982423in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{4.980106in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{4.965117in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{4.968484in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{4.955685in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{4.953834in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{4.955772in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{4.954365in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{4.931825in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{4.922312in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{4.927254in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{4.919660in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{4.915131in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{4.903469in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{4.903391in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{4.904198in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{4.908181in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{4.915127in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{4.909976in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{4.901177in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{4.892986in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{4.897986in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{4.898900in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{4.898120in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{4.915044in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{4.902140in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{4.877643in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{4.864474in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{4.853456in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{4.870443in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{4.862803in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{4.848121in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{4.824451in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{4.803194in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{4.809920in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{4.842305in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{4.845260in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{4.876556in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{4.851735in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{4.795682in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{4.704610in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{4.667917in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{4.634153in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{4.620476in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{4.645524in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{4.722330in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{4.720078in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{4.677946in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{4.663185in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{4.711537in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{4.726812in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{4.715745in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{4.737963in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{4.727536in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{4.704423in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{4.717422in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{4.692955in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{4.675441in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{4.664471in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{4.671744in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{4.671466in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{4.688788in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{4.700345in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{4.697141in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{4.692553in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{4.688917in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{4.709872in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{4.729031in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{4.694504in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{4.670203in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{4.696829in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{4.700859in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{4.717218in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{4.711216in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{4.728376in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{4.733849in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{4.764801in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{4.756593in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{4.753514in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{4.706957in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{4.677699in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{4.661922in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{4.726055in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{4.743468in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{4.718597in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{4.741440in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{4.693899in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{4.672008in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{4.713711in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{4.740632in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{4.759536in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{4.764456in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{4.805115in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{4.793892in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{4.808573in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{4.781871in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{4.784614in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{4.806228in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{4.807149in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{4.846680in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{4.796149in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{4.766807in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{4.761436in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{4.730266in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{4.743068in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{4.736549in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{4.726821in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{4.735145in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{4.738714in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{4.793635in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{4.808346in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{4.781677in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{4.742624in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{4.734260in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{4.713318in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{4.729378in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{4.776153in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{4.790485in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{4.812426in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{4.805204in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{4.774500in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{4.795207in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{4.787417in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{4.787143in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{4.764110in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{4.769916in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{4.773657in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{4.790392in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{4.791518in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{4.781529in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{4.766991in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{4.772145in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{4.782493in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{4.784046in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{4.786547in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{4.861690in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{4.875089in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{4.875800in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{4.888596in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{4.874784in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{4.892840in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{4.853148in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{4.816998in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{4.859252in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{4.853920in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{4.826635in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{4.804294in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{4.791424in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{4.804125in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{4.841002in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{4.891025in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{4.857749in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{4.798234in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{4.760194in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{4.770203in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{4.800983in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{4.828968in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{4.863593in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{4.876179in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{4.830523in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{4.826148in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{4.829321in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{4.805597in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{4.771222in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{4.745280in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{4.720341in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{4.773953in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{4.780459in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{4.792028in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{4.804166in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{4.833863in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{4.798950in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{4.766858in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{4.777310in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{4.777310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{4.546300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{4.626131in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{4.626392in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{4.668325in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{4.736050in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{4.796843in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{4.876154in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{4.899765in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{4.917656in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{4.937219in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{4.942022in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{4.979205in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{5.065318in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{5.100230in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{5.117117in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{5.111826in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{5.127772in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{5.123435in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{5.081489in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{5.094159in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{5.116595in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{5.125234in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{5.136762in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{5.143202in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{5.134990in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{5.157074in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{5.169744in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{5.134633in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{5.112692in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{5.119475in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{5.091681in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{5.079948in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{5.087408in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{5.098876in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{5.102315in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{5.094735in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{5.120040in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{5.116119in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{5.153945in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{5.142265in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{5.105541in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{5.133514in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{5.136338in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{5.145048in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{5.106241in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{5.082826in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{5.043668in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{5.058577in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{5.059873in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{5.086500in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{5.105801in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{5.079482in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{5.151556in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{5.179783in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{5.104497in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{5.127500in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{5.111705in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{5.064518in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{5.115614in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{5.125582in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{5.171311in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{5.172168in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{5.134592in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{5.071372in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{5.070192in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{5.086786in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{5.079811in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{5.132422in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{5.145368in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{5.170790in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{5.154650in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{5.184129in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{5.149620in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{5.151664in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{5.136764in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{5.166325in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{5.172693in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{5.138484in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{5.142191in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{5.115601in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{5.103640in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{5.143336in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{5.132917in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{5.138529in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{5.108172in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{5.135879in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{5.114186in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{5.153645in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{5.119880in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{5.172081in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{5.138251in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{5.100955in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{5.101337in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{5.099811in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{5.099659in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{5.087899in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{5.091246in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{5.088265in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{5.100403in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{5.116186in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{5.124663in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{5.108245in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{5.095528in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{5.157431in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{5.116143in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{5.142142in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{5.117009in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{5.100243in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{5.134608in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{5.115454in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{5.081591in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{5.115307in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{5.117479in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{5.119379in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{5.109662in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{5.143857in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{5.133430in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{5.144635in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{5.142989in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{5.139334in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{5.148791in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{5.148915in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{5.176453in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{5.129689in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{5.150966in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{5.134357in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{5.153731in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{5.102560in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{5.131763in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{5.123014in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{5.127541in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{5.138265in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{5.127722in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{5.147452in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{5.125904in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{5.089452in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{5.110328in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{5.110523in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{5.121629in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{5.133731in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{5.157690in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{5.150419in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{5.137028in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{5.098562in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{5.133564in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{5.115998in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{5.134935in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{5.183481in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{5.153519in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{5.129124in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{5.175954in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{5.148454in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{5.184098in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{5.152802in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{5.141198in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{5.135648in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{5.139325in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{5.155939in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{5.151350in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{5.160454in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{5.155527in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{5.174549in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{5.162868in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{5.104964in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{5.117466in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{5.080994in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{5.126676in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{5.111382in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{5.119259in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{5.124451in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{5.148900in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{5.132868in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{5.116252in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{5.128293in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{5.129122in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{5.131636in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{5.159018in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{5.193106in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{5.157314in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{5.158473in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{5.165350in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{5.123910in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{5.159955in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{5.185382in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{5.121599in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{5.124718in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{5.122510in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{5.105459in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{5.126069in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{5.119427in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{5.147592in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{5.132767in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{5.135330in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{5.111285in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{5.111929in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{5.118141in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{5.173180in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{5.193337in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{5.193337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{4.546300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{4.652818in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{4.638010in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{4.627165in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{4.619952in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{4.617778in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{4.619318in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{4.627712in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{4.631096in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{4.636034in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{4.636176in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{4.647377in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{4.652839in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{4.662714in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{4.666797in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{4.663680in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{4.653107in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{4.653223in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{4.643729in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{4.641024in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{4.640990in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{4.641810in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{4.643173in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{4.651290in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{4.653763in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{4.651679in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{4.643592in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{4.653550in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{4.647635in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{4.642050in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{4.638167in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{4.635704in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{4.638794in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{4.637035in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{4.633186in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{4.636338in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{4.635767in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{4.641339in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{4.639715in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{4.636186in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{4.645600in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{4.645662in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{4.646172in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{4.643425in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{4.644070in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{4.638436in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{4.635384in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{4.631197in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{4.630446in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{4.636661in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{4.632421in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{4.639666in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{4.643370in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{4.649282in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{4.650773in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{4.658109in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{4.660386in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{4.670051in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{4.667626in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{4.673882in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{4.674106in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{4.665170in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{4.661175in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{4.655898in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{4.661851in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{4.660735in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{4.659356in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{4.667233in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{4.679479in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{4.676880in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{4.688891in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{4.681220in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{4.684324in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{4.677220in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{4.659917in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{4.664316in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{4.662668in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{4.661282in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{4.671011in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{4.674045in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{4.666117in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{4.645050in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{4.634858in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{4.631276in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{4.626206in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{4.628064in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{4.637626in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{4.631887in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{4.624754in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{4.632261in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{4.635306in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{4.627554in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{4.607129in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{4.593963in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{4.602025in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{4.597944in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{4.593455in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{4.599257in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{4.598806in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{4.596912in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{4.594786in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{4.597221in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{4.594428in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{4.596896in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{4.606160in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{4.607497in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{4.608409in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{4.625227in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{4.624630in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{4.616610in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{4.616017in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{4.638266in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{4.645786in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{4.628945in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{4.628921in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{4.610253in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{4.600236in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{4.594731in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{4.590603in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{4.588165in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{4.593309in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{4.593635in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{4.594433in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{4.607361in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{4.608486in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{4.607456in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{4.594159in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{4.604917in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{4.595135in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{4.590529in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{4.591237in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{4.590687in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{4.595204in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{4.595730in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{4.589166in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{4.584420in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{4.581315in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{4.584099in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{4.586223in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{4.585780in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{4.582459in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{4.579732in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{4.578125in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{4.581527in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{4.587419in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{4.579934in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{4.577111in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{4.581126in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{4.582987in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{4.591005in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{4.589619in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{4.588666in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{4.591574in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{4.590115in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{4.589980in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{4.602930in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{4.594841in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{4.608680in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{4.605893in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{4.593003in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{4.603433in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{4.593612in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{4.593957in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{4.605610in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{4.616042in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{4.609948in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{4.631049in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{4.638093in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{4.636099in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{4.605901in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{4.606147in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{4.599826in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{4.622913in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{4.617777in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{4.610320in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{4.615776in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{4.627357in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{4.635279in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{4.617240in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{4.609669in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{4.610610in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{4.608323in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{4.620026in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{4.636625in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{4.644087in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{4.630260in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{4.633443in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{4.625223in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{4.600756in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{4.586310in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{4.595408in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{4.603480in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{4.617531in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{4.624638in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{4.598731in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{4.598731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{5.224148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518030in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{5.224148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{4.546300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{5.224148in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{5.224148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102418in,y=5.307481in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont cartpole\_scale}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{5.224148in}}%
\pgfpathlineto{\pgfqpoint{3.052624in}{5.224148in}}%
\pgfpathlineto{\pgfqpoint{3.052624in}{4.546300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086610in}{4.546300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086610in,y=4.449077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466337in}{4.546300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466337in,y=4.449077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846065in}{4.546300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846065in,y=4.449077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052624in}{4.642344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904477in, y=4.613409in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052624in}{4.848012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802627in, y=4.819077in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052624in}{5.053679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802627in, y=5.024744in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{4.546300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{4.589541in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{4.600042in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{4.606314in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{4.608978in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{4.614326in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{4.618871in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{4.622055in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{4.620568in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{4.617128in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{4.616735in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{4.614977in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{4.615639in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{4.613211in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{4.613640in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{4.610338in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{4.610801in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{4.612312in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{4.606790in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{4.608190in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{4.604968in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{4.604609in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{4.604860in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{4.604602in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{4.603073in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{4.605875in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{4.604223in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{4.603029in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{4.605627in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{4.604542in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{4.603984in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{4.602483in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{4.605666in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{4.612027in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{4.608599in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{4.614114in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{4.614170in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{4.613736in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{4.612229in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{4.609270in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{4.609369in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{4.609800in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{4.621100in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{4.620643in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{4.630693in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{4.634611in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{4.637105in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{4.637312in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{4.634563in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{4.632215in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{4.645257in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{4.647006in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{4.646872in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{4.654000in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{4.653051in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{4.659181in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{4.649531in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{4.652262in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{4.657897in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{4.656051in}}%
\pgfpathlineto{\pgfqpoint{3.318244in}{4.651197in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{4.663819in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{4.672226in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{4.675713in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{4.687042in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{4.706265in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{4.713538in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{4.706698in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{4.703626in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{4.711111in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{4.734963in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{4.737984in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{4.738534in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{4.731113in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{4.722086in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{4.736009in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{4.735699in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{4.741200in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{4.747025in}}%
\pgfpathlineto{\pgfqpoint{3.390392in}{4.747892in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{4.769289in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{4.768464in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{4.753442in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{4.775418in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{4.765861in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{4.776660in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{4.778436in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{4.771260in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{4.813788in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{4.825460in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{4.812317in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{4.810245in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{4.811616in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{4.817177in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{4.810245in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{4.826192in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{4.849320in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{4.839073in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{4.861727in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{4.845912in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{4.840512in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{4.864177in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{4.861287in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{4.851053in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{4.852849in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{4.877873in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{4.831625in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{4.856244in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{4.897119in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{4.909862in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{4.918478in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{4.927429in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{4.937442in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{4.946315in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{4.965045in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{4.936690in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{4.980162in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{4.983830in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{5.004904in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{4.948168in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{4.993315in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{4.976443in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{4.966296in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{5.002209in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{5.011215in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{5.001112in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{5.028676in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{5.058397in}}%
\pgfpathlineto{\pgfqpoint{3.584053in}{5.047071in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{5.032213in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{4.992430in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{4.966800in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{5.014791in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{4.974938in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{5.003485in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{4.995595in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{5.023600in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{5.042478in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{5.009075in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{5.026003in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{5.031524in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{4.998990in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{4.997517in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{4.997274in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{4.989632in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{5.065253in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{5.074822in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{5.095262in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{5.106685in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{5.117299in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{5.085760in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{5.108353in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{5.138195in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{5.137532in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{5.104325in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{5.139407in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{5.115424in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{5.121283in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{5.142515in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{5.119154in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{5.086257in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{5.077140in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{5.081963in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{5.037342in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{5.076081in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{5.088549in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{5.070145in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{5.001720in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{5.017098in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{4.972650in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{4.980379in}}%
\pgfpathlineto{\pgfqpoint{3.747336in}{5.032750in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{5.091271in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{5.130809in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{5.107420in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{5.142487in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{5.133068in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{5.142928in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{5.193337in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{5.162710in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{5.101071in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{5.059152in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{5.135266in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{5.128154in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{5.116049in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{5.150164in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{5.138383in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{5.106349in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{5.100303in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{5.129999in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{5.146113in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{5.145033in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{5.165989in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{5.142399in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{5.073289in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{5.072814in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{5.070370in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{5.076513in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{5.076513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{4.546300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{4.620041in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{4.620132in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{4.616980in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{4.617549in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{4.618322in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{4.617669in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{4.614821in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{4.615978in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{4.615122in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{4.614802in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{4.614993in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{4.612877in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{4.610601in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{4.607875in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{4.606537in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{4.608533in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{4.607115in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{4.608758in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{4.610935in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{4.611969in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{4.613192in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{4.611721in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{4.609454in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{4.606841in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{4.605546in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{4.605114in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{4.603742in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{4.603106in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{4.604800in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{4.603766in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{4.601910in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{4.597232in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{4.598395in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{4.599187in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{4.600482in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{4.603519in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{4.604365in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{4.602062in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{4.604022in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{4.604236in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{4.605889in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{4.605511in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{4.601567in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{4.600847in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{4.599932in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{4.599990in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{4.598471in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{4.602434in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{4.602545in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{4.601252in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{4.597082in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{4.594669in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{4.595331in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{4.597253in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{4.603134in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{4.604438in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{4.607752in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{4.608960in}}%
\pgfpathlineto{\pgfqpoint{3.318244in}{4.602547in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{4.603373in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{4.604851in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{4.607234in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{4.606082in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{4.607852in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{4.610178in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{4.609140in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{4.612841in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{4.609154in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{4.604392in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{4.603551in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{4.604825in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{4.608570in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{4.606677in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{4.605175in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{4.602821in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{4.602491in}}%
\pgfpathlineto{\pgfqpoint{3.390392in}{4.596087in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{4.595096in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{4.591441in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{4.593399in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{4.592735in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{4.596533in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{4.594735in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{4.587911in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{4.583402in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{4.582596in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{4.581578in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{4.585414in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{4.591126in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{4.594822in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{4.599897in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{4.597708in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{4.591962in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{4.587080in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{4.593860in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{4.596701in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{4.593567in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{4.591420in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{4.591720in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{4.592711in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{4.591164in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{4.594598in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{4.596102in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{4.600645in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{4.602750in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{4.599054in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{4.602005in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{4.595919in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{4.593466in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{4.593950in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{4.601912in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{4.602891in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{4.597788in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{4.597112in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{4.602420in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{4.599695in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{4.593475in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{4.590270in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{4.584814in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{4.587847in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{4.591114in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{4.592452in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{4.590703in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{4.587536in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{4.587223in}}%
\pgfpathlineto{\pgfqpoint{3.584053in}{4.595046in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{4.596899in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{4.600583in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{4.598030in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{4.596638in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{4.596097in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{4.596180in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{4.594744in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{4.596062in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{4.599561in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{4.602321in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{4.598756in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{4.597527in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{4.592583in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{4.594951in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{4.589986in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{4.586679in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{4.587243in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{4.589709in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{4.587595in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{4.592064in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{4.599154in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{4.598331in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{4.597911in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{4.594238in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{4.593493in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{4.597102in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{4.591254in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{4.589121in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{4.588080in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{4.595409in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{4.590527in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{4.579660in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{4.582660in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{4.584721in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{4.580131in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{4.577111in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{4.585853in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{4.593947in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{4.590264in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{4.580952in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{4.579770in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{4.589072in}}%
\pgfpathlineto{\pgfqpoint{3.747336in}{4.591300in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{4.595846in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{4.589846in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{4.585914in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{4.583264in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{4.584485in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{4.586392in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{4.594162in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{4.599912in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{4.598073in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{4.594779in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{4.582239in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{4.584326in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{4.583239in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{4.587217in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{4.590418in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{4.590363in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{4.585355in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{4.581471in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{4.582325in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{4.587774in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{4.585594in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{4.586467in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{4.581622in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{4.585709in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{4.591468in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{4.593936in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{4.593936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{4.546300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{4.618244in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{4.615142in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{4.615686in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{4.615702in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{4.612336in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{4.604529in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{4.602603in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{4.599778in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{4.591988in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{4.589745in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{4.591553in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{4.590117in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{4.591357in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{4.589327in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{4.594193in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{4.599864in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{4.596131in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{4.593406in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{4.595386in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{4.593808in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{4.592414in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{4.592940in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{4.602442in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{4.594926in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{4.598397in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{4.595471in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{4.592970in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{4.592887in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{4.595635in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{4.597970in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{4.595363in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{4.589921in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{4.592843in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{4.594544in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{4.592010in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{4.598867in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{4.598669in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{4.595533in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{4.592938in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{4.591366in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{4.594236in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{4.595048in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{4.597692in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{4.589561in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{4.589213in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{4.588566in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{4.589194in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{4.590343in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{4.590424in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{4.591936in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{4.591424in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{4.592567in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{4.593935in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{4.590111in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{4.591463in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{4.595982in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{4.594931in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{4.595549in}}%
\pgfpathlineto{\pgfqpoint{3.318244in}{4.592052in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{4.594053in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{4.594785in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{4.593024in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{4.589353in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{4.587183in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{4.592333in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{4.594397in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{4.594319in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{4.592380in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{4.589170in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{4.591178in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{4.589165in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{4.596215in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{4.589737in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{4.591191in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{4.587202in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{4.589092in}}%
\pgfpathlineto{\pgfqpoint{3.390392in}{4.589082in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{4.589465in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{4.591752in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{4.589144in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{4.587706in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{4.585006in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{4.588355in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{4.592817in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{4.592728in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{4.588450in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{4.585383in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{4.586555in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{4.587212in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{4.590725in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{4.587466in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{4.590196in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{4.590932in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{4.591846in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{4.596068in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{4.592136in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{4.586244in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{4.588703in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{4.588150in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{4.588853in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{4.588517in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{4.590129in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{4.587586in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{4.588519in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{4.586640in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{4.588134in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{4.588132in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{4.588889in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{4.584054in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{4.588261in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{4.590508in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{4.588093in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{4.589750in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{4.583180in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{4.585614in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{4.588647in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{4.591248in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{4.586623in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{4.588096in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{4.590389in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{4.589363in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{4.589663in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{4.587994in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{4.589101in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{4.588694in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{4.589205in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{4.586435in}}%
\pgfpathlineto{\pgfqpoint{3.584053in}{4.587047in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{4.586399in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{4.591239in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{4.588146in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{4.589195in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{4.586592in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{4.589650in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{4.591674in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{4.587247in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{4.587263in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{4.584990in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{4.587152in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{4.586027in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{4.586060in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{4.585417in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{4.583697in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{4.585564in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{4.586461in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{4.590071in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{4.589030in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{4.587794in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{4.589657in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{4.589563in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{4.591493in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{4.591446in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{4.586258in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{4.584422in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{4.588273in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{4.585869in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{4.590308in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{4.590200in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{4.587845in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{4.587417in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{4.587357in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{4.583739in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{4.583443in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{4.584876in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{4.589784in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{4.586449in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{4.585957in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{4.585326in}}%
\pgfpathlineto{\pgfqpoint{3.747336in}{4.582263in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{4.583429in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{4.586112in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{4.587392in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{4.591036in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{4.590220in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{4.592125in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{4.592885in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{4.589571in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{4.590214in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{4.585568in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{4.583915in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{4.587902in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{4.587650in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{4.583933in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{4.587025in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{4.588629in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{4.586222in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{4.586313in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{4.587681in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{4.587524in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{4.583653in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{4.587263in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{4.586404in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{4.589034in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{4.586300in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{4.584418in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{4.584418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{4.546300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{4.619622in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{4.621453in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{4.620402in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{4.622301in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{4.623247in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{4.622136in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{4.622563in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{4.622461in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{4.624351in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{4.624002in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{4.622462in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{4.620707in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{4.622996in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{4.621705in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{4.621890in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{4.622755in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{4.621458in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{4.616635in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{4.616981in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{4.617017in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{4.613719in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{4.611828in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{4.616118in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{4.618838in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{4.618345in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{4.619245in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{4.616885in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{4.616362in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{4.614726in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{4.615528in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{4.613751in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{4.613009in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{4.612045in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{4.611973in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{4.613020in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{4.611854in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{4.612008in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{4.614820in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{4.616295in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{4.614271in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{4.618290in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{4.616050in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{4.615009in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{4.615689in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{4.611511in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{4.613274in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{4.613407in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{4.615956in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{4.614600in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{4.614469in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{4.615801in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{4.618592in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{4.614488in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{4.616997in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{4.620352in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{4.619694in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{4.620026in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{4.619188in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{4.617796in}}%
\pgfpathlineto{\pgfqpoint{3.318244in}{4.618800in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{4.616705in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{4.617341in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{4.617721in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{4.619965in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{4.619755in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{4.625620in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{4.634925in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{4.640832in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{4.645008in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{4.643906in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{4.644802in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{4.647003in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{4.647302in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{4.657096in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{4.663267in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{4.660541in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{4.668250in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{4.679792in}}%
\pgfpathlineto{\pgfqpoint{3.390392in}{4.705226in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{4.688615in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{4.685344in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{4.689500in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{4.688741in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{4.706349in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{4.708633in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{4.727008in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{4.713732in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{4.713943in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{4.709270in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{4.691303in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{4.701998in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{4.701891in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{4.713062in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{4.723786in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{4.730619in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{4.724097in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{4.720134in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{4.732098in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{4.719844in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{4.724293in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{4.722961in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{4.737749in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{4.722095in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{4.746475in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{4.761223in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{4.748928in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{4.753306in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{4.762916in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{4.764482in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{4.736394in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{4.749552in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{4.773557in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{4.771399in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{4.772283in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{4.778806in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{4.747229in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{4.746379in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{4.766829in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{4.773938in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{4.772378in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{4.776171in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{4.779434in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{4.756240in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{4.770132in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{4.756878in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{4.768792in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{4.778561in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{4.786712in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{4.768821in}}%
\pgfpathlineto{\pgfqpoint{3.584053in}{4.794137in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{4.803499in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{4.823195in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{4.807770in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{4.819637in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{4.800340in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{4.820275in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{4.819455in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{4.834757in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{4.821715in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{4.825408in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{4.843577in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{4.811232in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{4.842403in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{4.857529in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{4.826502in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{4.831540in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{4.833001in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{4.828095in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{4.838701in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{4.837710in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{4.851502in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{4.855392in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{4.887204in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{4.872623in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{4.881727in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{4.851828in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{4.873722in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{4.840047in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{4.852541in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{4.845397in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{4.845971in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{4.843282in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{4.868509in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{4.914687in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{4.846611in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{4.814050in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{4.824843in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{4.820682in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{4.874970in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{4.867412in}}%
\pgfpathlineto{\pgfqpoint{3.747336in}{4.878635in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{4.830581in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{4.804016in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{4.819012in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{4.819667in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{4.855794in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{4.828166in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{4.844444in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{4.844792in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{4.839843in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{4.824549in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{4.821897in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{4.829193in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{4.861649in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{4.890376in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{4.872228in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{4.865222in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{4.841983in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{4.841693in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{4.835486in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{4.837711in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{4.837070in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{4.823124in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{4.815118in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{4.781101in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{4.783903in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{4.792392in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{4.792392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{3.052624in}{5.224148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883848in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{5.224148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{4.546300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{5.224148in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{5.224148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468236in,y=5.307481in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\bfseries\selectfont \textbf{cartpole\_swingup}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{5.224148in}}%
\pgfpathlineto{\pgfqpoint{4.437732in}{5.224148in}}%
\pgfpathlineto{\pgfqpoint{4.437732in}{4.546300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471717in}{4.546300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471717in,y=4.449077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851445in}{4.546300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851445in,y=4.449077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231172in}{4.546300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.231172in,y=4.449077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437732in}{4.628338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126777in, y=4.599402in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437732in}{4.816671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207024in, y=4.787735in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437732in}{5.005004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207024in, y=4.976069in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437732in}{5.193337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207024in, y=5.164402in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{4.546300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{4.626078in}}%
\pgfpathlineto{\pgfqpoint{4.479312in}{4.677681in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{4.755839in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{4.849535in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{4.956649in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{5.034313in}}%
\pgfpathlineto{\pgfqpoint{4.498298in}{5.098005in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{5.143411in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{5.167997in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{5.180667in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{5.187002in}}%
\pgfpathlineto{\pgfqpoint{4.517285in}{5.190169in}}%
\pgfpathlineto{\pgfqpoint{4.521082in}{5.191753in}}%
\pgfpathlineto{\pgfqpoint{4.524879in}{5.192545in}}%
\pgfpathlineto{\pgfqpoint{4.528676in}{5.192941in}}%
\pgfpathlineto{\pgfqpoint{4.536271in}{5.193238in}}%
\pgfpathlineto{\pgfqpoint{4.551460in}{5.193331in}}%
\pgfpathlineto{\pgfqpoint{4.707148in}{5.193337in}}%
\pgfpathlineto{\pgfqpoint{4.775499in}{5.193337in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{5.192960in}}%
\pgfpathlineto{\pgfqpoint{4.786891in}{5.193243in}}%
\pgfpathlineto{\pgfqpoint{4.802080in}{5.193331in}}%
\pgfpathlineto{\pgfqpoint{4.805878in}{5.192957in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{5.193242in}}%
\pgfpathlineto{\pgfqpoint{4.817269in}{5.193289in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{5.192936in}}%
\pgfpathlineto{\pgfqpoint{4.824864in}{5.193137in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{5.192860in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{5.191968in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{5.192276in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{5.191676in}}%
\pgfpathlineto{\pgfqpoint{4.843850in}{5.192507in}}%
\pgfpathlineto{\pgfqpoint{4.847648in}{5.192922in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{5.193129in}}%
\pgfpathlineto{\pgfqpoint{4.855242in}{5.192856in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{5.192720in}}%
\pgfpathlineto{\pgfqpoint{4.862837in}{5.193028in}}%
\pgfpathlineto{\pgfqpoint{4.866634in}{5.192429in}}%
\pgfpathlineto{\pgfqpoint{4.870431in}{5.192130in}}%
\pgfpathlineto{\pgfqpoint{4.874228in}{5.191980in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{5.192282in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{5.191679in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{5.192131in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{5.191905in}}%
\pgfpathlineto{\pgfqpoint{4.897012in}{5.192244in}}%
\pgfpathlineto{\pgfqpoint{4.900809in}{5.192414in}}%
\pgfpathlineto{\pgfqpoint{4.904607in}{5.192122in}}%
\pgfpathlineto{\pgfqpoint{4.912201in}{5.191903in}}%
\pgfpathlineto{\pgfqpoint{4.915999in}{5.192620in}}%
\pgfpathlineto{\pgfqpoint{4.919796in}{5.192602in}}%
\pgfpathlineto{\pgfqpoint{4.923593in}{5.192969in}}%
\pgfpathlineto{\pgfqpoint{4.931188in}{5.192680in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{5.193008in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{5.192796in}}%
\pgfpathlineto{\pgfqpoint{4.942579in}{5.193066in}}%
\pgfpathlineto{\pgfqpoint{4.946377in}{5.192448in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{5.192550in}}%
\pgfpathlineto{\pgfqpoint{4.957769in}{5.191060in}}%
\pgfpathlineto{\pgfqpoint{4.961566in}{5.192198in}}%
\pgfpathlineto{\pgfqpoint{4.965363in}{5.192768in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{5.193052in}}%
\pgfpathlineto{\pgfqpoint{4.972958in}{5.193194in}}%
\pgfpathlineto{\pgfqpoint{4.976755in}{5.192512in}}%
\pgfpathlineto{\pgfqpoint{4.980552in}{5.192548in}}%
\pgfpathlineto{\pgfqpoint{4.984349in}{5.192942in}}%
\pgfpathlineto{\pgfqpoint{4.991944in}{5.192673in}}%
\pgfpathlineto{\pgfqpoint{4.995741in}{5.193005in}}%
\pgfpathlineto{\pgfqpoint{4.999539in}{5.192041in}}%
\pgfpathlineto{\pgfqpoint{5.003336in}{5.192312in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{5.192824in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{5.193081in}}%
\pgfpathlineto{\pgfqpoint{5.014728in}{5.193209in}}%
\pgfpathlineto{\pgfqpoint{5.018525in}{5.192143in}}%
\pgfpathlineto{\pgfqpoint{5.022322in}{5.192740in}}%
\pgfpathlineto{\pgfqpoint{5.026120in}{5.193038in}}%
\pgfpathlineto{\pgfqpoint{5.029917in}{5.193188in}}%
\pgfpathlineto{\pgfqpoint{5.033714in}{5.192509in}}%
\pgfpathlineto{\pgfqpoint{5.037511in}{5.192923in}}%
\pgfpathlineto{\pgfqpoint{5.041309in}{5.192753in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{5.191915in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.192626in}}%
\pgfpathlineto{\pgfqpoint{5.052700in}{5.192605in}}%
\pgfpathlineto{\pgfqpoint{5.056498in}{5.192217in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{5.192400in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{5.192869in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{5.192655in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{5.192588in}}%
\pgfpathlineto{\pgfqpoint{5.090673in}{5.191832in}}%
\pgfpathlineto{\pgfqpoint{5.094470in}{5.192208in}}%
\pgfpathlineto{\pgfqpoint{5.098268in}{5.192019in}}%
\pgfpathlineto{\pgfqpoint{5.102065in}{5.192678in}}%
\pgfpathlineto{\pgfqpoint{5.105862in}{5.192631in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{5.192984in}}%
\pgfpathlineto{\pgfqpoint{5.113457in}{5.192407in}}%
\pgfpathlineto{\pgfqpoint{5.117254in}{5.192495in}}%
\pgfpathlineto{\pgfqpoint{5.121051in}{5.191786in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{5.192185in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{5.192761in}}%
\pgfpathlineto{\pgfqpoint{5.132443in}{5.193049in}}%
\pgfpathlineto{\pgfqpoint{5.136241in}{5.192439in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{5.192511in}}%
\pgfpathlineto{\pgfqpoint{5.143835in}{5.192924in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{5.193234in}}%
\pgfpathlineto{\pgfqpoint{5.155227in}{5.192909in}}%
\pgfpathlineto{\pgfqpoint{5.162821in}{5.193230in}}%
\pgfpathlineto{\pgfqpoint{5.166619in}{5.192530in}}%
\pgfpathlineto{\pgfqpoint{5.174213in}{5.192570in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{5.192953in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{5.192768in}}%
\pgfpathlineto{\pgfqpoint{5.185605in}{5.191923in}}%
\pgfpathlineto{\pgfqpoint{5.189402in}{5.192630in}}%
\pgfpathlineto{\pgfqpoint{5.193200in}{5.189593in}}%
\pgfpathlineto{\pgfqpoint{5.196997in}{5.191465in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{5.192401in}}%
\pgfpathlineto{\pgfqpoint{5.204591in}{5.192869in}}%
\pgfpathlineto{\pgfqpoint{5.208389in}{5.192726in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{5.193031in}}%
\pgfpathlineto{\pgfqpoint{5.215983in}{5.192807in}}%
\pgfpathlineto{\pgfqpoint{5.219781in}{5.191942in}}%
\pgfpathlineto{\pgfqpoint{5.223578in}{5.192263in}}%
\pgfpathlineto{\pgfqpoint{5.227375in}{5.192800in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{5.191562in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{5.191562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{4.546300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{4.610258in}}%
\pgfpathlineto{\pgfqpoint{4.479312in}{4.762054in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{4.953965in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{5.073651in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{5.133494in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{5.163415in}}%
\pgfpathlineto{\pgfqpoint{4.498298in}{5.178376in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{5.185856in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{5.189597in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{5.191467in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{5.192402in}}%
\pgfpathlineto{\pgfqpoint{4.517285in}{5.192869in}}%
\pgfpathlineto{\pgfqpoint{4.524879in}{5.193220in}}%
\pgfpathlineto{\pgfqpoint{4.536271in}{5.193322in}}%
\pgfpathlineto{\pgfqpoint{4.604622in}{5.193337in}}%
\pgfpathlineto{\pgfqpoint{5.083079in}{5.193337in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{5.192583in}}%
\pgfpathlineto{\pgfqpoint{5.090673in}{5.192960in}}%
\pgfpathlineto{\pgfqpoint{5.094470in}{5.193148in}}%
\pgfpathlineto{\pgfqpoint{5.098268in}{5.192866in}}%
\pgfpathlineto{\pgfqpoint{5.102065in}{5.191971in}}%
\pgfpathlineto{\pgfqpoint{5.105862in}{5.192654in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{5.192995in}}%
\pgfpathlineto{\pgfqpoint{5.117254in}{5.193251in}}%
\pgfpathlineto{\pgfqpoint{5.121051in}{5.191411in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{5.192374in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{5.192479in}}%
\pgfpathlineto{\pgfqpoint{5.132443in}{5.192908in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{5.193229in}}%
\pgfpathlineto{\pgfqpoint{5.143835in}{5.192530in}}%
\pgfpathlineto{\pgfqpoint{5.147632in}{5.192933in}}%
\pgfpathlineto{\pgfqpoint{5.155227in}{5.193236in}}%
\pgfpathlineto{\pgfqpoint{5.170416in}{5.193330in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{5.193336in}}%
\pgfpathlineto{\pgfqpoint{5.185605in}{5.192583in}}%
\pgfpathlineto{\pgfqpoint{5.189402in}{5.192960in}}%
\pgfpathlineto{\pgfqpoint{5.196997in}{5.193243in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{5.192913in}}%
\pgfpathlineto{\pgfqpoint{5.204591in}{5.191242in}}%
\pgfpathlineto{\pgfqpoint{5.208389in}{5.190029in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{5.191683in}}%
\pgfpathlineto{\pgfqpoint{5.215983in}{5.191757in}}%
\pgfpathlineto{\pgfqpoint{5.219781in}{5.190287in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{5.192579in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{5.192579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{4.546300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{4.601971in}}%
\pgfpathlineto{\pgfqpoint{4.479312in}{4.710451in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{4.876184in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{5.009147in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{5.088812in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{5.132034in}}%
\pgfpathlineto{\pgfqpoint{4.498298in}{5.159296in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{5.172926in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{5.181625in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{5.184844in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{5.189090in}}%
\pgfpathlineto{\pgfqpoint{4.517285in}{5.190460in}}%
\pgfpathlineto{\pgfqpoint{4.521082in}{5.191522in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{5.193016in}}%
\pgfpathlineto{\pgfqpoint{4.536271in}{5.192800in}}%
\pgfpathlineto{\pgfqpoint{4.540068in}{5.193068in}}%
\pgfpathlineto{\pgfqpoint{4.547663in}{5.193270in}}%
\pgfpathlineto{\pgfqpoint{4.551460in}{5.193303in}}%
\pgfpathlineto{\pgfqpoint{4.555257in}{5.192943in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{5.193140in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{5.192862in}}%
\pgfpathlineto{\pgfqpoint{4.570446in}{5.193218in}}%
\pgfpathlineto{\pgfqpoint{4.574244in}{5.191771in}}%
\pgfpathlineto{\pgfqpoint{4.578041in}{5.192177in}}%
\pgfpathlineto{\pgfqpoint{4.581838in}{5.192757in}}%
\pgfpathlineto{\pgfqpoint{4.585635in}{5.193047in}}%
\pgfpathlineto{\pgfqpoint{4.589433in}{5.192815in}}%
\pgfpathlineto{\pgfqpoint{4.593230in}{5.193076in}}%
\pgfpathlineto{\pgfqpoint{4.597027in}{5.192830in}}%
\pgfpathlineto{\pgfqpoint{4.600825in}{5.191200in}}%
\pgfpathlineto{\pgfqpoint{4.604622in}{5.190762in}}%
\pgfpathlineto{\pgfqpoint{4.608419in}{5.191296in}}%
\pgfpathlineto{\pgfqpoint{4.612216in}{5.190810in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{5.191697in}}%
\pgfpathlineto{\pgfqpoint{4.623608in}{5.191797in}}%
\pgfpathlineto{\pgfqpoint{4.627406in}{5.191437in}}%
\pgfpathlineto{\pgfqpoint{4.631203in}{5.191633in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{5.191355in}}%
\pgfpathlineto{\pgfqpoint{4.638797in}{5.191593in}}%
\pgfpathlineto{\pgfqpoint{4.642595in}{5.192088in}}%
\pgfpathlineto{\pgfqpoint{4.646392in}{5.192336in}}%
\pgfpathlineto{\pgfqpoint{4.650189in}{5.191706in}}%
\pgfpathlineto{\pgfqpoint{4.653986in}{5.192522in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{5.191422in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{5.192003in}}%
\pgfpathlineto{\pgfqpoint{4.665378in}{5.191163in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{5.191120in}}%
\pgfpathlineto{\pgfqpoint{4.672973in}{5.190722in}}%
\pgfpathlineto{\pgfqpoint{4.676770in}{5.191276in}}%
\pgfpathlineto{\pgfqpoint{4.680567in}{5.191176in}}%
\pgfpathlineto{\pgfqpoint{4.684365in}{5.190750in}}%
\pgfpathlineto{\pgfqpoint{4.688162in}{5.190913in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{5.191372in}}%
\pgfpathlineto{\pgfqpoint{4.695756in}{5.191224in}}%
\pgfpathlineto{\pgfqpoint{4.699554in}{5.191904in}}%
\pgfpathlineto{\pgfqpoint{4.703351in}{5.191114in}}%
\pgfpathlineto{\pgfqpoint{4.707148in}{5.189589in}}%
\pgfpathlineto{\pgfqpoint{4.710946in}{5.189956in}}%
\pgfpathlineto{\pgfqpoint{4.714743in}{5.191270in}}%
\pgfpathlineto{\pgfqpoint{4.718540in}{5.191550in}}%
\pgfpathlineto{\pgfqpoint{4.722337in}{5.191690in}}%
\pgfpathlineto{\pgfqpoint{4.726135in}{5.191007in}}%
\pgfpathlineto{\pgfqpoint{4.729932in}{5.191042in}}%
\pgfpathlineto{\pgfqpoint{4.733729in}{5.189553in}}%
\pgfpathlineto{\pgfqpoint{4.737527in}{5.191445in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{5.190884in}}%
\pgfpathlineto{\pgfqpoint{4.745121in}{5.190980in}}%
\pgfpathlineto{\pgfqpoint{4.752716in}{5.192559in}}%
\pgfpathlineto{\pgfqpoint{4.756513in}{5.192195in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{5.192766in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{5.190038in}}%
\pgfpathlineto{\pgfqpoint{4.767905in}{5.190557in}}%
\pgfpathlineto{\pgfqpoint{4.771702in}{5.190064in}}%
\pgfpathlineto{\pgfqpoint{4.775499in}{5.190570in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{5.191577in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{5.191703in}}%
\pgfpathlineto{\pgfqpoint{4.786891in}{5.190637in}}%
\pgfpathlineto{\pgfqpoint{4.790688in}{5.190480in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{5.190778in}}%
\pgfpathlineto{\pgfqpoint{4.798283in}{5.190551in}}%
\pgfpathlineto{\pgfqpoint{4.802080in}{5.191191in}}%
\pgfpathlineto{\pgfqpoint{4.805878in}{5.190757in}}%
\pgfpathlineto{\pgfqpoint{4.809675in}{5.190917in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{5.190620in}}%
\pgfpathlineto{\pgfqpoint{4.817269in}{5.190848in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{5.191339in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{5.192649in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{5.191863in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{5.190717in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{5.191650in}}%
\pgfpathlineto{\pgfqpoint{4.843850in}{5.191363in}}%
\pgfpathlineto{\pgfqpoint{4.847648in}{5.191973in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{5.191525in}}%
\pgfpathlineto{\pgfqpoint{4.855242in}{5.192054in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{5.192319in}}%
\pgfpathlineto{\pgfqpoint{4.866634in}{5.191952in}}%
\pgfpathlineto{\pgfqpoint{4.870431in}{5.192268in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{5.191940in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{5.191885in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{5.189974in}}%
\pgfpathlineto{\pgfqpoint{4.889418in}{5.190149in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{5.191366in}}%
\pgfpathlineto{\pgfqpoint{4.897012in}{5.191598in}}%
\pgfpathlineto{\pgfqpoint{4.900809in}{5.192467in}}%
\pgfpathlineto{\pgfqpoint{4.904607in}{5.192902in}}%
\pgfpathlineto{\pgfqpoint{4.908404in}{5.192743in}}%
\pgfpathlineto{\pgfqpoint{4.912201in}{5.192286in}}%
\pgfpathlineto{\pgfqpoint{4.915999in}{5.190928in}}%
\pgfpathlineto{\pgfqpoint{4.919796in}{5.190626in}}%
\pgfpathlineto{\pgfqpoint{4.923593in}{5.189721in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{5.190399in}}%
\pgfpathlineto{\pgfqpoint{4.931188in}{5.190361in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{5.191472in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{5.191275in}}%
\pgfpathlineto{\pgfqpoint{4.942579in}{5.191552in}}%
\pgfpathlineto{\pgfqpoint{4.946377in}{5.190938in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{5.192549in}}%
\pgfpathlineto{\pgfqpoint{4.957769in}{5.191436in}}%
\pgfpathlineto{\pgfqpoint{4.961566in}{5.191256in}}%
\pgfpathlineto{\pgfqpoint{4.965363in}{5.192297in}}%
\pgfpathlineto{\pgfqpoint{4.972958in}{5.192512in}}%
\pgfpathlineto{\pgfqpoint{4.976755in}{5.192924in}}%
\pgfpathlineto{\pgfqpoint{4.980552in}{5.192377in}}%
\pgfpathlineto{\pgfqpoint{4.984349in}{5.192480in}}%
\pgfpathlineto{\pgfqpoint{4.988147in}{5.191779in}}%
\pgfpathlineto{\pgfqpoint{4.991944in}{5.192558in}}%
\pgfpathlineto{\pgfqpoint{4.995741in}{5.192194in}}%
\pgfpathlineto{\pgfqpoint{4.999539in}{5.192389in}}%
\pgfpathlineto{\pgfqpoint{5.003336in}{5.192863in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{5.193218in}}%
\pgfpathlineto{\pgfqpoint{5.014728in}{5.191771in}}%
\pgfpathlineto{\pgfqpoint{5.018525in}{5.191424in}}%
\pgfpathlineto{\pgfqpoint{5.022322in}{5.191627in}}%
\pgfpathlineto{\pgfqpoint{5.026120in}{5.190975in}}%
\pgfpathlineto{\pgfqpoint{5.029917in}{5.192156in}}%
\pgfpathlineto{\pgfqpoint{5.037511in}{5.192477in}}%
\pgfpathlineto{\pgfqpoint{5.041309in}{5.192530in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{5.192180in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{5.192382in}}%
\pgfpathlineto{\pgfqpoint{5.052700in}{5.192859in}}%
\pgfpathlineto{\pgfqpoint{5.056498in}{5.192721in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{5.191899in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{5.190735in}}%
\pgfpathlineto{\pgfqpoint{5.067890in}{5.191659in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{5.190991in}}%
\pgfpathlineto{\pgfqpoint{5.075484in}{5.190657in}}%
\pgfpathlineto{\pgfqpoint{5.079281in}{5.190490in}}%
\pgfpathlineto{\pgfqpoint{5.083079in}{5.190784in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{5.190930in}}%
\pgfpathlineto{\pgfqpoint{5.090673in}{5.191380in}}%
\pgfpathlineto{\pgfqpoint{5.094470in}{5.190852in}}%
\pgfpathlineto{\pgfqpoint{5.098268in}{5.190588in}}%
\pgfpathlineto{\pgfqpoint{5.105862in}{5.192461in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{5.191016in}}%
\pgfpathlineto{\pgfqpoint{5.113457in}{5.192176in}}%
\pgfpathlineto{\pgfqpoint{5.121051in}{5.190975in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{5.191026in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{5.191428in}}%
\pgfpathlineto{\pgfqpoint{5.132443in}{5.191252in}}%
\pgfpathlineto{\pgfqpoint{5.136241in}{5.190411in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{5.191497in}}%
\pgfpathlineto{\pgfqpoint{5.143835in}{5.191664in}}%
\pgfpathlineto{\pgfqpoint{5.147632in}{5.192500in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{5.192542in}}%
\pgfpathlineto{\pgfqpoint{5.155227in}{5.191433in}}%
\pgfpathlineto{\pgfqpoint{5.159024in}{5.192385in}}%
\pgfpathlineto{\pgfqpoint{5.162821in}{5.192484in}}%
\pgfpathlineto{\pgfqpoint{5.166619in}{5.192910in}}%
\pgfpathlineto{\pgfqpoint{5.170416in}{5.192370in}}%
\pgfpathlineto{\pgfqpoint{5.174213in}{5.192100in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{5.191588in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{5.192463in}}%
\pgfpathlineto{\pgfqpoint{5.185605in}{5.191016in}}%
\pgfpathlineto{\pgfqpoint{5.189402in}{5.191423in}}%
\pgfpathlineto{\pgfqpoint{5.193200in}{5.191627in}}%
\pgfpathlineto{\pgfqpoint{5.196997in}{5.192105in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{5.191214in}}%
\pgfpathlineto{\pgfqpoint{5.204591in}{5.191522in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{5.191753in}}%
\pgfpathlineto{\pgfqpoint{5.215983in}{5.192168in}}%
\pgfpathlineto{\pgfqpoint{5.219781in}{5.192376in}}%
\pgfpathlineto{\pgfqpoint{5.223578in}{5.191726in}}%
\pgfpathlineto{\pgfqpoint{5.227375in}{5.192532in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{5.191804in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{5.191804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{4.546300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{4.577111in}}%
\pgfpathlineto{\pgfqpoint{4.479312in}{4.623441in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{4.651126in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{4.725612in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{4.827264in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{4.932331in}}%
\pgfpathlineto{\pgfqpoint{4.498298in}{5.019894in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{5.096445in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{5.139994in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{5.166289in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{5.179813in}}%
\pgfpathlineto{\pgfqpoint{4.517285in}{5.186575in}}%
\pgfpathlineto{\pgfqpoint{4.521082in}{5.189956in}}%
\pgfpathlineto{\pgfqpoint{4.524879in}{5.191646in}}%
\pgfpathlineto{\pgfqpoint{4.528676in}{5.192492in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{5.192914in}}%
\pgfpathlineto{\pgfqpoint{4.540068in}{5.193231in}}%
\pgfpathlineto{\pgfqpoint{4.555257in}{5.193330in}}%
\pgfpathlineto{\pgfqpoint{4.703351in}{5.193337in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{5.193337in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{5.193337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{4.437732in}{5.224148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268955in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{5.224148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{4.546300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{5.224148in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{5.224148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.853343in,y=5.307481in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont catch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{4.140815in}}%
\pgfpathlineto{\pgfqpoint{0.371914in}{4.140815in}}%
\pgfpathlineto{\pgfqpoint{0.371914in}{3.462966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405900in}{3.462966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405900in,y=3.365744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785627in}{3.462966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.785627in,y=3.365744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165355in}{3.462966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165355in,y=3.365744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371914in}{3.659297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223767in, y=3.630361in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371914in}{3.902096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223767in, y=3.873161in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{3.462966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{3.609714in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{3.533635in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{3.585843in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{3.627432in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{3.639257in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{3.603594in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{3.634658in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{3.768665in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{3.839600in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{3.898550in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{3.876612in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{3.830590in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{3.927901in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{3.866116in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{3.898576in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{3.774873in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{3.872475in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{3.857674in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{3.780341in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{3.830806in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{3.732041in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{3.807472in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{3.848510in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{3.827656in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{3.737910in}}%
\pgfpathlineto{\pgfqpoint{0.504629in}{3.792245in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{3.813793in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{3.855212in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{3.777765in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{3.916865in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{3.841939in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{3.841384in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{3.849274in}}%
\pgfpathlineto{\pgfqpoint{0.535007in}{3.815509in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{3.873399in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{3.845192in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{3.772573in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{3.843198in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{3.857583in}}%
\pgfpathlineto{\pgfqpoint{0.557791in}{3.861488in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{3.800460in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{3.876268in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{3.844200in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{3.885560in}}%
\pgfpathlineto{\pgfqpoint{0.576777in}{3.830560in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{3.887463in}}%
\pgfpathlineto{\pgfqpoint{0.584371in}{3.952518in}}%
\pgfpathlineto{\pgfqpoint{0.588169in}{3.885114in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{3.869549in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{3.959944in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{3.921876in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{3.784048in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{3.805461in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{3.882811in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{3.808986in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{3.958850in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{3.832893in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{3.778370in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{3.903856in}}%
\pgfpathlineto{\pgfqpoint{0.633736in}{3.903834in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{3.976715in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{4.094855in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{3.789275in}}%
\pgfpathlineto{\pgfqpoint{0.652722in}{3.944210in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{3.841013in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{3.779973in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{3.774042in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{3.834545in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{3.860809in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{3.794034in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{3.807669in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{3.760344in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{3.789025in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{3.773210in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{3.775493in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{3.886151in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{3.900984in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{3.882907in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{3.843934in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{3.887850in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{3.868856in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{3.838718in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{3.845815in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{3.787534in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{3.875968in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{3.926163in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{3.896074in}}%
\pgfpathlineto{\pgfqpoint{0.743857in}{3.839824in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{3.787375in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{3.834387in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{3.841147in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{3.814429in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{3.862370in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{3.892852in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{3.956295in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{3.892259in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{3.899722in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{3.850982in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{3.840141in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{3.757797in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{3.787464in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{3.873953in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{3.965523in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{3.986348in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{3.913061in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{3.830269in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{3.856151in}}%
\pgfpathlineto{\pgfqpoint{0.819803in}{3.792290in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{3.669854in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{3.743664in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{3.773678in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{3.820373in}}%
\pgfpathlineto{\pgfqpoint{0.838789in}{3.881918in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{3.825332in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{3.814677in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{3.794633in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{3.859279in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{3.929680in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{3.842117in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{3.842815in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{3.799424in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{3.949715in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{3.839518in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{3.931435in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{3.836001in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{3.835520in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{3.816860in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{3.882361in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{3.920290in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{3.913594in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{3.828399in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{3.729513in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{3.781620in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{3.813352in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{3.887852in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{3.799863in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{3.829195in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{3.982426in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{3.952242in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{3.900824in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{3.908561in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{3.873164in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{3.828084in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{3.869254in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{3.934902in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{3.974405in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{3.872915in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{3.919872in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{3.975926in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{3.841870in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{3.830744in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{3.811043in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{3.871795in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{3.943430in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{4.110003in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{3.995001in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{4.016418in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{3.961754in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{3.877241in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{3.945774in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{3.835378in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{3.905548in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{3.889253in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{3.903438in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{3.776020in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{3.750724in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{3.805284in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{3.863071in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{3.856034in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{3.826182in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{3.914486in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{3.810347in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{3.798433in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{3.833649in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{3.793951in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{3.856002in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{3.821483in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{3.798269in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{3.723682in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{3.731662in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{3.729094in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{3.825013in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{3.784779in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{3.828398in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{3.825327in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{3.887797in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{3.856365in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{3.859331in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{3.798002in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{3.832718in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{3.866286in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{3.863148in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{3.927089in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{3.859382in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{3.890694in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{3.826315in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{3.802976in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{3.884472in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{3.907305in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{3.907305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{3.462966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{3.493778in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{3.597432in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{3.655105in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{3.641932in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{3.719791in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{3.660706in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{3.731448in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{3.771242in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{3.780198in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{3.778641in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{3.744031in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{3.775917in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{3.798321in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{3.781200in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{3.794515in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{3.768008in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{3.816460in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{3.901825in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{3.823860in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{3.908188in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{3.849862in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{3.817108in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{3.799406in}}%
\pgfpathlineto{\pgfqpoint{0.504629in}{3.804309in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{3.788484in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{3.896468in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{3.917871in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{3.978714in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{3.984766in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{3.852741in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{3.958680in}}%
\pgfpathlineto{\pgfqpoint{0.535007in}{3.848644in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{3.894404in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{3.891870in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{3.843455in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{3.901812in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{3.866170in}}%
\pgfpathlineto{\pgfqpoint{0.557791in}{3.868497in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{3.814656in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{3.738251in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{3.853756in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{3.929854in}}%
\pgfpathlineto{\pgfqpoint{0.576777in}{3.799330in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{3.811710in}}%
\pgfpathlineto{\pgfqpoint{0.584371in}{3.892870in}}%
\pgfpathlineto{\pgfqpoint{0.588169in}{3.774798in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{3.869489in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{3.828682in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{3.927444in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{3.839581in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{3.765576in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{3.709814in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{3.794725in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{3.798830in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{3.868351in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{3.843602in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{3.872664in}}%
\pgfpathlineto{\pgfqpoint{0.633736in}{3.800699in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{3.829776in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{3.880999in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{3.780950in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{3.889176in}}%
\pgfpathlineto{\pgfqpoint{0.652722in}{3.850219in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{3.842139in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{3.872064in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{3.728934in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{3.799340in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{3.849917in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{3.851356in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{3.857242in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{3.756902in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{3.822493in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{3.810861in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{3.748585in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{3.785759in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{3.858463in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{3.841309in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{3.829866in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{3.804673in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{3.795840in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{3.837157in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{3.832564in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{3.858877in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{3.849258in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{3.920718in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{3.912023in}}%
\pgfpathlineto{\pgfqpoint{0.743857in}{3.945588in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{3.775747in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{3.732815in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{3.799153in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{3.699967in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{3.773121in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{3.899027in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{3.887355in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{3.796659in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{3.881248in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{3.836291in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{3.881305in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{3.932235in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{3.871836in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{3.866218in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{3.851107in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{3.925773in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{3.776928in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{3.754563in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{3.839615in}}%
\pgfpathlineto{\pgfqpoint{0.819803in}{3.806924in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{3.842658in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{3.908472in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{3.978785in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{3.944394in}}%
\pgfpathlineto{\pgfqpoint{0.838789in}{3.915761in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{3.916208in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{3.874645in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{3.873466in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{3.851224in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{3.798428in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{3.820482in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{3.825117in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{3.819909in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{3.715184in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{3.715248in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{3.869448in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{3.906187in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{3.829380in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{3.908581in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{3.974115in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{3.862332in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{3.878477in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{3.948352in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{3.890339in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{3.811170in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{3.847576in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{3.899888in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{3.890053in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{3.808472in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{3.860059in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{3.903716in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{3.806066in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{3.780729in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{3.840049in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{3.856185in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{3.799120in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{3.890935in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{3.893107in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{3.927850in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{4.076285in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{3.954544in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{3.916047in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{3.865254in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{3.857910in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{3.822507in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{3.822385in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{3.775395in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{3.869147in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{3.917976in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{3.801567in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{3.787265in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{3.933136in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{3.897522in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{3.857165in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{3.846161in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{3.879566in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{3.943356in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{3.878173in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{3.778527in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{3.767975in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{3.755650in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{3.827579in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{3.847829in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{3.876545in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{3.791349in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{3.887088in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{3.772484in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{3.783918in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{3.760547in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{3.786731in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{3.756902in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{3.829126in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{3.849146in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{3.930695in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{3.831987in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{3.991689in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{3.946678in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{3.974887in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{4.049010in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{3.915736in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{3.902704in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{3.918765in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{3.937274in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{3.938585in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{3.888579in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{3.889631in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{3.892556in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{3.904583in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{3.885584in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{3.838606in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{3.782560in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{3.782560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{3.462966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{3.607273in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{3.556514in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{3.607422in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{3.683058in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{3.689709in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{3.744632in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{3.736175in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{3.724447in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{3.787723in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{3.767748in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{3.818725in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{3.747415in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{3.765864in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{3.767611in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{3.830039in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{3.826591in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{3.833650in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{3.831123in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{3.893591in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{3.868690in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{3.914895in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{3.809634in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{3.773833in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{3.746101in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{3.794624in}}%
\pgfpathlineto{\pgfqpoint{0.504629in}{3.824706in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{3.783205in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{3.805942in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{3.815286in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{3.791333in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{3.757867in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{3.871671in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{3.901982in}}%
\pgfpathlineto{\pgfqpoint{0.535007in}{3.795844in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{3.865369in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{3.804380in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{3.866384in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{3.856578in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{3.893162in}}%
\pgfpathlineto{\pgfqpoint{0.557791in}{3.858819in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{3.850678in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{3.910400in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{3.919161in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{3.909291in}}%
\pgfpathlineto{\pgfqpoint{0.576777in}{3.831828in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{3.899590in}}%
\pgfpathlineto{\pgfqpoint{0.584371in}{3.852604in}}%
\pgfpathlineto{\pgfqpoint{0.588169in}{3.852824in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{3.896722in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{3.889750in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{3.913667in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{3.839389in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{3.892444in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{3.784347in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{3.822758in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{3.897252in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{3.877321in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{3.808881in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{3.901449in}}%
\pgfpathlineto{\pgfqpoint{0.633736in}{3.828449in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{3.840223in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{3.921052in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{3.879631in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{3.814992in}}%
\pgfpathlineto{\pgfqpoint{0.652722in}{3.738695in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{3.969798in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{3.934502in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{3.808731in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{3.847298in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{3.773566in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{3.796541in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{3.809321in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{3.859193in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{3.818542in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{3.792420in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{3.794195in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{3.795045in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{3.869377in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{3.886238in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{3.769768in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{3.794847in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{3.845938in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{3.936992in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{3.889881in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{3.789788in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{3.822631in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{3.866617in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{3.867784in}}%
\pgfpathlineto{\pgfqpoint{0.743857in}{3.919792in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{3.832953in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{3.920827in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{3.953914in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{3.860303in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{3.897460in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{3.905339in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{3.840110in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{3.844680in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{3.832750in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{3.897278in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{3.689816in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{3.804360in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{3.703519in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{3.733117in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{3.765786in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{3.857853in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{3.767973in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{3.849111in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{3.872242in}}%
\pgfpathlineto{\pgfqpoint{0.819803in}{3.971319in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{3.866322in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{3.771780in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{3.875955in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{3.810441in}}%
\pgfpathlineto{\pgfqpoint{0.838789in}{3.891922in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{3.860904in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{3.812281in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{3.868120in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{3.815761in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{3.774750in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{3.754210in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{3.822764in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{3.650405in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{3.778964in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{3.729860in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{3.886504in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{3.774223in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{3.861975in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{3.810340in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{3.786421in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{3.790935in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{3.874562in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{3.871452in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{3.867006in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{3.841912in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{3.897359in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{3.880705in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{3.868993in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{3.820640in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{3.850422in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{3.886885in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{3.852737in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{3.885133in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{3.827487in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{3.863784in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{3.829499in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{3.765537in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{3.836720in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{3.815165in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{3.805405in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{3.850354in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{3.755840in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{3.827684in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{3.844713in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{3.889043in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{3.890542in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{3.890242in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{3.885868in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{3.875989in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{3.862211in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{3.843417in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{3.771769in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{3.747884in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{3.730312in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{3.818736in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{3.778643in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{3.830043in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{3.743694in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{3.756745in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{3.802612in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{3.870124in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{3.764376in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{3.794293in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{3.633796in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{3.799803in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{3.841618in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{3.839457in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{3.749109in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{3.772676in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{3.762415in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{3.704906in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{3.804854in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{3.876771in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{3.827261in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{3.854034in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{3.764808in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{3.743356in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{3.828039in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{3.848638in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{3.831912in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{3.898894in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{3.923804in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{3.800346in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{3.850430in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{3.818754in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{3.874365in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{3.935692in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{3.884653in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{3.884653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{3.462966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{3.639603in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{3.588908in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{3.587347in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{3.539083in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{3.598630in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{3.681022in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{3.680156in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{3.653886in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{3.665410in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{3.729076in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{3.755250in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{3.768986in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{3.831557in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{3.803888in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{3.783682in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{3.703405in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{3.676901in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{3.668518in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{3.692810in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{3.667843in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{3.681853in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{3.708934in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{3.654722in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{3.705295in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{3.726152in}}%
\pgfpathlineto{\pgfqpoint{0.504629in}{3.764782in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{3.877617in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{3.820454in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{3.731782in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{3.681888in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{3.746428in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{3.785600in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{3.816447in}}%
\pgfpathlineto{\pgfqpoint{0.535007in}{3.656049in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{3.699971in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{3.803471in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{3.762894in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{3.791459in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{3.781247in}}%
\pgfpathlineto{\pgfqpoint{0.557791in}{3.768292in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{3.826312in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{3.778730in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{3.749752in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{3.846719in}}%
\pgfpathlineto{\pgfqpoint{0.576777in}{3.749781in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{3.754866in}}%
\pgfpathlineto{\pgfqpoint{0.584371in}{3.770253in}}%
\pgfpathlineto{\pgfqpoint{0.588169in}{3.650890in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{3.627786in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{3.672385in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{3.627566in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{3.730539in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{3.707338in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{3.767721in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{3.720795in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{3.719231in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{3.678124in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{3.772096in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{3.750085in}}%
\pgfpathlineto{\pgfqpoint{0.633736in}{3.671664in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{3.806187in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{3.864537in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{3.888246in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{3.900595in}}%
\pgfpathlineto{\pgfqpoint{0.652722in}{3.843485in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{3.798277in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{3.883881in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{3.768886in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{3.763009in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{3.734482in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{3.761195in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{3.872804in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{3.809324in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{3.849975in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{3.828181in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{3.953283in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{3.839764in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{3.860312in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{3.915612in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{3.918808in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{3.838208in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{3.735192in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{3.799557in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{3.753027in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{3.814416in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{3.757110in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{3.796863in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{3.869391in}}%
\pgfpathlineto{\pgfqpoint{0.743857in}{3.757275in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{3.818915in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{3.918290in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{3.790573in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{3.792841in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{3.878048in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{3.742163in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{3.836960in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{3.749365in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{3.833171in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{3.865932in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{3.896601in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{3.869300in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{3.869747in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{3.856368in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{3.868449in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{3.851160in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{3.844837in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{3.748872in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{3.816282in}}%
\pgfpathlineto{\pgfqpoint{0.819803in}{3.865574in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{3.798310in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{3.816524in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{3.900362in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{3.820041in}}%
\pgfpathlineto{\pgfqpoint{0.838789in}{3.799098in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{3.931565in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{3.858666in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{3.844292in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{3.824493in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{3.792862in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{3.828831in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{3.822799in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{3.821765in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{3.776240in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{3.783215in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{3.846505in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{3.912590in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{3.885714in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{3.787349in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{3.812535in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{3.892749in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{3.889426in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{3.925924in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{3.823531in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{3.835959in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{3.709067in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{3.722609in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{3.840817in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{3.930884in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{3.874560in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{3.843724in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{3.837193in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{3.826135in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{3.863021in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{3.784166in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{3.849595in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{3.912576in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{3.916553in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{3.922392in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{3.777171in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{3.777169in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{3.742029in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{3.932079in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{3.846306in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{3.724453in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{3.793319in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{3.883221in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{3.951622in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{3.892430in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{3.855958in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{3.859919in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{3.785767in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{3.737168in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{3.833033in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{3.916197in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{3.840459in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{3.845891in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{3.752655in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{3.810518in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{3.934818in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{3.914777in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{3.838726in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{3.877995in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{3.872941in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{3.835164in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{3.881704in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{3.885243in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{3.852371in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{3.859515in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{3.850352in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{3.877691in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{3.828473in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{3.819200in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{3.890194in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{3.854130in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{3.867894in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{3.867246in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{3.819380in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{3.775485in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{3.881639in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{3.952942in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{3.873411in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{3.911489in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{3.926569in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{3.900583in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{3.788162in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{3.730427in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{3.835221in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{3.894206in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{3.874610in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{3.866619in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{3.866619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{0.371914in}{4.140815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203138in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{4.140815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{3.462966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{4.140815in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{4.140815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787526in,y=4.224148in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont catch\_noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{4.140815in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{4.140815in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{3.462966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720792in}{3.462966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720792in,y=3.365744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100520in}{3.462966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100520in,y=3.365744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480247in}{3.462966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480247in,y=3.365744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686806in}{3.551636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375852in, y=3.522701in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686806in}{3.749782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456098in, y=3.720847in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686806in}{3.947928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456098in, y=3.918993in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{3.462966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{3.557977in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{3.578584in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{3.618213in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{3.659428in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{3.691527in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{3.725807in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{3.765535in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{3.788569in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{3.806031in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{3.827840in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{3.863314in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{3.885014in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{3.913178in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{3.923816in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{3.933495in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{3.932786in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{3.940753in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{3.945133in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{3.948116in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{3.956741in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{3.951542in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{3.965191in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{3.966071in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{3.967303in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{3.964353in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{3.964066in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{3.969075in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{3.966428in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{3.968274in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{3.974746in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{3.981548in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{3.971475in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{3.972383in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{3.972441in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{3.977622in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{3.981401in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{3.992009in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{3.996520in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{4.001550in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{4.001756in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{4.006545in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{4.011714in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{4.010732in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{4.008260in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{4.001872in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{4.007396in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{4.024821in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{4.027985in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{4.026794in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{4.024612in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{4.028277in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{4.025354in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{4.025478in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{4.017614in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{4.007738in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{4.008348in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{4.008652in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{4.021486in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{4.029092in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{4.032499in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{4.043317in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{4.043970in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{4.035579in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{4.040894in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{4.038796in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{4.038539in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{4.042374in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{4.037951in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{4.040891in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{4.040380in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{4.044879in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{4.048318in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{4.041715in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{4.047529in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{4.054795in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{4.052483in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{4.052120in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{4.051939in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{4.046300in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{4.051406in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{4.056733in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{4.057415in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{4.060927in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{4.063079in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{4.060192in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{4.063900in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{4.062980in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{4.072032in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{4.071802in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{4.069705in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{4.067864in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{4.073681in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{4.075797in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{4.073288in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{4.072033in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{4.068632in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{4.076046in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{4.081735in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{4.077842in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{4.083822in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{4.080074in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{4.073049in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{4.082218in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{4.080065in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{4.088896in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{4.090934in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{4.079667in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{4.076016in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{4.075379in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{4.082194in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{4.084412in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{4.080766in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{4.080528in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{4.073276in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{4.070442in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{4.069818in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{4.075450in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{4.065585in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{4.065408in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{4.076416in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{4.086279in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{4.083284in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{4.082580in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{4.080642in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{4.076503in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{4.076415in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{4.073993in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{4.076349in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{4.068809in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{4.078512in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{4.079797in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{4.089555in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{4.090867in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{4.091919in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{4.098786in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{4.103804in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{4.105125in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{4.107767in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{4.103143in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{4.101228in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{4.107007in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{4.099593in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{4.097075in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{4.101364in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{4.105886in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{4.105373in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{4.100757in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{4.095279in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{4.095710in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{4.089982in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{4.092269in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{4.097376in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{4.093588in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{4.097243in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{4.094711in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{4.097804in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{4.101728in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{4.102502in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{4.100511in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{4.101100in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{4.097432in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{4.100354in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{4.100625in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{4.101554in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{4.100829in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{4.104034in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{4.109599in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{4.110003in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{4.109017in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{4.109713in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{4.109664in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{4.101714in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{4.102891in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{4.108235in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{4.106944in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{4.107883in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{4.106372in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{4.109579in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{4.102860in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{4.104756in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{4.102034in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{4.103051in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{4.105541in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{4.106389in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{4.103643in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{4.100289in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{4.103367in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{4.106095in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{4.101911in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{4.099423in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{4.099764in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{4.096367in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{4.097840in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{4.098180in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{4.104294in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{4.099425in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{4.100954in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{4.100954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{3.462966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{3.512800in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{3.570262in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{3.636641in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{3.715404in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{3.785696in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{3.858887in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{3.923222in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{3.970053in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{3.972861in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{3.971095in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{3.953567in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{3.951937in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{3.955084in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{3.964188in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{3.976665in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{3.975771in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{3.984438in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{3.986394in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{3.993713in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{3.999750in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{3.998409in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{3.991795in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{3.991261in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{3.992580in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{3.991258in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{3.993371in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{3.992446in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{3.995946in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{3.995318in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{3.996986in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{3.996631in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{3.998831in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{3.990817in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{3.981658in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{3.979060in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{3.982516in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{3.989792in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{3.974012in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{3.980785in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{3.982982in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{3.976948in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{3.978290in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{3.984509in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{3.986826in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{3.988381in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{3.994310in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{3.992915in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{3.992614in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{3.991671in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{3.991992in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{3.996394in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{4.001091in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{4.005024in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{4.003820in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{4.011541in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{4.014212in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{4.008018in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{4.007299in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{4.018828in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{4.023404in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{4.019747in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{4.019108in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{4.013240in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{4.013476in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{4.018747in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{4.020193in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{4.022105in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{4.017909in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{4.017396in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{4.010403in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{4.010869in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{4.012291in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{4.017361in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{4.019500in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{4.027703in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{4.027445in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{4.018597in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{4.019722in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{4.022265in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{4.025915in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{4.019418in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{4.011017in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{4.011969in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{4.011652in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{4.014664in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{4.016962in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{4.018508in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{4.007788in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{4.011940in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{4.012430in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{4.017034in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{4.010618in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{4.017714in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{4.008976in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{4.010948in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{4.004801in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{4.023374in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{4.015769in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{4.015930in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{4.015218in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{4.013673in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{4.017656in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{4.020440in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{4.020643in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{4.013611in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{4.017625in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{4.018443in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{4.014889in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{4.012320in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{4.008261in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{4.013365in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{4.019879in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{4.021552in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{4.025558in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{4.024787in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{4.016872in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{4.016085in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{4.020447in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{4.024610in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{4.023917in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{4.023570in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{4.026171in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{4.036586in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{4.033075in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{4.026961in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{4.016770in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{4.023167in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{4.025573in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{4.014491in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{4.012913in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{4.022824in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{4.027780in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{4.027087in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{4.027137in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{4.022406in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{4.020041in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{4.029162in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{4.024212in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{4.024510in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{4.015545in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{4.020970in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{4.024871in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{4.025633in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{4.016106in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{4.016495in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{4.024615in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{4.026693in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{4.026940in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{4.021119in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{4.020586in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{4.027453in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{4.032076in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{4.026461in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{4.028409in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{4.027402in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{4.028087in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{4.026844in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{4.027808in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{4.032253in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{4.035268in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{4.027265in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{4.023263in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{4.030377in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{4.041463in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{4.043440in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{4.043239in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{4.042346in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{4.047844in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{4.048612in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{4.039881in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{4.036308in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{4.029766in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{4.015795in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{4.022680in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{4.026122in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{4.024673in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{4.025930in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{4.014273in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{4.023504in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{4.027723in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{4.023096in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{4.033067in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{4.021805in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{4.021326in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{4.020690in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{4.029090in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{4.030516in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{4.022511in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{4.028416in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{4.023046in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{4.020757in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{4.023972in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{4.022013in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{4.027374in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{4.030054in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{4.030602in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{4.026517in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{4.028041in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{4.028041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{3.462966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{3.506459in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{3.558770in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{3.638424in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{3.709162in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{3.767913in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{3.834539in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{3.893215in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{3.943953in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{3.989137in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{4.006973in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{4.008361in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{4.004697in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{4.001279in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{3.996400in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{4.003075in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{4.003242in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{4.003722in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{4.001584in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{4.007252in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{4.016853in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{4.015283in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{4.010535in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{4.018465in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{4.018467in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{4.014901in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{4.011533in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{4.014604in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{4.008214in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{4.005019in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{4.004214in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{4.003812in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{4.003214in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{4.007671in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{4.011088in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{4.012797in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{4.015633in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{4.015862in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{4.008843in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{4.012863in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{4.019232in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{4.019247in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{4.020443in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{4.022626in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{4.016981in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{4.022084in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{4.025032in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{4.016598in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{4.021496in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{4.023549in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{4.019820in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{4.024296in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{4.025345in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{4.025077in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{4.027717in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{4.025867in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{4.026527in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{4.026857in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{4.030985in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{4.026708in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{4.023777in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{4.021915in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{4.016952in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{4.019296in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{4.020863in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{4.021251in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{4.020652in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{4.021938in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{4.027337in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{4.028847in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{4.020865in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{4.025215in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{4.023427in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{4.023325in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{4.021689in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{4.029986in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{4.030172in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{4.037398in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{4.032689in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{4.025579in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{4.020042in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{4.028370in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{4.030949in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{4.031842in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{4.029118in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{4.025775in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{4.028066in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{4.033571in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{4.033945in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{4.028188in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{4.025310in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{4.023474in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{4.026519in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{4.026457in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{4.031181in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{4.031562in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{4.030959in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{4.036206in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{4.026470in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{4.033961in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{4.030970in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{4.032249in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{4.028529in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{4.025480in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{4.029900in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{4.031318in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{4.040348in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{4.034560in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{4.033648in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{4.035173in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{4.034350in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{4.031957in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{4.037894in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{4.030955in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{4.027486in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{4.032488in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{4.029838in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{4.034060in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{4.036172in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{4.037227in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{4.037359in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{4.041388in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{4.040232in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{4.033313in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{4.035402in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{4.034861in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{4.031024in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{4.033861in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{4.031713in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{4.031828in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{4.029111in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{4.031319in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{4.030838in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{4.031390in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{4.035233in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{4.036362in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{4.038511in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{4.037605in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{4.035170in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{4.038708in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{4.040081in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{4.037200in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{4.039723in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{4.039796in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{4.037851in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{4.039652in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{4.034608in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{4.035653in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{4.039346in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{4.032474in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{4.036964in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{4.034453in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{4.035575in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{4.034948in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{4.040182in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{4.039233in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{4.041928in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{4.042880in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{4.040978in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{4.040027in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{4.037173in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{4.028614in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{4.028296in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{4.030516in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{4.030436in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{4.030793in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{4.034538in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{4.035618in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{4.042102in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{4.037022in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{4.037653in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{4.037175in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{4.037729in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{4.036025in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{4.040691in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{4.040279in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{4.043244in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{4.042349in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{4.040712in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{4.045442in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{4.046222in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{4.041856in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{4.041655in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{4.041158in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{4.038928in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{4.037417in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{4.039435in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{4.039652in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{4.038175in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{4.037436in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{4.039841in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{4.043818in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{4.045806in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{4.046404in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{4.047891in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{4.039917in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{4.039917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{3.462966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{3.493778in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{3.516366in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{3.543512in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{3.575315in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{3.586857in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{3.626709in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{3.681112in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{3.713466in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{3.737965in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{3.764877in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{3.768030in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{3.793383in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{3.829442in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{3.853019in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{3.885811in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{3.904585in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{3.910405in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{3.917674in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{3.916950in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{3.908662in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{3.914028in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{3.920675in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{3.922017in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{3.923084in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{3.933525in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{3.941123in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{3.950470in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{3.951181in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{3.949158in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{3.948147in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{3.948038in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{3.952739in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{3.946767in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{3.933477in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{3.929607in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{3.926086in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{3.924326in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{3.918294in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{3.926374in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{3.930811in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{3.931444in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{3.930175in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{3.925182in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{3.923874in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{3.922823in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{3.923091in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{3.930358in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{3.939936in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{3.957423in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{3.964564in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{3.972891in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{3.961598in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{3.962689in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{3.962838in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{3.945080in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{3.944839in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{3.945987in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{3.940221in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{3.937734in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{3.950361in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{3.948735in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{3.949124in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{3.949319in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{3.954568in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{3.966704in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{3.972375in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{3.965700in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{3.958399in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{3.957127in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{3.968379in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{3.977572in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{3.992472in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{4.003489in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{4.012564in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{4.020668in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{4.022739in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{4.019415in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{4.014979in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{4.021083in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{4.020964in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{4.023283in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{4.014139in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{4.013530in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{4.012036in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{4.016837in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{4.026768in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{4.024600in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{4.022723in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{4.024162in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{4.031223in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{4.031583in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{4.029781in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{4.026899in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{4.027835in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{4.032267in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{4.032897in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{4.032023in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{4.029209in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{4.029387in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{4.027494in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{4.026152in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{4.025480in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{4.026730in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{4.034884in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{4.033810in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{4.033669in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{4.033202in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{4.029005in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{4.031266in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{4.030416in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{4.024442in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{4.033740in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{4.033238in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{4.031401in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{4.031672in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{4.027052in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{4.027912in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{4.031116in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{4.035096in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{4.035501in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{4.028173in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{4.026491in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{4.029217in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{4.029787in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{4.029280in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{4.027837in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{4.024342in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{4.027349in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{4.026872in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{4.027029in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{4.030675in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{4.027346in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{4.029644in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{4.033171in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{4.032160in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{4.027296in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{4.025260in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{4.034942in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{4.033838in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{4.030909in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{4.028255in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{4.033269in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{4.028643in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{4.030293in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{4.029929in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{4.026973in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{4.025891in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{4.026143in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{4.029439in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{4.026331in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{4.027155in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{4.024001in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{4.029953in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{4.028174in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{4.028077in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{4.030009in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{4.034146in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{4.031063in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{4.032295in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{4.033704in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{4.036786in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{4.030401in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{4.026813in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{4.028981in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{4.029273in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{4.028626in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{4.030681in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{4.030915in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{4.038562in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{4.034856in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{4.029040in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{4.028510in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{4.030226in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{4.031084in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{4.027947in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{4.029152in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{4.029755in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{4.026489in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{4.030801in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{4.030183in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{4.029874in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{4.031304in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{4.032020in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{4.036737in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{4.035925in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{4.032745in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{4.033532in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{4.032737in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{4.030755in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{4.034123in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{4.039769in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{4.031893in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{4.031125in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{4.033119in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{4.033323in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{4.026688in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{4.032089in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{4.032089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{4.140815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518030in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{4.140815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{3.462966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{4.140815in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{4.140815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102418in,y=4.224148in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont catch\_scale}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{4.140815in}}%
\pgfpathlineto{\pgfqpoint{3.052624in}{4.140815in}}%
\pgfpathlineto{\pgfqpoint{3.052624in}{3.462966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086610in}{3.462966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086610in,y=3.365744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466337in}{3.462966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466337in,y=3.365744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846065in}{3.462966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846065in,y=3.365744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052624in}{3.498135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821916in, y=3.469200in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052624in}{3.807160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821916in, y=3.778224in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052624in}{4.116184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821916in, y=4.087249in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{3.462966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{3.494826in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{3.494368in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{3.500635in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{3.530981in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{3.590968in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{3.733499in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{3.803287in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{3.863774in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{3.930477in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{3.976167in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{4.012878in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{4.032127in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{4.064622in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{4.087313in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{4.098658in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{4.104331in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{4.107167in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{4.108585in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{4.109294in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{4.109649in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{4.109998in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{4.110003in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{4.110003in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{4.108245in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{4.109124in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{4.109564in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{4.109894in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{4.109976in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{4.105889in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{4.107946in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{4.108975in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{4.109489in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{4.109746in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{4.109939in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{4.110001in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{4.110003in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{4.108537in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{4.109270in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{4.109637in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{4.109912in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{4.109998in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{4.110003in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{4.109710in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{4.109564in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{4.109894in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{4.109948in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{4.105581in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{4.106914in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{4.108459in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{4.109231in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{4.109617in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{4.109907in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{4.109997in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{4.110003in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{4.107660in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{4.108832in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{4.109418in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{4.109711in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{4.109930in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{4.109967in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{4.106471in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{4.108237in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{4.109120in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{4.109562in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{4.109893in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{4.109948in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{4.109683in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{4.109923in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{4.109085in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{4.109085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{3.462966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{3.499103in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{3.534188in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{3.557759in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{3.582981in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{3.614030in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{3.656311in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{3.705334in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{3.757832in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{3.819391in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{3.864873in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{3.911972in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{3.950484in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{4.044305in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{4.076274in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{4.093139in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{4.101571in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{4.105787in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{4.107895in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{4.108949in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{4.109476in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{4.109740in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{4.109938in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{4.110001in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{4.110003in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{4.109417in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{4.106782in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{4.108393in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{4.109198in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{4.109601in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{4.109903in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{4.109071in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{4.109537in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{4.109887in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{4.109989in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{4.110002in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{4.103850in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{4.106927in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{4.108465in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{4.109234in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{4.109619in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{4.109907in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{4.109997in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{4.110003in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{4.107661in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{4.107661in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{4.108832in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{4.109418in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{4.109711in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{4.109930in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{4.110001in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{4.110003in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{4.110003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{3.462966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{3.494650in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{3.508646in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{3.552769in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{3.581217in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{3.596292in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{3.633502in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{3.694668in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{3.734057in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{3.781982in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{3.816827in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{3.844849in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{3.876442in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{3.928358in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{3.946398in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{3.965112in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{3.989713in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{4.006410in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{4.019746in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{4.052830in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{4.081123in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{4.095269in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{4.102636in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{4.105732in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{4.107574in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{4.108789in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{4.109103in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{4.108674in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{4.109525in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{4.109471in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{4.109737in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{4.109577in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{4.109790in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{4.109604in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{4.109804in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{4.109318in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{4.109660in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{4.109832in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{4.109624in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{4.108934in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{4.109468in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{4.109443in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{4.109723in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{4.109570in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{4.108906in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{4.108574in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{4.107820in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{4.108031in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{4.109017in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{4.109510in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{4.109757in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{4.109587in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{4.108623in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{4.109313in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{4.109658in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{4.109917in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{4.109998in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{4.110003in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{4.109416in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{4.109710in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{4.109930in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{4.109673in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{4.109545in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{4.109889in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{4.109536in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{4.109770in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{4.109505in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{4.109754in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{4.109941in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{4.109679in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{4.109922in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{4.109998in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{4.109708in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{4.109563in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{4.109783in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{4.109509in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{4.109756in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{4.109880in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{4.109064in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{4.109534in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{4.109886in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{4.109652in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{4.109828in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{4.109622in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{4.109908in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{4.109997in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{4.110000in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{4.109709in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{4.109930in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{4.109985in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{4.109702in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{4.108679in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{4.109341in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{4.109380in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{4.109692in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{4.109262in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{4.109633in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{4.109911in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{4.109998in}}%
\pgfpathlineto{\pgfqpoint{3.584053in}{4.110001in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{4.109709in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{4.109930in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{4.109985in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{4.109701in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{4.109266in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{4.109635in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{4.109911in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{4.109998in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{4.110003in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{4.109417in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{4.109710in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{4.109930in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{4.109999in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{4.109125in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{4.109564in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{4.109894in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{4.109997in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{4.110003in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{4.109711in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{4.109930in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{4.109967in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{4.109399in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{4.109413in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{4.108535in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{4.109269in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{4.109636in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{4.109912in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{4.109980in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{4.109405in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{4.109704in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{4.109929in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{4.110001in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{4.110003in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{4.110003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{3.462966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{3.494810in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{3.494309in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{3.493778in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{3.511016in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{3.531632in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{3.561766in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{3.586894in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{3.613633in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{3.627302in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{3.641168in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{3.659332in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{3.679505in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{3.689590in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{3.694612in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{3.697108in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{3.698336in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{3.699065in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{3.701240in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{3.735420in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{3.761523in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{3.785183in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{3.801138in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{3.809060in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{3.813121in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{3.815155in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{3.816132in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{3.816649in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{3.817061in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{3.817140in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{3.818313in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{3.832392in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{3.839402in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{3.842944in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{3.844706in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{3.846146in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{3.857722in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{3.866756in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{3.871278in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{3.873524in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{3.874666in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{3.875235in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{3.875634in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{3.875768in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{3.875771in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{3.875751in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{3.875729in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{3.875453in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{3.875660in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{3.875734in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{3.875741in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{3.875724in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{3.875757in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{3.875469in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{3.875683in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{3.875743in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{3.875746in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{3.875743in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{3.875753in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{3.875165in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{3.875461in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{3.875664in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{3.875744in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{3.875739in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{3.875453in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{3.875657in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{3.875742in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{3.875763in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{3.875756in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{3.875454in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{3.875681in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{3.875717in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{3.875717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{3.052624in}{4.140815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883848in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{4.140815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{3.462966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{4.140815in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{4.140815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468236in,y=4.224148in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\bfseries\selectfont \textbf{deep\_sea}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{4.140815in}}%
\pgfpathlineto{\pgfqpoint{4.437732in}{4.140815in}}%
\pgfpathlineto{\pgfqpoint{4.437732in}{3.462966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471717in}{3.462966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471717in,y=3.365744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851445in}{3.462966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851445in,y=3.365744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231172in}{3.462966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.231172in,y=3.365744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437732in}{3.512335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207024in, y=3.483400in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437732in}{3.809484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207024in, y=3.780549in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437732in}{4.106634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207024in, y=4.077699in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{3.462966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{3.502399in}}%
\pgfpathlineto{\pgfqpoint{4.479312in}{3.505104in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{3.517999in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{3.504154in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{3.546485in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{3.571999in}}%
\pgfpathlineto{\pgfqpoint{4.498298in}{3.692316in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{3.697502in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{3.760998in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{3.787531in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{3.773995in}}%
\pgfpathlineto{\pgfqpoint{4.517285in}{3.832210in}}%
\pgfpathlineto{\pgfqpoint{4.521082in}{3.855401in}}%
\pgfpathlineto{\pgfqpoint{4.524879in}{3.838403in}}%
\pgfpathlineto{\pgfqpoint{4.528676in}{3.805317in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{3.840477in}}%
\pgfpathlineto{\pgfqpoint{4.536271in}{3.857165in}}%
\pgfpathlineto{\pgfqpoint{4.540068in}{3.941511in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{3.944182in}}%
\pgfpathlineto{\pgfqpoint{4.547663in}{3.997775in}}%
\pgfpathlineto{\pgfqpoint{4.551460in}{4.011217in}}%
\pgfpathlineto{\pgfqpoint{4.555257in}{3.995947in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{4.004913in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{4.000672in}}%
\pgfpathlineto{\pgfqpoint{4.566649in}{4.006139in}}%
\pgfpathlineto{\pgfqpoint{4.570446in}{3.997431in}}%
\pgfpathlineto{\pgfqpoint{4.574244in}{4.009597in}}%
\pgfpathlineto{\pgfqpoint{4.578041in}{3.992787in}}%
\pgfpathlineto{\pgfqpoint{4.581838in}{3.979829in}}%
\pgfpathlineto{\pgfqpoint{4.585635in}{3.998744in}}%
\pgfpathlineto{\pgfqpoint{4.589433in}{4.004653in}}%
\pgfpathlineto{\pgfqpoint{4.593230in}{3.981984in}}%
\pgfpathlineto{\pgfqpoint{4.597027in}{3.996128in}}%
\pgfpathlineto{\pgfqpoint{4.600825in}{3.996427in}}%
\pgfpathlineto{\pgfqpoint{4.604622in}{4.013493in}}%
\pgfpathlineto{\pgfqpoint{4.608419in}{4.014255in}}%
\pgfpathlineto{\pgfqpoint{4.612216in}{4.015420in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{4.031447in}}%
\pgfpathlineto{\pgfqpoint{4.619811in}{4.085418in}}%
\pgfpathlineto{\pgfqpoint{4.623608in}{4.090153in}}%
\pgfpathlineto{\pgfqpoint{4.627406in}{4.073820in}}%
\pgfpathlineto{\pgfqpoint{4.631203in}{4.085711in}}%
\pgfpathlineto{\pgfqpoint{4.638797in}{4.056243in}}%
\pgfpathlineto{\pgfqpoint{4.642595in}{4.078703in}}%
\pgfpathlineto{\pgfqpoint{4.646392in}{4.043943in}}%
\pgfpathlineto{\pgfqpoint{4.650189in}{4.058169in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{4.079431in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{4.042621in}}%
\pgfpathlineto{\pgfqpoint{4.665378in}{4.066727in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{4.032875in}}%
\pgfpathlineto{\pgfqpoint{4.672973in}{4.040232in}}%
\pgfpathlineto{\pgfqpoint{4.676770in}{4.024475in}}%
\pgfpathlineto{\pgfqpoint{4.680567in}{4.025355in}}%
\pgfpathlineto{\pgfqpoint{4.684365in}{4.052289in}}%
\pgfpathlineto{\pgfqpoint{4.688162in}{4.033915in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{4.058073in}}%
\pgfpathlineto{\pgfqpoint{4.695756in}{4.060929in}}%
\pgfpathlineto{\pgfqpoint{4.699554in}{4.037084in}}%
\pgfpathlineto{\pgfqpoint{4.703351in}{4.044088in}}%
\pgfpathlineto{\pgfqpoint{4.710946in}{4.031543in}}%
\pgfpathlineto{\pgfqpoint{4.714743in}{4.031357in}}%
\pgfpathlineto{\pgfqpoint{4.718540in}{4.023318in}}%
\pgfpathlineto{\pgfqpoint{4.722337in}{4.040495in}}%
\pgfpathlineto{\pgfqpoint{4.726135in}{4.069502in}}%
\pgfpathlineto{\pgfqpoint{4.729932in}{4.082209in}}%
\pgfpathlineto{\pgfqpoint{4.733729in}{4.106744in}}%
\pgfpathlineto{\pgfqpoint{4.737527in}{4.077369in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{4.081470in}}%
\pgfpathlineto{\pgfqpoint{4.745121in}{4.059489in}}%
\pgfpathlineto{\pgfqpoint{4.748918in}{4.044590in}}%
\pgfpathlineto{\pgfqpoint{4.752716in}{4.063271in}}%
\pgfpathlineto{\pgfqpoint{4.756513in}{4.062707in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{4.048917in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{4.049289in}}%
\pgfpathlineto{\pgfqpoint{4.767905in}{4.057577in}}%
\pgfpathlineto{\pgfqpoint{4.771702in}{4.075681in}}%
\pgfpathlineto{\pgfqpoint{4.775499in}{4.047693in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{4.056588in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{4.077365in}}%
\pgfpathlineto{\pgfqpoint{4.786891in}{4.075905in}}%
\pgfpathlineto{\pgfqpoint{4.790688in}{4.073589in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{4.042245in}}%
\pgfpathlineto{\pgfqpoint{4.798283in}{4.051651in}}%
\pgfpathlineto{\pgfqpoint{4.802080in}{4.019100in}}%
\pgfpathlineto{\pgfqpoint{4.805878in}{4.031504in}}%
\pgfpathlineto{\pgfqpoint{4.809675in}{4.048677in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{4.050700in}}%
\pgfpathlineto{\pgfqpoint{4.817269in}{4.038678in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{4.024414in}}%
\pgfpathlineto{\pgfqpoint{4.824864in}{4.050738in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{4.055340in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{4.029528in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{4.049794in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{4.062807in}}%
\pgfpathlineto{\pgfqpoint{4.843850in}{4.102167in}}%
\pgfpathlineto{\pgfqpoint{4.847648in}{4.063065in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{4.094474in}}%
\pgfpathlineto{\pgfqpoint{4.855242in}{4.110003in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{4.097122in}}%
\pgfpathlineto{\pgfqpoint{4.862837in}{4.069708in}}%
\pgfpathlineto{\pgfqpoint{4.866634in}{4.035903in}}%
\pgfpathlineto{\pgfqpoint{4.870431in}{4.041817in}}%
\pgfpathlineto{\pgfqpoint{4.874228in}{4.039412in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{4.031463in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{4.075191in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{4.095784in}}%
\pgfpathlineto{\pgfqpoint{4.889418in}{4.072108in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{4.022226in}}%
\pgfpathlineto{\pgfqpoint{4.897012in}{4.088881in}}%
\pgfpathlineto{\pgfqpoint{4.900809in}{4.062461in}}%
\pgfpathlineto{\pgfqpoint{4.904607in}{4.047954in}}%
\pgfpathlineto{\pgfqpoint{4.908404in}{4.046699in}}%
\pgfpathlineto{\pgfqpoint{4.912201in}{4.050681in}}%
\pgfpathlineto{\pgfqpoint{4.915999in}{4.042680in}}%
\pgfpathlineto{\pgfqpoint{4.919796in}{4.057866in}}%
\pgfpathlineto{\pgfqpoint{4.923593in}{4.051816in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{4.060834in}}%
\pgfpathlineto{\pgfqpoint{4.931188in}{4.042743in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{4.042627in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{4.043069in}}%
\pgfpathlineto{\pgfqpoint{4.942579in}{4.048758in}}%
\pgfpathlineto{\pgfqpoint{4.946377in}{4.020494in}}%
\pgfpathlineto{\pgfqpoint{4.950174in}{4.013190in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{4.019602in}}%
\pgfpathlineto{\pgfqpoint{4.957769in}{4.039175in}}%
\pgfpathlineto{\pgfqpoint{4.961566in}{4.054641in}}%
\pgfpathlineto{\pgfqpoint{4.965363in}{4.034950in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{4.066041in}}%
\pgfpathlineto{\pgfqpoint{4.972958in}{4.063530in}}%
\pgfpathlineto{\pgfqpoint{4.976755in}{4.018563in}}%
\pgfpathlineto{\pgfqpoint{4.980552in}{4.032820in}}%
\pgfpathlineto{\pgfqpoint{4.984349in}{4.059303in}}%
\pgfpathlineto{\pgfqpoint{4.988147in}{4.062197in}}%
\pgfpathlineto{\pgfqpoint{4.991944in}{4.067564in}}%
\pgfpathlineto{\pgfqpoint{4.995741in}{4.046660in}}%
\pgfpathlineto{\pgfqpoint{4.999539in}{4.035627in}}%
\pgfpathlineto{\pgfqpoint{5.003336in}{4.006980in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{4.023384in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{4.008393in}}%
\pgfpathlineto{\pgfqpoint{5.014728in}{4.009563in}}%
\pgfpathlineto{\pgfqpoint{5.018525in}{4.004517in}}%
\pgfpathlineto{\pgfqpoint{5.022322in}{3.984760in}}%
\pgfpathlineto{\pgfqpoint{5.026120in}{4.000329in}}%
\pgfpathlineto{\pgfqpoint{5.033714in}{4.036211in}}%
\pgfpathlineto{\pgfqpoint{5.037511in}{4.023481in}}%
\pgfpathlineto{\pgfqpoint{5.041309in}{4.012260in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{4.048163in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{4.077833in}}%
\pgfpathlineto{\pgfqpoint{5.052700in}{4.093856in}}%
\pgfpathlineto{\pgfqpoint{5.056498in}{4.107468in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{4.080687in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{4.083849in}}%
\pgfpathlineto{\pgfqpoint{5.067890in}{4.045777in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{4.049004in}}%
\pgfpathlineto{\pgfqpoint{5.075484in}{4.014186in}}%
\pgfpathlineto{\pgfqpoint{5.079281in}{4.065299in}}%
\pgfpathlineto{\pgfqpoint{5.083079in}{4.076113in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{4.060290in}}%
\pgfpathlineto{\pgfqpoint{5.090673in}{4.054559in}}%
\pgfpathlineto{\pgfqpoint{5.094470in}{4.043897in}}%
\pgfpathlineto{\pgfqpoint{5.098268in}{4.048321in}}%
\pgfpathlineto{\pgfqpoint{5.102065in}{4.070274in}}%
\pgfpathlineto{\pgfqpoint{5.105862in}{4.041585in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{4.052036in}}%
\pgfpathlineto{\pgfqpoint{5.113457in}{4.056081in}}%
\pgfpathlineto{\pgfqpoint{5.117254in}{4.066859in}}%
\pgfpathlineto{\pgfqpoint{5.121051in}{4.084972in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{4.074039in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{4.090311in}}%
\pgfpathlineto{\pgfqpoint{5.132443in}{4.056243in}}%
\pgfpathlineto{\pgfqpoint{5.136241in}{4.056848in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{4.040693in}}%
\pgfpathlineto{\pgfqpoint{5.143835in}{4.048085in}}%
\pgfpathlineto{\pgfqpoint{5.147632in}{4.066391in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{4.065243in}}%
\pgfpathlineto{\pgfqpoint{5.155227in}{4.044855in}}%
\pgfpathlineto{\pgfqpoint{5.159024in}{4.028622in}}%
\pgfpathlineto{\pgfqpoint{5.162821in}{4.031841in}}%
\pgfpathlineto{\pgfqpoint{5.166619in}{4.053819in}}%
\pgfpathlineto{\pgfqpoint{5.170416in}{4.077633in}}%
\pgfpathlineto{\pgfqpoint{5.174213in}{4.077064in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{4.050658in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{4.028863in}}%
\pgfpathlineto{\pgfqpoint{5.185605in}{4.065790in}}%
\pgfpathlineto{\pgfqpoint{5.189402in}{4.066865in}}%
\pgfpathlineto{\pgfqpoint{5.193200in}{4.072310in}}%
\pgfpathlineto{\pgfqpoint{5.196997in}{4.037764in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{4.057444in}}%
\pgfpathlineto{\pgfqpoint{5.204591in}{4.066951in}}%
\pgfpathlineto{\pgfqpoint{5.208389in}{4.062606in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{4.056933in}}%
\pgfpathlineto{\pgfqpoint{5.215983in}{4.017296in}}%
\pgfpathlineto{\pgfqpoint{5.219781in}{4.060266in}}%
\pgfpathlineto{\pgfqpoint{5.223578in}{4.062653in}}%
\pgfpathlineto{\pgfqpoint{5.227375in}{4.071227in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{4.053689in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{4.053689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{3.462966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{3.496047in}}%
\pgfpathlineto{\pgfqpoint{4.479312in}{3.499085in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{3.542015in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{3.562748in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{3.594797in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{4.498298in}{3.641030in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{3.676756in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{3.710028in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{3.739441in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{3.748821in}}%
\pgfpathlineto{\pgfqpoint{4.521082in}{3.834685in}}%
\pgfpathlineto{\pgfqpoint{4.524879in}{3.823854in}}%
\pgfpathlineto{\pgfqpoint{4.528676in}{3.846706in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{3.847842in}}%
\pgfpathlineto{\pgfqpoint{4.536271in}{3.894970in}}%
\pgfpathlineto{\pgfqpoint{4.540068in}{3.920634in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{3.915412in}}%
\pgfpathlineto{\pgfqpoint{4.547663in}{3.950393in}}%
\pgfpathlineto{\pgfqpoint{4.551460in}{3.970832in}}%
\pgfpathlineto{\pgfqpoint{4.555257in}{3.976058in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{3.981062in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{3.967814in}}%
\pgfpathlineto{\pgfqpoint{4.566649in}{3.965105in}}%
\pgfpathlineto{\pgfqpoint{4.570446in}{3.946882in}}%
\pgfpathlineto{\pgfqpoint{4.574244in}{3.973104in}}%
\pgfpathlineto{\pgfqpoint{4.578041in}{3.964558in}}%
\pgfpathlineto{\pgfqpoint{4.581838in}{3.950965in}}%
\pgfpathlineto{\pgfqpoint{4.585635in}{3.982366in}}%
\pgfpathlineto{\pgfqpoint{4.589433in}{3.980467in}}%
\pgfpathlineto{\pgfqpoint{4.593230in}{3.976478in}}%
\pgfpathlineto{\pgfqpoint{4.597027in}{3.942661in}}%
\pgfpathlineto{\pgfqpoint{4.600825in}{3.952556in}}%
\pgfpathlineto{\pgfqpoint{4.604622in}{3.951799in}}%
\pgfpathlineto{\pgfqpoint{4.608419in}{3.943717in}}%
\pgfpathlineto{\pgfqpoint{4.612216in}{3.913658in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{3.923884in}}%
\pgfpathlineto{\pgfqpoint{4.619811in}{3.912876in}}%
\pgfpathlineto{\pgfqpoint{4.623608in}{3.912727in}}%
\pgfpathlineto{\pgfqpoint{4.627406in}{3.887516in}}%
\pgfpathlineto{\pgfqpoint{4.631203in}{3.896202in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{3.894908in}}%
\pgfpathlineto{\pgfqpoint{4.638797in}{3.874803in}}%
\pgfpathlineto{\pgfqpoint{4.642595in}{3.867363in}}%
\pgfpathlineto{\pgfqpoint{4.646392in}{3.894013in}}%
\pgfpathlineto{\pgfqpoint{4.650189in}{3.889588in}}%
\pgfpathlineto{\pgfqpoint{4.653986in}{3.896644in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{3.900267in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{3.889404in}}%
\pgfpathlineto{\pgfqpoint{4.665378in}{3.887748in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{3.895918in}}%
\pgfpathlineto{\pgfqpoint{4.672973in}{3.878731in}}%
\pgfpathlineto{\pgfqpoint{4.676770in}{3.888463in}}%
\pgfpathlineto{\pgfqpoint{4.680567in}{3.869751in}}%
\pgfpathlineto{\pgfqpoint{4.684365in}{3.853199in}}%
\pgfpathlineto{\pgfqpoint{4.688162in}{3.888130in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{3.888548in}}%
\pgfpathlineto{\pgfqpoint{4.695756in}{3.876474in}}%
\pgfpathlineto{\pgfqpoint{4.699554in}{3.876654in}}%
\pgfpathlineto{\pgfqpoint{4.703351in}{3.904982in}}%
\pgfpathlineto{\pgfqpoint{4.707148in}{3.902215in}}%
\pgfpathlineto{\pgfqpoint{4.710946in}{3.883438in}}%
\pgfpathlineto{\pgfqpoint{4.714743in}{3.895529in}}%
\pgfpathlineto{\pgfqpoint{4.718540in}{3.865909in}}%
\pgfpathlineto{\pgfqpoint{4.722337in}{3.894035in}}%
\pgfpathlineto{\pgfqpoint{4.726135in}{3.903514in}}%
\pgfpathlineto{\pgfqpoint{4.729932in}{3.919989in}}%
\pgfpathlineto{\pgfqpoint{4.733729in}{3.933453in}}%
\pgfpathlineto{\pgfqpoint{4.737527in}{3.899665in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{3.913920in}}%
\pgfpathlineto{\pgfqpoint{4.745121in}{3.913890in}}%
\pgfpathlineto{\pgfqpoint{4.748918in}{3.904271in}}%
\pgfpathlineto{\pgfqpoint{4.752716in}{3.898443in}}%
\pgfpathlineto{\pgfqpoint{4.756513in}{3.894835in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{3.924353in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{3.890480in}}%
\pgfpathlineto{\pgfqpoint{4.767905in}{3.885710in}}%
\pgfpathlineto{\pgfqpoint{4.771702in}{3.881141in}}%
\pgfpathlineto{\pgfqpoint{4.775499in}{3.879868in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{3.859138in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{3.865678in}}%
\pgfpathlineto{\pgfqpoint{4.786891in}{3.877202in}}%
\pgfpathlineto{\pgfqpoint{4.790688in}{3.910005in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{3.897205in}}%
\pgfpathlineto{\pgfqpoint{4.798283in}{3.894218in}}%
\pgfpathlineto{\pgfqpoint{4.802080in}{3.913795in}}%
\pgfpathlineto{\pgfqpoint{4.805878in}{3.904400in}}%
\pgfpathlineto{\pgfqpoint{4.809675in}{3.888930in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{3.909947in}}%
\pgfpathlineto{\pgfqpoint{4.817269in}{3.897334in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{3.890169in}}%
\pgfpathlineto{\pgfqpoint{4.824864in}{3.878097in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{3.905772in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{3.891171in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{3.886508in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{3.912275in}}%
\pgfpathlineto{\pgfqpoint{4.843850in}{3.899568in}}%
\pgfpathlineto{\pgfqpoint{4.847648in}{3.906622in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{3.922373in}}%
\pgfpathlineto{\pgfqpoint{4.855242in}{3.871582in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{3.894170in}}%
\pgfpathlineto{\pgfqpoint{4.862837in}{3.870218in}}%
\pgfpathlineto{\pgfqpoint{4.866634in}{3.873496in}}%
\pgfpathlineto{\pgfqpoint{4.870431in}{3.886768in}}%
\pgfpathlineto{\pgfqpoint{4.874228in}{3.894911in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{3.894606in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{3.881563in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{3.892771in}}%
\pgfpathlineto{\pgfqpoint{4.889418in}{3.897298in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{3.897306in}}%
\pgfpathlineto{\pgfqpoint{4.897012in}{3.881790in}}%
\pgfpathlineto{\pgfqpoint{4.900809in}{3.877157in}}%
\pgfpathlineto{\pgfqpoint{4.904607in}{3.883196in}}%
\pgfpathlineto{\pgfqpoint{4.908404in}{3.894285in}}%
\pgfpathlineto{\pgfqpoint{4.912201in}{3.905875in}}%
\pgfpathlineto{\pgfqpoint{4.915999in}{3.889527in}}%
\pgfpathlineto{\pgfqpoint{4.919796in}{3.895033in}}%
\pgfpathlineto{\pgfqpoint{4.923593in}{3.885547in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{3.872262in}}%
\pgfpathlineto{\pgfqpoint{4.931188in}{3.904425in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{3.911083in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{3.884582in}}%
\pgfpathlineto{\pgfqpoint{4.942579in}{3.892546in}}%
\pgfpathlineto{\pgfqpoint{4.946377in}{3.874395in}}%
\pgfpathlineto{\pgfqpoint{4.950174in}{3.879336in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{3.885143in}}%
\pgfpathlineto{\pgfqpoint{4.957769in}{3.872484in}}%
\pgfpathlineto{\pgfqpoint{4.961566in}{3.875775in}}%
\pgfpathlineto{\pgfqpoint{4.965363in}{3.864524in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{3.893966in}}%
\pgfpathlineto{\pgfqpoint{4.972958in}{3.862801in}}%
\pgfpathlineto{\pgfqpoint{4.976755in}{3.889480in}}%
\pgfpathlineto{\pgfqpoint{4.980552in}{3.911305in}}%
\pgfpathlineto{\pgfqpoint{4.984349in}{3.904142in}}%
\pgfpathlineto{\pgfqpoint{4.988147in}{3.924640in}}%
\pgfpathlineto{\pgfqpoint{4.991944in}{3.883356in}}%
\pgfpathlineto{\pgfqpoint{4.995741in}{3.895039in}}%
\pgfpathlineto{\pgfqpoint{4.999539in}{3.914294in}}%
\pgfpathlineto{\pgfqpoint{5.003336in}{3.899544in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{3.895107in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{3.916785in}}%
\pgfpathlineto{\pgfqpoint{5.014728in}{3.895649in}}%
\pgfpathlineto{\pgfqpoint{5.018525in}{3.895359in}}%
\pgfpathlineto{\pgfqpoint{5.022322in}{3.905012in}}%
\pgfpathlineto{\pgfqpoint{5.026120in}{3.896967in}}%
\pgfpathlineto{\pgfqpoint{5.029917in}{3.883489in}}%
\pgfpathlineto{\pgfqpoint{5.033714in}{3.911404in}}%
\pgfpathlineto{\pgfqpoint{5.037511in}{3.904486in}}%
\pgfpathlineto{\pgfqpoint{5.041309in}{3.884210in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{3.874424in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{3.907314in}}%
\pgfpathlineto{\pgfqpoint{5.052700in}{3.874936in}}%
\pgfpathlineto{\pgfqpoint{5.056498in}{3.884746in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{3.875073in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{3.878933in}}%
\pgfpathlineto{\pgfqpoint{5.067890in}{3.888364in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{3.887009in}}%
\pgfpathlineto{\pgfqpoint{5.075484in}{3.906822in}}%
\pgfpathlineto{\pgfqpoint{5.079281in}{3.892937in}}%
\pgfpathlineto{\pgfqpoint{5.083079in}{3.900672in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{3.923917in}}%
\pgfpathlineto{\pgfqpoint{5.090673in}{3.883113in}}%
\pgfpathlineto{\pgfqpoint{5.094470in}{3.892456in}}%
\pgfpathlineto{\pgfqpoint{5.098268in}{3.895765in}}%
\pgfpathlineto{\pgfqpoint{5.102065in}{3.894924in}}%
\pgfpathlineto{\pgfqpoint{5.105862in}{3.886251in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{3.907668in}}%
\pgfpathlineto{\pgfqpoint{5.113457in}{3.931597in}}%
\pgfpathlineto{\pgfqpoint{5.117254in}{3.921692in}}%
\pgfpathlineto{\pgfqpoint{5.121051in}{3.902134in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{3.914425in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{3.895836in}}%
\pgfpathlineto{\pgfqpoint{5.132443in}{3.868950in}}%
\pgfpathlineto{\pgfqpoint{5.136241in}{3.880962in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{3.911929in}}%
\pgfpathlineto{\pgfqpoint{5.143835in}{3.905375in}}%
\pgfpathlineto{\pgfqpoint{5.147632in}{3.902754in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{3.902175in}}%
\pgfpathlineto{\pgfqpoint{5.155227in}{3.900486in}}%
\pgfpathlineto{\pgfqpoint{5.159024in}{3.932385in}}%
\pgfpathlineto{\pgfqpoint{5.162821in}{3.888706in}}%
\pgfpathlineto{\pgfqpoint{5.166619in}{3.893625in}}%
\pgfpathlineto{\pgfqpoint{5.170416in}{3.917378in}}%
\pgfpathlineto{\pgfqpoint{5.174213in}{3.896310in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{3.889992in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{3.899585in}}%
\pgfpathlineto{\pgfqpoint{5.185605in}{3.876249in}}%
\pgfpathlineto{\pgfqpoint{5.189402in}{3.888191in}}%
\pgfpathlineto{\pgfqpoint{5.193200in}{3.912009in}}%
\pgfpathlineto{\pgfqpoint{5.196997in}{3.891083in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{3.879973in}}%
\pgfpathlineto{\pgfqpoint{5.204591in}{3.872495in}}%
\pgfpathlineto{\pgfqpoint{5.208389in}{3.905603in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{3.892200in}}%
\pgfpathlineto{\pgfqpoint{5.215983in}{3.927993in}}%
\pgfpathlineto{\pgfqpoint{5.219781in}{3.917474in}}%
\pgfpathlineto{\pgfqpoint{5.223578in}{3.901682in}}%
\pgfpathlineto{\pgfqpoint{5.227375in}{3.908430in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{3.894516in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{3.894516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{3.462966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{3.538634in}}%
\pgfpathlineto{\pgfqpoint{4.479312in}{3.533311in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{3.515286in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{3.520344in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{3.548328in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{3.575247in}}%
\pgfpathlineto{\pgfqpoint{4.498298in}{3.593347in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{3.618869in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{3.632714in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{3.660484in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{3.624242in}}%
\pgfpathlineto{\pgfqpoint{4.517285in}{3.643422in}}%
\pgfpathlineto{\pgfqpoint{4.521082in}{3.669851in}}%
\pgfpathlineto{\pgfqpoint{4.524879in}{3.710688in}}%
\pgfpathlineto{\pgfqpoint{4.528676in}{3.732357in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{3.760881in}}%
\pgfpathlineto{\pgfqpoint{4.536271in}{3.769953in}}%
\pgfpathlineto{\pgfqpoint{4.540068in}{3.776806in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{3.792622in}}%
\pgfpathlineto{\pgfqpoint{4.547663in}{3.801916in}}%
\pgfpathlineto{\pgfqpoint{4.551460in}{3.771822in}}%
\pgfpathlineto{\pgfqpoint{4.555257in}{3.785379in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{3.768705in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{3.794036in}}%
\pgfpathlineto{\pgfqpoint{4.566649in}{3.839964in}}%
\pgfpathlineto{\pgfqpoint{4.570446in}{3.866840in}}%
\pgfpathlineto{\pgfqpoint{4.574244in}{3.866051in}}%
\pgfpathlineto{\pgfqpoint{4.578041in}{3.860086in}}%
\pgfpathlineto{\pgfqpoint{4.581838in}{3.878420in}}%
\pgfpathlineto{\pgfqpoint{4.585635in}{3.878105in}}%
\pgfpathlineto{\pgfqpoint{4.589433in}{3.905840in}}%
\pgfpathlineto{\pgfqpoint{4.593230in}{3.915426in}}%
\pgfpathlineto{\pgfqpoint{4.597027in}{3.890097in}}%
\pgfpathlineto{\pgfqpoint{4.600825in}{3.884110in}}%
\pgfpathlineto{\pgfqpoint{4.604622in}{3.912477in}}%
\pgfpathlineto{\pgfqpoint{4.608419in}{3.885337in}}%
\pgfpathlineto{\pgfqpoint{4.612216in}{3.917501in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{3.959858in}}%
\pgfpathlineto{\pgfqpoint{4.619811in}{3.953117in}}%
\pgfpathlineto{\pgfqpoint{4.623608in}{3.944975in}}%
\pgfpathlineto{\pgfqpoint{4.627406in}{3.944610in}}%
\pgfpathlineto{\pgfqpoint{4.631203in}{3.929765in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{3.927763in}}%
\pgfpathlineto{\pgfqpoint{4.638797in}{3.932311in}}%
\pgfpathlineto{\pgfqpoint{4.642595in}{3.943549in}}%
\pgfpathlineto{\pgfqpoint{4.646392in}{3.947797in}}%
\pgfpathlineto{\pgfqpoint{4.650189in}{3.969676in}}%
\pgfpathlineto{\pgfqpoint{4.653986in}{3.966324in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{3.961140in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{3.958352in}}%
\pgfpathlineto{\pgfqpoint{4.665378in}{4.010759in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{3.993830in}}%
\pgfpathlineto{\pgfqpoint{4.672973in}{3.998570in}}%
\pgfpathlineto{\pgfqpoint{4.676770in}{4.006694in}}%
\pgfpathlineto{\pgfqpoint{4.680567in}{3.990348in}}%
\pgfpathlineto{\pgfqpoint{4.684365in}{4.002014in}}%
\pgfpathlineto{\pgfqpoint{4.688162in}{4.008133in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{4.006554in}}%
\pgfpathlineto{\pgfqpoint{4.695756in}{3.988023in}}%
\pgfpathlineto{\pgfqpoint{4.699554in}{4.012246in}}%
\pgfpathlineto{\pgfqpoint{4.703351in}{4.027647in}}%
\pgfpathlineto{\pgfqpoint{4.707148in}{4.026805in}}%
\pgfpathlineto{\pgfqpoint{4.710946in}{4.050788in}}%
\pgfpathlineto{\pgfqpoint{4.714743in}{3.993313in}}%
\pgfpathlineto{\pgfqpoint{4.718540in}{4.003598in}}%
\pgfpathlineto{\pgfqpoint{4.722337in}{4.028958in}}%
\pgfpathlineto{\pgfqpoint{4.726135in}{4.024901in}}%
\pgfpathlineto{\pgfqpoint{4.729932in}{4.049485in}}%
\pgfpathlineto{\pgfqpoint{4.733729in}{4.040080in}}%
\pgfpathlineto{\pgfqpoint{4.737527in}{4.046402in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{4.027491in}}%
\pgfpathlineto{\pgfqpoint{4.745121in}{4.017689in}}%
\pgfpathlineto{\pgfqpoint{4.748918in}{3.991417in}}%
\pgfpathlineto{\pgfqpoint{4.752716in}{3.972131in}}%
\pgfpathlineto{\pgfqpoint{4.756513in}{3.982811in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{3.998743in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{4.004144in}}%
\pgfpathlineto{\pgfqpoint{4.767905in}{3.983664in}}%
\pgfpathlineto{\pgfqpoint{4.771702in}{3.984457in}}%
\pgfpathlineto{\pgfqpoint{4.775499in}{3.988779in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{4.003800in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{4.003992in}}%
\pgfpathlineto{\pgfqpoint{4.786891in}{3.967939in}}%
\pgfpathlineto{\pgfqpoint{4.790688in}{3.980852in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{3.959234in}}%
\pgfpathlineto{\pgfqpoint{4.798283in}{3.975911in}}%
\pgfpathlineto{\pgfqpoint{4.802080in}{3.984948in}}%
\pgfpathlineto{\pgfqpoint{4.805878in}{4.003904in}}%
\pgfpathlineto{\pgfqpoint{4.809675in}{3.986538in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{3.995365in}}%
\pgfpathlineto{\pgfqpoint{4.817269in}{3.988604in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{3.992380in}}%
\pgfpathlineto{\pgfqpoint{4.824864in}{4.004595in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{4.003630in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{3.982392in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{4.002989in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{3.998401in}}%
\pgfpathlineto{\pgfqpoint{4.843850in}{3.963578in}}%
\pgfpathlineto{\pgfqpoint{4.847648in}{4.009883in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{3.998822in}}%
\pgfpathlineto{\pgfqpoint{4.855242in}{3.994005in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{3.970004in}}%
\pgfpathlineto{\pgfqpoint{4.862837in}{3.986058in}}%
\pgfpathlineto{\pgfqpoint{4.866634in}{3.970329in}}%
\pgfpathlineto{\pgfqpoint{4.870431in}{3.974670in}}%
\pgfpathlineto{\pgfqpoint{4.874228in}{3.978284in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{3.996901in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{4.012964in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{3.980823in}}%
\pgfpathlineto{\pgfqpoint{4.889418in}{4.006734in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{3.993174in}}%
\pgfpathlineto{\pgfqpoint{4.897012in}{4.025239in}}%
\pgfpathlineto{\pgfqpoint{4.900809in}{4.024479in}}%
\pgfpathlineto{\pgfqpoint{4.904607in}{4.024754in}}%
\pgfpathlineto{\pgfqpoint{4.908404in}{3.999411in}}%
\pgfpathlineto{\pgfqpoint{4.912201in}{4.032664in}}%
\pgfpathlineto{\pgfqpoint{4.915999in}{4.032872in}}%
\pgfpathlineto{\pgfqpoint{4.919796in}{3.990150in}}%
\pgfpathlineto{\pgfqpoint{4.923593in}{3.980676in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{3.959342in}}%
\pgfpathlineto{\pgfqpoint{4.931188in}{3.979052in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{3.982882in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{3.975938in}}%
\pgfpathlineto{\pgfqpoint{4.942579in}{4.012471in}}%
\pgfpathlineto{\pgfqpoint{4.946377in}{4.012637in}}%
\pgfpathlineto{\pgfqpoint{4.950174in}{3.995442in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{4.012011in}}%
\pgfpathlineto{\pgfqpoint{4.957769in}{4.005510in}}%
\pgfpathlineto{\pgfqpoint{4.961566in}{4.008358in}}%
\pgfpathlineto{\pgfqpoint{4.965363in}{4.007087in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{4.009184in}}%
\pgfpathlineto{\pgfqpoint{4.972958in}{4.000985in}}%
\pgfpathlineto{\pgfqpoint{4.976755in}{4.013632in}}%
\pgfpathlineto{\pgfqpoint{4.980552in}{4.013949in}}%
\pgfpathlineto{\pgfqpoint{4.984349in}{3.964304in}}%
\pgfpathlineto{\pgfqpoint{4.988147in}{3.947293in}}%
\pgfpathlineto{\pgfqpoint{4.991944in}{3.974250in}}%
\pgfpathlineto{\pgfqpoint{4.995741in}{4.011784in}}%
\pgfpathlineto{\pgfqpoint{4.999539in}{4.003044in}}%
\pgfpathlineto{\pgfqpoint{5.003336in}{4.000208in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{4.010413in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{4.006597in}}%
\pgfpathlineto{\pgfqpoint{5.014728in}{4.030703in}}%
\pgfpathlineto{\pgfqpoint{5.018525in}{4.024357in}}%
\pgfpathlineto{\pgfqpoint{5.022322in}{4.003624in}}%
\pgfpathlineto{\pgfqpoint{5.026120in}{3.994500in}}%
\pgfpathlineto{\pgfqpoint{5.029917in}{4.009530in}}%
\pgfpathlineto{\pgfqpoint{5.033714in}{4.019998in}}%
\pgfpathlineto{\pgfqpoint{5.037511in}{4.006222in}}%
\pgfpathlineto{\pgfqpoint{5.041309in}{3.994220in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{3.989657in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{3.989786in}}%
\pgfpathlineto{\pgfqpoint{5.052700in}{4.026800in}}%
\pgfpathlineto{\pgfqpoint{5.056498in}{4.009180in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{4.007342in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{3.983863in}}%
\pgfpathlineto{\pgfqpoint{5.067890in}{3.962156in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{4.003502in}}%
\pgfpathlineto{\pgfqpoint{5.075484in}{4.023593in}}%
\pgfpathlineto{\pgfqpoint{5.079281in}{4.040990in}}%
\pgfpathlineto{\pgfqpoint{5.083079in}{4.032172in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{3.990310in}}%
\pgfpathlineto{\pgfqpoint{5.090673in}{4.012144in}}%
\pgfpathlineto{\pgfqpoint{5.094470in}{4.000996in}}%
\pgfpathlineto{\pgfqpoint{5.098268in}{3.997983in}}%
\pgfpathlineto{\pgfqpoint{5.102065in}{4.004707in}}%
\pgfpathlineto{\pgfqpoint{5.105862in}{4.018125in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{4.022949in}}%
\pgfpathlineto{\pgfqpoint{5.113457in}{4.027415in}}%
\pgfpathlineto{\pgfqpoint{5.117254in}{4.011644in}}%
\pgfpathlineto{\pgfqpoint{5.121051in}{4.018372in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{4.033896in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{4.050906in}}%
\pgfpathlineto{\pgfqpoint{5.132443in}{4.046141in}}%
\pgfpathlineto{\pgfqpoint{5.136241in}{4.020611in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{3.976124in}}%
\pgfpathlineto{\pgfqpoint{5.143835in}{3.999387in}}%
\pgfpathlineto{\pgfqpoint{5.147632in}{3.982454in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{4.020606in}}%
\pgfpathlineto{\pgfqpoint{5.155227in}{4.026370in}}%
\pgfpathlineto{\pgfqpoint{5.159024in}{4.037116in}}%
\pgfpathlineto{\pgfqpoint{5.162821in}{4.005712in}}%
\pgfpathlineto{\pgfqpoint{5.166619in}{3.996319in}}%
\pgfpathlineto{\pgfqpoint{5.170416in}{4.006340in}}%
\pgfpathlineto{\pgfqpoint{5.174213in}{3.994117in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{4.008368in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{4.030651in}}%
\pgfpathlineto{\pgfqpoint{5.185605in}{4.018187in}}%
\pgfpathlineto{\pgfqpoint{5.189402in}{4.001657in}}%
\pgfpathlineto{\pgfqpoint{5.193200in}{3.960595in}}%
\pgfpathlineto{\pgfqpoint{5.196997in}{3.975066in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{4.007221in}}%
\pgfpathlineto{\pgfqpoint{5.204591in}{3.988213in}}%
\pgfpathlineto{\pgfqpoint{5.208389in}{3.997326in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{3.988532in}}%
\pgfpathlineto{\pgfqpoint{5.215983in}{4.002129in}}%
\pgfpathlineto{\pgfqpoint{5.219781in}{3.973329in}}%
\pgfpathlineto{\pgfqpoint{5.223578in}{3.994216in}}%
\pgfpathlineto{\pgfqpoint{5.227375in}{4.008611in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{4.002143in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{4.002143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{3.462966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{3.512465in}}%
\pgfpathlineto{\pgfqpoint{4.479312in}{3.534198in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{3.528387in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{3.493778in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{3.511270in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{3.520455in}}%
\pgfpathlineto{\pgfqpoint{4.498298in}{3.554503in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{3.553276in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{3.523538in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{3.517809in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{3.533414in}}%
\pgfpathlineto{\pgfqpoint{4.517285in}{3.531937in}}%
\pgfpathlineto{\pgfqpoint{4.521082in}{3.545914in}}%
\pgfpathlineto{\pgfqpoint{4.524879in}{3.544228in}}%
\pgfpathlineto{\pgfqpoint{4.528676in}{3.555170in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{3.549991in}}%
\pgfpathlineto{\pgfqpoint{4.536271in}{3.540980in}}%
\pgfpathlineto{\pgfqpoint{4.540068in}{3.559529in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{3.579989in}}%
\pgfpathlineto{\pgfqpoint{4.547663in}{3.585465in}}%
\pgfpathlineto{\pgfqpoint{4.551460in}{3.610849in}}%
\pgfpathlineto{\pgfqpoint{4.555257in}{3.622179in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{3.640933in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{3.652093in}}%
\pgfpathlineto{\pgfqpoint{4.566649in}{3.637859in}}%
\pgfpathlineto{\pgfqpoint{4.570446in}{3.673310in}}%
\pgfpathlineto{\pgfqpoint{4.574244in}{3.666632in}}%
\pgfpathlineto{\pgfqpoint{4.578041in}{3.680582in}}%
\pgfpathlineto{\pgfqpoint{4.581838in}{3.689121in}}%
\pgfpathlineto{\pgfqpoint{4.585635in}{3.676371in}}%
\pgfpathlineto{\pgfqpoint{4.589433in}{3.686271in}}%
\pgfpathlineto{\pgfqpoint{4.593230in}{3.680905in}}%
\pgfpathlineto{\pgfqpoint{4.597027in}{3.677283in}}%
\pgfpathlineto{\pgfqpoint{4.600825in}{3.698991in}}%
\pgfpathlineto{\pgfqpoint{4.604622in}{3.705119in}}%
\pgfpathlineto{\pgfqpoint{4.608419in}{3.694453in}}%
\pgfpathlineto{\pgfqpoint{4.612216in}{3.683131in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{3.681185in}}%
\pgfpathlineto{\pgfqpoint{4.619811in}{3.694039in}}%
\pgfpathlineto{\pgfqpoint{4.623608in}{3.702646in}}%
\pgfpathlineto{\pgfqpoint{4.627406in}{3.684724in}}%
\pgfpathlineto{\pgfqpoint{4.631203in}{3.662844in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{3.639203in}}%
\pgfpathlineto{\pgfqpoint{4.638797in}{3.662044in}}%
\pgfpathlineto{\pgfqpoint{4.642595in}{3.658501in}}%
\pgfpathlineto{\pgfqpoint{4.646392in}{3.661281in}}%
\pgfpathlineto{\pgfqpoint{4.650189in}{3.692900in}}%
\pgfpathlineto{\pgfqpoint{4.653986in}{3.680862in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{3.688666in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{3.697624in}}%
\pgfpathlineto{\pgfqpoint{4.665378in}{3.678011in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{3.732635in}}%
\pgfpathlineto{\pgfqpoint{4.672973in}{3.712053in}}%
\pgfpathlineto{\pgfqpoint{4.676770in}{3.715047in}}%
\pgfpathlineto{\pgfqpoint{4.680567in}{3.723222in}}%
\pgfpathlineto{\pgfqpoint{4.684365in}{3.713920in}}%
\pgfpathlineto{\pgfqpoint{4.688162in}{3.737574in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{3.740081in}}%
\pgfpathlineto{\pgfqpoint{4.695756in}{3.762938in}}%
\pgfpathlineto{\pgfqpoint{4.699554in}{3.764255in}}%
\pgfpathlineto{\pgfqpoint{4.703351in}{3.768914in}}%
\pgfpathlineto{\pgfqpoint{4.707148in}{3.758616in}}%
\pgfpathlineto{\pgfqpoint{4.710946in}{3.736121in}}%
\pgfpathlineto{\pgfqpoint{4.714743in}{3.741250in}}%
\pgfpathlineto{\pgfqpoint{4.718540in}{3.744940in}}%
\pgfpathlineto{\pgfqpoint{4.722337in}{3.749577in}}%
\pgfpathlineto{\pgfqpoint{4.726135in}{3.741014in}}%
\pgfpathlineto{\pgfqpoint{4.729932in}{3.739624in}}%
\pgfpathlineto{\pgfqpoint{4.733729in}{3.722447in}}%
\pgfpathlineto{\pgfqpoint{4.737527in}{3.734862in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{3.757284in}}%
\pgfpathlineto{\pgfqpoint{4.745121in}{3.766008in}}%
\pgfpathlineto{\pgfqpoint{4.748918in}{3.743841in}}%
\pgfpathlineto{\pgfqpoint{4.752716in}{3.739020in}}%
\pgfpathlineto{\pgfqpoint{4.756513in}{3.760307in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{3.740871in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{3.724117in}}%
\pgfpathlineto{\pgfqpoint{4.767905in}{3.731726in}}%
\pgfpathlineto{\pgfqpoint{4.771702in}{3.771426in}}%
\pgfpathlineto{\pgfqpoint{4.775499in}{3.745074in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{3.772997in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{3.745654in}}%
\pgfpathlineto{\pgfqpoint{4.786891in}{3.743766in}}%
\pgfpathlineto{\pgfqpoint{4.790688in}{3.731428in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{3.721285in}}%
\pgfpathlineto{\pgfqpoint{4.798283in}{3.719689in}}%
\pgfpathlineto{\pgfqpoint{4.802080in}{3.715549in}}%
\pgfpathlineto{\pgfqpoint{4.805878in}{3.727054in}}%
\pgfpathlineto{\pgfqpoint{4.809675in}{3.746630in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{3.730936in}}%
\pgfpathlineto{\pgfqpoint{4.817269in}{3.746403in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{3.724215in}}%
\pgfpathlineto{\pgfqpoint{4.824864in}{3.742601in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{3.736634in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{3.740457in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{3.728941in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{3.733480in}}%
\pgfpathlineto{\pgfqpoint{4.843850in}{3.739975in}}%
\pgfpathlineto{\pgfqpoint{4.847648in}{3.722899in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{3.722045in}}%
\pgfpathlineto{\pgfqpoint{4.855242in}{3.722473in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{3.738928in}}%
\pgfpathlineto{\pgfqpoint{4.862837in}{3.718711in}}%
\pgfpathlineto{\pgfqpoint{4.866634in}{3.727541in}}%
\pgfpathlineto{\pgfqpoint{4.870431in}{3.745658in}}%
\pgfpathlineto{\pgfqpoint{4.874228in}{3.739715in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{3.746379in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{3.749583in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{3.743374in}}%
\pgfpathlineto{\pgfqpoint{4.889418in}{3.753011in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{3.751771in}}%
\pgfpathlineto{\pgfqpoint{4.897012in}{3.733241in}}%
\pgfpathlineto{\pgfqpoint{4.900809in}{3.725795in}}%
\pgfpathlineto{\pgfqpoint{4.904607in}{3.747787in}}%
\pgfpathlineto{\pgfqpoint{4.908404in}{3.752058in}}%
\pgfpathlineto{\pgfqpoint{4.912201in}{3.774151in}}%
\pgfpathlineto{\pgfqpoint{4.915999in}{3.740365in}}%
\pgfpathlineto{\pgfqpoint{4.919796in}{3.755857in}}%
\pgfpathlineto{\pgfqpoint{4.923593in}{3.759258in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{3.762205in}}%
\pgfpathlineto{\pgfqpoint{4.931188in}{3.753879in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{3.756346in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{3.744227in}}%
\pgfpathlineto{\pgfqpoint{4.942579in}{3.749116in}}%
\pgfpathlineto{\pgfqpoint{4.946377in}{3.759701in}}%
\pgfpathlineto{\pgfqpoint{4.950174in}{3.752624in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{3.772214in}}%
\pgfpathlineto{\pgfqpoint{4.957769in}{3.761272in}}%
\pgfpathlineto{\pgfqpoint{4.961566in}{3.728376in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{3.747824in}}%
\pgfpathlineto{\pgfqpoint{4.972958in}{3.754738in}}%
\pgfpathlineto{\pgfqpoint{4.976755in}{3.736609in}}%
\pgfpathlineto{\pgfqpoint{4.980552in}{3.728091in}}%
\pgfpathlineto{\pgfqpoint{4.984349in}{3.727981in}}%
\pgfpathlineto{\pgfqpoint{4.988147in}{3.727286in}}%
\pgfpathlineto{\pgfqpoint{4.991944in}{3.746663in}}%
\pgfpathlineto{\pgfqpoint{4.995741in}{3.735608in}}%
\pgfpathlineto{\pgfqpoint{4.999539in}{3.750325in}}%
\pgfpathlineto{\pgfqpoint{5.003336in}{3.747361in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{3.749940in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{3.758653in}}%
\pgfpathlineto{\pgfqpoint{5.014728in}{3.759752in}}%
\pgfpathlineto{\pgfqpoint{5.018525in}{3.731066in}}%
\pgfpathlineto{\pgfqpoint{5.022322in}{3.719043in}}%
\pgfpathlineto{\pgfqpoint{5.026120in}{3.717210in}}%
\pgfpathlineto{\pgfqpoint{5.029917in}{3.753235in}}%
\pgfpathlineto{\pgfqpoint{5.033714in}{3.759821in}}%
\pgfpathlineto{\pgfqpoint{5.037511in}{3.749396in}}%
\pgfpathlineto{\pgfqpoint{5.041309in}{3.751898in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{3.756636in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{3.741725in}}%
\pgfpathlineto{\pgfqpoint{5.052700in}{3.752936in}}%
\pgfpathlineto{\pgfqpoint{5.056498in}{3.753098in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{3.749780in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{3.738095in}}%
\pgfpathlineto{\pgfqpoint{5.067890in}{3.760267in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{3.731359in}}%
\pgfpathlineto{\pgfqpoint{5.075484in}{3.715548in}}%
\pgfpathlineto{\pgfqpoint{5.079281in}{3.731354in}}%
\pgfpathlineto{\pgfqpoint{5.083079in}{3.716693in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{3.710918in}}%
\pgfpathlineto{\pgfqpoint{5.090673in}{3.726321in}}%
\pgfpathlineto{\pgfqpoint{5.094470in}{3.735676in}}%
\pgfpathlineto{\pgfqpoint{5.098268in}{3.713612in}}%
\pgfpathlineto{\pgfqpoint{5.105862in}{3.729711in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{3.746616in}}%
\pgfpathlineto{\pgfqpoint{5.113457in}{3.758217in}}%
\pgfpathlineto{\pgfqpoint{5.117254in}{3.733592in}}%
\pgfpathlineto{\pgfqpoint{5.121051in}{3.759172in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{3.743832in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{3.729043in}}%
\pgfpathlineto{\pgfqpoint{5.132443in}{3.739113in}}%
\pgfpathlineto{\pgfqpoint{5.136241in}{3.742086in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{3.738969in}}%
\pgfpathlineto{\pgfqpoint{5.143835in}{3.758586in}}%
\pgfpathlineto{\pgfqpoint{5.147632in}{3.746040in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{3.756051in}}%
\pgfpathlineto{\pgfqpoint{5.155227in}{3.772486in}}%
\pgfpathlineto{\pgfqpoint{5.159024in}{3.746330in}}%
\pgfpathlineto{\pgfqpoint{5.162821in}{3.746525in}}%
\pgfpathlineto{\pgfqpoint{5.166619in}{3.743319in}}%
\pgfpathlineto{\pgfqpoint{5.170416in}{3.730545in}}%
\pgfpathlineto{\pgfqpoint{5.174213in}{3.761789in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{3.760021in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{3.765187in}}%
\pgfpathlineto{\pgfqpoint{5.185605in}{3.752212in}}%
\pgfpathlineto{\pgfqpoint{5.189402in}{3.758174in}}%
\pgfpathlineto{\pgfqpoint{5.193200in}{3.751660in}}%
\pgfpathlineto{\pgfqpoint{5.196997in}{3.747135in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{3.737638in}}%
\pgfpathlineto{\pgfqpoint{5.204591in}{3.758029in}}%
\pgfpathlineto{\pgfqpoint{5.208389in}{3.763544in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{3.742909in}}%
\pgfpathlineto{\pgfqpoint{5.215983in}{3.748938in}}%
\pgfpathlineto{\pgfqpoint{5.219781in}{3.756511in}}%
\pgfpathlineto{\pgfqpoint{5.223578in}{3.757198in}}%
\pgfpathlineto{\pgfqpoint{5.227375in}{3.751794in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{3.752557in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{3.752557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{4.437732in}{4.140815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268955in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{4.140815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{3.462966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{4.140815in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{4.140815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.853343in,y=4.224148in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\bfseries\selectfont \textbf{deep\_sea\_stochastic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{3.057481in}}%
\pgfpathlineto{\pgfqpoint{0.371914in}{3.057481in}}%
\pgfpathlineto{\pgfqpoint{0.371914in}{2.379633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405900in}{2.379633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405900in,y=2.282411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785627in}{2.379633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.785627in,y=2.282411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165355in}{2.379633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165355in,y=2.282411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371914in}{2.541179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.090281in, y=2.512244in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371914in}{2.728847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.090281in, y=2.699912in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371914in}{2.916516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.090281in, y=2.887580in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{2.379633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{2.616246in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{2.672547in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{2.663163in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{2.592788in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{2.566983in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{2.591615in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{2.613314in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{2.652314in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{2.662430in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{2.667489in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{2.707551in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{2.699432in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{2.667223in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{2.660501in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{2.647757in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{2.641385in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{2.666349in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{2.669448in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{2.652231in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{2.643622in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{2.648701in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{2.660624in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{2.685352in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{2.707100in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{2.746124in}}%
\pgfpathlineto{\pgfqpoint{0.504629in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{2.747242in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{2.784962in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{2.803821in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{2.813251in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{2.808583in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{2.778099in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{2.791007in}}%
\pgfpathlineto{\pgfqpoint{0.535007in}{2.759927in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{2.753771in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{2.750692in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{2.739770in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{2.734309in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{2.740961in}}%
\pgfpathlineto{\pgfqpoint{0.557791in}{2.725521in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{2.764718in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{2.765549in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{2.803499in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{2.794323in}}%
\pgfpathlineto{\pgfqpoint{0.576777in}{2.789736in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{2.796825in}}%
\pgfpathlineto{\pgfqpoint{0.584371in}{2.800370in}}%
\pgfpathlineto{\pgfqpoint{0.588169in}{2.792759in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{2.788953in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{2.758900in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{2.762641in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{2.755127in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{2.779521in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{2.782334in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{2.802508in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{2.812595in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{2.817638in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{2.820160in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{2.821421in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{2.709765in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{2.691156in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{2.700618in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{2.752266in}}%
\pgfpathlineto{\pgfqpoint{0.652722in}{2.749940in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{2.795694in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{2.856105in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{2.848777in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{2.929563in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{2.913656in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{2.886936in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{2.882959in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{2.834053in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{2.818984in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{2.745765in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{2.709156in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{2.643934in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{2.705158in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{2.735769in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{2.797992in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{2.763420in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{2.755517in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{2.770332in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{2.815274in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{2.818978in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{2.783296in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{2.699771in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{2.658009in}}%
\pgfpathlineto{\pgfqpoint{0.743857in}{2.646511in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{2.706446in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{2.727030in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{2.803006in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{2.803460in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{2.831838in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{2.855410in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{2.848429in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{2.835555in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{2.866652in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{2.891584in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{2.857133in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{2.802373in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{2.821911in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{2.812913in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{2.817797in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{2.820239in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{2.830844in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{2.789229in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{2.881023in}}%
\pgfpathlineto{\pgfqpoint{0.819803in}{2.795552in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{2.743433in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{2.717373in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{2.657426in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{2.608686in}}%
\pgfpathlineto{\pgfqpoint{0.838789in}{2.640616in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{2.647198in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{2.678639in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{2.675593in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{2.702220in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{2.659233in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{2.656507in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{2.739594in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{2.734221in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{2.740917in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{2.763033in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{2.727173in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{2.643559in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{2.704970in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{2.754442in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{2.741645in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{2.744630in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{2.793039in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{2.873544in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{2.885646in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{2.826014in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{2.739897in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{2.800056in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{2.792602in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{2.798258in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{2.754169in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{2.760275in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{2.716411in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{2.703862in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{2.641287in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{2.610000in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{2.613123in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{2.661602in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{2.667074in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{2.726111in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{2.802547in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{2.831381in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{2.789497in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{2.777939in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{2.781544in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{2.839646in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{2.840547in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{2.822231in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{2.784923in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{2.803802in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{2.728791in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{2.710052in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{2.710066in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{2.728840in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{2.728844in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{2.766379in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{2.710080in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{2.696005in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{2.674893in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{2.654953in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{2.626216in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{2.583698in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{2.571822in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{2.603417in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{2.684899in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{2.763174in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{2.764777in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{2.812496in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{2.836356in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{2.867052in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{2.882401in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{2.861924in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{2.861070in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{2.851259in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{2.827587in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{2.825134in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{2.805141in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{2.757611in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{2.743229in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{2.698504in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{2.788743in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{2.777562in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{2.781355in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{2.764485in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{2.728373in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{2.653661in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{2.653721in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{2.625600in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{2.649073in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{2.649073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{2.379633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{2.635013in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{2.644397in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{2.733539in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{2.542352in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{2.485465in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{2.522705in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{2.569476in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{2.602244in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{2.628012in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{2.678430in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{2.703639in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{2.763160in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{2.839838in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{2.878177in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{2.944263in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{3.005457in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{3.026670in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{2.980976in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{2.929979in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{2.876330in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{2.849506in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{2.836094in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{2.829388in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{2.826035in}}%
\pgfpathlineto{\pgfqpoint{0.504629in}{2.824358in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{2.823520in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{2.823101in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{2.822786in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{2.813350in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{2.771099in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{2.749973in}}%
\pgfpathlineto{\pgfqpoint{0.535007in}{2.739410in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{2.734129in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{2.656421in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{2.598800in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{2.569989in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{2.555584in}}%
\pgfpathlineto{\pgfqpoint{0.557791in}{2.548382in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{2.544780in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{2.542980in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{2.542079in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{2.541629in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{2.541292in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{2.541193in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{2.578716in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{2.606865in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{2.592789in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{2.604517in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{2.610382in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{2.678998in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{2.722689in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{2.707002in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{2.661624in}}%
\pgfpathlineto{\pgfqpoint{0.633736in}{2.648319in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{2.604132in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{2.563272in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{2.533459in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{2.593619in}}%
\pgfpathlineto{\pgfqpoint{0.652722in}{2.642467in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{2.760724in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{2.763553in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{2.774350in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{2.742215in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{2.801215in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{2.887016in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{2.911149in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{2.829382in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{2.863565in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{2.843123in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{2.785985in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{2.804333in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{2.794741in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{2.649193in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{2.604569in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{2.544724in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{2.693086in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{2.767267in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{2.794974in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{2.780678in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{2.717229in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{2.676121in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{2.711868in}}%
\pgfpathlineto{\pgfqpoint{0.743857in}{2.664057in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{2.733986in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{2.665733in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{2.594072in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{2.567626in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{2.563786in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{2.627550in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{2.584364in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{2.656606in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{2.720877in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{2.724862in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{2.717471in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{2.685626in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{2.688470in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{2.718042in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{2.723445in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{2.791830in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{2.760339in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{2.735210in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{2.628811in}}%
\pgfpathlineto{\pgfqpoint{0.819803in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{2.656921in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{2.692884in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{2.673332in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{2.766774in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{2.804013in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{2.803964in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{2.719488in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{2.696018in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{2.731199in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{2.786324in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{2.832653in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{2.893351in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{2.839249in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{2.737131in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{2.714222in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{2.740302in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{2.790875in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{2.741094in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{2.753738in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{2.750676in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{2.749145in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{2.682696in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{2.602554in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{2.628167in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{2.706657in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{2.755286in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{2.695150in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{2.711998in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{2.729806in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{2.654259in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{2.644636in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{2.667975in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{2.689028in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{2.746471in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{2.775193in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{2.817704in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{2.829576in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{2.779212in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{2.735263in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{2.722672in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{2.810210in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{2.816446in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{2.819564in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{2.896190in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{2.943886in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{2.967735in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{2.970275in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{2.934012in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{2.906497in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{2.873973in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{2.829560in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{2.835504in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{2.847860in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{2.891571in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{2.819593in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{2.680386in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{2.648316in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{2.632281in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{2.624264in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{2.601488in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{2.580717in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{2.636015in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{2.682431in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{2.677489in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{2.675018in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{2.720699in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{2.659089in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{2.703352in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{2.847467in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{2.881991in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{2.918020in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{2.860968in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{2.907508in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{2.808794in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{2.796971in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{2.791059in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{2.806870in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{2.861693in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{2.889104in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{2.902810in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{2.909663in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{2.913089in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{2.914802in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{2.953193in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{2.944238in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{2.789625in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{2.721703in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{2.687741in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{2.689527in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{2.709187in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{2.709187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{2.379633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{2.766381in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{2.756998in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{2.808606in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{2.749960in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{2.645569in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{2.593374in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{2.576660in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{2.587070in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{2.573508in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{2.641794in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{2.666554in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{2.697701in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{2.703891in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{2.782053in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{2.774217in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{2.742149in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{2.688581in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{2.765015in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{2.765698in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{2.784806in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{2.878811in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{2.869513in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{2.827330in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{2.787472in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{2.870761in}}%
\pgfpathlineto{\pgfqpoint{0.504629in}{2.799804in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{2.811243in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{2.704361in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{2.641537in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{2.628892in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{2.631952in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{2.652250in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{2.662398in}}%
\pgfpathlineto{\pgfqpoint{0.535007in}{2.705006in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{2.688776in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{2.736962in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{2.732905in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{2.759026in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{2.743937in}}%
\pgfpathlineto{\pgfqpoint{0.557791in}{2.792693in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{2.788920in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{2.768267in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{2.870542in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{2.818461in}}%
\pgfpathlineto{\pgfqpoint{0.576777in}{2.839338in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{2.849777in}}%
\pgfpathlineto{\pgfqpoint{0.584371in}{2.873763in}}%
\pgfpathlineto{\pgfqpoint{0.588169in}{2.810688in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{2.807302in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{2.833758in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{2.856370in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{2.755075in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{2.723194in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{2.763554in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{2.727434in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{2.728141in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{2.784794in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{2.822505in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{2.756909in}}%
\pgfpathlineto{\pgfqpoint{0.633736in}{2.742878in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{2.745246in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{2.774580in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{2.779864in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{2.744972in}}%
\pgfpathlineto{\pgfqpoint{0.652722in}{2.755677in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{2.704728in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{2.651104in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{2.708742in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{2.709411in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{2.747280in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{2.766214in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{2.841365in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{2.700655in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{2.724135in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{2.754641in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{2.741744in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{2.763446in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{2.755530in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{2.751572in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{2.693293in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{2.739220in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{2.705884in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{2.783049in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{2.812249in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{2.854999in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{2.773156in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{2.797919in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{2.857217in}}%
\pgfpathlineto{\pgfqpoint{0.743857in}{2.849333in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{2.817240in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{2.726127in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{2.661803in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{2.695325in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{2.687625in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{2.727003in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{2.671625in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{2.662702in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{2.620707in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{2.674777in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{2.654895in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{2.710638in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{2.635292in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{2.672686in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{2.794601in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{2.742957in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{2.773436in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{2.769908in}}%
\pgfpathlineto{\pgfqpoint{0.819803in}{2.749378in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{2.739113in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{2.705830in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{2.670421in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{2.709018in}}%
\pgfpathlineto{\pgfqpoint{0.838789in}{2.681399in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{2.705123in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{2.679452in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{2.694766in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{2.721190in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{2.743786in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{2.773850in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{2.807649in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{2.749481in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{2.776698in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{2.743389in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{2.773652in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{2.770016in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{2.796349in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{2.781365in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{2.764490in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{2.727902in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{2.700224in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{2.733303in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{2.740458in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{2.781570in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{2.820893in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{2.746720in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{2.784701in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{2.794308in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{2.789728in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{2.824971in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{2.776909in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{2.752878in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{2.722096in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{2.706705in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{2.755310in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{2.760845in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{2.707313in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{2.689930in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{2.681238in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{2.648742in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{2.670028in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{2.708821in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{2.756368in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{2.751991in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{2.740419in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{2.706483in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{2.745815in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{2.774865in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{2.733089in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{2.749735in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{2.758058in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{2.743453in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{2.698616in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{2.676198in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{2.711906in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{2.673460in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{2.701153in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{2.677467in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{2.721924in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{2.744152in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{2.764650in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{2.718598in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{2.667422in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{2.745052in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{2.699416in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{2.779816in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{2.810632in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{2.732206in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{2.711760in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{2.739070in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{2.715192in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{2.750170in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{2.795809in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{2.799862in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{2.792505in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{2.723142in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{2.772912in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{2.732113in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{2.711713in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{2.757814in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{2.724564in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{2.707939in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{2.822146in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{2.784880in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{2.766247in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{2.841381in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{2.813265in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{2.733522in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{2.703035in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{2.703035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{2.379633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{2.597479in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{2.672547in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{2.714772in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{2.721810in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{2.809779in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{2.863147in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{2.889832in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{2.875023in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{2.848852in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{2.845150in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{2.805766in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{2.832990in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{2.893520in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{3.009293in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{3.009821in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{2.991319in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{2.907000in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{2.864841in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{2.824994in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{2.833221in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{2.790418in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{2.722099in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{2.669173in}}%
\pgfpathlineto{\pgfqpoint{0.504629in}{2.633326in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{2.643553in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{2.676817in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{2.693449in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{2.711148in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{2.710614in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{2.719731in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{2.714906in}}%
\pgfpathlineto{\pgfqpoint{0.535007in}{2.693726in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{2.739437in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{2.724759in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{2.661119in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{2.638683in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{2.655615in}}%
\pgfpathlineto{\pgfqpoint{0.557791in}{2.570247in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{2.546329in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{2.553138in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{2.565925in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{2.525402in}}%
\pgfpathlineto{\pgfqpoint{0.576777in}{2.486373in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{2.476242in}}%
\pgfpathlineto{\pgfqpoint{0.584371in}{2.433643in}}%
\pgfpathlineto{\pgfqpoint{0.588169in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{2.411078in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{2.410444in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{2.438278in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{2.442811in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{2.548296in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{2.666722in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{2.669634in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{2.699241in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{2.742194in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{2.744904in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{2.765026in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{2.916177in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{2.963263in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{2.996190in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{2.975120in}}%
\pgfpathlineto{\pgfqpoint{0.652722in}{2.908284in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{2.940550in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{2.900383in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{2.823998in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{2.720122in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{2.686951in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{2.726666in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{2.774674in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{2.789294in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{2.777838in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{2.809643in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{2.788012in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{2.824114in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{2.823398in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{2.869957in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{2.893236in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{2.857959in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{2.849704in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{2.854959in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{2.810670in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{2.854209in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{2.857212in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{2.896247in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{2.925148in}}%
\pgfpathlineto{\pgfqpoint{0.743857in}{2.939599in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{2.899907in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{2.908211in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{2.893597in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{2.867522in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{2.845102in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{2.815125in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{2.762603in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{2.717575in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{2.741978in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{2.772946in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{2.835348in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{2.847781in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{2.853998in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{2.875874in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{2.792977in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{2.751529in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{2.721421in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{2.781435in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{2.802058in}}%
\pgfpathlineto{\pgfqpoint{0.819803in}{2.746686in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{2.765917in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{2.850600in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{2.949242in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{2.904728in}}%
\pgfpathlineto{\pgfqpoint{0.838789in}{2.929389in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{2.885419in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{2.929117in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{2.960350in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{2.929049in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{2.838332in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{2.792973in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{2.807827in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{2.777721in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{2.762667in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{2.755141in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{2.732611in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{2.683812in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{2.734480in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{2.741047in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{2.716180in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{2.806965in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{2.786673in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{2.804677in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{2.804296in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{2.775955in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{2.808702in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{2.853225in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{2.931787in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{2.933535in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{2.906258in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{2.873853in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{2.885801in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{2.873008in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{2.866612in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{2.788346in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{2.758597in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{2.687421in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{2.736285in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{2.666882in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{2.716632in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{2.703973in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{2.641343in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{2.638178in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{2.655362in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{2.739022in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{2.762085in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{2.783000in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{2.774690in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{2.761152in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{2.810684in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{2.854216in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{2.885366in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{2.900941in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{2.899345in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{2.926697in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{2.949757in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{2.923753in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{2.854450in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{2.782265in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{2.886924in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{2.901720in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{2.805900in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{2.795524in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{2.771569in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{2.722058in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{2.678536in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{2.647391in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{2.678736in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{2.722558in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{2.725703in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{2.746042in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{2.784362in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{2.831672in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{2.864710in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{2.853079in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{2.800347in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{2.895965in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{2.925007in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{2.930145in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{2.951480in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{2.924615in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{2.911182in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{2.885698in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{2.882340in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{2.927578in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{2.912663in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{2.877056in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{2.849869in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{2.817508in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{2.754411in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{2.704095in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{2.704095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{0.371914in}{3.057481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203138in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{3.057481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{2.379633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{3.057481in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{3.057481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787526in,y=3.140815in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont discounting\_chain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{3.057481in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{3.057481in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{2.379633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720792in}{2.379633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720792in,y=2.282411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100520in}{2.379633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100520in,y=2.282411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480247in}{2.379633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480247in,y=2.282411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686806in}{2.402860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375852in, y=2.373925in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686806in}{2.693602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456098in, y=2.664667in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686806in}{2.984345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456098in, y=2.955409in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{2.379633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{2.483762in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{2.645567in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{2.687282in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{2.633558in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{2.616808in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{2.701977in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{2.654810in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{2.656509in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{2.687697in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{2.734893in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{2.729417in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{2.730471in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{2.738583in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{2.714828in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{2.729497in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{2.621799in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{2.760092in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{2.764770in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{2.743091in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{2.686744in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{2.878524in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{2.799968in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{2.691165in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{2.783399in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{2.725859in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{2.733749in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{2.747806in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{2.777589in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{2.772254in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{2.748097in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{2.753716in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{2.771695in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{2.747818in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{2.730823in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{2.736230in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{2.793290in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{2.799067in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{2.772880in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{2.737034in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{2.761977in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{2.758128in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{2.771372in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{2.759033in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{2.778146in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{2.737138in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{2.706382in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{2.706313in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{2.725239in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{2.780210in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{2.643363in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{2.721575in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{2.616573in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{2.763800in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{2.804547in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{2.789526in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{2.766846in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{2.751714in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{2.771958in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{2.764382in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{2.777028in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{2.773238in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{2.752382in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{2.774820in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{2.762021in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{2.746734in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{2.749242in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{2.761873in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{2.780830in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{2.778931in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{2.831074in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{2.738320in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{2.790543in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{2.743337in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{2.718469in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{2.804635in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{2.728893in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{2.669533in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{2.749829in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{2.726772in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{2.863143in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{2.775844in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{2.660142in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{2.756510in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{2.821128in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{2.820570in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{2.752030in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{2.798662in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{2.748660in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{2.791921in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{2.799646in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{2.745360in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{2.796591in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{2.764857in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{2.715325in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{2.637466in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{2.699665in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{2.810402in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{2.850602in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{2.897248in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{2.906666in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{2.807718in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{2.794904in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{2.808722in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{2.852290in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{2.786851in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{2.874221in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{2.837004in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{2.851262in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{2.780017in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{2.757035in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{2.823918in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{2.737271in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{2.767264in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{2.788582in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{2.669038in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{2.682584in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{2.674188in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{2.774910in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{2.738049in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{2.864989in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{2.786880in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{2.702318in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{2.778863in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{2.742553in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{2.747152in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{2.700151in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{2.713310in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{2.731266in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{2.812298in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{2.731460in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{2.766888in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{2.707491in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{2.613324in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{2.642086in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{2.661524in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{2.643432in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{2.730458in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{2.725935in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{2.765389in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{2.919110in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{2.932766in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{2.963612in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{2.865266in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{2.856544in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{2.829429in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{2.805759in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{2.790132in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{2.755772in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{2.749969in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{2.782462in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{2.755730in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{2.704440in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{2.884844in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{2.945971in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{2.976535in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{2.953894in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{2.849030in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{2.768788in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{2.707177in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{2.594206in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{2.656545in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{2.767353in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{2.669801in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{2.665268in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{2.906973in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{2.850851in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{2.899901in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{2.870069in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{2.742649in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{2.799028in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{2.747579in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{2.738288in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{2.739963in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{2.706670in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{2.659685in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{2.744905in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{2.801420in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{2.741191in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{2.711076in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{2.730149in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{2.941942in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{2.763416in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{2.696907in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{2.616880in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{2.705805in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{2.745211in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{2.659994in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{2.642668in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{2.712378in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{2.690349in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{2.656581in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{2.648546in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{2.760825in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{2.723421in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{2.754019in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{2.765526in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{2.765526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{2.379633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{2.443311in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{2.708771in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{2.734053in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{2.610172in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{2.581098in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{2.687914in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{2.695814in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{2.682067in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{2.735870in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{2.756452in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{2.717442in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{2.766199in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{2.782993in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{2.759787in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{2.741864in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{2.684867in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{2.773929in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{2.779273in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{2.744022in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{2.701115in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{2.862955in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{2.790920in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{2.682848in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{2.772920in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{2.707979in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{2.738714in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{2.749024in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{2.703616in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{2.716306in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{2.754254in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{2.734041in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{2.769442in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{2.747955in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{2.738476in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{2.745113in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{2.769922in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{2.778534in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{2.767670in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{2.738221in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{2.723496in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{2.759113in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{2.757960in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{2.797835in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{2.740662in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{2.784129in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{2.761620in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{2.775647in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{2.751058in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{2.737499in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{2.756002in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{2.796856in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{2.699721in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{2.738377in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{2.697028in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{2.764841in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{2.782314in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{2.770824in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{2.792890in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{2.824148in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{2.763932in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{2.750257in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{2.737099in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{2.710294in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{2.714589in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{2.735698in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{2.785440in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{2.817895in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{2.805048in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{2.768287in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{2.770132in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{2.824146in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{2.856210in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{2.857072in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{2.734886in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{2.796411in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{2.748799in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{2.703503in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{2.806001in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{2.730840in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{2.686939in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{2.752212in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{2.735548in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{2.828344in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{2.772350in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{2.692525in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{2.725930in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{2.780556in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{2.781322in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{2.747575in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{2.778737in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{2.760188in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{2.797684in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{2.817697in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{2.755650in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{2.786567in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{2.757782in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{2.754766in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{2.730505in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{2.682979in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{2.721157in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{2.793338in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{2.825637in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{2.883501in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{2.874510in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{2.797961in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{2.784969in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{2.787321in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{2.834005in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{2.765068in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{2.827935in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{2.808804in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{2.818200in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{2.783711in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{2.762675in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{2.835587in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{2.730464in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{2.767653in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{2.795097in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{2.686201in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{2.698750in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{2.670894in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{2.766943in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{2.737857in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{2.828234in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{2.717780in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{2.767632in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{2.740730in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{2.732335in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{2.634595in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{2.686852in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{2.731942in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{2.797467in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{2.748063in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{2.782773in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{2.717962in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{2.650162in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{2.663033in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{2.696015in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{2.650565in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{2.749194in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{2.739095in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{2.760592in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{2.856035in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{2.874682in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{2.942155in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{2.846953in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{2.830954in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{2.793881in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{2.777872in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{2.783773in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{2.757649in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{2.747115in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{2.802525in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{2.788515in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{2.723361in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{2.832363in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{2.880544in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{2.917275in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{2.887605in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{2.827262in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{2.762961in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{2.732074in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{2.612974in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{2.654552in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{2.757508in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{2.687632in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{2.667863in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{2.871612in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{2.815473in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{2.879684in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{2.870073in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{2.736330in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{2.794604in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{2.742839in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{2.746031in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{2.736250in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{2.713662in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{2.680878in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{2.736540in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{2.777012in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{2.689173in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{2.697708in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{2.908024in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{2.727495in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{2.661249in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{2.572505in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{2.691202in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{2.748023in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{2.661400in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{2.643370in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{2.741804in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{2.708854in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{2.682267in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{2.674029in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{2.773567in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{2.752546in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{2.758469in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{2.758902in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{2.758902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{2.379633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{2.410444in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{2.613964in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{2.666424in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{2.571301in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{2.578095in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{2.688941in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{2.626803in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{2.603318in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{2.663629in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{2.695049in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{2.746154in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{2.756537in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{2.789538in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{2.812360in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{2.793432in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{2.794081in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{2.765331in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{2.771182in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{2.751354in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{2.769250in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{2.746595in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{2.754229in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{2.774480in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{2.756795in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{2.758065in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{2.781454in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{2.764074in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{2.650464in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{2.654336in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{2.684082in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{2.682522in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{2.771492in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{2.724963in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{2.725716in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{2.678057in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{2.704791in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{2.739648in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{2.725474in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{2.658974in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{2.629517in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{2.698218in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{2.738890in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{2.747848in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{2.770025in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{2.781113in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{2.751263in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{2.751507in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{2.671991in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{2.748530in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{2.774158in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{2.842593in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{2.663177in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{2.740331in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{2.605726in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{2.774810in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{2.863144in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{2.806183in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{2.761270in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{2.729964in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{2.781309in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{2.785491in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{2.768621in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{2.782940in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{2.785043in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{2.798735in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{2.777771in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{2.773610in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{2.761416in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{2.738886in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{2.773129in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{2.795306in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{2.796282in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{2.827109in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{2.732545in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{2.799032in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{2.739997in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{2.699102in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{2.797480in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{2.717731in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{2.652574in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{2.728709in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{2.726325in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{2.866712in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{2.766252in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{2.631327in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{2.718085in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{2.799387in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{2.798323in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{2.744698in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{2.794996in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{2.758204in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{2.804277in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{2.810881in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{2.754770in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{2.806352in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{2.746185in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{2.743911in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{2.730134in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{2.666360in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{2.711584in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{2.807513in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{2.863062in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{2.916119in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{2.894612in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{2.794107in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{2.808324in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{2.796470in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{2.844900in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{2.769251in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{2.870477in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{2.819963in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{2.864231in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{2.782709in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{2.762173in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{2.866939in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{2.714537in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{2.771067in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{2.803124in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{2.675045in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{2.681796in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{2.675058in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{2.774081in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{2.723729in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{2.838868in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{2.781404in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{2.693260in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{2.783182in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{2.734600in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{2.721686in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{2.583762in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{2.639946in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{2.728715in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{2.822399in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{2.737775in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{2.805440in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{2.729295in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{2.619170in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{2.608350in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{2.652240in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{2.579378in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{2.738882in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{2.722563in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{2.770023in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{2.921427in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{2.960471in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{3.012859in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{2.889889in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{2.854951in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{2.817256in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{2.764967in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{2.722964in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{2.713340in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{2.764148in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{2.749100in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{2.699862in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{2.833255in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{2.906271in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{2.968062in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{2.926903in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{2.830478in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{2.791115in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{2.739830in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{2.629493in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{2.670397in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{2.764166in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{2.666943in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{2.634765in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{2.887929in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{2.832481in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{2.895772in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{2.869269in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{2.749833in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{2.795035in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{2.740526in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{2.770156in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{2.755897in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{2.690619in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{2.631434in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{2.732043in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{2.781084in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{2.720910in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{2.669333in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{2.695373in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{2.944779in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{2.735760in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{2.665381in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{2.579628in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{2.672010in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{2.725785in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{2.627527in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{2.607473in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{2.725119in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{2.691663in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{2.654710in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{2.637497in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{2.791959in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{2.733932in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{2.752954in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{2.790275in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{2.790275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{2.379633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{2.544439in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{2.693602in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{2.713828in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{2.619020in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{2.613332in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{2.700239in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{2.688072in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{2.692101in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{2.726982in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{2.741895in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{2.717748in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{2.729693in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{2.748307in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{2.709578in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{2.697798in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{2.580667in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{2.764808in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{2.762072in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{2.748063in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{2.667740in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{2.908209in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{2.779416in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{2.666984in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{2.797854in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{2.701485in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{2.703864in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{2.715166in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{2.739779in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{2.744501in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{2.745598in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{2.753731in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{2.778023in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{2.762358in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{2.739357in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{2.713952in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{2.736643in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{2.770743in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{2.773888in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{2.723632in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{2.725051in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{2.735872in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{2.745076in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{2.781280in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{2.760195in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{2.783783in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{2.750069in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{2.752174in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{2.702663in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{2.724678in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{2.731894in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{2.816404in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{2.682950in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{2.755273in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{2.649856in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{2.782970in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{2.839414in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{2.749017in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{2.754176in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{2.739058in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{2.740348in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{2.761219in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{2.741315in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{2.714931in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{2.723228in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{2.742546in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{2.780015in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{2.794957in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{2.787259in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{2.851011in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{2.878491in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{2.913720in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{2.703798in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{2.811205in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{2.733442in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{2.671807in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{2.838189in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{2.730501in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{2.641262in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{2.725581in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{2.718440in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{2.861505in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{2.769969in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{2.642035in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{2.694365in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{2.792583in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{2.812618in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{2.741733in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{2.813739in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{2.768840in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{2.814651in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{2.840086in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{2.754203in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{2.790900in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{2.751100in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{2.743841in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{2.695968in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{2.617675in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{2.687241in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{2.804190in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{2.868986in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{2.930457in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{2.929591in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{2.815389in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{2.812644in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{2.811272in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{2.877583in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{2.784328in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{2.876752in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{2.838269in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{2.840517in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{2.778437in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{2.776471in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{2.863974in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{2.747186in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{2.769694in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{2.801173in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{2.714521in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{2.686364in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{2.644476in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{2.758790in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{2.738837in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{2.854006in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{2.704629in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{2.771169in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{2.738706in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{2.740172in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{2.604382in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{2.659105in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{2.731974in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{2.807595in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{2.746807in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{2.796050in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{2.719544in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{2.629463in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{2.632459in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{2.668087in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{2.632809in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{2.763069in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{2.743505in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{2.776702in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{2.929823in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{2.964669in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{2.887147in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{2.856107in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{2.807721in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{2.796169in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{2.804298in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{2.754007in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{2.745294in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{2.753579in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{2.738760in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{2.678258in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{2.870488in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{2.972924in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{3.026670in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{2.960000in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{2.847027in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{2.784220in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{2.743967in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{2.592375in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{2.640460in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{2.751726in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{2.658195in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{2.630391in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{2.898383in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{2.830123in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{2.870575in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{2.857935in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{2.744166in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{2.797258in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{2.756807in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{2.731525in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{2.722676in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{2.714460in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{2.752067in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{2.779719in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{2.764471in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{2.710075in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{2.696782in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{2.898712in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{2.724104in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{2.670930in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{2.586195in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{2.677821in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{2.723635in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{2.642885in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{2.635377in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{2.740336in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{2.705592in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{2.655354in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{2.636555in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{2.751037in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{2.740017in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{2.754733in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{2.757034in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{2.757034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{3.057481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518030in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{3.057481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{2.379633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{3.057481in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{3.057481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102418in,y=3.140815in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont memory\_len}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{3.057481in}}%
\pgfpathlineto{\pgfqpoint{3.052624in}{3.057481in}}%
\pgfpathlineto{\pgfqpoint{3.052624in}{2.379633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086610in}{2.379633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086610in,y=2.282411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466337in}{2.379633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466337in,y=2.282411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846065in}{2.379633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846065in,y=2.282411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052624in}{2.450666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690745in, y=2.421731in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052624in}{2.720990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770991in, y=2.692055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052624in}{2.991314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770991in, y=2.962379in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{2.379633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{2.657384in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{2.587418in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{2.609680in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{2.722580in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{2.817193in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{2.839058in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{2.652813in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{2.750507in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{2.792993in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{2.782434in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{2.726270in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{2.857201in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{2.553755in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{2.586488in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{2.621936in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{2.677823in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{2.820257in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{2.681576in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{2.694922in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{2.657071in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{2.644507in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{2.555537in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{2.650985in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{2.794117in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{2.662145in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{2.685207in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{2.639493in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{2.794731in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{2.751500in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{2.602673in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{2.547341in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{2.685050in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{2.747544in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{2.836036in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{2.854840in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{2.762472in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{2.608159in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{2.702738in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{2.692782in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{2.662362in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{2.577186in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{2.604564in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{2.669137in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{2.631458in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{2.504489in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{2.485528in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{2.717749in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{2.560355in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{2.723360in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{2.741257in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{2.921940in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{2.738778in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{2.647196in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{2.607766in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{2.651657in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{2.667242in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{2.757721in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{2.726634in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{2.628404in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{2.598370in}}%
\pgfpathlineto{\pgfqpoint{3.318244in}{2.589714in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{2.604467in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{2.713613in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{2.596451in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{2.671441in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{2.721658in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{2.759487in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{2.822926in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{2.892808in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{2.768736in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{2.770305in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{2.790171in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{2.704696in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{2.744646in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{2.656491in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{2.650577in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{2.482245in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{2.614339in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{2.693107in}}%
\pgfpathlineto{\pgfqpoint{3.390392in}{2.719769in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{2.714019in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{2.583933in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{2.658822in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{2.823478in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{2.616220in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{2.598639in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{2.659814in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{2.550470in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{2.648451in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{2.691081in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{2.788723in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{2.793020in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{2.941461in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{2.818504in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{2.642536in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{2.624518in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{2.742720in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{2.776379in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{2.729603in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{2.807984in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{2.961664in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{2.904933in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{2.768437in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{2.731992in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{2.898226in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{2.688757in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{2.622186in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{2.531656in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{2.747173in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{2.740442in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{2.762519in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{2.614543in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{2.521473in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{2.735722in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{2.613866in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{2.635625in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{2.576538in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{2.674206in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{2.602190in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{2.674311in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{2.837583in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{2.849252in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{2.861448in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{2.816661in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{2.768825in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{2.884840in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{2.847439in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{2.930507in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{2.800306in}}%
\pgfpathlineto{\pgfqpoint{3.584053in}{2.538028in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{2.616788in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{2.624365in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{2.532745in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{2.747718in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{2.740714in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{2.807179in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{2.751363in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{2.774340in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{2.868516in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{2.864719in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{2.652922in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{2.750561in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{2.767578in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{2.750645in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{2.818505in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{2.852434in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{2.913923in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{2.734769in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{2.600668in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{2.692632in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{2.732253in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{2.675737in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{2.571152in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{2.716037in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{2.705792in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{2.878766in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{2.748993in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{2.734992in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{2.740712in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{2.610000in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{2.741822in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{2.737766in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{2.684854in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{2.766528in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{2.788283in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{2.608343in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{2.550176in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{2.750073in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{2.958151in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{2.877734in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{2.875689in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{2.791979in}}%
\pgfpathlineto{\pgfqpoint{3.747336in}{2.762845in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{2.633788in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{2.715552in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{2.692829in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{2.662385in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{2.640803in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{2.738141in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{2.805892in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{2.731638in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{2.630906in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{2.841322in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{2.806598in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{2.814679in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{2.780555in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{2.706249in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{2.796307in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{2.650519in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{2.609427in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{2.620685in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{2.709001in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{2.676832in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{2.737074in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{2.779916in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{2.737732in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{2.602150in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{2.826944in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{2.773967in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{2.773967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{2.379633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{2.949970in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{2.689187in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{2.749612in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{2.741662in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{2.877619in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{2.907434in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{2.858736in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{2.904353in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{2.927161in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{2.696864in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{2.658043in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{2.784925in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{2.587583in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{2.552517in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{2.668556in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{2.675691in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{2.590211in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{2.579274in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{2.561084in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{2.526547in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{2.560163in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{2.596052in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{2.722127in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{2.772443in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{2.835764in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{2.867425in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{2.819650in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{2.846646in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{2.631165in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{2.644274in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{2.587224in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{2.768597in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{2.744793in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{2.592959in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{2.752383in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{2.603115in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{2.687494in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{2.825093in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{2.734878in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{2.664328in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{2.597251in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{2.538269in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{2.597827in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{2.761177in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{2.601151in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{2.705594in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{2.643326in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{2.650355in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{2.609346in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{2.735134in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{2.759865in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{2.651379in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{2.635300in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{2.798996in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{2.804517in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{2.699148in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{2.799117in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{2.810938in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{2.823209in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{2.549480in}}%
\pgfpathlineto{\pgfqpoint{3.318244in}{2.870576in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{2.763980in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{2.812451in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{2.804884in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{2.673889in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{2.684718in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{2.702854in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{2.820051in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{2.770521in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{2.643986in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{2.733372in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{2.873474in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{2.695463in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{2.631900in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{2.689166in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{2.692357in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{2.592981in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{2.599740in}}%
\pgfpathlineto{\pgfqpoint{3.390392in}{2.641283in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{2.522122in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{2.545229in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{2.709436in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{2.804261in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{2.807149in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{2.681382in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{2.745710in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{2.650663in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{2.584057in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{2.614360in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{2.667675in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{2.732496in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{2.707661in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{2.688883in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{2.819427in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{2.630276in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{2.605667in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{2.803261in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{2.819370in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{2.553921in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{2.542047in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{2.835056in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{2.746220in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{2.841735in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{2.660511in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{2.786159in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{2.753574in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{2.597350in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{2.544680in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{2.702801in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{2.699174in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{2.805490in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{2.750519in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{2.773918in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{2.861944in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{2.848712in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{2.899341in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{2.803805in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{2.743316in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{2.573139in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{2.704309in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{2.935269in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{2.961701in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{2.803182in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{2.832052in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{2.579344in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{2.459350in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{2.590170in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{2.738267in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{2.685105in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{2.861492in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{2.746717in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{2.613003in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{2.711520in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{2.716255in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{2.578690in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{2.700724in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{2.736299in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{2.747726in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{2.823406in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{2.797640in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{2.727512in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{2.851462in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{2.716260in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{2.839475in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{2.742069in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{2.699727in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{2.754882in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{2.731575in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{2.828052in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{2.742718in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{2.674609in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{2.761405in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{2.823885in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{2.766077in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{2.908908in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{2.795867in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{2.860197in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{2.835118in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{2.835299in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{2.867192in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{2.883139in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{2.846588in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{2.720183in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{2.765111in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{2.908425in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{2.776544in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{2.825094in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{2.614028in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{2.699312in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{2.920049in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{2.833241in}}%
\pgfpathlineto{\pgfqpoint{3.747336in}{2.719870in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{2.707709in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{2.663465in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{2.590458in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{2.604840in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{2.751963in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{2.653789in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{2.598341in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{2.538815in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{2.496331in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{2.551415in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{2.693448in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{2.700858in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{2.666400in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{2.693695in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{2.758227in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{2.663282in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{2.749381in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{2.525287in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{2.419600in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{2.481247in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{2.715609in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{2.711939in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{2.767349in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{2.616958in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{2.662613in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{2.742686in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{2.742686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{2.379633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{2.975412in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{2.899086in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{2.797317in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{2.860922in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{2.899086in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{2.930888in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{2.724170in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{2.811628in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{2.804472in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{2.775452in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{2.684615in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{2.671000in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{2.816845in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{2.743475in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{2.827641in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{2.780676in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{2.591819in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{2.567356in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{2.574207in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{2.666680in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{2.674753in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{2.596103in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{2.626743in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{2.794717in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{2.821459in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{2.593129in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{2.669780in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{2.625419in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{2.679565in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{2.681196in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{2.637487in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{2.539306in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{2.700114in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{2.786879in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{2.766655in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{2.839231in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{2.799192in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{2.912744in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{2.835949in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{2.644897in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{2.562093in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{2.679705in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{2.776674in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{2.767914in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{2.547274in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{2.659574in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{2.722085in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{2.766061in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{2.730804in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{2.554162in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{2.758427in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{2.657021in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{2.612679in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{2.749521in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{2.652568in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{2.750385in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{2.773851in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{2.594767in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{2.689681in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{3.318244in}{2.608213in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{2.747289in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{2.715058in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{2.622615in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{2.699576in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{2.602154in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{2.661572in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{2.697641in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{2.467614in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{2.759677in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{2.746694in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{2.810169in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{2.520665in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{2.779841in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{2.782218in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{2.630753in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{2.586824in}}%
\pgfpathlineto{\pgfqpoint{3.390392in}{2.558498in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{2.665186in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{2.654925in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{2.643433in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{2.669490in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{2.593471in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{2.727197in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{2.539637in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{2.668477in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{2.739257in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{2.882777in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{2.795523in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{2.726453in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{2.806409in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{2.878190in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{2.920440in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{2.877960in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{2.678624in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{2.674365in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{2.812167in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{2.639367in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{2.731063in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{2.885041in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{2.968390in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{2.831969in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{2.649268in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{2.736013in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{2.505882in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{2.613436in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{2.578165in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{2.751346in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{2.914264in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{2.773103in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{2.734325in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{2.721297in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{2.689341in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{2.794213in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{2.859370in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{2.821983in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{2.790568in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{2.813024in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{2.913300in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{2.950717in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{3.026670in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{2.759340in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{2.638396in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{2.457073in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{2.639916in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{2.775861in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{2.665738in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{2.763330in}}%
\pgfpathlineto{\pgfqpoint{3.584053in}{2.793045in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{2.693412in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{2.726282in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{2.717276in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{2.839983in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{2.831371in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{2.680772in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{2.649996in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{2.730017in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{2.738225in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{2.793213in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{2.782544in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{2.713603in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{2.774542in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{2.843174in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{2.845688in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{2.891468in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{2.774426in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{2.766790in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{2.610318in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{2.735620in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{2.772829in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{2.683304in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{2.606738in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{2.867402in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{2.743311in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{2.910246in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{2.961911in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{2.987743in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{2.816203in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{2.736794in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{2.792497in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{2.966642in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{2.881979in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{2.826927in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{2.735795in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{2.613902in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{2.648364in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{2.869133in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{2.845946in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{2.917040in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{2.882620in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{2.789084in}}%
\pgfpathlineto{\pgfqpoint{3.747336in}{2.596023in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{2.410444in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{2.584799in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{2.570207in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{2.957266in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{2.851849in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{2.767338in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{2.483381in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{2.570382in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{2.518475in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{2.530684in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{2.581313in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{2.625709in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{2.495254in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{2.633564in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{2.550066in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{2.654609in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{2.592391in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{2.478595in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{2.637956in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{2.660391in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{2.703412in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{2.680398in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{2.764299in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{2.717202in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{2.744538in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{2.764567in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{2.764567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{2.379633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{2.873643in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{2.651024in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{2.660564in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{2.735301in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{2.785390in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{2.861320in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{2.683025in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{2.644762in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{2.733761in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{2.631967in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{2.657397in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{2.765520in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{2.635125in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{2.646255in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{2.683622in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{2.715027in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{2.698927in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{2.620910in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{2.639147in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{2.552857in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{2.636924in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{2.685317in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{2.722235in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{2.817021in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{2.686318in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{2.640048in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{2.661437in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{2.723016in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{2.601152in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{2.616547in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{2.566999in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{2.593110in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{2.650689in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{2.819411in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{2.738398in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{2.742415in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{2.674457in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{2.691363in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{2.877912in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{2.824893in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{2.556682in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{2.638836in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{2.794403in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{2.655927in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{2.465839in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{2.517088in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{2.498188in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{2.692276in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{2.732075in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{2.554797in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{2.790547in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{2.679442in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{2.585726in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{2.589752in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{2.699895in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{2.665918in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{2.680733in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{2.700861in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{2.825416in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{2.696876in}}%
\pgfpathlineto{\pgfqpoint{3.318244in}{2.728015in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{2.813550in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{2.811794in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{2.632820in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{2.855001in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{2.756192in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{2.725870in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{2.774314in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{2.925748in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{2.817008in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{2.838965in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{2.837223in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{2.849072in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{2.632378in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{2.600357in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{2.654313in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{2.566801in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{2.688419in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{2.793752in}}%
\pgfpathlineto{\pgfqpoint{3.390392in}{2.782813in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{2.815507in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{2.698282in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{2.805044in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{2.635806in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{2.672037in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{2.639268in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{2.711932in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{2.678297in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{2.604235in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{2.796184in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{2.873077in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{2.905163in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{2.870321in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{2.916506in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{2.856911in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{2.808032in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{2.923525in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{2.834979in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{2.593528in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{2.771749in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{2.720927in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{2.937218in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{2.962676in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{2.752785in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{2.596955in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{2.754381in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{2.674080in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{2.684814in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{2.804671in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{2.909123in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{2.897744in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{2.758482in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{2.542559in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{2.536366in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{2.654120in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{2.553983in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{2.675650in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{2.634714in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{2.722376in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{2.817091in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{2.749959in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{2.811801in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{2.823641in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{2.753233in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{2.800717in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{2.799017in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{2.823609in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{2.823184in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{2.886577in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{2.930995in}}%
\pgfpathlineto{\pgfqpoint{3.584053in}{2.686060in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{2.754409in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{2.852190in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{2.786590in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{2.861919in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{2.804176in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{2.616290in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{2.649558in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{2.500818in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{2.668149in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{2.656406in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{2.752303in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{2.774810in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{2.805145in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{2.801231in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{2.862879in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{2.721968in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{2.670595in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{2.803922in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{2.705211in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{2.744903in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{2.771110in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{2.739689in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{2.787585in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{2.741566in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{2.667672in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{2.675249in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{2.838052in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{2.798603in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{2.715272in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{2.718131in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{2.776805in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{2.729816in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{2.739098in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{2.774568in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{2.690534in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{2.705762in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{2.681573in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{2.758526in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{2.854248in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{2.870306in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{2.808369in}}%
\pgfpathlineto{\pgfqpoint{3.747336in}{2.726516in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{2.742835in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{2.649225in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{2.608781in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{2.779375in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{2.642053in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{2.751488in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{2.647191in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{2.709533in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{2.677098in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{2.565472in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{2.840408in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{2.876108in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{2.900318in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{2.861538in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{2.689495in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{2.654358in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{2.872130in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{2.783839in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{2.688809in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{2.609491in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{2.747928in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{2.677214in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{2.749986in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{2.684603in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{2.791845in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{2.781859in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{2.781859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{3.052624in}{3.057481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883848in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{3.057481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{2.379633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{3.057481in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{3.057481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468236in,y=3.140815in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont memory\_size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{3.057481in}}%
\pgfpathlineto{\pgfqpoint{4.437732in}{3.057481in}}%
\pgfpathlineto{\pgfqpoint{4.437732in}{2.379633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471717in}{2.379633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471717in,y=2.282411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851445in}{2.379633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851445in,y=2.282411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231172in}{2.379633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.231172in,y=2.282411in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437732in}{2.524931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126777in, y=2.495996in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437732in}{2.704943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207024in, y=2.676007in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437732in}{2.884954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207024in, y=2.856019in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{2.379633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{2.418365in}}%
\pgfpathlineto{\pgfqpoint{4.479312in}{2.416925in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{2.420525in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{2.447167in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{2.463728in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{2.497930in}}%
\pgfpathlineto{\pgfqpoint{4.498298in}{2.536632in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{2.568584in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{2.603281in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{2.627470in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{2.654686in}}%
\pgfpathlineto{\pgfqpoint{4.517285in}{2.671174in}}%
\pgfpathlineto{\pgfqpoint{4.521082in}{2.685898in}}%
\pgfpathlineto{\pgfqpoint{4.524879in}{2.701541in}}%
\pgfpathlineto{\pgfqpoint{4.528676in}{2.713322in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{2.727854in}}%
\pgfpathlineto{\pgfqpoint{4.536271in}{2.741600in}}%
\pgfpathlineto{\pgfqpoint{4.540068in}{2.753513in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{2.768830in}}%
\pgfpathlineto{\pgfqpoint{4.547663in}{2.775049in}}%
\pgfpathlineto{\pgfqpoint{4.551460in}{2.787519in}}%
\pgfpathlineto{\pgfqpoint{4.555257in}{2.800594in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{2.825521in}}%
\pgfpathlineto{\pgfqpoint{4.566649in}{2.831476in}}%
\pgfpathlineto{\pgfqpoint{4.570446in}{2.826893in}}%
\pgfpathlineto{\pgfqpoint{4.574244in}{2.839362in}}%
\pgfpathlineto{\pgfqpoint{4.578041in}{2.846677in}}%
\pgfpathlineto{\pgfqpoint{4.581838in}{2.851055in}}%
\pgfpathlineto{\pgfqpoint{4.585635in}{2.860804in}}%
\pgfpathlineto{\pgfqpoint{4.589433in}{2.861718in}}%
\pgfpathlineto{\pgfqpoint{4.593230in}{2.865415in}}%
\pgfpathlineto{\pgfqpoint{4.597027in}{2.872664in}}%
\pgfpathlineto{\pgfqpoint{4.600825in}{2.882409in}}%
\pgfpathlineto{\pgfqpoint{4.604622in}{2.877921in}}%
\pgfpathlineto{\pgfqpoint{4.608419in}{2.882518in}}%
\pgfpathlineto{\pgfqpoint{4.612216in}{2.875455in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{2.889205in}}%
\pgfpathlineto{\pgfqpoint{4.619811in}{2.884919in}}%
\pgfpathlineto{\pgfqpoint{4.623608in}{2.880256in}}%
\pgfpathlineto{\pgfqpoint{4.627406in}{2.888365in}}%
\pgfpathlineto{\pgfqpoint{4.631203in}{2.898540in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{2.896787in}}%
\pgfpathlineto{\pgfqpoint{4.638797in}{2.905992in}}%
\pgfpathlineto{\pgfqpoint{4.646392in}{2.916495in}}%
\pgfpathlineto{\pgfqpoint{4.650189in}{2.916205in}}%
\pgfpathlineto{\pgfqpoint{4.653986in}{2.914260in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{2.920488in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{2.931883in}}%
\pgfpathlineto{\pgfqpoint{4.665378in}{2.935060in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{2.930168in}}%
\pgfpathlineto{\pgfqpoint{4.672973in}{2.932043in}}%
\pgfpathlineto{\pgfqpoint{4.676770in}{2.930820in}}%
\pgfpathlineto{\pgfqpoint{4.680567in}{2.938489in}}%
\pgfpathlineto{\pgfqpoint{4.684365in}{2.944123in}}%
\pgfpathlineto{\pgfqpoint{4.688162in}{2.938660in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.940249in}}%
\pgfpathlineto{\pgfqpoint{4.695756in}{2.946083in}}%
\pgfpathlineto{\pgfqpoint{4.699554in}{2.950801in}}%
\pgfpathlineto{\pgfqpoint{4.703351in}{2.947039in}}%
\pgfpathlineto{\pgfqpoint{4.707148in}{2.951999in}}%
\pgfpathlineto{\pgfqpoint{4.710946in}{2.947278in}}%
\pgfpathlineto{\pgfqpoint{4.714743in}{2.951038in}}%
\pgfpathlineto{\pgfqpoint{4.718540in}{2.951478in}}%
\pgfpathlineto{\pgfqpoint{4.722337in}{2.956378in}}%
\pgfpathlineto{\pgfqpoint{4.726135in}{2.959188in}}%
\pgfpathlineto{\pgfqpoint{4.729932in}{2.950513in}}%
\pgfpathlineto{\pgfqpoint{4.733729in}{2.955536in}}%
\pgfpathlineto{\pgfqpoint{4.737527in}{2.961647in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{2.961103in}}%
\pgfpathlineto{\pgfqpoint{4.745121in}{2.966231in}}%
\pgfpathlineto{\pgfqpoint{4.748918in}{2.965195in}}%
\pgfpathlineto{\pgfqpoint{4.752716in}{2.969357in}}%
\pgfpathlineto{\pgfqpoint{4.756513in}{2.968198in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{2.964738in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{2.966609in}}%
\pgfpathlineto{\pgfqpoint{4.767905in}{2.968264in}}%
\pgfpathlineto{\pgfqpoint{4.771702in}{2.968731in}}%
\pgfpathlineto{\pgfqpoint{4.775499in}{2.962125in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{2.969982in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{2.968151in}}%
\pgfpathlineto{\pgfqpoint{4.786891in}{2.968315in}}%
\pgfpathlineto{\pgfqpoint{4.790688in}{2.978478in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{2.980679in}}%
\pgfpathlineto{\pgfqpoint{4.798283in}{2.980339in}}%
\pgfpathlineto{\pgfqpoint{4.802080in}{2.968289in}}%
\pgfpathlineto{\pgfqpoint{4.805878in}{2.973064in}}%
\pgfpathlineto{\pgfqpoint{4.809675in}{2.974012in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{2.982046in}}%
\pgfpathlineto{\pgfqpoint{4.817269in}{2.976703in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{2.979791in}}%
\pgfpathlineto{\pgfqpoint{4.824864in}{2.978095in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{2.982648in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{2.984924in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{2.984982in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{2.982851in}}%
\pgfpathlineto{\pgfqpoint{4.843850in}{2.977465in}}%
\pgfpathlineto{\pgfqpoint{4.847648in}{2.978012in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{2.986567in}}%
\pgfpathlineto{\pgfqpoint{4.855242in}{2.976083in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{2.976961in}}%
\pgfpathlineto{\pgfqpoint{4.862837in}{2.979560in}}%
\pgfpathlineto{\pgfqpoint{4.870431in}{2.987990in}}%
\pgfpathlineto{\pgfqpoint{4.874228in}{2.982555in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{2.979477in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{2.983699in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{2.982929in}}%
\pgfpathlineto{\pgfqpoint{4.889418in}{2.982545in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{2.987753in}}%
\pgfpathlineto{\pgfqpoint{4.897012in}{2.988916in}}%
\pgfpathlineto{\pgfqpoint{4.900809in}{2.986978in}}%
\pgfpathlineto{\pgfqpoint{4.904607in}{2.991409in}}%
\pgfpathlineto{\pgfqpoint{4.908404in}{2.990745in}}%
\pgfpathlineto{\pgfqpoint{4.912201in}{2.995813in}}%
\pgfpathlineto{\pgfqpoint{4.915999in}{2.993667in}}%
\pgfpathlineto{\pgfqpoint{4.919796in}{2.989353in}}%
\pgfpathlineto{\pgfqpoint{4.923593in}{2.991517in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{2.996919in}}%
\pgfpathlineto{\pgfqpoint{4.931188in}{3.001780in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{3.005291in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{2.999846in}}%
\pgfpathlineto{\pgfqpoint{4.942579in}{2.998923in}}%
\pgfpathlineto{\pgfqpoint{4.946377in}{2.997382in}}%
\pgfpathlineto{\pgfqpoint{4.950174in}{2.997331in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{3.004147in}}%
\pgfpathlineto{\pgfqpoint{4.957769in}{2.998194in}}%
\pgfpathlineto{\pgfqpoint{4.961566in}{2.995577in}}%
\pgfpathlineto{\pgfqpoint{4.965363in}{2.997149in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{3.002255in}}%
\pgfpathlineto{\pgfqpoint{4.972958in}{3.000488in}}%
\pgfpathlineto{\pgfqpoint{4.976755in}{2.997444in}}%
\pgfpathlineto{\pgfqpoint{4.980552in}{2.998443in}}%
\pgfpathlineto{\pgfqpoint{4.984349in}{3.005782in}}%
\pgfpathlineto{\pgfqpoint{4.988147in}{3.002252in}}%
\pgfpathlineto{\pgfqpoint{4.991944in}{2.995086in}}%
\pgfpathlineto{\pgfqpoint{4.995741in}{2.995103in}}%
\pgfpathlineto{\pgfqpoint{4.999539in}{2.991512in}}%
\pgfpathlineto{\pgfqpoint{5.003336in}{2.996916in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{2.996019in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{2.993409in}}%
\pgfpathlineto{\pgfqpoint{5.014728in}{2.995705in}}%
\pgfpathlineto{\pgfqpoint{5.018525in}{2.996133in}}%
\pgfpathlineto{\pgfqpoint{5.022322in}{2.998507in}}%
\pgfpathlineto{\pgfqpoint{5.026120in}{2.999694in}}%
\pgfpathlineto{\pgfqpoint{5.029917in}{3.001368in}}%
\pgfpathlineto{\pgfqpoint{5.033714in}{2.997884in}}%
\pgfpathlineto{\pgfqpoint{5.041309in}{2.997972in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{2.996546in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{3.000874in}}%
\pgfpathlineto{\pgfqpoint{5.052700in}{3.003398in}}%
\pgfpathlineto{\pgfqpoint{5.056498in}{3.006460in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{3.006910in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{3.000296in}}%
\pgfpathlineto{\pgfqpoint{5.067890in}{3.007069in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{3.007575in}}%
\pgfpathlineto{\pgfqpoint{5.075484in}{3.007108in}}%
\pgfpathlineto{\pgfqpoint{5.079281in}{3.000034in}}%
\pgfpathlineto{\pgfqpoint{5.083079in}{3.005138in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{3.007690in}}%
\pgfpathlineto{\pgfqpoint{5.090673in}{3.009326in}}%
\pgfpathlineto{\pgfqpoint{5.094470in}{3.009424in}}%
\pgfpathlineto{\pgfqpoint{5.098268in}{3.010193in}}%
\pgfpathlineto{\pgfqpoint{5.102065in}{3.011657in}}%
\pgfpathlineto{\pgfqpoint{5.105862in}{3.011309in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{3.004295in}}%
\pgfpathlineto{\pgfqpoint{5.113457in}{3.004388in}}%
\pgfpathlineto{\pgfqpoint{5.117254in}{3.005515in}}%
\pgfpathlineto{\pgfqpoint{5.121051in}{3.002838in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{3.003300in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{3.004970in}}%
\pgfpathlineto{\pgfqpoint{5.132443in}{3.002926in}}%
\pgfpathlineto{\pgfqpoint{5.136241in}{3.005504in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{3.003912in}}%
\pgfpathlineto{\pgfqpoint{5.143835in}{3.004557in}}%
\pgfpathlineto{\pgfqpoint{5.147632in}{3.010279in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{3.009180in}}%
\pgfpathlineto{\pgfqpoint{5.155227in}{3.010791in}}%
\pgfpathlineto{\pgfqpoint{5.159024in}{3.010516in}}%
\pgfpathlineto{\pgfqpoint{5.162821in}{3.011099in}}%
\pgfpathlineto{\pgfqpoint{5.166619in}{3.010310in}}%
\pgfpathlineto{\pgfqpoint{5.170416in}{3.002715in}}%
\pgfpathlineto{\pgfqpoint{5.174213in}{3.006119in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{3.009260in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{3.011911in}}%
\pgfpathlineto{\pgfqpoint{5.185605in}{3.004596in}}%
\pgfpathlineto{\pgfqpoint{5.189402in}{3.008139in}}%
\pgfpathlineto{\pgfqpoint{5.193200in}{3.010630in}}%
\pgfpathlineto{\pgfqpoint{5.196997in}{3.011876in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{3.011419in}}%
\pgfpathlineto{\pgfqpoint{5.204591in}{3.011550in}}%
\pgfpathlineto{\pgfqpoint{5.208389in}{3.006936in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{3.012189in}}%
\pgfpathlineto{\pgfqpoint{5.215983in}{3.009055in}}%
\pgfpathlineto{\pgfqpoint{5.219781in}{3.003528in}}%
\pgfpathlineto{\pgfqpoint{5.223578in}{3.008325in}}%
\pgfpathlineto{\pgfqpoint{5.227375in}{3.011803in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{3.016783in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{3.016783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{2.379633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{2.410444in}}%
\pgfpathlineto{\pgfqpoint{4.479312in}{2.420525in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{2.424125in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{2.496130in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{2.564174in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{2.615477in}}%
\pgfpathlineto{\pgfqpoint{4.498298in}{2.642569in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{2.647834in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{2.649747in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{2.658984in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{2.664322in}}%
\pgfpathlineto{\pgfqpoint{4.517285in}{2.675272in}}%
\pgfpathlineto{\pgfqpoint{4.521082in}{2.683987in}}%
\pgfpathlineto{\pgfqpoint{4.524879in}{2.678624in}}%
\pgfpathlineto{\pgfqpoint{4.528676in}{2.680983in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{2.680362in}}%
\pgfpathlineto{\pgfqpoint{4.536271in}{2.683652in}}%
\pgfpathlineto{\pgfqpoint{4.540068in}{2.688177in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{2.694040in}}%
\pgfpathlineto{\pgfqpoint{4.547663in}{2.696611in}}%
\pgfpathlineto{\pgfqpoint{4.551460in}{2.699337in}}%
\pgfpathlineto{\pgfqpoint{4.555257in}{2.687739in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{2.690580in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{2.694161in}}%
\pgfpathlineto{\pgfqpoint{4.566649in}{2.692352in}}%
\pgfpathlineto{\pgfqpoint{4.570446in}{2.689647in}}%
\pgfpathlineto{\pgfqpoint{4.574244in}{2.694054in}}%
\pgfpathlineto{\pgfqpoint{4.578041in}{2.692658in}}%
\pgfpathlineto{\pgfqpoint{4.581838in}{2.700960in}}%
\pgfpathlineto{\pgfqpoint{4.585635in}{2.694311in}}%
\pgfpathlineto{\pgfqpoint{4.589433in}{2.697107in}}%
\pgfpathlineto{\pgfqpoint{4.593230in}{2.696704in}}%
\pgfpathlineto{\pgfqpoint{4.597027in}{2.702264in}}%
\pgfpathlineto{\pgfqpoint{4.600825in}{2.707563in}}%
\pgfpathlineto{\pgfqpoint{4.604622in}{2.705893in}}%
\pgfpathlineto{\pgfqpoint{4.608419in}{2.703978in}}%
\pgfpathlineto{\pgfqpoint{4.612216in}{2.698700in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{2.705421in}}%
\pgfpathlineto{\pgfqpoint{4.619811in}{2.704462in}}%
\pgfpathlineto{\pgfqpoint{4.623608in}{2.714783in}}%
\pgfpathlineto{\pgfqpoint{4.627406in}{2.700862in}}%
\pgfpathlineto{\pgfqpoint{4.631203in}{2.709023in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{2.703022in}}%
\pgfpathlineto{\pgfqpoint{4.638797in}{2.699662in}}%
\pgfpathlineto{\pgfqpoint{4.642595in}{2.701222in}}%
\pgfpathlineto{\pgfqpoint{4.646392in}{2.704883in}}%
\pgfpathlineto{\pgfqpoint{4.650189in}{2.714273in}}%
\pgfpathlineto{\pgfqpoint{4.653986in}{2.719689in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{2.721676in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{2.726990in}}%
\pgfpathlineto{\pgfqpoint{4.665378in}{2.718487in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{4.672973in}{2.726150in}}%
\pgfpathlineto{\pgfqpoint{4.676770in}{2.735707in}}%
\pgfpathlineto{\pgfqpoint{4.680567in}{2.736166in}}%
\pgfpathlineto{\pgfqpoint{4.684365in}{2.725595in}}%
\pgfpathlineto{\pgfqpoint{4.688162in}{2.733630in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.731527in}}%
\pgfpathlineto{\pgfqpoint{4.695756in}{2.734076in}}%
\pgfpathlineto{\pgfqpoint{4.699554in}{2.737870in}}%
\pgfpathlineto{\pgfqpoint{4.703351in}{2.750568in}}%
\pgfpathlineto{\pgfqpoint{4.707148in}{2.747557in}}%
\pgfpathlineto{\pgfqpoint{4.710946in}{2.752531in}}%
\pgfpathlineto{\pgfqpoint{4.714743in}{2.758619in}}%
\pgfpathlineto{\pgfqpoint{4.718540in}{2.764183in}}%
\pgfpathlineto{\pgfqpoint{4.722337in}{2.779565in}}%
\pgfpathlineto{\pgfqpoint{4.726135in}{2.785817in}}%
\pgfpathlineto{\pgfqpoint{4.729932in}{2.808744in}}%
\pgfpathlineto{\pgfqpoint{4.733729in}{2.829568in}}%
\pgfpathlineto{\pgfqpoint{4.737527in}{2.844660in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{2.866607in}}%
\pgfpathlineto{\pgfqpoint{4.745121in}{2.880461in}}%
\pgfpathlineto{\pgfqpoint{4.748918in}{2.898188in}}%
\pgfpathlineto{\pgfqpoint{4.756513in}{2.923545in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{2.917930in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{2.922683in}}%
\pgfpathlineto{\pgfqpoint{4.767905in}{2.930820in}}%
\pgfpathlineto{\pgfqpoint{4.771702in}{2.940649in}}%
\pgfpathlineto{\pgfqpoint{4.775499in}{2.944483in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{2.944600in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{2.939979in}}%
\pgfpathlineto{\pgfqpoint{4.786891in}{2.952069in}}%
\pgfpathlineto{\pgfqpoint{4.790688in}{2.955954in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{2.955376in}}%
\pgfpathlineto{\pgfqpoint{4.798283in}{2.959407in}}%
\pgfpathlineto{\pgfqpoint{4.802080in}{2.963223in}}%
\pgfpathlineto{\pgfqpoint{4.805878in}{2.970171in}}%
\pgfpathlineto{\pgfqpoint{4.809675in}{2.973645in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{2.974302in}}%
\pgfpathlineto{\pgfqpoint{4.817269in}{2.975351in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{2.982356in}}%
\pgfpathlineto{\pgfqpoint{4.824864in}{2.982618in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{2.981669in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{2.986235in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{2.986717in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{2.988399in}}%
\pgfpathlineto{\pgfqpoint{4.843850in}{2.989240in}}%
\pgfpathlineto{\pgfqpoint{4.847648in}{2.982460in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{2.983750in}}%
\pgfpathlineto{\pgfqpoint{4.855242in}{2.990155in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{2.989758in}}%
\pgfpathlineto{\pgfqpoint{4.862837in}{2.994959in}}%
\pgfpathlineto{\pgfqpoint{4.870431in}{3.000301in}}%
\pgfpathlineto{\pgfqpoint{4.874228in}{3.005991in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{3.005236in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{3.006299in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{3.005030in}}%
\pgfpathlineto{\pgfqpoint{4.889418in}{3.004396in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{3.001558in}}%
\pgfpathlineto{\pgfqpoint{4.897012in}{2.999420in}}%
\pgfpathlineto{\pgfqpoint{4.900809in}{2.997990in}}%
\pgfpathlineto{\pgfqpoint{4.904607in}{2.993675in}}%
\pgfpathlineto{\pgfqpoint{4.908404in}{3.001958in}}%
\pgfpathlineto{\pgfqpoint{4.912201in}{2.996379in}}%
\pgfpathlineto{\pgfqpoint{4.919796in}{3.000296in}}%
\pgfpathlineto{\pgfqpoint{4.923593in}{3.005269in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{3.008115in}}%
\pgfpathlineto{\pgfqpoint{4.931188in}{3.005938in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{3.009170in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{3.002865in}}%
\pgfpathlineto{\pgfqpoint{4.942579in}{3.006913in}}%
\pgfpathlineto{\pgfqpoint{4.946377in}{3.004257in}}%
\pgfpathlineto{\pgfqpoint{4.950174in}{3.005809in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{3.010186in}}%
\pgfpathlineto{\pgfqpoint{4.957769in}{3.012734in}}%
\pgfpathlineto{\pgfqpoint{4.961566in}{3.010048in}}%
\pgfpathlineto{\pgfqpoint{4.965363in}{3.015185in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{3.015233in}}%
\pgfpathlineto{\pgfqpoint{4.972958in}{3.009137in}}%
\pgfpathlineto{\pgfqpoint{4.976755in}{3.011490in}}%
\pgfpathlineto{\pgfqpoint{4.980552in}{3.011226in}}%
\pgfpathlineto{\pgfqpoint{4.984349in}{3.010734in}}%
\pgfpathlineto{\pgfqpoint{4.988147in}{3.007607in}}%
\pgfpathlineto{\pgfqpoint{4.991944in}{3.007124in}}%
\pgfpathlineto{\pgfqpoint{4.995741in}{3.003283in}}%
\pgfpathlineto{\pgfqpoint{4.999539in}{3.008562in}}%
\pgfpathlineto{\pgfqpoint{5.003336in}{3.010482in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{3.012882in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{3.010122in}}%
\pgfpathlineto{\pgfqpoint{5.014728in}{3.017022in}}%
\pgfpathlineto{\pgfqpoint{5.018525in}{3.019392in}}%
\pgfpathlineto{\pgfqpoint{5.022322in}{3.015177in}}%
\pgfpathlineto{\pgfqpoint{5.026120in}{3.010549in}}%
\pgfpathlineto{\pgfqpoint{5.029917in}{3.011835in}}%
\pgfpathlineto{\pgfqpoint{5.033714in}{3.014639in}}%
\pgfpathlineto{\pgfqpoint{5.037511in}{3.011360in}}%
\pgfpathlineto{\pgfqpoint{5.041309in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{3.018802in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{3.013082in}}%
\pgfpathlineto{\pgfqpoint{5.052700in}{3.015982in}}%
\pgfpathlineto{\pgfqpoint{5.056498in}{3.016352in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{3.017257in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{3.021670in}}%
\pgfpathlineto{\pgfqpoint{5.067890in}{3.017036in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{3.019399in}}%
\pgfpathlineto{\pgfqpoint{5.075484in}{3.015900in}}%
\pgfpathlineto{\pgfqpoint{5.079281in}{3.018831in}}%
\pgfpathlineto{\pgfqpoint{5.083079in}{3.018497in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{3.024450in}}%
\pgfpathlineto{\pgfqpoint{5.090673in}{3.020586in}}%
\pgfpathlineto{\pgfqpoint{5.094470in}{3.015774in}}%
\pgfpathlineto{\pgfqpoint{5.098268in}{3.015528in}}%
\pgfpathlineto{\pgfqpoint{5.102065in}{3.013965in}}%
\pgfpathlineto{\pgfqpoint{5.105862in}{3.018584in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{3.016213in}}%
\pgfpathlineto{\pgfqpoint{5.113457in}{3.016107in}}%
\pgfpathlineto{\pgfqpoint{5.117254in}{3.021815in}}%
\pgfpathlineto{\pgfqpoint{5.121051in}{3.021789in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{3.019615in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{3.016729in}}%
\pgfpathlineto{\pgfqpoint{5.132443in}{3.014565in}}%
\pgfpathlineto{\pgfqpoint{5.136241in}{3.018164in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{3.015283in}}%
\pgfpathlineto{\pgfqpoint{5.143835in}{3.019243in}}%
\pgfpathlineto{\pgfqpoint{5.147632in}{3.020862in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{3.022032in}}%
\pgfpathlineto{\pgfqpoint{5.155227in}{3.020817in}}%
\pgfpathlineto{\pgfqpoint{5.159024in}{3.023090in}}%
\pgfpathlineto{\pgfqpoint{5.162821in}{3.023506in}}%
\pgfpathlineto{\pgfqpoint{5.166619in}{3.019754in}}%
\pgfpathlineto{\pgfqpoint{5.170416in}{3.017518in}}%
\pgfpathlineto{\pgfqpoint{5.174213in}{3.016040in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{3.019981in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{3.023032in}}%
\pgfpathlineto{\pgfqpoint{5.185605in}{3.018077in}}%
\pgfpathlineto{\pgfqpoint{5.189402in}{3.021360in}}%
\pgfpathlineto{\pgfqpoint{5.193200in}{3.021201in}}%
\pgfpathlineto{\pgfqpoint{5.196997in}{3.020402in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{3.025402in}}%
\pgfpathlineto{\pgfqpoint{5.204591in}{3.022142in}}%
\pgfpathlineto{\pgfqpoint{5.208389in}{3.023392in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{3.026538in}}%
\pgfpathlineto{\pgfqpoint{5.215983in}{3.026670in}}%
\pgfpathlineto{\pgfqpoint{5.219781in}{3.023856in}}%
\pgfpathlineto{\pgfqpoint{5.223578in}{3.024609in}}%
\pgfpathlineto{\pgfqpoint{5.227375in}{3.025706in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{3.026254in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{3.026254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{2.379633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{2.411164in}}%
\pgfpathlineto{\pgfqpoint{4.479312in}{2.415125in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{2.422505in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{2.441676in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{2.485824in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{2.582777in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{2.584096in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{2.606357in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{2.624328in}}%
\pgfpathlineto{\pgfqpoint{4.517285in}{2.640154in}}%
\pgfpathlineto{\pgfqpoint{4.521082in}{2.654907in}}%
\pgfpathlineto{\pgfqpoint{4.524879in}{2.665164in}}%
\pgfpathlineto{\pgfqpoint{4.528676in}{2.680013in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{2.696798in}}%
\pgfpathlineto{\pgfqpoint{4.536271in}{2.702670in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{2.720576in}}%
\pgfpathlineto{\pgfqpoint{4.547663in}{2.727880in}}%
\pgfpathlineto{\pgfqpoint{4.551460in}{2.734052in}}%
\pgfpathlineto{\pgfqpoint{4.555257in}{2.736779in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{2.737782in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{2.748724in}}%
\pgfpathlineto{\pgfqpoint{4.566649in}{2.763196in}}%
\pgfpathlineto{\pgfqpoint{4.570446in}{2.761071in}}%
\pgfpathlineto{\pgfqpoint{4.574244in}{2.760728in}}%
\pgfpathlineto{\pgfqpoint{4.578041in}{2.767038in}}%
\pgfpathlineto{\pgfqpoint{4.581838in}{2.771632in}}%
\pgfpathlineto{\pgfqpoint{4.585635in}{2.769249in}}%
\pgfpathlineto{\pgfqpoint{4.589433in}{2.774178in}}%
\pgfpathlineto{\pgfqpoint{4.593230in}{2.785283in}}%
\pgfpathlineto{\pgfqpoint{4.597027in}{2.787956in}}%
\pgfpathlineto{\pgfqpoint{4.600825in}{2.794692in}}%
\pgfpathlineto{\pgfqpoint{4.604622in}{2.791220in}}%
\pgfpathlineto{\pgfqpoint{4.608419in}{2.791284in}}%
\pgfpathlineto{\pgfqpoint{4.612216in}{2.799957in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{2.803213in}}%
\pgfpathlineto{\pgfqpoint{4.619811in}{2.808441in}}%
\pgfpathlineto{\pgfqpoint{4.623608in}{2.812495in}}%
\pgfpathlineto{\pgfqpoint{4.627406in}{2.806602in}}%
\pgfpathlineto{\pgfqpoint{4.631203in}{2.807976in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{2.814423in}}%
\pgfpathlineto{\pgfqpoint{4.638797in}{2.816206in}}%
\pgfpathlineto{\pgfqpoint{4.642595in}{2.809177in}}%
\pgfpathlineto{\pgfqpoint{4.646392in}{2.815744in}}%
\pgfpathlineto{\pgfqpoint{4.650189in}{2.821907in}}%
\pgfpathlineto{\pgfqpoint{4.653986in}{2.827149in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{2.831930in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{2.823880in}}%
\pgfpathlineto{\pgfqpoint{4.665378in}{2.825255in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{2.822342in}}%
\pgfpathlineto{\pgfqpoint{4.672973in}{2.834927in}}%
\pgfpathlineto{\pgfqpoint{4.676770in}{2.834019in}}%
\pgfpathlineto{\pgfqpoint{4.680567in}{2.839685in}}%
\pgfpathlineto{\pgfqpoint{4.684365in}{2.840358in}}%
\pgfpathlineto{\pgfqpoint{4.688162in}{2.830614in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.835102in}}%
\pgfpathlineto{\pgfqpoint{4.695756in}{2.838067in}}%
\pgfpathlineto{\pgfqpoint{4.699554in}{2.849270in}}%
\pgfpathlineto{\pgfqpoint{4.703351in}{2.853791in}}%
\pgfpathlineto{\pgfqpoint{4.707148in}{2.843091in}}%
\pgfpathlineto{\pgfqpoint{4.710946in}{2.838461in}}%
\pgfpathlineto{\pgfqpoint{4.714743in}{2.848026in}}%
\pgfpathlineto{\pgfqpoint{4.718540in}{2.848489in}}%
\pgfpathlineto{\pgfqpoint{4.722337in}{2.858081in}}%
\pgfpathlineto{\pgfqpoint{4.726135in}{2.857836in}}%
\pgfpathlineto{\pgfqpoint{4.729932in}{2.854474in}}%
\pgfpathlineto{\pgfqpoint{4.733729in}{2.854593in}}%
\pgfpathlineto{\pgfqpoint{4.737527in}{2.848892in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{2.851082in}}%
\pgfpathlineto{\pgfqpoint{4.745121in}{2.848937in}}%
\pgfpathlineto{\pgfqpoint{4.748918in}{2.847504in}}%
\pgfpathlineto{\pgfqpoint{4.752716in}{2.847508in}}%
\pgfpathlineto{\pgfqpoint{4.756513in}{2.860110in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{2.857411in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{2.863622in}}%
\pgfpathlineto{\pgfqpoint{4.767905in}{2.858447in}}%
\pgfpathlineto{\pgfqpoint{4.771702in}{2.868100in}}%
\pgfpathlineto{\pgfqpoint{4.775499in}{2.862486in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{2.874080in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{2.874117in}}%
\pgfpathlineto{\pgfqpoint{4.786891in}{2.866214in}}%
\pgfpathlineto{\pgfqpoint{4.790688in}{2.872704in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{2.862268in}}%
\pgfpathlineto{\pgfqpoint{4.798283in}{2.868931in}}%
\pgfpathlineto{\pgfqpoint{4.802080in}{2.851381in}}%
\pgfpathlineto{\pgfqpoint{4.805878in}{2.864207in}}%
\pgfpathlineto{\pgfqpoint{4.809675in}{2.869540in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{2.876887in}}%
\pgfpathlineto{\pgfqpoint{4.817269in}{2.862559in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{2.856475in}}%
\pgfpathlineto{\pgfqpoint{4.824864in}{2.861354in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{2.868834in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{2.871133in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{2.872283in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{2.871778in}}%
\pgfpathlineto{\pgfqpoint{4.843850in}{2.871886in}}%
\pgfpathlineto{\pgfqpoint{4.847648in}{2.874459in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{2.877186in}}%
\pgfpathlineto{\pgfqpoint{4.855242in}{2.873870in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{2.872571in}}%
\pgfpathlineto{\pgfqpoint{4.862837in}{2.875882in}}%
\pgfpathlineto{\pgfqpoint{4.866634in}{2.890859in}}%
\pgfpathlineto{\pgfqpoint{4.870431in}{2.895107in}}%
\pgfpathlineto{\pgfqpoint{4.874228in}{2.890390in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{2.879392in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{2.882173in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{2.874563in}}%
\pgfpathlineto{\pgfqpoint{4.889418in}{2.873998in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{2.879116in}}%
\pgfpathlineto{\pgfqpoint{4.897012in}{2.875554in}}%
\pgfpathlineto{\pgfqpoint{4.900809in}{2.881334in}}%
\pgfpathlineto{\pgfqpoint{4.904607in}{2.880984in}}%
\pgfpathlineto{\pgfqpoint{4.908404in}{2.874688in}}%
\pgfpathlineto{\pgfqpoint{4.912201in}{2.875861in}}%
\pgfpathlineto{\pgfqpoint{4.915999in}{2.886168in}}%
\pgfpathlineto{\pgfqpoint{4.919796in}{2.888801in}}%
\pgfpathlineto{\pgfqpoint{4.923593in}{2.885797in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{2.891856in}}%
\pgfpathlineto{\pgfqpoint{4.931188in}{2.892365in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{2.885419in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{2.881586in}}%
\pgfpathlineto{\pgfqpoint{4.942579in}{2.888310in}}%
\pgfpathlineto{\pgfqpoint{4.946377in}{2.891672in}}%
\pgfpathlineto{\pgfqpoint{4.950174in}{2.895874in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{2.887174in}}%
\pgfpathlineto{\pgfqpoint{4.957769in}{2.883904in}}%
\pgfpathlineto{\pgfqpoint{4.961566in}{2.891989in}}%
\pgfpathlineto{\pgfqpoint{4.965363in}{2.889552in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{2.897333in}}%
\pgfpathlineto{\pgfqpoint{4.972958in}{2.893664in}}%
\pgfpathlineto{\pgfqpoint{4.976755in}{2.891469in}}%
\pgfpathlineto{\pgfqpoint{4.980552in}{2.895412in}}%
\pgfpathlineto{\pgfqpoint{4.984349in}{2.894863in}}%
\pgfpathlineto{\pgfqpoint{4.988147in}{2.892789in}}%
\pgfpathlineto{\pgfqpoint{4.991944in}{2.892111in}}%
\pgfpathlineto{\pgfqpoint{4.995741in}{2.898613in}}%
\pgfpathlineto{\pgfqpoint{4.999539in}{2.897544in}}%
\pgfpathlineto{\pgfqpoint{5.003336in}{2.893409in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{2.882701in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{2.891388in}}%
\pgfpathlineto{\pgfqpoint{5.014728in}{2.893211in}}%
\pgfpathlineto{\pgfqpoint{5.018525in}{2.898083in}}%
\pgfpathlineto{\pgfqpoint{5.022322in}{2.900519in}}%
\pgfpathlineto{\pgfqpoint{5.026120in}{2.901377in}}%
\pgfpathlineto{\pgfqpoint{5.029917in}{2.893165in}}%
\pgfpathlineto{\pgfqpoint{5.033714in}{2.901300in}}%
\pgfpathlineto{\pgfqpoint{5.037511in}{2.906808in}}%
\pgfpathlineto{\pgfqpoint{5.041309in}{2.903081in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{2.895458in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.894886in}}%
\pgfpathlineto{\pgfqpoint{5.052700in}{2.901441in}}%
\pgfpathlineto{\pgfqpoint{5.056498in}{2.906518in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{2.900416in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{2.895565in}}%
\pgfpathlineto{\pgfqpoint{5.067890in}{2.909341in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{2.903988in}}%
\pgfpathlineto{\pgfqpoint{5.075484in}{2.896991in}}%
\pgfpathlineto{\pgfqpoint{5.079281in}{2.890972in}}%
\pgfpathlineto{\pgfqpoint{5.083079in}{2.903084in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{2.895819in}}%
\pgfpathlineto{\pgfqpoint{5.090673in}{2.895787in}}%
\pgfpathlineto{\pgfqpoint{5.094470in}{2.892530in}}%
\pgfpathlineto{\pgfqpoint{5.102065in}{2.902329in}}%
\pgfpathlineto{\pgfqpoint{5.105862in}{2.888961in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{2.905679in}}%
\pgfpathlineto{\pgfqpoint{5.113457in}{2.905397in}}%
\pgfpathlineto{\pgfqpoint{5.117254in}{2.906336in}}%
\pgfpathlineto{\pgfqpoint{5.121051in}{2.913646in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{2.906500in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{2.906528in}}%
\pgfpathlineto{\pgfqpoint{5.132443in}{2.907982in}}%
\pgfpathlineto{\pgfqpoint{5.136241in}{2.901148in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{2.900611in}}%
\pgfpathlineto{\pgfqpoint{5.143835in}{2.898903in}}%
\pgfpathlineto{\pgfqpoint{5.147632in}{2.905969in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{2.909862in}}%
\pgfpathlineto{\pgfqpoint{5.155227in}{2.908929in}}%
\pgfpathlineto{\pgfqpoint{5.159024in}{2.902342in}}%
\pgfpathlineto{\pgfqpoint{5.162821in}{2.900488in}}%
\pgfpathlineto{\pgfqpoint{5.166619in}{2.897041in}}%
\pgfpathlineto{\pgfqpoint{5.170416in}{2.901438in}}%
\pgfpathlineto{\pgfqpoint{5.174213in}{2.907597in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{2.905996in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{2.899435in}}%
\pgfpathlineto{\pgfqpoint{5.185605in}{2.901195in}}%
\pgfpathlineto{\pgfqpoint{5.189402in}{2.898475in}}%
\pgfpathlineto{\pgfqpoint{5.193200in}{2.899635in}}%
\pgfpathlineto{\pgfqpoint{5.196997in}{2.899135in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{2.899605in}}%
\pgfpathlineto{\pgfqpoint{5.204591in}{2.902720in}}%
\pgfpathlineto{\pgfqpoint{5.208389in}{2.899957in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{2.903976in}}%
\pgfpathlineto{\pgfqpoint{5.215983in}{2.898065in}}%
\pgfpathlineto{\pgfqpoint{5.219781in}{2.906991in}}%
\pgfpathlineto{\pgfqpoint{5.223578in}{2.910373in}}%
\pgfpathlineto{\pgfqpoint{5.227375in}{2.916385in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{2.906430in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{2.906430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{2.379633in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{2.411884in}}%
\pgfpathlineto{\pgfqpoint{4.479312in}{2.412964in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{2.415305in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{2.427635in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{2.460442in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{2.520049in}}%
\pgfpathlineto{\pgfqpoint{4.498298in}{2.558132in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{2.602016in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{2.636918in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{2.655089in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{2.678576in}}%
\pgfpathlineto{\pgfqpoint{4.517285in}{2.689239in}}%
\pgfpathlineto{\pgfqpoint{4.521082in}{2.705371in}}%
\pgfpathlineto{\pgfqpoint{4.524879in}{2.716318in}}%
\pgfpathlineto{\pgfqpoint{4.528676in}{2.725751in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{2.738748in}}%
\pgfpathlineto{\pgfqpoint{4.536271in}{2.753887in}}%
\pgfpathlineto{\pgfqpoint{4.540068in}{2.771538in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{2.775322in}}%
\pgfpathlineto{\pgfqpoint{4.547663in}{2.782615in}}%
\pgfpathlineto{\pgfqpoint{4.551460in}{2.781941in}}%
\pgfpathlineto{\pgfqpoint{4.555257in}{2.785925in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{2.802677in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{2.807453in}}%
\pgfpathlineto{\pgfqpoint{4.566649in}{2.810561in}}%
\pgfpathlineto{\pgfqpoint{4.570446in}{2.822916in}}%
\pgfpathlineto{\pgfqpoint{4.574244in}{2.818653in}}%
\pgfpathlineto{\pgfqpoint{4.578041in}{2.831282in}}%
\pgfpathlineto{\pgfqpoint{4.581838in}{2.830756in}}%
\pgfpathlineto{\pgfqpoint{4.585635in}{2.832653in}}%
\pgfpathlineto{\pgfqpoint{4.589433in}{2.836122in}}%
\pgfpathlineto{\pgfqpoint{4.593230in}{2.832456in}}%
\pgfpathlineto{\pgfqpoint{4.597027in}{2.842504in}}%
\pgfpathlineto{\pgfqpoint{4.600825in}{2.841048in}}%
\pgfpathlineto{\pgfqpoint{4.604622in}{2.857600in}}%
\pgfpathlineto{\pgfqpoint{4.608419in}{2.850036in}}%
\pgfpathlineto{\pgfqpoint{4.612216in}{2.849134in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{2.855523in}}%
\pgfpathlineto{\pgfqpoint{4.619811in}{2.854757in}}%
\pgfpathlineto{\pgfqpoint{4.623608in}{2.867696in}}%
\pgfpathlineto{\pgfqpoint{4.627406in}{2.873805in}}%
\pgfpathlineto{\pgfqpoint{4.631203in}{2.871459in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{2.863445in}}%
\pgfpathlineto{\pgfqpoint{4.638797in}{2.875640in}}%
\pgfpathlineto{\pgfqpoint{4.642595in}{2.877417in}}%
\pgfpathlineto{\pgfqpoint{4.646392in}{2.882625in}}%
\pgfpathlineto{\pgfqpoint{4.650189in}{2.886670in}}%
\pgfpathlineto{\pgfqpoint{4.653986in}{2.884732in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{2.883043in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{2.883278in}}%
\pgfpathlineto{\pgfqpoint{4.665378in}{2.879076in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{2.890295in}}%
\pgfpathlineto{\pgfqpoint{4.672973in}{2.882944in}}%
\pgfpathlineto{\pgfqpoint{4.676770in}{2.887909in}}%
\pgfpathlineto{\pgfqpoint{4.680567in}{2.892552in}}%
\pgfpathlineto{\pgfqpoint{4.684365in}{2.892713in}}%
\pgfpathlineto{\pgfqpoint{4.688162in}{2.887393in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.887974in}}%
\pgfpathlineto{\pgfqpoint{4.695756in}{2.903385in}}%
\pgfpathlineto{\pgfqpoint{4.699554in}{2.905690in}}%
\pgfpathlineto{\pgfqpoint{4.703351in}{2.906123in}}%
\pgfpathlineto{\pgfqpoint{4.707148in}{2.905259in}}%
\pgfpathlineto{\pgfqpoint{4.710946in}{2.906267in}}%
\pgfpathlineto{\pgfqpoint{4.714743in}{2.904971in}}%
\pgfpathlineto{\pgfqpoint{4.718540in}{2.911883in}}%
\pgfpathlineto{\pgfqpoint{4.722337in}{2.916780in}}%
\pgfpathlineto{\pgfqpoint{4.726135in}{2.913828in}}%
\pgfpathlineto{\pgfqpoint{4.729932in}{2.925672in}}%
\pgfpathlineto{\pgfqpoint{4.733729in}{2.920074in}}%
\pgfpathlineto{\pgfqpoint{4.737527in}{2.919075in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{2.923976in}}%
\pgfpathlineto{\pgfqpoint{4.745121in}{2.922466in}}%
\pgfpathlineto{\pgfqpoint{4.748918in}{2.924591in}}%
\pgfpathlineto{\pgfqpoint{4.752716in}{2.920613in}}%
\pgfpathlineto{\pgfqpoint{4.756513in}{2.932305in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{2.927711in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{2.932614in}}%
\pgfpathlineto{\pgfqpoint{4.767905in}{2.935426in}}%
\pgfpathlineto{\pgfqpoint{4.771702in}{2.926391in}}%
\pgfpathlineto{\pgfqpoint{4.775499in}{2.924753in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{2.919615in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{2.925686in}}%
\pgfpathlineto{\pgfqpoint{4.786891in}{2.935922in}}%
\pgfpathlineto{\pgfqpoint{4.790688in}{2.936719in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{2.946119in}}%
\pgfpathlineto{\pgfqpoint{4.798283in}{2.944698in}}%
\pgfpathlineto{\pgfqpoint{4.802080in}{2.943628in}}%
\pgfpathlineto{\pgfqpoint{4.805878in}{2.949933in}}%
\pgfpathlineto{\pgfqpoint{4.809675in}{2.940125in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{2.949622in}}%
\pgfpathlineto{\pgfqpoint{4.817269in}{2.948610in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{2.946664in}}%
\pgfpathlineto{\pgfqpoint{4.824864in}{2.950731in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{2.958525in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{2.958462in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{2.967071in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{2.963094in}}%
\pgfpathlineto{\pgfqpoint{4.843850in}{2.963267in}}%
\pgfpathlineto{\pgfqpoint{4.847648in}{2.953992in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{2.959075in}}%
\pgfpathlineto{\pgfqpoint{4.855242in}{2.959097in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{2.960548in}}%
\pgfpathlineto{\pgfqpoint{4.862837in}{2.965233in}}%
\pgfpathlineto{\pgfqpoint{4.866634in}{2.962536in}}%
\pgfpathlineto{\pgfqpoint{4.870431in}{2.960467in}}%
\pgfpathlineto{\pgfqpoint{4.874228in}{2.966993in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{2.967016in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{2.969548in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{2.970453in}}%
\pgfpathlineto{\pgfqpoint{4.889418in}{2.975947in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{2.975093in}}%
\pgfpathlineto{\pgfqpoint{4.897012in}{2.976466in}}%
\pgfpathlineto{\pgfqpoint{4.900809in}{2.973913in}}%
\pgfpathlineto{\pgfqpoint{4.904607in}{2.974796in}}%
\pgfpathlineto{\pgfqpoint{4.908404in}{2.977038in}}%
\pgfpathlineto{\pgfqpoint{4.912201in}{2.971318in}}%
\pgfpathlineto{\pgfqpoint{4.915999in}{2.969539in}}%
\pgfpathlineto{\pgfqpoint{4.919796in}{2.971169in}}%
\pgfpathlineto{\pgfqpoint{4.923593in}{2.969464in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{2.966451in}}%
\pgfpathlineto{\pgfqpoint{4.931188in}{2.973946in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{2.970132in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{2.978306in}}%
\pgfpathlineto{\pgfqpoint{4.942579in}{2.977713in}}%
\pgfpathlineto{\pgfqpoint{4.946377in}{2.979576in}}%
\pgfpathlineto{\pgfqpoint{4.950174in}{2.972948in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{2.976834in}}%
\pgfpathlineto{\pgfqpoint{4.957769in}{2.979857in}}%
\pgfpathlineto{\pgfqpoint{4.961566in}{2.975968in}}%
\pgfpathlineto{\pgfqpoint{4.965363in}{2.983024in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{2.979712in}}%
\pgfpathlineto{\pgfqpoint{4.972958in}{2.983456in}}%
\pgfpathlineto{\pgfqpoint{4.976755in}{2.990368in}}%
\pgfpathlineto{\pgfqpoint{4.980552in}{2.984104in}}%
\pgfpathlineto{\pgfqpoint{4.984349in}{2.982052in}}%
\pgfpathlineto{\pgfqpoint{4.988147in}{2.981746in}}%
\pgfpathlineto{\pgfqpoint{4.991944in}{2.983753in}}%
\pgfpathlineto{\pgfqpoint{4.995741in}{2.978996in}}%
\pgfpathlineto{\pgfqpoint{4.999539in}{2.983098in}}%
\pgfpathlineto{\pgfqpoint{5.003336in}{2.982989in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{2.985095in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{2.981827in}}%
\pgfpathlineto{\pgfqpoint{5.014728in}{2.985594in}}%
\pgfpathlineto{\pgfqpoint{5.018525in}{2.990357in}}%
\pgfpathlineto{\pgfqpoint{5.022322in}{2.981938in}}%
\pgfpathlineto{\pgfqpoint{5.026120in}{2.977009in}}%
\pgfpathlineto{\pgfqpoint{5.029917in}{2.978144in}}%
\pgfpathlineto{\pgfqpoint{5.033714in}{2.976912in}}%
\pgfpathlineto{\pgfqpoint{5.037511in}{2.988896in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{2.980604in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{2.986062in}}%
\pgfpathlineto{\pgfqpoint{5.052700in}{2.985191in}}%
\pgfpathlineto{\pgfqpoint{5.056498in}{2.981875in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{2.985618in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{2.992529in}}%
\pgfpathlineto{\pgfqpoint{5.067890in}{2.990945in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{2.990153in}}%
\pgfpathlineto{\pgfqpoint{5.075484in}{2.988676in}}%
\pgfpathlineto{\pgfqpoint{5.079281in}{2.985778in}}%
\pgfpathlineto{\pgfqpoint{5.083079in}{2.985409in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{2.987745in}}%
\pgfpathlineto{\pgfqpoint{5.090673in}{2.992153in}}%
\pgfpathlineto{\pgfqpoint{5.094470in}{2.987516in}}%
\pgfpathlineto{\pgfqpoint{5.098268in}{2.988798in}}%
\pgfpathlineto{\pgfqpoint{5.102065in}{2.987279in}}%
\pgfpathlineto{\pgfqpoint{5.105862in}{2.989400in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{2.992260in}}%
\pgfpathlineto{\pgfqpoint{5.113457in}{2.996211in}}%
\pgfpathlineto{\pgfqpoint{5.117254in}{2.993866in}}%
\pgfpathlineto{\pgfqpoint{5.121051in}{2.991253in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{2.990307in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{2.990914in}}%
\pgfpathlineto{\pgfqpoint{5.132443in}{2.982936in}}%
\pgfpathlineto{\pgfqpoint{5.136241in}{2.988309in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{2.996035in}}%
\pgfpathlineto{\pgfqpoint{5.143835in}{3.000978in}}%
\pgfpathlineto{\pgfqpoint{5.147632in}{2.994809in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{2.992085in}}%
\pgfpathlineto{\pgfqpoint{5.155227in}{2.991443in}}%
\pgfpathlineto{\pgfqpoint{5.159024in}{2.998682in}}%
\pgfpathlineto{\pgfqpoint{5.162821in}{3.000502in}}%
\pgfpathlineto{\pgfqpoint{5.166619in}{2.996371in}}%
\pgfpathlineto{\pgfqpoint{5.170416in}{3.000426in}}%
\pgfpathlineto{\pgfqpoint{5.174213in}{3.001374in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{2.998247in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{2.997044in}}%
\pgfpathlineto{\pgfqpoint{5.185605in}{2.997522in}}%
\pgfpathlineto{\pgfqpoint{5.189402in}{2.997402in}}%
\pgfpathlineto{\pgfqpoint{5.193200in}{2.995181in}}%
\pgfpathlineto{\pgfqpoint{5.196997in}{2.992271in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{2.997296in}}%
\pgfpathlineto{\pgfqpoint{5.204591in}{2.995488in}}%
\pgfpathlineto{\pgfqpoint{5.208389in}{2.992784in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{2.992152in}}%
\pgfpathlineto{\pgfqpoint{5.215983in}{2.994717in}}%
\pgfpathlineto{\pgfqpoint{5.219781in}{2.994559in}}%
\pgfpathlineto{\pgfqpoint{5.223578in}{2.997360in}}%
\pgfpathlineto{\pgfqpoint{5.227375in}{2.999120in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{2.995680in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{2.995680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{4.437732in}{3.057481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268955in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{3.057481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{2.379633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{3.057481in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{3.057481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.853343in,y=3.140815in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont mnist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{0.371914in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{0.371914in}{1.296300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405900in}{1.296300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405900in,y=1.199077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785627in}{1.296300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.785627in,y=1.199077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165355in}{1.296300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165355in,y=1.199077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371914in}{1.459190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.060960in, y=1.430254in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371914in}{1.679496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141206in, y=1.650560in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371914in}{1.899801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.141206in, y=1.870866in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{1.296300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{1.349307in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{1.369334in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{1.360235in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{1.331941in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{1.334987in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{1.351484in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{1.362982in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{1.416211in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{1.476616in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{1.485325in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{1.483612in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{1.520567in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{1.459677in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{1.540068in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{1.567528in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{1.469075in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{1.573249in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{1.588106in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{1.551072in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{1.564339in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{1.553553in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{1.574114in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{1.579854in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{1.553567in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{1.608244in}}%
\pgfpathlineto{\pgfqpoint{0.504629in}{1.566524in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{1.566539in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{1.549443in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{1.508992in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{1.509672in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{1.578458in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{1.573820in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{1.599067in}}%
\pgfpathlineto{\pgfqpoint{0.535007in}{1.613696in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{1.609999in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{1.572758in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{1.642769in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{1.554579in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{1.548379in}}%
\pgfpathlineto{\pgfqpoint{0.557791in}{1.555899in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{1.590938in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{1.603923in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{1.571518in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{1.547049in}}%
\pgfpathlineto{\pgfqpoint{0.576777in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{1.613130in}}%
\pgfpathlineto{\pgfqpoint{0.584371in}{1.642847in}}%
\pgfpathlineto{\pgfqpoint{0.588169in}{1.649611in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{1.590525in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{1.631755in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{1.644332in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{1.619089in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{1.632548in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{1.652674in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{1.641716in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{1.692405in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{1.651925in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{1.628602in}}%
\pgfpathlineto{\pgfqpoint{0.633736in}{1.622349in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{1.630423in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{1.584348in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{1.647470in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{1.600631in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{1.626688in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{1.647326in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.651602in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{1.698335in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{1.685349in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{1.736030in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{1.663265in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{1.694419in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{1.646643in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{1.649302in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{1.654796in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{1.631102in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{1.621078in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{1.663091in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{1.668910in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{1.622796in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{1.658410in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{1.704434in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{1.721556in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{1.714440in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{1.664000in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{1.668871in}}%
\pgfpathlineto{\pgfqpoint{0.743857in}{1.675808in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{1.677655in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{1.709687in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{1.738929in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{1.758410in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{1.752693in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{1.732453in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{1.754338in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{1.714555in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{1.698682in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{1.733409in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{1.700779in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{1.737733in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{1.736269in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{1.714796in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{1.663804in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{1.651275in}}%
\pgfpathlineto{\pgfqpoint{0.819803in}{1.711702in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{1.708544in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{1.753348in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{1.743078in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{0.838789in}{1.707161in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{1.705485in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{1.720017in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{1.693053in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{1.694971in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{1.699746in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{1.721998in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{1.705635in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{1.760471in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{1.713187in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{1.691690in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{1.711337in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{1.784276in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{1.718998in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{1.761486in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{1.760419in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{1.737837in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{1.737402in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{1.691760in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{1.726468in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{1.736310in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{1.711372in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{1.740083in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{1.693634in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{1.728177in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{1.757565in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{1.755683in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{1.799987in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{1.791421in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{1.800211in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{1.761575in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{1.760441in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{1.788145in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{1.742911in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{1.797445in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{1.742730in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{1.727661in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{1.728617in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{1.713417in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{1.675799in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{1.723186in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{1.684932in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{1.702650in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{1.699692in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{1.706277in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{1.742286in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{1.788667in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{1.778497in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{1.692202in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{1.738447in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{1.781691in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{1.792096in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{1.807971in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{1.755481in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{1.801901in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{1.723447in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{1.750416in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{1.698540in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{1.662639in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{1.735004in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{1.785941in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{1.795289in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{1.763251in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{1.700836in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{1.710171in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{1.753604in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{1.752450in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{1.735629in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{1.804317in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{1.820281in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{1.779301in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{1.758773in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{1.777028in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{1.750882in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{1.764151in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{1.756842in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{1.699377in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{1.745792in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{1.781268in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{1.776316in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{1.745338in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{1.758978in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{1.753179in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{1.696999in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{1.726621in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{1.723396in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{1.723396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{1.296300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{1.424559in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{1.363309in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{1.327111in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{1.329098in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{1.468367in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{1.428259in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{1.461832in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{1.493361in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{1.500184in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{1.543095in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{1.484413in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{1.542510in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{1.511133in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{1.516712in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{1.523761in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{1.556531in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{1.543607in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{1.542772in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{1.556373in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{1.578956in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{1.542653in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{1.546017in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{1.550187in}}%
\pgfpathlineto{\pgfqpoint{0.504629in}{1.613186in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{1.633995in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{1.609508in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{1.639192in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{1.604239in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{1.562908in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{1.574674in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{1.622915in}}%
\pgfpathlineto{\pgfqpoint{0.535007in}{1.590939in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{1.540089in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{1.598483in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{1.625224in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{1.687192in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{1.679379in}}%
\pgfpathlineto{\pgfqpoint{0.557791in}{1.575665in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{1.548725in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{1.591722in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{1.615705in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{1.675050in}}%
\pgfpathlineto{\pgfqpoint{0.576777in}{1.633135in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{1.634795in}}%
\pgfpathlineto{\pgfqpoint{0.584371in}{1.640346in}}%
\pgfpathlineto{\pgfqpoint{0.588169in}{1.631652in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{1.605993in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{1.628072in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{1.636691in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{1.668924in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{1.626072in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{1.628087in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{1.649329in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{1.589785in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{1.663238in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{1.702839in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{1.723797in}}%
\pgfpathlineto{\pgfqpoint{0.633736in}{1.654415in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{1.676072in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{1.635831in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{1.654999in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{1.670198in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{1.621824in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{1.651541in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.759695in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{1.729799in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{1.691764in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{1.691339in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{1.704183in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{1.695445in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{1.791074in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{1.753178in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{1.728617in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{1.731708in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{1.735396in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{1.732462in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{1.760794in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{1.686740in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{1.694716in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{1.721557in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{1.794799in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{1.777650in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{1.766115in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{1.778024in}}%
\pgfpathlineto{\pgfqpoint{0.743857in}{1.767793in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{1.825087in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{1.843151in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{1.762310in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{1.760237in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{1.761190in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{1.756970in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{1.831089in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{1.853242in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{1.874207in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{1.834261in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{1.828659in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{1.718881in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{1.755182in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{1.737315in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{1.733319in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{1.758358in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{1.793811in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{1.772524in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{1.776194in}}%
\pgfpathlineto{\pgfqpoint{0.819803in}{1.760983in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{1.821181in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{1.758986in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{1.793806in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{1.727254in}}%
\pgfpathlineto{\pgfqpoint{0.838789in}{1.713392in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{1.721592in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{1.715542in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{1.807358in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{1.806177in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{1.806983in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{1.819631in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{1.815923in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{1.789218in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{1.792719in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{1.824658in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{1.796406in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{1.781016in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{1.831683in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{1.789295in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{1.801223in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{1.804649in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{1.830753in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{1.845772in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{1.809224in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{1.857597in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{1.873534in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{1.787836in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{1.785324in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{1.810461in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{1.764257in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{1.764832in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{1.745766in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{1.761496in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{1.766522in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{1.785157in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{1.844240in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{1.769835in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{1.785323in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{1.771452in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{1.817410in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{1.829863in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{1.845859in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{1.830842in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{1.861167in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{1.863803in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{1.808977in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{1.854672in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{1.772179in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{1.768038in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{1.769742in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{1.847544in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{1.844425in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{1.804772in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{1.807403in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{1.833600in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{1.825603in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{1.801570in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{1.743657in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{1.765682in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{1.725422in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{1.784922in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{1.797283in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{1.798415in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{1.873757in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{1.832989in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{1.833901in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{1.776441in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{1.826291in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{1.827270in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{1.855166in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{1.862385in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{1.943337in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{1.904644in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{1.831048in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{1.821840in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{1.803186in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{1.821356in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{1.832694in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{1.865547in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{1.927592in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{1.882593in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{1.811889in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{1.773465in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{1.777715in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{1.853699in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{1.858719in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{1.846697in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{1.845897in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{1.849863in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{1.860493in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{1.860493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{1.296300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{1.352687in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{1.382410in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{1.337173in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{1.385708in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{1.372784in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{1.354014in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{1.365628in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{1.480401in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{1.419054in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{1.400159in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{1.398685in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{1.444921in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{1.434907in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{1.469067in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{1.544106in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{1.486179in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{1.488024in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{1.509043in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{1.587950in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{1.563536in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{1.563604in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{1.527921in}}%
\pgfpathlineto{\pgfqpoint{0.504629in}{1.535841in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{1.520081in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{1.617915in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{1.590928in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{1.527518in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{1.576770in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{1.614895in}}%
\pgfpathlineto{\pgfqpoint{0.535007in}{1.620080in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{1.585718in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{1.593188in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{1.554748in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{1.543736in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{1.589675in}}%
\pgfpathlineto{\pgfqpoint{0.557791in}{1.582418in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{1.620415in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{1.641377in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{1.643729in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{1.572285in}}%
\pgfpathlineto{\pgfqpoint{0.576777in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{1.636952in}}%
\pgfpathlineto{\pgfqpoint{0.584371in}{1.624606in}}%
\pgfpathlineto{\pgfqpoint{0.588169in}{1.639049in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{1.694686in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{1.672314in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{1.667704in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{1.679346in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{1.654774in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{1.692402in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{1.654799in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{1.653271in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{1.631666in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{1.611332in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{0.633736in}{1.618454in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{1.632475in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{1.659113in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{1.569956in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{1.623775in}}%
\pgfpathlineto{\pgfqpoint{0.652722in}{1.602605in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{1.596430in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{1.616010in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.663139in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{1.704238in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{1.679157in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{1.667951in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{1.626396in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{1.640043in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{1.615856in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{1.644025in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{1.605725in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{1.622388in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{1.608728in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{1.644920in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{1.635021in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{1.650004in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{1.668212in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{1.665917in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{1.635788in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{1.609760in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{1.616197in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{1.614967in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{1.622428in}}%
\pgfpathlineto{\pgfqpoint{0.743857in}{1.638185in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{1.689359in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{1.734603in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{1.728877in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{1.681296in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{1.639359in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{1.650932in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{1.640915in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{1.615363in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{1.628886in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{1.560507in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{1.607564in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{1.635377in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{1.622172in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{1.621112in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{1.658127in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{1.594784in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{1.633933in}}%
\pgfpathlineto{\pgfqpoint{0.819803in}{1.622776in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{1.588761in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{1.622432in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{1.662219in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{1.678581in}}%
\pgfpathlineto{\pgfqpoint{0.838789in}{1.734169in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{1.683002in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{1.684253in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{1.649859in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{1.709203in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{1.656191in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{1.671596in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{1.668035in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{1.623476in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{1.629559in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{1.627867in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{1.580250in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{1.642920in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{1.659369in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{1.639649in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{1.652428in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{1.659644in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{1.658102in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{1.685771in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{1.601292in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{1.614350in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{1.641481in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{1.649511in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{1.630741in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{1.657707in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{1.648731in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{1.659775in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{1.673607in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{1.604822in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{1.655835in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{1.657663in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{1.679119in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{1.733562in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{1.632342in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{1.651009in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{1.625141in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{1.661949in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{1.711278in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{1.682164in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{1.686683in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{1.704019in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{1.707113in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{1.650206in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{1.598899in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{1.639650in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{1.670086in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{1.688601in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{1.668227in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{1.706384in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{1.585123in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{1.654617in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{1.605312in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{1.635256in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{1.657887in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{1.617962in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{1.674470in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{1.600203in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{1.642419in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{1.713453in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{1.669871in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{1.693260in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{1.694292in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{1.698679in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{1.669592in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{1.689996in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{1.708657in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{1.724324in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{1.722908in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{1.741920in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{1.643092in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{1.663746in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{1.671362in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{1.726137in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{1.722618in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{1.724833in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{1.641036in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{1.688201in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{1.686144in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{1.670901in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{1.641898in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{1.575191in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{1.614677in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{1.656859in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{1.655138in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{1.655138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{1.296300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{1.460004in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{1.348788in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{1.335365in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{1.356013in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{1.433118in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{1.502369in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{1.505936in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{1.538933in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{1.529335in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{1.471829in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{1.520110in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{1.547402in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{1.554999in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{1.517586in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{1.584983in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{1.555078in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{1.549646in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{1.532113in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{1.576368in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{1.543407in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{1.591555in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{1.625730in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{1.608220in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{1.646887in}}%
\pgfpathlineto{\pgfqpoint{0.504629in}{1.588334in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{1.608183in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{1.619193in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{1.620063in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{1.558576in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{1.621846in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{1.597418in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{1.669855in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{1.690627in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{1.712047in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{1.645999in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{1.677353in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{1.635614in}}%
\pgfpathlineto{\pgfqpoint{0.557791in}{1.618667in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{1.602348in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{1.596240in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{1.632262in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{1.653869in}}%
\pgfpathlineto{\pgfqpoint{0.576777in}{1.632138in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{1.667563in}}%
\pgfpathlineto{\pgfqpoint{0.584371in}{1.626655in}}%
\pgfpathlineto{\pgfqpoint{0.588169in}{1.685918in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{1.680877in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{1.668207in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{1.611642in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{1.694499in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{1.731134in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{1.677087in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{1.669708in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{1.650648in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{1.630921in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{1.701340in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{1.692786in}}%
\pgfpathlineto{\pgfqpoint{0.633736in}{1.693859in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{1.709081in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{1.676541in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{1.736560in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{1.656916in}}%
\pgfpathlineto{\pgfqpoint{0.652722in}{1.705638in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{1.712891in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{1.606615in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{1.650505in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{1.652306in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{1.691831in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{1.688689in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{1.673977in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{1.656993in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{1.665056in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{1.699132in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{1.676955in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{1.698512in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{1.720955in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{1.712627in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{1.709237in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{1.734048in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{1.687117in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{1.587671in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{1.686660in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{1.662808in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{1.753957in}}%
\pgfpathlineto{\pgfqpoint{0.743857in}{1.672724in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{1.746253in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{1.715426in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{1.645314in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{1.718153in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{1.696195in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{1.728353in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{1.777546in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{1.736342in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{1.791003in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{1.731289in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{1.742890in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{1.776695in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{1.769695in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{1.791896in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{1.743267in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{1.722591in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{1.736670in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{1.678523in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{1.723368in}}%
\pgfpathlineto{\pgfqpoint{0.819803in}{1.773800in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{1.775045in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{1.699395in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{1.755195in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{1.740404in}}%
\pgfpathlineto{\pgfqpoint{0.838789in}{1.695359in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{1.716043in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{1.709770in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{1.765414in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{1.801246in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{1.763327in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{1.792158in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{1.741822in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{1.750008in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{1.715707in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{1.709328in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{1.731407in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{1.709108in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{1.717466in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{1.755295in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{1.759861in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{1.764960in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{1.738744in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{1.761473in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{1.761443in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{1.764104in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{1.764479in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{1.786083in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{1.724237in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{1.739535in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{1.714033in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{1.721902in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{1.726633in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{1.736892in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{1.779004in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{1.773994in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{1.765857in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{1.728620in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{1.697532in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{1.739061in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{1.692188in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{1.749874in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{1.747194in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{1.704814in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{1.710658in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{1.718563in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{1.760615in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{1.786524in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{1.755371in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{1.730449in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{1.823548in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{1.793094in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{1.778235in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{1.803771in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{1.784541in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{1.757773in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{1.769636in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{1.715517in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{1.779284in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{1.751121in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{1.745882in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{1.739500in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{1.716445in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{1.742385in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{1.783503in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{1.775754in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{1.772960in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{1.762687in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{1.699630in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{1.723975in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{1.633063in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{1.668480in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{1.722817in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{1.756121in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{1.742184in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{1.748195in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{1.769033in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{1.764983in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{1.804698in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{1.803101in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{1.765666in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{1.706215in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{1.684567in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{1.778946in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{1.748697in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{1.734693in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{1.763411in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{1.794435in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{1.738935in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{1.789730in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{1.789730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{0.371914in}{1.974148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203138in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{1.974148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{1.296300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{1.974148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787526in,y=2.057481in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont mnist\_noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{1.296300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720792in}{1.296300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720792in,y=1.199077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100520in}{1.296300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100520in,y=1.199077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480247in}{1.296300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480247in,y=1.199077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686806in}{1.471274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375852in, y=1.442339in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686806in}{1.705304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456098in, y=1.676369in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686806in}{1.939334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456098in, y=1.910399in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{1.296300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{1.337408in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{1.337876in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{1.334834in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{1.396443in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{1.409519in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{1.435716in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{1.469409in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{1.519486in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{1.533761in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{1.540430in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{1.568104in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{1.590834in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{1.601563in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{1.616457in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{1.632797in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{1.633010in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{1.634988in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{1.656573in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{1.652855in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{1.661293in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{1.667853in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{1.677685in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{1.692431in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{1.699335in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{1.686494in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{1.701984in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{1.712431in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{1.730866in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{1.711532in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{1.722460in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{1.725584in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{1.730422in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{1.733777in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{1.743412in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{1.737932in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{1.742213in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{1.745289in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{1.748700in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{1.757426in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{1.763193in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{1.765141in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{1.755817in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{1.765665in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{1.776206in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{1.783817in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{1.787154in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{1.791163in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{1.780998in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{1.784340in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{1.784139in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{1.786847in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{1.796158in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{1.803609in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{1.810624in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{1.803366in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{1.808162in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{1.815709in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{1.826503in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{1.819731in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{1.819621in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{1.830799in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{1.833112in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{1.838481in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{1.836953in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{1.832445in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{1.827382in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{1.828595in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{1.821245in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{1.827867in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{1.835390in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{1.833535in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{1.832608in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{1.838229in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{1.838699in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{1.846423in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{1.844201in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{1.850110in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{1.848384in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{1.843309in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{1.843111in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{1.857523in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{1.850218in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.859672in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{1.863931in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{1.866528in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{1.858465in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{1.842265in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{1.860844in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{1.864048in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{1.861438in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{1.855453in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{1.859949in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{1.870622in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{1.879235in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{1.878861in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{1.870717in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{1.872261in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{1.887075in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{1.881377in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{1.874783in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{1.877571in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{1.883645in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{1.881066in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{1.878840in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{1.885684in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{1.882553in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{1.886605in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{1.888630in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{1.883559in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{1.872597in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{1.879755in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{1.886141in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{1.890271in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{1.887655in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{1.893836in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{1.886629in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{1.887239in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{1.897372in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{1.897291in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{1.900058in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{1.887400in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{1.881071in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{1.883523in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{1.899259in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{1.883256in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{1.886020in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{1.895359in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{1.899092in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{1.916405in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{1.909147in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{1.911135in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{1.909789in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{1.889925in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{1.892163in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{1.904841in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{1.896344in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{1.904266in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{1.900737in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{1.900377in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{1.907686in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{1.902448in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{1.917615in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{1.915369in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{1.901608in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{1.902685in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{1.907904in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{1.910514in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{1.901989in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{1.914577in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{1.917126in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{1.907636in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{1.915060in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{1.918304in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{1.927883in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{1.926120in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{1.919621in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{1.914968in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{1.919662in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{1.913116in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{1.927161in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{1.923419in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{1.912186in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{1.907038in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{1.912421in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{1.915112in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{1.919734in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{1.916429in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{1.912436in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{1.924481in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{1.919738in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{1.920643in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{1.932797in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{1.925300in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{1.924828in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{1.920848in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{1.925879in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{1.933543in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{1.938779in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{1.940461in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{1.930068in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{1.933297in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{1.943337in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{1.936187in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{1.939165in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{1.935505in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{1.921038in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{1.923165in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{1.930782in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{1.939739in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{1.929239in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{1.934755in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{1.934704in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{1.934211in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{1.934211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{1.296300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{1.336004in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{1.338578in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{1.365141in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{1.396208in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{1.415019in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{1.449699in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{1.463295in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{1.466816in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{1.486363in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{1.488180in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{1.501726in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{1.500073in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{1.502524in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{1.500472in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{1.514146in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{1.515177in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{1.518969in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{1.514312in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{1.523685in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{1.537732in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{1.535395in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{1.530950in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{1.539025in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{1.542594in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{1.550464in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{1.540356in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{1.558238in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{1.554541in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{1.569075in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{1.574937in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{1.572252in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{1.567633in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{1.557366in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{1.542872in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{1.557155in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{1.567573in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{1.575591in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{1.572579in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{1.599624in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{1.599314in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{1.585376in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{1.588705in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{1.603943in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{1.588627in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{1.602500in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{1.612713in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{1.594884in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{1.599543in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{1.599533in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{1.613569in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{1.614035in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{1.615672in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{1.619299in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{1.615963in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{1.618040in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{1.613462in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{1.613513in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{1.615879in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{1.628763in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{1.626781in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{1.623449in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{1.623187in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{1.629141in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{1.632118in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{1.639223in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{1.651669in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{1.674742in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{1.674109in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{1.666772in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{1.675740in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{1.676949in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{1.681765in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{1.673876in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{1.681633in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{1.690660in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{1.703599in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{1.689432in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{1.692219in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{1.696889in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{1.689395in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{1.695009in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{1.689859in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{1.689507in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.697406in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{1.707440in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{1.699351in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{1.709817in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{1.704284in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{1.713687in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{1.717921in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{1.712080in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{1.722734in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{1.715891in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{1.718087in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{1.721993in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{1.716925in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{1.709710in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{1.711720in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{1.721618in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{1.715801in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{1.715701in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{1.718928in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{1.716797in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{1.719943in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{1.710752in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{1.721134in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{1.719793in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{1.719101in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{1.725308in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{1.718583in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{1.720368in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{1.726410in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{1.730835in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{1.724154in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{1.726431in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{1.717740in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{1.723691in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{1.739773in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{1.736112in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{1.731942in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{1.741090in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{1.738175in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{1.746547in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{1.748392in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{1.741826in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{1.738543in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{1.732689in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{1.740527in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{1.735085in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{1.739853in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{1.744109in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{1.735940in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{1.750578in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{1.741047in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{1.741898in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{1.740919in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{1.747451in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{1.754461in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{1.744861in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{1.742869in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{1.744213in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{1.741141in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{1.745689in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{1.747496in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{1.746058in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{1.742999in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{1.742406in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{1.752875in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{1.759513in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{1.754876in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{1.751621in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{1.750461in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{1.755498in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{1.750193in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{1.753960in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{1.756780in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{1.756785in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{1.758660in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{1.759130in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{1.758428in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{1.762290in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{1.757200in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{1.753719in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{1.761340in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{1.764214in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{1.766587in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{1.764497in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{1.764389in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{1.762930in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{1.772498in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{1.762304in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{1.759079in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{1.757467in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{1.766490in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{1.765385in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{1.765300in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{1.760578in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{1.765237in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{1.775992in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{1.781369in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{1.775165in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{1.780341in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{1.774182in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{1.777656in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{1.772840in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{1.781666in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{1.784206in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{1.777519in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{1.783537in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{1.778589in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{1.772371in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{1.772371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{1.296300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{1.327111in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{1.339749in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{1.335302in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{1.345716in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{1.371986in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{1.421177in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{1.442949in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{1.452899in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{1.483149in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{1.498742in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{1.508879in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{1.521436in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{1.547237in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{1.555125in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{1.566558in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{1.564318in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{1.573495in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{1.583232in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{1.580612in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{1.580238in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{1.589412in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{1.586978in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{1.591378in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{1.594514in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{1.590933in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{1.605993in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{1.592949in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{1.611214in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{1.620346in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{1.617891in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{1.626025in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{1.633836in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{1.635402in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{1.628696in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{1.637044in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{1.636069in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{1.636518in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{1.641423in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{1.631238in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{1.640188in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{1.641854in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{1.642635in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{1.641895in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{1.650664in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{1.654113in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{1.652019in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{1.656663in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{1.656176in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{1.661082in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{1.661662in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{1.661395in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{1.659479in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{1.664605in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{1.654531in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{1.660727in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{1.675527in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{1.675437in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{1.669776in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{1.673966in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{1.674067in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{1.673303in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{1.673390in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{1.672965in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{1.673220in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{1.673816in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{1.676923in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{1.679412in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{1.664742in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{1.674258in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{1.680888in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{1.680458in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{1.677903in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{1.678966in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{1.665924in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{1.681869in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{1.690310in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{1.690318in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{1.687982in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{1.681665in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{1.680847in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.679502in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{1.683978in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{1.689492in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{1.700675in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{1.700181in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{1.695254in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{1.702151in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{1.702791in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{1.705846in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{1.712128in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{1.707312in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{1.710052in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{1.710955in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{1.714682in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{1.717014in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{1.713031in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{1.710572in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{1.707002in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{1.717386in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{1.710877in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{1.718388in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{1.716995in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{1.710681in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{1.717822in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{1.715308in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{1.715454in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{1.721613in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{1.713458in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{1.717806in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{1.727469in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{1.725280in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{1.729802in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{1.720322in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{1.721238in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{1.724504in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{1.709756in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{1.711742in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{1.707587in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{1.715339in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{1.709385in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{1.711557in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{1.712250in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{1.710181in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{1.720380in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{1.719863in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{1.717264in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{1.711284in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{1.714847in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{1.710544in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{1.707924in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{1.716443in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{1.710874in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{1.711833in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{1.722142in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{1.713255in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{1.718641in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{1.720866in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{1.721978in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{1.725811in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{1.732876in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{1.725175in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{1.732558in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{1.726420in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{1.725223in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{1.721816in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{1.729474in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{1.731899in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{1.735452in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{1.730207in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{1.735074in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{1.721593in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{1.727490in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{1.728567in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{1.720680in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{1.725630in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{1.731849in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{1.722789in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{1.729961in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{1.726994in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{1.725978in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{1.726875in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{1.732471in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{1.736674in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{1.728593in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{1.730990in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{1.734997in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{1.731852in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{1.726535in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{1.733238in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{1.736589in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{1.738265in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{1.727401in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{1.732267in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{1.727679in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{1.722576in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{1.732663in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{1.739578in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{1.750057in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{1.757168in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{1.744810in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{1.748460in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{1.749349in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{1.741836in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{1.747441in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{1.741351in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{1.737837in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{1.732804in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{1.735436in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{1.735436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{1.296300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{1.338344in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{1.332260in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{1.336238in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{1.337291in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{1.395667in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{1.420833in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{1.437160in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{1.455153in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{1.470234in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{1.478243in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{1.483652in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{1.492909in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{1.493793in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{1.509681in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{1.521369in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{1.512704in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{1.520540in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{1.533352in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{1.543502in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{1.547173in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{1.556498in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{1.551799in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{1.554598in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{1.558335in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{1.564887in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{1.561610in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{1.563248in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{1.568279in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{1.573604in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{1.569713in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{1.567767in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{1.582241in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{1.583861in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{1.580458in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{1.587650in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{1.594522in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{1.585321in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{1.588209in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{1.592462in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{1.602077in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{1.600331in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{1.599927in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{1.600193in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{1.589560in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{1.602030in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{1.602649in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{1.595937in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{1.608963in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{1.608455in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{1.619903in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{1.622818in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{1.620532in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{1.626409in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{1.628412in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{1.631285in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{1.630382in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{1.619165in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{1.628066in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{1.631580in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{1.635678in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{1.638195in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{1.641326in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{1.652252in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{1.651163in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{1.643597in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{1.645899in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{1.651730in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{1.643413in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{1.651891in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{1.662684in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{1.663399in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{1.665161in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{1.667446in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{1.655483in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{1.670564in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{1.672488in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{1.663153in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{1.670187in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{1.679788in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{1.670547in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{1.684649in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{1.687488in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{1.685162in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{1.678851in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{1.682248in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.672245in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{1.674265in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{1.679487in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{1.675545in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{1.677319in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{1.689907in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{1.695265in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{1.699817in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{1.697880in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{1.692231in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{1.695959in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{1.687526in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{1.693139in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{1.696881in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{1.689391in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{1.688922in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{1.698517in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{1.700975in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{1.700799in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{1.703520in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{1.705348in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{1.701113in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{1.710230in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{1.712448in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{1.711216in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{1.709196in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{1.708654in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{1.707915in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{1.705674in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{1.711106in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{1.724119in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{1.717988in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{1.722879in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{1.715964in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{1.719059in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{1.712650in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{1.711317in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{1.712991in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{1.715232in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{1.721034in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{1.719722in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{1.716725in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{1.709143in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{1.717053in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{1.726624in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{1.735623in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{1.728420in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{1.734649in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{1.736358in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{1.730192in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{1.730386in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{1.739376in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{1.741999in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{1.742374in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{1.742093in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{1.746166in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{1.746330in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{1.730497in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{1.730070in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{1.732197in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{1.735601in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{1.733473in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{1.731090in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{1.738792in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{1.745451in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{1.740824in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{1.752084in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{1.753033in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{1.741338in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{1.744384in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{1.737014in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{1.745030in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{1.748570in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{1.744255in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{1.735545in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{1.746168in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{1.740714in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{1.739859in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{1.749261in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{1.754908in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{1.746488in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{1.749767in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{1.744854in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{1.744738in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{1.740467in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{1.740204in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{1.741008in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{1.737198in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{1.742782in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{1.738085in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{1.744161in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{1.746732in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{1.750357in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{1.755446in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{1.755987in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{1.748432in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{1.746526in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{1.747914in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{1.758437in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{1.752933in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{1.749245in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{1.746465in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{1.741331in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{1.747657in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{1.751288in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{1.752167in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{1.741841in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{1.746040in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{1.748607in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{1.748607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{1.974148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518030in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{1.974148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{1.296300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{1.974148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102418in,y=2.057481in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont mnist\_scale}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{3.052624in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{3.052624in}{1.296300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086610in}{1.296300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086610in,y=1.199077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466337in}{1.296300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466337in,y=1.199077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846065in}{1.296300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846065in,y=1.199077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052624in}{1.470212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722380in, y=1.441276in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052624in}{1.655892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722380in, y=1.626957in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052624in}{1.841573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722380in, y=1.812638in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{1.296300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{1.327111in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{1.378259in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{1.486487in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{1.607011in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{1.666104in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{1.718656in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{1.751984in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{1.764507in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{1.776076in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{1.801988in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{1.803491in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{1.811072in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{1.820106in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{1.836332in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{1.856507in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{1.871950in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{1.882541in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{1.883867in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{1.881801in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{1.873794in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{1.873088in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{1.860483in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{1.871791in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{1.871637in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{1.856602in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{1.854862in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{1.855860in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{1.856081in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{1.857922in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{1.860242in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{1.856137in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{1.854448in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{1.853061in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{1.852583in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{1.866779in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{1.875333in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{1.892269in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{1.896623in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{1.895417in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{1.899567in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{1.905029in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{1.906401in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{1.908579in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{1.912172in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{1.917915in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{1.912079in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{1.916636in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{1.909085in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{1.908458in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{1.910511in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{1.911852in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{1.917492in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{1.924133in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{1.925842in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{1.926036in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{1.922768in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{1.926214in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{1.928123in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{1.930685in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{1.932698in}}%
\pgfpathlineto{\pgfqpoint{3.318244in}{1.932743in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{1.933972in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{1.934171in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{1.936319in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{1.932893in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{1.933048in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{1.934002in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{1.930721in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{1.935237in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{1.931780in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{1.930914in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{1.932359in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{1.935388in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{1.937545in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{1.936763in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{1.939265in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{1.933415in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{1.936789in}}%
\pgfpathlineto{\pgfqpoint{3.390392in}{1.936411in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{1.937162in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{1.938629in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{1.938163in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{1.934094in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{1.935843in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{1.937825in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{1.940416in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{1.942451in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{1.940660in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.940352in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{1.940911in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{1.943337in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{1.941713in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{1.941443in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{1.940617in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{1.940397in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{1.941892in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{1.937068in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{1.937550in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{1.935863in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{1.932765in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{1.932372in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{1.936490in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{1.940981in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{1.939814in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{1.933148in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{1.936388in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{1.936582in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{1.938335in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{1.939074in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{1.941757in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{1.937640in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{1.934660in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{1.937634in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{1.938308in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{1.940431in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{1.941730in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{1.942272in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{1.938681in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{1.940476in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{1.931537in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{1.932990in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{1.938247in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{1.934530in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{1.939689in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{1.941486in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{1.940081in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{1.938544in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{1.937147in}}%
\pgfpathlineto{\pgfqpoint{3.584053in}{1.935287in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.938207in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{1.937558in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{1.937200in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{1.938659in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{1.936213in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{1.938793in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{1.938423in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{1.938383in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{1.939213in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{1.939684in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{1.939834in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{1.937696in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{1.938803in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{1.935052in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{1.937518in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{1.937266in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{1.938402in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{1.933890in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{1.936454in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{1.938190in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{1.936465in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{1.937181in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{1.938323in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{1.938667in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{1.940139in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{1.940084in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{1.939529in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{1.939515in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{1.939052in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{1.936855in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{1.937892in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{1.936402in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{1.936916in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{1.935219in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{1.931370in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{1.925309in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{1.929776in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{1.929848in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{1.931288in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{1.936657in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{1.936367in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{1.930221in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{1.935182in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{1.932922in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{1.935655in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{1.936616in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{1.935088in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{1.938078in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{1.939385in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{1.936651in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{1.935001in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{1.937136in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{1.937312in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{1.936607in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{1.936443in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{1.935005in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{1.934461in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{1.933353in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{1.931967in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{1.933592in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{1.929921in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{1.925145in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{1.929705in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{1.932620in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{1.933049in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{1.933973in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{1.933973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{1.296300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{1.428634in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{1.477609in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{1.561849in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{1.653635in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{1.793432in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{1.831982in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{1.887713in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{1.895704in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{1.905277in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{1.897567in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{1.900475in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{1.893952in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{1.905631in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{1.900500in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{1.892420in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{1.887555in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{1.894886in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{1.902584in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{1.901260in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{1.909229in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{1.918929in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{1.916682in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{1.922499in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{1.923558in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{1.923973in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{1.915936in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{1.904549in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{1.890649in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{1.892233in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{1.893434in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{1.891412in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{1.900795in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{1.910567in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{1.914095in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{1.906377in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{1.913536in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{1.914349in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{1.916212in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{1.919687in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{1.918297in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{1.907193in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{1.902187in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{1.885130in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{1.884638in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{1.889205in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{1.889862in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{1.885972in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{1.893467in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{1.893411in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{1.891438in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{1.880458in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{1.872981in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{1.879566in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{1.888099in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{1.891262in}}%
\pgfpathlineto{\pgfqpoint{3.318244in}{1.887292in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{1.888445in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{1.893597in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{1.896035in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{1.874988in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{1.874279in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{1.894568in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{1.899666in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{1.898803in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{1.902634in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{1.900847in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{1.899545in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{1.898809in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{1.898507in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{1.909293in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{1.916736in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{1.919533in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{1.918937in}}%
\pgfpathlineto{\pgfqpoint{3.390392in}{1.909452in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{1.907572in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{1.918557in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{1.919426in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{1.919292in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{1.912206in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{1.894782in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{1.901474in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{1.892925in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{1.901017in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{1.897751in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.896114in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{1.898181in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{1.903657in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{1.907612in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{1.900332in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{1.892570in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{1.908489in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{1.915829in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{1.917698in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{1.916475in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{1.919291in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{1.910761in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{1.905382in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{1.912482in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{1.919088in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{1.917749in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{1.918480in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{1.913081in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{1.906854in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{1.900926in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{1.897958in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{1.896136in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{1.885514in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{1.898225in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{1.912892in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{1.916181in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{1.921692in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{1.921450in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{1.929102in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{1.916168in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{1.909456in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{1.914831in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{1.915698in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{1.915330in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{1.916138in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{1.903989in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{1.916093in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{1.917555in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{1.923099in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{1.925711in}}%
\pgfpathlineto{\pgfqpoint{3.584053in}{1.918424in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.919423in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{1.893336in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{1.878789in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{1.874200in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{1.886946in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{1.906844in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{1.915292in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{1.919331in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{1.911546in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{1.909496in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{1.904464in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{1.915866in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{1.923276in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{1.917351in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{1.920591in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{1.917524in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{1.920406in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{1.920993in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{1.921813in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{1.918469in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{1.926204in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{1.928255in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{1.928962in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{1.932122in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{1.921863in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{1.922163in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{1.897982in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{1.911626in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{1.912247in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{1.905082in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{1.910913in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{1.916491in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{1.913762in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{1.893566in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{1.898300in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{1.917192in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{1.915880in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{1.914129in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{1.895253in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{1.898055in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{1.904128in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{1.889168in}}%
\pgfpathlineto{\pgfqpoint{3.747336in}{1.900799in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{1.914030in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{1.910411in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{1.916114in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{1.920893in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{1.928820in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{1.929927in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{1.918727in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{1.921958in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{1.915411in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{1.921050in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{1.925571in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{1.906660in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{1.907331in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{1.913586in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{1.919507in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{1.921728in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{1.914798in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{1.921011in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{1.925291in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{1.921430in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{1.902981in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{1.887901in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{1.911510in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{1.904490in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{1.913696in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{1.916178in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{1.916178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{1.296300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{1.360853in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{1.439515in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{1.730412in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{1.805419in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{1.844196in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{1.879100in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{1.899578in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{1.907998in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{1.916939in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{1.911717in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{1.916396in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{1.922776in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{1.923076in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{1.923063in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{1.919562in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{1.920419in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{1.918916in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{1.914956in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{1.910384in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{1.911759in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{1.914100in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{1.910334in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{1.920800in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{1.921669in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{1.916169in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{1.905914in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{1.906342in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{1.911417in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{1.897317in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{1.888240in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{1.903038in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{1.908194in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{1.903991in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{1.892936in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{1.903217in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{1.911637in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{1.915966in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{1.908228in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{1.916441in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{1.907777in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{1.912060in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{1.920689in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{1.919021in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{1.923149in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{1.926007in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{1.913529in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{1.915512in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{1.914427in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{1.914383in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{1.913982in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{1.920581in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{1.908725in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{1.905786in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{1.906323in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{1.910212in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{1.913389in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{1.914554in}}%
\pgfpathlineto{\pgfqpoint{3.318244in}{1.917291in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{1.913315in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{1.923029in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{1.921068in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{1.923147in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{1.913733in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{1.908238in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{1.909925in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{1.913045in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{1.912511in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{1.912325in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{1.890419in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{1.894145in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{1.908720in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{1.920913in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{1.923831in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{1.919749in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{1.909772in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{1.917956in}}%
\pgfpathlineto{\pgfqpoint{3.390392in}{1.917425in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{1.918897in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{1.919455in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{1.917728in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{1.921600in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{1.922288in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{1.920214in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{1.917666in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{1.921959in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{1.913640in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{1.914669in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.918915in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{1.914870in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{1.921979in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{1.905881in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{1.911662in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{1.910159in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{1.891679in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{1.892833in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{1.901755in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{1.910022in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{1.909257in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{1.903357in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{1.905163in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{1.924489in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{1.922343in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{1.931788in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{1.922435in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{1.921866in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{1.922299in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{1.916744in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{1.903984in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{1.903178in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{1.912858in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{1.916517in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{1.926082in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{1.926148in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{1.926404in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{1.926350in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{1.927311in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{1.926443in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{1.915255in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{1.913162in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{1.922377in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{1.921217in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{1.916964in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{1.918722in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{1.927237in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{1.923015in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{1.927459in}}%
\pgfpathlineto{\pgfqpoint{3.584053in}{1.928400in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.926925in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{1.928322in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{1.928122in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{1.926663in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{1.920393in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{1.918049in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{1.919603in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{1.917772in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{1.914919in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{1.899143in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{1.889539in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{1.898826in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{1.892014in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{1.901798in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{1.911132in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{1.908501in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{1.910476in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{1.916069in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{1.912868in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{1.907698in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{1.908263in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{1.916540in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{1.910363in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{1.917286in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{1.908158in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{1.907991in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{1.915045in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{1.914703in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{1.924462in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{1.919775in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{1.920165in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{1.924682in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{1.921044in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{1.923815in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{1.923024in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{1.929469in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{1.918944in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{1.921461in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{1.924532in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{1.929911in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{1.922763in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{1.910667in}}%
\pgfpathlineto{\pgfqpoint{3.747336in}{1.909216in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{1.915802in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{1.916764in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{1.911718in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{1.915527in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{1.912738in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{1.908454in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{1.912373in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{1.905185in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{1.908414in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{1.902972in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{1.895149in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{1.892314in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{1.899999in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{1.903484in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{1.902346in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{1.904543in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{1.900854in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{1.902980in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{1.910884in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{1.922935in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{1.924920in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{1.920814in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{1.917572in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{1.906875in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{1.897286in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{1.902629in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{1.902629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{1.296300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{1.403656in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{1.421426in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{1.481559in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{1.582384in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{1.669398in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{1.728859in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{1.793182in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{1.841254in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{1.864438in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{1.871570in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{1.886927in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{1.888701in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{1.881499in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{1.875949in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{1.871083in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{1.871881in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{1.878697in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{1.869003in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{1.871305in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{1.870388in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{1.886039in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{1.889103in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{1.889952in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{1.893225in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{1.878978in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{1.882780in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{1.882375in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{1.883952in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{1.884532in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{1.875631in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{1.878269in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{1.872392in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{1.888470in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{1.883898in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{1.875626in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{1.882014in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{1.880421in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{1.888322in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{1.898430in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{1.895447in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{1.892630in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{1.876694in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{1.857288in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{1.852324in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{1.839492in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{1.842486in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{1.852877in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{1.866083in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{1.873358in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{1.871325in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{1.875593in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{1.872186in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{1.858009in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{1.874249in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{1.874960in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{1.888459in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{1.894484in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{1.871516in}}%
\pgfpathlineto{\pgfqpoint{3.318244in}{1.868922in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{1.862333in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{1.870674in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{1.863343in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{1.871260in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{1.853037in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{1.862472in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{1.893199in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{1.908726in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{1.905238in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{1.908091in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{1.905432in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{1.912095in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{1.918467in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{1.915021in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{1.924788in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{1.920937in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{1.926818in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{1.928677in}}%
\pgfpathlineto{\pgfqpoint{3.390392in}{1.929418in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{1.925755in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{1.922375in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{1.925071in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{1.928754in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{1.931662in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{1.924348in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{1.927981in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{1.925616in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{1.918577in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{1.924683in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.927903in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{1.921125in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{1.922515in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{1.922214in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{1.924522in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{1.924362in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{1.922555in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{1.924106in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{1.927659in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{1.913130in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{1.902288in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{1.909011in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{1.910642in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{1.886974in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{1.891836in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{1.884916in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{1.894996in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{1.908566in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{1.908697in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{1.916564in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{1.919681in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{1.912416in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{1.910150in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{1.918776in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{1.924597in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{1.925082in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{1.911317in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{1.913886in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{1.920759in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{1.925526in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{1.920348in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{1.921450in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{1.911191in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{1.905683in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{1.902119in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{1.901908in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{1.912219in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{1.919057in}}%
\pgfpathlineto{\pgfqpoint{3.584053in}{1.917329in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{1.906553in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{1.906732in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{1.915723in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{1.917919in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{1.917944in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{1.918343in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{1.912638in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{1.918126in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{1.916277in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{1.919203in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{1.920766in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{1.915959in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{1.917775in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{1.917401in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{1.909679in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{1.912696in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{1.918062in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{1.922454in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{1.920271in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{1.916681in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{1.912279in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{1.912543in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{1.905137in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{1.914123in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{1.912062in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{1.918793in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{1.913870in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{1.910795in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{1.920079in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{1.919091in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{1.900943in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{1.897669in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{1.906078in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{1.910832in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{1.913049in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{1.913679in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{1.915234in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{1.909568in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{1.905362in}}%
\pgfpathlineto{\pgfqpoint{3.747336in}{1.904305in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{1.910614in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{1.912004in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{1.916851in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{1.912646in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{1.919363in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{1.917348in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{1.913719in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{1.912190in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{1.916562in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{1.916490in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{1.917456in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{1.916287in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{1.916906in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{1.911477in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{1.906903in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{1.904486in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{1.910203in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{1.914201in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{1.915889in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{1.916655in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{1.912518in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{1.908797in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{1.907769in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{1.895619in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{1.903181in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{1.909863in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{1.909863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{3.052624in}{1.974148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883848in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{1.974148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{1.296300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{1.974148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468236in,y=2.057481in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont mountain\_car}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{4.437732in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{4.437732in}{1.296300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471717in}{1.296300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471717in,y=1.199077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851445in}{1.296300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851445in,y=1.199077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231172in}{1.296300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.231172in,y=1.199077in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437732in}{1.311441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056563in, y=1.282506in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437732in}{1.495212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.107488in, y=1.466277in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437732in}{1.678983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.107488in, y=1.650048in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437732in}{1.862754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.107488in, y=1.833819in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{1.296300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{1.333732in}}%
\pgfpathlineto{\pgfqpoint{4.479312in}{1.327111in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{1.371179in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{1.440212in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{1.542111in}}%
\pgfpathlineto{\pgfqpoint{4.498298in}{1.586964in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{1.621955in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{1.659673in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{1.685402in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{1.725522in}}%
\pgfpathlineto{\pgfqpoint{4.517285in}{1.742509in}}%
\pgfpathlineto{\pgfqpoint{4.521082in}{1.746925in}}%
\pgfpathlineto{\pgfqpoint{4.524879in}{1.753775in}}%
\pgfpathlineto{\pgfqpoint{4.528676in}{1.742242in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{1.746419in}}%
\pgfpathlineto{\pgfqpoint{4.536271in}{1.766687in}}%
\pgfpathlineto{\pgfqpoint{4.540068in}{1.783437in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{1.811388in}}%
\pgfpathlineto{\pgfqpoint{4.547663in}{1.809220in}}%
\pgfpathlineto{\pgfqpoint{4.551460in}{1.812292in}}%
\pgfpathlineto{\pgfqpoint{4.555257in}{1.812934in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{1.800298in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{1.799718in}}%
\pgfpathlineto{\pgfqpoint{4.570446in}{1.809663in}}%
\pgfpathlineto{\pgfqpoint{4.578041in}{1.833882in}}%
\pgfpathlineto{\pgfqpoint{4.581838in}{1.834042in}}%
\pgfpathlineto{\pgfqpoint{4.585635in}{1.831367in}}%
\pgfpathlineto{\pgfqpoint{4.589433in}{1.831505in}}%
\pgfpathlineto{\pgfqpoint{4.593230in}{1.841634in}}%
\pgfpathlineto{\pgfqpoint{4.597027in}{1.837555in}}%
\pgfpathlineto{\pgfqpoint{4.600825in}{1.849453in}}%
\pgfpathlineto{\pgfqpoint{4.604622in}{1.863347in}}%
\pgfpathlineto{\pgfqpoint{4.608419in}{1.869753in}}%
\pgfpathlineto{\pgfqpoint{4.612216in}{1.873062in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{1.871741in}}%
\pgfpathlineto{\pgfqpoint{4.619811in}{1.870842in}}%
\pgfpathlineto{\pgfqpoint{4.623608in}{1.851476in}}%
\pgfpathlineto{\pgfqpoint{4.627406in}{1.853428in}}%
\pgfpathlineto{\pgfqpoint{4.631203in}{1.860225in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{1.856394in}}%
\pgfpathlineto{\pgfqpoint{4.638797in}{1.854489in}}%
\pgfpathlineto{\pgfqpoint{4.642595in}{1.859205in}}%
\pgfpathlineto{\pgfqpoint{4.646392in}{1.867980in}}%
\pgfpathlineto{\pgfqpoint{4.650189in}{1.868344in}}%
\pgfpathlineto{\pgfqpoint{4.653986in}{1.875163in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{1.877510in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{1.877208in}}%
\pgfpathlineto{\pgfqpoint{4.665378in}{1.877241in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{1.878810in}}%
\pgfpathlineto{\pgfqpoint{4.672973in}{1.869890in}}%
\pgfpathlineto{\pgfqpoint{4.676770in}{1.867094in}}%
\pgfpathlineto{\pgfqpoint{4.680567in}{1.876136in}}%
\pgfpathlineto{\pgfqpoint{4.684365in}{1.883852in}}%
\pgfpathlineto{\pgfqpoint{4.688162in}{1.877510in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{1.879145in}}%
\pgfpathlineto{\pgfqpoint{4.695756in}{1.887516in}}%
\pgfpathlineto{\pgfqpoint{4.699554in}{1.886558in}}%
\pgfpathlineto{\pgfqpoint{4.703351in}{1.888979in}}%
\pgfpathlineto{\pgfqpoint{4.707148in}{1.885304in}}%
\pgfpathlineto{\pgfqpoint{4.710946in}{1.890093in}}%
\pgfpathlineto{\pgfqpoint{4.714743in}{1.890793in}}%
\pgfpathlineto{\pgfqpoint{4.718540in}{1.896154in}}%
\pgfpathlineto{\pgfqpoint{4.722337in}{1.900843in}}%
\pgfpathlineto{\pgfqpoint{4.726135in}{1.902409in}}%
\pgfpathlineto{\pgfqpoint{4.729932in}{1.905265in}}%
\pgfpathlineto{\pgfqpoint{4.733729in}{1.911622in}}%
\pgfpathlineto{\pgfqpoint{4.737527in}{1.913821in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{1.914528in}}%
\pgfpathlineto{\pgfqpoint{4.745121in}{1.911055in}}%
\pgfpathlineto{\pgfqpoint{4.748918in}{1.916293in}}%
\pgfpathlineto{\pgfqpoint{4.752716in}{1.921790in}}%
\pgfpathlineto{\pgfqpoint{4.756513in}{1.931586in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{1.930886in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{1.929813in}}%
\pgfpathlineto{\pgfqpoint{4.767905in}{1.929738in}}%
\pgfpathlineto{\pgfqpoint{4.771702in}{1.932303in}}%
\pgfpathlineto{\pgfqpoint{4.775499in}{1.933925in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{1.935967in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{1.932694in}}%
\pgfpathlineto{\pgfqpoint{4.786891in}{1.934366in}}%
\pgfpathlineto{\pgfqpoint{4.790688in}{1.938712in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{1.928910in}}%
\pgfpathlineto{\pgfqpoint{4.805878in}{1.934204in}}%
\pgfpathlineto{\pgfqpoint{4.809675in}{1.920929in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{1.921622in}}%
\pgfpathlineto{\pgfqpoint{4.817269in}{1.926725in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{1.939493in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{1.935348in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{1.934303in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{1.925670in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{1.914868in}}%
\pgfpathlineto{\pgfqpoint{4.843850in}{1.912210in}}%
\pgfpathlineto{\pgfqpoint{4.847648in}{1.906423in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{1.912060in}}%
\pgfpathlineto{\pgfqpoint{4.855242in}{1.913295in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{1.908221in}}%
\pgfpathlineto{\pgfqpoint{4.862837in}{1.895861in}}%
\pgfpathlineto{\pgfqpoint{4.866634in}{1.909797in}}%
\pgfpathlineto{\pgfqpoint{4.870431in}{1.906806in}}%
\pgfpathlineto{\pgfqpoint{4.874228in}{1.907226in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{1.908898in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{1.903858in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.909027in}}%
\pgfpathlineto{\pgfqpoint{4.889418in}{1.908603in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{1.901117in}}%
\pgfpathlineto{\pgfqpoint{4.897012in}{1.905947in}}%
\pgfpathlineto{\pgfqpoint{4.900809in}{1.914335in}}%
\pgfpathlineto{\pgfqpoint{4.904607in}{1.915971in}}%
\pgfpathlineto{\pgfqpoint{4.908404in}{1.915764in}}%
\pgfpathlineto{\pgfqpoint{4.912201in}{1.909209in}}%
\pgfpathlineto{\pgfqpoint{4.915999in}{1.907032in}}%
\pgfpathlineto{\pgfqpoint{4.919796in}{1.910199in}}%
\pgfpathlineto{\pgfqpoint{4.923593in}{1.918357in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{1.917214in}}%
\pgfpathlineto{\pgfqpoint{4.931188in}{1.919782in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{1.918866in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{1.909199in}}%
\pgfpathlineto{\pgfqpoint{4.942579in}{1.914262in}}%
\pgfpathlineto{\pgfqpoint{4.946377in}{1.908559in}}%
\pgfpathlineto{\pgfqpoint{4.950174in}{1.916640in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{1.913168in}}%
\pgfpathlineto{\pgfqpoint{4.957769in}{1.916198in}}%
\pgfpathlineto{\pgfqpoint{4.961566in}{1.921131in}}%
\pgfpathlineto{\pgfqpoint{4.965363in}{1.919838in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{1.920839in}}%
\pgfpathlineto{\pgfqpoint{4.972958in}{1.904300in}}%
\pgfpathlineto{\pgfqpoint{4.976755in}{1.906512in}}%
\pgfpathlineto{\pgfqpoint{4.980552in}{1.920771in}}%
\pgfpathlineto{\pgfqpoint{4.984349in}{1.909415in}}%
\pgfpathlineto{\pgfqpoint{4.988147in}{1.906170in}}%
\pgfpathlineto{\pgfqpoint{4.991944in}{1.904799in}}%
\pgfpathlineto{\pgfqpoint{4.995741in}{1.909474in}}%
\pgfpathlineto{\pgfqpoint{4.999539in}{1.927374in}}%
\pgfpathlineto{\pgfqpoint{5.003336in}{1.923101in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{1.929955in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{1.930362in}}%
\pgfpathlineto{\pgfqpoint{5.014728in}{1.931833in}}%
\pgfpathlineto{\pgfqpoint{5.018525in}{1.929021in}}%
\pgfpathlineto{\pgfqpoint{5.022322in}{1.929262in}}%
\pgfpathlineto{\pgfqpoint{5.026120in}{1.911039in}}%
\pgfpathlineto{\pgfqpoint{5.029917in}{1.907386in}}%
\pgfpathlineto{\pgfqpoint{5.033714in}{1.911480in}}%
\pgfpathlineto{\pgfqpoint{5.037511in}{1.916060in}}%
\pgfpathlineto{\pgfqpoint{5.041309in}{1.923184in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{1.929737in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{1.931119in}}%
\pgfpathlineto{\pgfqpoint{5.052700in}{1.925388in}}%
\pgfpathlineto{\pgfqpoint{5.056498in}{1.928803in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.918474in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{1.921203in}}%
\pgfpathlineto{\pgfqpoint{5.067890in}{1.922954in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{1.927167in}}%
\pgfpathlineto{\pgfqpoint{5.075484in}{1.930084in}}%
\pgfpathlineto{\pgfqpoint{5.079281in}{1.929422in}}%
\pgfpathlineto{\pgfqpoint{5.083079in}{1.937950in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{1.939450in}}%
\pgfpathlineto{\pgfqpoint{5.090673in}{1.935798in}}%
\pgfpathlineto{\pgfqpoint{5.094470in}{1.934280in}}%
\pgfpathlineto{\pgfqpoint{5.098268in}{1.930067in}}%
\pgfpathlineto{\pgfqpoint{5.102065in}{1.921498in}}%
\pgfpathlineto{\pgfqpoint{5.105862in}{1.928517in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{1.927543in}}%
\pgfpathlineto{\pgfqpoint{5.113457in}{1.931945in}}%
\pgfpathlineto{\pgfqpoint{5.117254in}{1.939218in}}%
\pgfpathlineto{\pgfqpoint{5.121051in}{1.936499in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{1.937824in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{1.929140in}}%
\pgfpathlineto{\pgfqpoint{5.132443in}{1.933327in}}%
\pgfpathlineto{\pgfqpoint{5.136241in}{1.934251in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{1.933842in}}%
\pgfpathlineto{\pgfqpoint{5.143835in}{1.926844in}}%
\pgfpathlineto{\pgfqpoint{5.147632in}{1.932499in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{1.935244in}}%
\pgfpathlineto{\pgfqpoint{5.155227in}{1.932506in}}%
\pgfpathlineto{\pgfqpoint{5.159024in}{1.936215in}}%
\pgfpathlineto{\pgfqpoint{5.162821in}{1.929814in}}%
\pgfpathlineto{\pgfqpoint{5.166619in}{1.937892in}}%
\pgfpathlineto{\pgfqpoint{5.170416in}{1.934896in}}%
\pgfpathlineto{\pgfqpoint{5.174213in}{1.940642in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{1.937488in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{1.925713in}}%
\pgfpathlineto{\pgfqpoint{5.185605in}{1.920292in}}%
\pgfpathlineto{\pgfqpoint{5.189402in}{1.924377in}}%
\pgfpathlineto{\pgfqpoint{5.193200in}{1.923340in}}%
\pgfpathlineto{\pgfqpoint{5.196997in}{1.924928in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{1.918450in}}%
\pgfpathlineto{\pgfqpoint{5.204591in}{1.912703in}}%
\pgfpathlineto{\pgfqpoint{5.208389in}{1.911607in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{1.918230in}}%
\pgfpathlineto{\pgfqpoint{5.215983in}{1.928173in}}%
\pgfpathlineto{\pgfqpoint{5.219781in}{1.920877in}}%
\pgfpathlineto{\pgfqpoint{5.223578in}{1.919128in}}%
\pgfpathlineto{\pgfqpoint{5.227375in}{1.918308in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{1.921597in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{1.921597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{1.296300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{1.373315in}}%
\pgfpathlineto{\pgfqpoint{4.479312in}{1.407766in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{1.453818in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{1.541990in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{1.592194in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{1.655184in}}%
\pgfpathlineto{\pgfqpoint{4.498298in}{1.730994in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{1.784513in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{1.817661in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{1.836452in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{1.841974in}}%
\pgfpathlineto{\pgfqpoint{4.517285in}{1.839999in}}%
\pgfpathlineto{\pgfqpoint{4.521082in}{1.846376in}}%
\pgfpathlineto{\pgfqpoint{4.524879in}{1.854970in}}%
\pgfpathlineto{\pgfqpoint{4.528676in}{1.845502in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{1.834087in}}%
\pgfpathlineto{\pgfqpoint{4.536271in}{1.835177in}}%
\pgfpathlineto{\pgfqpoint{4.540068in}{1.849981in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{1.849953in}}%
\pgfpathlineto{\pgfqpoint{4.547663in}{1.869034in}}%
\pgfpathlineto{\pgfqpoint{4.551460in}{1.866234in}}%
\pgfpathlineto{\pgfqpoint{4.555257in}{1.873573in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{1.888304in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{1.900452in}}%
\pgfpathlineto{\pgfqpoint{4.566649in}{1.893614in}}%
\pgfpathlineto{\pgfqpoint{4.570446in}{1.875902in}}%
\pgfpathlineto{\pgfqpoint{4.574244in}{1.889746in}}%
\pgfpathlineto{\pgfqpoint{4.578041in}{1.882717in}}%
\pgfpathlineto{\pgfqpoint{4.581838in}{1.874201in}}%
\pgfpathlineto{\pgfqpoint{4.585635in}{1.881607in}}%
\pgfpathlineto{\pgfqpoint{4.589433in}{1.878818in}}%
\pgfpathlineto{\pgfqpoint{4.593230in}{1.880380in}}%
\pgfpathlineto{\pgfqpoint{4.597027in}{1.881757in}}%
\pgfpathlineto{\pgfqpoint{4.600825in}{1.894969in}}%
\pgfpathlineto{\pgfqpoint{4.604622in}{1.896818in}}%
\pgfpathlineto{\pgfqpoint{4.608419in}{1.904379in}}%
\pgfpathlineto{\pgfqpoint{4.612216in}{1.900476in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{1.899373in}}%
\pgfpathlineto{\pgfqpoint{4.619811in}{1.889102in}}%
\pgfpathlineto{\pgfqpoint{4.623608in}{1.875368in}}%
\pgfpathlineto{\pgfqpoint{4.627406in}{1.855837in}}%
\pgfpathlineto{\pgfqpoint{4.631203in}{1.863500in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{1.879385in}}%
\pgfpathlineto{\pgfqpoint{4.638797in}{1.856248in}}%
\pgfpathlineto{\pgfqpoint{4.642595in}{1.847286in}}%
\pgfpathlineto{\pgfqpoint{4.646392in}{1.828734in}}%
\pgfpathlineto{\pgfqpoint{4.650189in}{1.856986in}}%
\pgfpathlineto{\pgfqpoint{4.653986in}{1.869955in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{1.886213in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{1.888654in}}%
\pgfpathlineto{\pgfqpoint{4.665378in}{1.890816in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{1.891319in}}%
\pgfpathlineto{\pgfqpoint{4.672973in}{1.891375in}}%
\pgfpathlineto{\pgfqpoint{4.676770in}{1.890713in}}%
\pgfpathlineto{\pgfqpoint{4.680567in}{1.877347in}}%
\pgfpathlineto{\pgfqpoint{4.684365in}{1.873037in}}%
\pgfpathlineto{\pgfqpoint{4.688162in}{1.875977in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{1.856425in}}%
\pgfpathlineto{\pgfqpoint{4.695756in}{1.854733in}}%
\pgfpathlineto{\pgfqpoint{4.699554in}{1.839440in}}%
\pgfpathlineto{\pgfqpoint{4.703351in}{1.838751in}}%
\pgfpathlineto{\pgfqpoint{4.707148in}{1.837076in}}%
\pgfpathlineto{\pgfqpoint{4.710946in}{1.846779in}}%
\pgfpathlineto{\pgfqpoint{4.714743in}{1.846056in}}%
\pgfpathlineto{\pgfqpoint{4.718540in}{1.854900in}}%
\pgfpathlineto{\pgfqpoint{4.722337in}{1.850845in}}%
\pgfpathlineto{\pgfqpoint{4.726135in}{1.871663in}}%
\pgfpathlineto{\pgfqpoint{4.729932in}{1.882320in}}%
\pgfpathlineto{\pgfqpoint{4.733729in}{1.909725in}}%
\pgfpathlineto{\pgfqpoint{4.737527in}{1.912964in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{1.909168in}}%
\pgfpathlineto{\pgfqpoint{4.745121in}{1.916295in}}%
\pgfpathlineto{\pgfqpoint{4.748918in}{1.920253in}}%
\pgfpathlineto{\pgfqpoint{4.752716in}{1.911786in}}%
\pgfpathlineto{\pgfqpoint{4.756513in}{1.923826in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{1.923145in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{1.935043in}}%
\pgfpathlineto{\pgfqpoint{4.767905in}{1.928940in}}%
\pgfpathlineto{\pgfqpoint{4.771702in}{1.918846in}}%
\pgfpathlineto{\pgfqpoint{4.775499in}{1.918413in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{1.920078in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{1.921499in}}%
\pgfpathlineto{\pgfqpoint{4.786891in}{1.923943in}}%
\pgfpathlineto{\pgfqpoint{4.790688in}{1.925376in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{1.930204in}}%
\pgfpathlineto{\pgfqpoint{4.798283in}{1.916369in}}%
\pgfpathlineto{\pgfqpoint{4.802080in}{1.921493in}}%
\pgfpathlineto{\pgfqpoint{4.805878in}{1.933097in}}%
\pgfpathlineto{\pgfqpoint{4.809675in}{1.938500in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{1.943337in}}%
\pgfpathlineto{\pgfqpoint{4.817269in}{1.939511in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{1.935114in}}%
\pgfpathlineto{\pgfqpoint{4.824864in}{1.927670in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{1.928526in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{1.931979in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{1.913287in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{1.915173in}}%
\pgfpathlineto{\pgfqpoint{4.843850in}{1.933125in}}%
\pgfpathlineto{\pgfqpoint{4.847648in}{1.930052in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{1.909958in}}%
\pgfpathlineto{\pgfqpoint{4.855242in}{1.896870in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{1.887161in}}%
\pgfpathlineto{\pgfqpoint{4.862837in}{1.880459in}}%
\pgfpathlineto{\pgfqpoint{4.866634in}{1.895001in}}%
\pgfpathlineto{\pgfqpoint{4.870431in}{1.898127in}}%
\pgfpathlineto{\pgfqpoint{4.874228in}{1.897035in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{1.907548in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{1.917691in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.894985in}}%
\pgfpathlineto{\pgfqpoint{4.889418in}{1.905238in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{1.909155in}}%
\pgfpathlineto{\pgfqpoint{4.897012in}{1.902964in}}%
\pgfpathlineto{\pgfqpoint{4.900809in}{1.906548in}}%
\pgfpathlineto{\pgfqpoint{4.904607in}{1.896681in}}%
\pgfpathlineto{\pgfqpoint{4.908404in}{1.898436in}}%
\pgfpathlineto{\pgfqpoint{4.912201in}{1.920236in}}%
\pgfpathlineto{\pgfqpoint{4.915999in}{1.928354in}}%
\pgfpathlineto{\pgfqpoint{4.919796in}{1.920634in}}%
\pgfpathlineto{\pgfqpoint{4.923593in}{1.920872in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{1.919996in}}%
\pgfpathlineto{\pgfqpoint{4.931188in}{1.928049in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{1.930547in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{1.925868in}}%
\pgfpathlineto{\pgfqpoint{4.942579in}{1.940463in}}%
\pgfpathlineto{\pgfqpoint{4.946377in}{1.938492in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{1.908900in}}%
\pgfpathlineto{\pgfqpoint{4.957769in}{1.921673in}}%
\pgfpathlineto{\pgfqpoint{4.961566in}{1.924237in}}%
\pgfpathlineto{\pgfqpoint{4.965363in}{1.910615in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{1.909846in}}%
\pgfpathlineto{\pgfqpoint{4.972958in}{1.897583in}}%
\pgfpathlineto{\pgfqpoint{4.976755in}{1.915065in}}%
\pgfpathlineto{\pgfqpoint{4.980552in}{1.926064in}}%
\pgfpathlineto{\pgfqpoint{4.984349in}{1.912671in}}%
\pgfpathlineto{\pgfqpoint{4.988147in}{1.911786in}}%
\pgfpathlineto{\pgfqpoint{4.991944in}{1.903474in}}%
\pgfpathlineto{\pgfqpoint{4.995741in}{1.903747in}}%
\pgfpathlineto{\pgfqpoint{4.999539in}{1.895652in}}%
\pgfpathlineto{\pgfqpoint{5.003336in}{1.904077in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{1.913171in}}%
\pgfpathlineto{\pgfqpoint{5.014728in}{1.891611in}}%
\pgfpathlineto{\pgfqpoint{5.018525in}{1.911628in}}%
\pgfpathlineto{\pgfqpoint{5.022322in}{1.911231in}}%
\pgfpathlineto{\pgfqpoint{5.026120in}{1.918515in}}%
\pgfpathlineto{\pgfqpoint{5.029917in}{1.918283in}}%
\pgfpathlineto{\pgfqpoint{5.033714in}{1.907528in}}%
\pgfpathlineto{\pgfqpoint{5.037511in}{1.915759in}}%
\pgfpathlineto{\pgfqpoint{5.041309in}{1.913737in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{1.922439in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{1.901275in}}%
\pgfpathlineto{\pgfqpoint{5.052700in}{1.892332in}}%
\pgfpathlineto{\pgfqpoint{5.056498in}{1.882372in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{1.907683in}}%
\pgfpathlineto{\pgfqpoint{5.067890in}{1.916867in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{1.906535in}}%
\pgfpathlineto{\pgfqpoint{5.075484in}{1.915865in}}%
\pgfpathlineto{\pgfqpoint{5.079281in}{1.919426in}}%
\pgfpathlineto{\pgfqpoint{5.083079in}{1.923612in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{1.930049in}}%
\pgfpathlineto{\pgfqpoint{5.090673in}{1.937891in}}%
\pgfpathlineto{\pgfqpoint{5.094470in}{1.932973in}}%
\pgfpathlineto{\pgfqpoint{5.098268in}{1.912314in}}%
\pgfpathlineto{\pgfqpoint{5.102065in}{1.916154in}}%
\pgfpathlineto{\pgfqpoint{5.105862in}{1.913310in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{1.896244in}}%
\pgfpathlineto{\pgfqpoint{5.113457in}{1.898148in}}%
\pgfpathlineto{\pgfqpoint{5.117254in}{1.902268in}}%
\pgfpathlineto{\pgfqpoint{5.121051in}{1.914887in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{1.914723in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{1.920037in}}%
\pgfpathlineto{\pgfqpoint{5.132443in}{1.923315in}}%
\pgfpathlineto{\pgfqpoint{5.136241in}{1.928255in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{1.934433in}}%
\pgfpathlineto{\pgfqpoint{5.143835in}{1.916495in}}%
\pgfpathlineto{\pgfqpoint{5.147632in}{1.924288in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{1.931490in}}%
\pgfpathlineto{\pgfqpoint{5.155227in}{1.932447in}}%
\pgfpathlineto{\pgfqpoint{5.159024in}{1.930953in}}%
\pgfpathlineto{\pgfqpoint{5.162821in}{1.938295in}}%
\pgfpathlineto{\pgfqpoint{5.166619in}{1.933907in}}%
\pgfpathlineto{\pgfqpoint{5.170416in}{1.930351in}}%
\pgfpathlineto{\pgfqpoint{5.174213in}{1.931497in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{1.923969in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{1.929781in}}%
\pgfpathlineto{\pgfqpoint{5.185605in}{1.922517in}}%
\pgfpathlineto{\pgfqpoint{5.189402in}{1.924606in}}%
\pgfpathlineto{\pgfqpoint{5.193200in}{1.928288in}}%
\pgfpathlineto{\pgfqpoint{5.196997in}{1.923575in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{1.924882in}}%
\pgfpathlineto{\pgfqpoint{5.204591in}{1.934113in}}%
\pgfpathlineto{\pgfqpoint{5.208389in}{1.929069in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{1.925663in}}%
\pgfpathlineto{\pgfqpoint{5.215983in}{1.905954in}}%
\pgfpathlineto{\pgfqpoint{5.219781in}{1.898660in}}%
\pgfpathlineto{\pgfqpoint{5.223578in}{1.887312in}}%
\pgfpathlineto{\pgfqpoint{5.227375in}{1.899080in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{1.898381in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{1.898381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{1.296300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{1.379943in}}%
\pgfpathlineto{\pgfqpoint{4.479312in}{1.412816in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{1.474655in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{1.652592in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{1.707835in}}%
\pgfpathlineto{\pgfqpoint{4.498298in}{1.749457in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{1.817687in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{1.854457in}}%
\pgfpathlineto{\pgfqpoint{4.517285in}{1.870987in}}%
\pgfpathlineto{\pgfqpoint{4.521082in}{1.869290in}}%
\pgfpathlineto{\pgfqpoint{4.524879in}{1.884837in}}%
\pgfpathlineto{\pgfqpoint{4.528676in}{1.894249in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{1.901007in}}%
\pgfpathlineto{\pgfqpoint{4.536271in}{1.903206in}}%
\pgfpathlineto{\pgfqpoint{4.540068in}{1.898929in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{1.889996in}}%
\pgfpathlineto{\pgfqpoint{4.547663in}{1.893713in}}%
\pgfpathlineto{\pgfqpoint{4.551460in}{1.895661in}}%
\pgfpathlineto{\pgfqpoint{4.555257in}{1.890438in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{1.887584in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{4.566649in}{1.867821in}}%
\pgfpathlineto{\pgfqpoint{4.570446in}{1.869713in}}%
\pgfpathlineto{\pgfqpoint{4.574244in}{1.860933in}}%
\pgfpathlineto{\pgfqpoint{4.578041in}{1.854926in}}%
\pgfpathlineto{\pgfqpoint{4.581838in}{1.864947in}}%
\pgfpathlineto{\pgfqpoint{4.585635in}{1.857230in}}%
\pgfpathlineto{\pgfqpoint{4.589433in}{1.861125in}}%
\pgfpathlineto{\pgfqpoint{4.593230in}{1.866196in}}%
\pgfpathlineto{\pgfqpoint{4.597027in}{1.855397in}}%
\pgfpathlineto{\pgfqpoint{4.600825in}{1.863379in}}%
\pgfpathlineto{\pgfqpoint{4.604622in}{1.897825in}}%
\pgfpathlineto{\pgfqpoint{4.608419in}{1.884164in}}%
\pgfpathlineto{\pgfqpoint{4.612216in}{1.895646in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{1.902667in}}%
\pgfpathlineto{\pgfqpoint{4.619811in}{1.911241in}}%
\pgfpathlineto{\pgfqpoint{4.623608in}{1.914223in}}%
\pgfpathlineto{\pgfqpoint{4.627406in}{1.905751in}}%
\pgfpathlineto{\pgfqpoint{4.631203in}{1.916226in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{1.921016in}}%
\pgfpathlineto{\pgfqpoint{4.638797in}{1.915247in}}%
\pgfpathlineto{\pgfqpoint{4.642595in}{1.905680in}}%
\pgfpathlineto{\pgfqpoint{4.646392in}{1.895172in}}%
\pgfpathlineto{\pgfqpoint{4.650189in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{4.653986in}{1.899392in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{1.911026in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{1.892073in}}%
\pgfpathlineto{\pgfqpoint{4.665378in}{1.897673in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{1.894194in}}%
\pgfpathlineto{\pgfqpoint{4.672973in}{1.883872in}}%
\pgfpathlineto{\pgfqpoint{4.676770in}{1.874841in}}%
\pgfpathlineto{\pgfqpoint{4.680567in}{1.867155in}}%
\pgfpathlineto{\pgfqpoint{4.684365in}{1.870916in}}%
\pgfpathlineto{\pgfqpoint{4.688162in}{1.887428in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{1.899497in}}%
\pgfpathlineto{\pgfqpoint{4.695756in}{1.913382in}}%
\pgfpathlineto{\pgfqpoint{4.699554in}{1.913118in}}%
\pgfpathlineto{\pgfqpoint{4.703351in}{1.910887in}}%
\pgfpathlineto{\pgfqpoint{4.707148in}{1.898141in}}%
\pgfpathlineto{\pgfqpoint{4.710946in}{1.892893in}}%
\pgfpathlineto{\pgfqpoint{4.714743in}{1.888431in}}%
\pgfpathlineto{\pgfqpoint{4.718540in}{1.901367in}}%
\pgfpathlineto{\pgfqpoint{4.722337in}{1.899315in}}%
\pgfpathlineto{\pgfqpoint{4.726135in}{1.895299in}}%
\pgfpathlineto{\pgfqpoint{4.729932in}{1.892475in}}%
\pgfpathlineto{\pgfqpoint{4.733729in}{1.898662in}}%
\pgfpathlineto{\pgfqpoint{4.737527in}{1.876806in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{4.745121in}{1.890693in}}%
\pgfpathlineto{\pgfqpoint{4.748918in}{1.905868in}}%
\pgfpathlineto{\pgfqpoint{4.752716in}{1.893589in}}%
\pgfpathlineto{\pgfqpoint{4.756513in}{1.874757in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{1.879326in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{1.892144in}}%
\pgfpathlineto{\pgfqpoint{4.767905in}{1.891462in}}%
\pgfpathlineto{\pgfqpoint{4.771702in}{1.884767in}}%
\pgfpathlineto{\pgfqpoint{4.775499in}{1.882458in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{1.890243in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{1.904536in}}%
\pgfpathlineto{\pgfqpoint{4.786891in}{1.908516in}}%
\pgfpathlineto{\pgfqpoint{4.790688in}{1.922200in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{1.917043in}}%
\pgfpathlineto{\pgfqpoint{4.798283in}{1.901099in}}%
\pgfpathlineto{\pgfqpoint{4.802080in}{1.878710in}}%
\pgfpathlineto{\pgfqpoint{4.805878in}{1.887924in}}%
\pgfpathlineto{\pgfqpoint{4.809675in}{1.895414in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{1.888098in}}%
\pgfpathlineto{\pgfqpoint{4.817269in}{1.901238in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{1.898517in}}%
\pgfpathlineto{\pgfqpoint{4.824864in}{1.907757in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{1.909293in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{1.888441in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{1.899663in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{1.899425in}}%
\pgfpathlineto{\pgfqpoint{4.843850in}{1.914311in}}%
\pgfpathlineto{\pgfqpoint{4.847648in}{1.906366in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{1.916142in}}%
\pgfpathlineto{\pgfqpoint{4.855242in}{1.914520in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{1.918065in}}%
\pgfpathlineto{\pgfqpoint{4.862837in}{1.907629in}}%
\pgfpathlineto{\pgfqpoint{4.866634in}{1.900034in}}%
\pgfpathlineto{\pgfqpoint{4.870431in}{1.879533in}}%
\pgfpathlineto{\pgfqpoint{4.874228in}{1.875009in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{1.883214in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{1.899540in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.899637in}}%
\pgfpathlineto{\pgfqpoint{4.889418in}{1.889191in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{1.881576in}}%
\pgfpathlineto{\pgfqpoint{4.897012in}{1.889496in}}%
\pgfpathlineto{\pgfqpoint{4.900809in}{1.894291in}}%
\pgfpathlineto{\pgfqpoint{4.904607in}{1.903930in}}%
\pgfpathlineto{\pgfqpoint{4.908404in}{1.880027in}}%
\pgfpathlineto{\pgfqpoint{4.912201in}{1.891756in}}%
\pgfpathlineto{\pgfqpoint{4.915999in}{1.881434in}}%
\pgfpathlineto{\pgfqpoint{4.919796in}{1.887155in}}%
\pgfpathlineto{\pgfqpoint{4.923593in}{1.891962in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{1.884219in}}%
\pgfpathlineto{\pgfqpoint{4.931188in}{1.894683in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{1.885996in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{1.894356in}}%
\pgfpathlineto{\pgfqpoint{4.942579in}{1.906006in}}%
\pgfpathlineto{\pgfqpoint{4.946377in}{1.894170in}}%
\pgfpathlineto{\pgfqpoint{4.950174in}{1.894971in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{1.900078in}}%
\pgfpathlineto{\pgfqpoint{4.957769in}{1.900367in}}%
\pgfpathlineto{\pgfqpoint{4.961566in}{1.892060in}}%
\pgfpathlineto{\pgfqpoint{4.965363in}{1.900028in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{1.895092in}}%
\pgfpathlineto{\pgfqpoint{4.972958in}{1.896096in}}%
\pgfpathlineto{\pgfqpoint{4.976755in}{1.903397in}}%
\pgfpathlineto{\pgfqpoint{4.980552in}{1.893776in}}%
\pgfpathlineto{\pgfqpoint{4.988147in}{1.876970in}}%
\pgfpathlineto{\pgfqpoint{4.991944in}{1.895793in}}%
\pgfpathlineto{\pgfqpoint{4.995741in}{1.892630in}}%
\pgfpathlineto{\pgfqpoint{4.999539in}{1.902950in}}%
\pgfpathlineto{\pgfqpoint{5.003336in}{1.892793in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{1.888692in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{1.899874in}}%
\pgfpathlineto{\pgfqpoint{5.014728in}{1.885436in}}%
\pgfpathlineto{\pgfqpoint{5.018525in}{1.880530in}}%
\pgfpathlineto{\pgfqpoint{5.022322in}{1.870530in}}%
\pgfpathlineto{\pgfqpoint{5.026120in}{1.881924in}}%
\pgfpathlineto{\pgfqpoint{5.029917in}{1.890872in}}%
\pgfpathlineto{\pgfqpoint{5.033714in}{1.894070in}}%
\pgfpathlineto{\pgfqpoint{5.037511in}{1.893159in}}%
\pgfpathlineto{\pgfqpoint{5.041309in}{1.893966in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{1.901344in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{1.902476in}}%
\pgfpathlineto{\pgfqpoint{5.052700in}{1.909839in}}%
\pgfpathlineto{\pgfqpoint{5.056498in}{1.907409in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.907874in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{1.907044in}}%
\pgfpathlineto{\pgfqpoint{5.067890in}{1.908025in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{1.898661in}}%
\pgfpathlineto{\pgfqpoint{5.075484in}{1.893805in}}%
\pgfpathlineto{\pgfqpoint{5.079281in}{1.884651in}}%
\pgfpathlineto{\pgfqpoint{5.083079in}{1.879022in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{1.902302in}}%
\pgfpathlineto{\pgfqpoint{5.090673in}{1.901007in}}%
\pgfpathlineto{\pgfqpoint{5.094470in}{1.896100in}}%
\pgfpathlineto{\pgfqpoint{5.098268in}{1.876337in}}%
\pgfpathlineto{\pgfqpoint{5.102065in}{1.892404in}}%
\pgfpathlineto{\pgfqpoint{5.105862in}{1.910054in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{1.912020in}}%
\pgfpathlineto{\pgfqpoint{5.113457in}{1.900832in}}%
\pgfpathlineto{\pgfqpoint{5.117254in}{1.910971in}}%
\pgfpathlineto{\pgfqpoint{5.121051in}{1.918123in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{1.903516in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{1.909156in}}%
\pgfpathlineto{\pgfqpoint{5.132443in}{1.908774in}}%
\pgfpathlineto{\pgfqpoint{5.136241in}{1.917452in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{1.925728in}}%
\pgfpathlineto{\pgfqpoint{5.143835in}{1.921065in}}%
\pgfpathlineto{\pgfqpoint{5.147632in}{1.908911in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{1.887575in}}%
\pgfpathlineto{\pgfqpoint{5.155227in}{1.890132in}}%
\pgfpathlineto{\pgfqpoint{5.159024in}{1.890357in}}%
\pgfpathlineto{\pgfqpoint{5.162821in}{1.896066in}}%
\pgfpathlineto{\pgfqpoint{5.166619in}{1.895740in}}%
\pgfpathlineto{\pgfqpoint{5.170416in}{1.902709in}}%
\pgfpathlineto{\pgfqpoint{5.174213in}{1.892121in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{1.899981in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{1.876687in}}%
\pgfpathlineto{\pgfqpoint{5.185605in}{1.877699in}}%
\pgfpathlineto{\pgfqpoint{5.189402in}{1.883508in}}%
\pgfpathlineto{\pgfqpoint{5.193200in}{1.890192in}}%
\pgfpathlineto{\pgfqpoint{5.196997in}{1.902597in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{1.898485in}}%
\pgfpathlineto{\pgfqpoint{5.204591in}{1.916703in}}%
\pgfpathlineto{\pgfqpoint{5.208389in}{1.916594in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{1.923040in}}%
\pgfpathlineto{\pgfqpoint{5.215983in}{1.912502in}}%
\pgfpathlineto{\pgfqpoint{5.219781in}{1.905311in}}%
\pgfpathlineto{\pgfqpoint{5.223578in}{1.911156in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{1.894105in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{1.894105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.437732in}{1.296300in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475514in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{4.479312in}{1.437785in}}%
\pgfpathlineto{\pgfqpoint{4.483109in}{1.486403in}}%
\pgfpathlineto{\pgfqpoint{4.486906in}{1.528440in}}%
\pgfpathlineto{\pgfqpoint{4.490704in}{1.582459in}}%
\pgfpathlineto{\pgfqpoint{4.494501in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{4.498298in}{1.693986in}}%
\pgfpathlineto{\pgfqpoint{4.502095in}{1.710527in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{1.725235in}}%
\pgfpathlineto{\pgfqpoint{4.509690in}{1.746669in}}%
\pgfpathlineto{\pgfqpoint{4.513487in}{1.749544in}}%
\pgfpathlineto{\pgfqpoint{4.517285in}{1.765492in}}%
\pgfpathlineto{\pgfqpoint{4.521082in}{1.777377in}}%
\pgfpathlineto{\pgfqpoint{4.524879in}{1.793482in}}%
\pgfpathlineto{\pgfqpoint{4.528676in}{1.796915in}}%
\pgfpathlineto{\pgfqpoint{4.532474in}{1.765269in}}%
\pgfpathlineto{\pgfqpoint{4.536271in}{1.769642in}}%
\pgfpathlineto{\pgfqpoint{4.540068in}{1.784820in}}%
\pgfpathlineto{\pgfqpoint{4.543865in}{1.806555in}}%
\pgfpathlineto{\pgfqpoint{4.547663in}{1.823283in}}%
\pgfpathlineto{\pgfqpoint{4.551460in}{1.825631in}}%
\pgfpathlineto{\pgfqpoint{4.555257in}{1.816180in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{1.798025in}}%
\pgfpathlineto{\pgfqpoint{4.562852in}{1.810622in}}%
\pgfpathlineto{\pgfqpoint{4.566649in}{1.831546in}}%
\pgfpathlineto{\pgfqpoint{4.570446in}{1.838880in}}%
\pgfpathlineto{\pgfqpoint{4.574244in}{1.835664in}}%
\pgfpathlineto{\pgfqpoint{4.578041in}{1.822579in}}%
\pgfpathlineto{\pgfqpoint{4.581838in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{4.585635in}{1.828931in}}%
\pgfpathlineto{\pgfqpoint{4.589433in}{1.820649in}}%
\pgfpathlineto{\pgfqpoint{4.593230in}{1.817666in}}%
\pgfpathlineto{\pgfqpoint{4.597027in}{1.840009in}}%
\pgfpathlineto{\pgfqpoint{4.600825in}{1.857959in}}%
\pgfpathlineto{\pgfqpoint{4.604622in}{1.851262in}}%
\pgfpathlineto{\pgfqpoint{4.608419in}{1.866591in}}%
\pgfpathlineto{\pgfqpoint{4.612216in}{1.886040in}}%
\pgfpathlineto{\pgfqpoint{4.616014in}{1.896780in}}%
\pgfpathlineto{\pgfqpoint{4.619811in}{1.900363in}}%
\pgfpathlineto{\pgfqpoint{4.623608in}{1.906831in}}%
\pgfpathlineto{\pgfqpoint{4.627406in}{1.908042in}}%
\pgfpathlineto{\pgfqpoint{4.631203in}{1.892936in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{1.841558in}}%
\pgfpathlineto{\pgfqpoint{4.638797in}{1.835084in}}%
\pgfpathlineto{\pgfqpoint{4.642595in}{1.815024in}}%
\pgfpathlineto{\pgfqpoint{4.646392in}{1.815313in}}%
\pgfpathlineto{\pgfqpoint{4.650189in}{1.829226in}}%
\pgfpathlineto{\pgfqpoint{4.653986in}{1.844282in}}%
\pgfpathlineto{\pgfqpoint{4.657784in}{1.862632in}}%
\pgfpathlineto{\pgfqpoint{4.661581in}{1.870877in}}%
\pgfpathlineto{\pgfqpoint{4.665378in}{1.874101in}}%
\pgfpathlineto{\pgfqpoint{4.669176in}{1.888827in}}%
\pgfpathlineto{\pgfqpoint{4.672973in}{1.883605in}}%
\pgfpathlineto{\pgfqpoint{4.676770in}{1.884530in}}%
\pgfpathlineto{\pgfqpoint{4.680567in}{1.876174in}}%
\pgfpathlineto{\pgfqpoint{4.684365in}{1.883477in}}%
\pgfpathlineto{\pgfqpoint{4.688162in}{1.886414in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{1.885198in}}%
\pgfpathlineto{\pgfqpoint{4.695756in}{1.895067in}}%
\pgfpathlineto{\pgfqpoint{4.699554in}{1.884513in}}%
\pgfpathlineto{\pgfqpoint{4.703351in}{1.877097in}}%
\pgfpathlineto{\pgfqpoint{4.707148in}{1.882249in}}%
\pgfpathlineto{\pgfqpoint{4.710946in}{1.872154in}}%
\pgfpathlineto{\pgfqpoint{4.714743in}{1.864537in}}%
\pgfpathlineto{\pgfqpoint{4.718540in}{1.853290in}}%
\pgfpathlineto{\pgfqpoint{4.722337in}{1.864902in}}%
\pgfpathlineto{\pgfqpoint{4.726135in}{1.857011in}}%
\pgfpathlineto{\pgfqpoint{4.729932in}{1.873235in}}%
\pgfpathlineto{\pgfqpoint{4.733729in}{1.887487in}}%
\pgfpathlineto{\pgfqpoint{4.737527in}{1.879795in}}%
\pgfpathlineto{\pgfqpoint{4.741324in}{1.872700in}}%
\pgfpathlineto{\pgfqpoint{4.745121in}{1.882717in}}%
\pgfpathlineto{\pgfqpoint{4.748918in}{1.889271in}}%
\pgfpathlineto{\pgfqpoint{4.752716in}{1.896673in}}%
\pgfpathlineto{\pgfqpoint{4.756513in}{1.902146in}}%
\pgfpathlineto{\pgfqpoint{4.760310in}{1.908609in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{1.888397in}}%
\pgfpathlineto{\pgfqpoint{4.767905in}{1.902834in}}%
\pgfpathlineto{\pgfqpoint{4.771702in}{1.893456in}}%
\pgfpathlineto{\pgfqpoint{4.775499in}{1.896611in}}%
\pgfpathlineto{\pgfqpoint{4.779297in}{1.897414in}}%
\pgfpathlineto{\pgfqpoint{4.783094in}{1.893974in}}%
\pgfpathlineto{\pgfqpoint{4.786891in}{1.903889in}}%
\pgfpathlineto{\pgfqpoint{4.790688in}{1.899708in}}%
\pgfpathlineto{\pgfqpoint{4.794486in}{1.911241in}}%
\pgfpathlineto{\pgfqpoint{4.798283in}{1.920033in}}%
\pgfpathlineto{\pgfqpoint{4.802080in}{1.922086in}}%
\pgfpathlineto{\pgfqpoint{4.805878in}{1.919182in}}%
\pgfpathlineto{\pgfqpoint{4.809675in}{1.914520in}}%
\pgfpathlineto{\pgfqpoint{4.813472in}{1.908497in}}%
\pgfpathlineto{\pgfqpoint{4.817269in}{1.912127in}}%
\pgfpathlineto{\pgfqpoint{4.821067in}{1.906376in}}%
\pgfpathlineto{\pgfqpoint{4.824864in}{1.907885in}}%
\pgfpathlineto{\pgfqpoint{4.828661in}{1.904562in}}%
\pgfpathlineto{\pgfqpoint{4.832458in}{1.892397in}}%
\pgfpathlineto{\pgfqpoint{4.836256in}{1.888074in}}%
\pgfpathlineto{\pgfqpoint{4.840053in}{1.879230in}}%
\pgfpathlineto{\pgfqpoint{4.843850in}{1.893148in}}%
\pgfpathlineto{\pgfqpoint{4.847648in}{1.903508in}}%
\pgfpathlineto{\pgfqpoint{4.851445in}{1.897431in}}%
\pgfpathlineto{\pgfqpoint{4.855242in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{4.859039in}{1.896330in}}%
\pgfpathlineto{\pgfqpoint{4.862837in}{1.894542in}}%
\pgfpathlineto{\pgfqpoint{4.866634in}{1.890890in}}%
\pgfpathlineto{\pgfqpoint{4.870431in}{1.895851in}}%
\pgfpathlineto{\pgfqpoint{4.874228in}{1.902430in}}%
\pgfpathlineto{\pgfqpoint{4.878026in}{1.899197in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{1.896308in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.905910in}}%
\pgfpathlineto{\pgfqpoint{4.889418in}{1.890018in}}%
\pgfpathlineto{\pgfqpoint{4.893215in}{1.898555in}}%
\pgfpathlineto{\pgfqpoint{4.897012in}{1.898583in}}%
\pgfpathlineto{\pgfqpoint{4.900809in}{1.887939in}}%
\pgfpathlineto{\pgfqpoint{4.904607in}{1.902892in}}%
\pgfpathlineto{\pgfqpoint{4.908404in}{1.889760in}}%
\pgfpathlineto{\pgfqpoint{4.912201in}{1.892367in}}%
\pgfpathlineto{\pgfqpoint{4.915999in}{1.887695in}}%
\pgfpathlineto{\pgfqpoint{4.919796in}{1.897366in}}%
\pgfpathlineto{\pgfqpoint{4.923593in}{1.915173in}}%
\pgfpathlineto{\pgfqpoint{4.927390in}{1.929846in}}%
\pgfpathlineto{\pgfqpoint{4.931188in}{1.917241in}}%
\pgfpathlineto{\pgfqpoint{4.934985in}{1.917407in}}%
\pgfpathlineto{\pgfqpoint{4.938782in}{1.926529in}}%
\pgfpathlineto{\pgfqpoint{4.942579in}{1.929637in}}%
\pgfpathlineto{\pgfqpoint{4.946377in}{1.925786in}}%
\pgfpathlineto{\pgfqpoint{4.950174in}{1.918186in}}%
\pgfpathlineto{\pgfqpoint{4.953971in}{1.903752in}}%
\pgfpathlineto{\pgfqpoint{4.957769in}{1.886768in}}%
\pgfpathlineto{\pgfqpoint{4.961566in}{1.886024in}}%
\pgfpathlineto{\pgfqpoint{4.965363in}{1.880915in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{1.888092in}}%
\pgfpathlineto{\pgfqpoint{4.972958in}{1.892830in}}%
\pgfpathlineto{\pgfqpoint{4.976755in}{1.894381in}}%
\pgfpathlineto{\pgfqpoint{4.980552in}{1.897856in}}%
\pgfpathlineto{\pgfqpoint{4.984349in}{1.903317in}}%
\pgfpathlineto{\pgfqpoint{4.988147in}{1.896985in}}%
\pgfpathlineto{\pgfqpoint{4.991944in}{1.895602in}}%
\pgfpathlineto{\pgfqpoint{4.995741in}{1.896018in}}%
\pgfpathlineto{\pgfqpoint{4.999539in}{1.910423in}}%
\pgfpathlineto{\pgfqpoint{5.003336in}{1.916413in}}%
\pgfpathlineto{\pgfqpoint{5.007133in}{1.913036in}}%
\pgfpathlineto{\pgfqpoint{5.010930in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{5.014728in}{1.900997in}}%
\pgfpathlineto{\pgfqpoint{5.018525in}{1.907643in}}%
\pgfpathlineto{\pgfqpoint{5.022322in}{1.916197in}}%
\pgfpathlineto{\pgfqpoint{5.026120in}{1.911895in}}%
\pgfpathlineto{\pgfqpoint{5.029917in}{1.922202in}}%
\pgfpathlineto{\pgfqpoint{5.033714in}{1.920471in}}%
\pgfpathlineto{\pgfqpoint{5.037511in}{1.920578in}}%
\pgfpathlineto{\pgfqpoint{5.041309in}{1.920367in}}%
\pgfpathlineto{\pgfqpoint{5.045106in}{1.921289in}}%
\pgfpathlineto{\pgfqpoint{5.048903in}{1.899072in}}%
\pgfpathlineto{\pgfqpoint{5.052700in}{1.896610in}}%
\pgfpathlineto{\pgfqpoint{5.056498in}{1.902692in}}%
\pgfpathlineto{\pgfqpoint{5.060295in}{1.902288in}}%
\pgfpathlineto{\pgfqpoint{5.064092in}{1.905885in}}%
\pgfpathlineto{\pgfqpoint{5.067890in}{1.903449in}}%
\pgfpathlineto{\pgfqpoint{5.071687in}{1.915436in}}%
\pgfpathlineto{\pgfqpoint{5.075484in}{1.920493in}}%
\pgfpathlineto{\pgfqpoint{5.079281in}{1.921900in}}%
\pgfpathlineto{\pgfqpoint{5.083079in}{1.915482in}}%
\pgfpathlineto{\pgfqpoint{5.086876in}{1.912030in}}%
\pgfpathlineto{\pgfqpoint{5.090673in}{1.906771in}}%
\pgfpathlineto{\pgfqpoint{5.094470in}{1.906099in}}%
\pgfpathlineto{\pgfqpoint{5.098268in}{1.902727in}}%
\pgfpathlineto{\pgfqpoint{5.102065in}{1.902206in}}%
\pgfpathlineto{\pgfqpoint{5.105862in}{1.918363in}}%
\pgfpathlineto{\pgfqpoint{5.109660in}{1.913806in}}%
\pgfpathlineto{\pgfqpoint{5.113457in}{1.913139in}}%
\pgfpathlineto{\pgfqpoint{5.117254in}{1.915465in}}%
\pgfpathlineto{\pgfqpoint{5.121051in}{1.911926in}}%
\pgfpathlineto{\pgfqpoint{5.124849in}{1.912067in}}%
\pgfpathlineto{\pgfqpoint{5.128646in}{1.925395in}}%
\pgfpathlineto{\pgfqpoint{5.132443in}{1.920501in}}%
\pgfpathlineto{\pgfqpoint{5.136241in}{1.909108in}}%
\pgfpathlineto{\pgfqpoint{5.140038in}{1.910374in}}%
\pgfpathlineto{\pgfqpoint{5.143835in}{1.916774in}}%
\pgfpathlineto{\pgfqpoint{5.147632in}{1.910415in}}%
\pgfpathlineto{\pgfqpoint{5.151430in}{1.914870in}}%
\pgfpathlineto{\pgfqpoint{5.155227in}{1.915535in}}%
\pgfpathlineto{\pgfqpoint{5.159024in}{1.914796in}}%
\pgfpathlineto{\pgfqpoint{5.162821in}{1.916618in}}%
\pgfpathlineto{\pgfqpoint{5.166619in}{1.923453in}}%
\pgfpathlineto{\pgfqpoint{5.170416in}{1.927909in}}%
\pgfpathlineto{\pgfqpoint{5.174213in}{1.924716in}}%
\pgfpathlineto{\pgfqpoint{5.178011in}{1.918462in}}%
\pgfpathlineto{\pgfqpoint{5.181808in}{1.918335in}}%
\pgfpathlineto{\pgfqpoint{5.185605in}{1.906414in}}%
\pgfpathlineto{\pgfqpoint{5.189402in}{1.913774in}}%
\pgfpathlineto{\pgfqpoint{5.193200in}{1.904537in}}%
\pgfpathlineto{\pgfqpoint{5.196997in}{1.908084in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{1.909436in}}%
\pgfpathlineto{\pgfqpoint{5.204591in}{1.908001in}}%
\pgfpathlineto{\pgfqpoint{5.208389in}{1.899212in}}%
\pgfpathlineto{\pgfqpoint{5.212186in}{1.898779in}}%
\pgfpathlineto{\pgfqpoint{5.215983in}{1.897104in}}%
\pgfpathlineto{\pgfqpoint{5.219781in}{1.909672in}}%
\pgfpathlineto{\pgfqpoint{5.223578in}{1.899337in}}%
\pgfpathlineto{\pgfqpoint{5.227375in}{1.904923in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{1.921114in}}%
\pgfpathlineto{\pgfqpoint{5.231172in}{1.921114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{4.437732in}{1.974148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268955in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{1.974148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{1.296300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437732in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{5.268955in}{1.974148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.853343in,y=2.057481in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont mountain\_car\_noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{0.890815in}}%
\pgfpathlineto{\pgfqpoint{0.371914in}{0.890815in}}%
\pgfpathlineto{\pgfqpoint{0.371914in}{0.212966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405900in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405900in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785627in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.785627in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165355in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165355in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371914in}{0.380297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.351362in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371914in}{0.565244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.536309in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371914in}{0.750192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.721257in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{0.212966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{0.269763in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{0.243778in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{0.266008in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{0.289460in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{0.393962in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{0.438956in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{0.463044in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{0.480965in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{0.490040in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{0.499762in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{0.504886in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{0.507896in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{0.516638in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{0.508002in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{0.501192in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{0.522223in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{0.532415in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{0.540160in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{0.529330in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{0.537388in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{0.532234in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{0.529472in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{0.543928in}}%
\pgfpathlineto{\pgfqpoint{0.504629in}{0.557379in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{0.553474in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{0.576116in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{0.578776in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{0.585687in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{0.591621in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{0.599202in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{0.612476in}}%
\pgfpathlineto{\pgfqpoint{0.535007in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{0.627400in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{0.641893in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{0.641594in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{0.632054in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{0.631463in}}%
\pgfpathlineto{\pgfqpoint{0.557791in}{0.622485in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{0.622943in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{0.626700in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{0.646671in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{0.647256in}}%
\pgfpathlineto{\pgfqpoint{0.576777in}{0.640461in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{0.641179in}}%
\pgfpathlineto{\pgfqpoint{0.584371in}{0.654937in}}%
\pgfpathlineto{\pgfqpoint{0.588169in}{0.667628in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{0.669854in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{0.678027in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{0.680629in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{0.683817in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{0.685434in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{0.696858in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{0.713677in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{0.719205in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{0.727444in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{0.751395in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{0.765228in}}%
\pgfpathlineto{\pgfqpoint{0.633736in}{0.759587in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{0.767993in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{0.773583in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.779647in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{0.789236in}}%
\pgfpathlineto{\pgfqpoint{0.652722in}{0.790719in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{0.799511in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{0.801253in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{0.800436in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{0.796925in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{0.798018in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{0.796599in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{0.797795in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{0.805698in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{0.805803in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{0.794763in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{0.796789in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{0.812685in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{0.817499in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{0.810413in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{0.804420in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{0.805057in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{0.807235in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{0.813433in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{0.813277in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{0.813818in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{0.817057in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{0.822047in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{0.825514in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{0.827027in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{0.821216in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{0.822804in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{0.817273in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{0.820329in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{0.807963in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{0.818268in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{0.818750in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{0.826121in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{0.829807in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{0.828362in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{0.831135in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{0.835689in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{0.826333in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{0.823428in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{0.823337in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{0.828341in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{0.827791in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{0.832083in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{0.835844in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{0.834539in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{0.829258in}}%
\pgfpathlineto{\pgfqpoint{0.838789in}{0.830871in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{0.831955in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{0.825594in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{0.828688in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{0.832080in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{0.831251in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{0.824798in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{0.827952in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{0.834352in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{0.830302in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{0.821725in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{0.830397in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{0.824792in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{0.825781in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{0.828023in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{0.830591in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{0.829309in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{0.821525in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{0.828452in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{0.825253in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{0.823907in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{0.820992in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{0.826257in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{0.832668in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{0.835360in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{0.824582in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{0.829620in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{0.828819in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{0.827582in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{0.828336in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{0.834345in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{0.826197in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{0.830927in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{0.829893in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{0.827414in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{0.828752in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{0.829615in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{0.832982in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{0.836520in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{0.835279in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{0.832481in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{0.831211in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{0.830914in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{0.828278in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{0.831024in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{0.832096in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{0.834491in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{0.830677in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{0.835654in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{0.830024in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{0.830417in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{0.831626in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{0.837567in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{0.839580in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{0.839967in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{0.838403in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{0.834811in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{0.833586in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{0.829595in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{0.834841in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{0.829076in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{0.829028in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{0.829688in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{0.827951in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{0.824170in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{0.832461in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{0.830590in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{0.832564in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{0.833620in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{0.832955in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{0.831504in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{0.827333in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{0.832785in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{0.840245in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{0.849496in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{0.853114in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{0.849369in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{0.839433in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{0.837115in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{0.840547in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{0.838379in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{0.837568in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{0.842997in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{0.838499in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{0.838499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{0.212966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{0.380815in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{0.413310in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{0.464249in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{0.486501in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{0.503554in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{0.528213in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{0.573167in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{0.600360in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{0.630181in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{0.643215in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{0.661512in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{0.647719in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{0.672249in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{0.690039in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{0.698537in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{0.696604in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{0.696581in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{0.687543in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{0.690469in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{0.683082in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{0.675204in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{0.685515in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{0.670614in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{0.674939in}}%
\pgfpathlineto{\pgfqpoint{0.504629in}{0.673098in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{0.670947in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{0.672184in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{0.666972in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{0.665230in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{0.655907in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{0.658040in}}%
\pgfpathlineto{\pgfqpoint{0.535007in}{0.675810in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{0.670680in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{0.682782in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{0.691107in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{0.666308in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{0.643088in}}%
\pgfpathlineto{\pgfqpoint{0.557791in}{0.650093in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{0.652681in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{0.664881in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{0.677862in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.576777in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{0.703330in}}%
\pgfpathlineto{\pgfqpoint{0.584371in}{0.715151in}}%
\pgfpathlineto{\pgfqpoint{0.588169in}{0.707098in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{0.679333in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{0.677306in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{0.677610in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{0.675284in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{0.668642in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{0.648782in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{0.640452in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{0.647448in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{0.653975in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{0.649877in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{0.638054in}}%
\pgfpathlineto{\pgfqpoint{0.633736in}{0.630857in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{0.629612in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{0.638306in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.648826in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{0.663185in}}%
\pgfpathlineto{\pgfqpoint{0.652722in}{0.659079in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{0.618163in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{0.585739in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{0.586612in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{0.599329in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{0.649580in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{0.618236in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{0.594630in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{0.583391in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{0.599230in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{0.647256in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{0.650351in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{0.645504in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{0.651736in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{0.635955in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{0.617911in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{0.638397in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{0.637321in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{0.590107in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{0.557702in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{0.604700in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{0.631175in}}%
\pgfpathlineto{\pgfqpoint{0.743857in}{0.646809in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{0.659740in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{0.649195in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{0.661618in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{0.645834in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{0.617491in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{0.612161in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{0.634588in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{0.620658in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{0.647354in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{0.662389in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{0.603460in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{0.566754in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{0.571340in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{0.595606in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{0.585826in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{0.593073in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{0.604931in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{0.606634in}}%
\pgfpathlineto{\pgfqpoint{0.819803in}{0.618513in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{0.593872in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{0.596689in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{0.584481in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{0.606872in}}%
\pgfpathlineto{\pgfqpoint{0.838789in}{0.612830in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{0.628528in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{0.604201in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{0.588260in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{0.624635in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{0.649892in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{0.676259in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{0.653187in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{0.621667in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{0.574864in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{0.575695in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{0.587023in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{0.621811in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{0.625773in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{0.620148in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{0.638956in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{0.649429in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{0.668614in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{0.673570in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{0.676884in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{0.671453in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{0.658556in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{0.678754in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{0.688072in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{0.704489in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{0.691678in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{0.680875in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{0.655490in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{0.663029in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{0.665154in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{0.664326in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{0.646434in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{0.647291in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{0.629317in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{0.633766in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{0.642399in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{0.629876in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{0.637393in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{0.628945in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{0.644012in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{0.631621in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{0.618005in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{0.640358in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{0.638062in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{0.654876in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{0.656098in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{0.667682in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{0.685670in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{0.694429in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{0.713026in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{0.694046in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{0.693341in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{0.672423in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{0.662379in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{0.655180in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{0.656051in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{0.655036in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{0.642899in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{0.628046in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{0.619592in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{0.621377in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{0.606941in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{0.626716in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{0.631611in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{0.635533in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{0.640985in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{0.617582in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{0.623062in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{0.612976in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{0.620639in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{0.642045in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{0.619127in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{0.645456in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{0.631266in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{0.627005in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{0.627621in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{0.623320in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{0.654991in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{0.669749in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{0.657575in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{0.666062in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{0.660517in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{0.660517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{0.212966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{0.301158in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{0.336571in}}%
\pgfpathlineto{\pgfqpoint{0.417291in}{0.374298in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{0.442648in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{0.465075in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{0.484528in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{0.507894in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{0.533273in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{0.544172in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{0.583454in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{0.611607in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{0.619427in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{0.629247in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{0.626366in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{0.641344in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{0.653050in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{0.657705in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{0.657305in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{0.676686in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{0.666102in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{0.685976in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{0.689265in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{0.698648in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{0.691324in}}%
\pgfpathlineto{\pgfqpoint{0.504629in}{0.711418in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{0.697343in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{0.713522in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{0.716523in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{0.725479in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{0.738011in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{0.752383in}}%
\pgfpathlineto{\pgfqpoint{0.535007in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{0.752284in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{0.751927in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{0.767487in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{0.781385in}}%
\pgfpathlineto{\pgfqpoint{0.557791in}{0.761030in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{0.778300in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{0.770164in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{0.785229in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{0.812833in}}%
\pgfpathlineto{\pgfqpoint{0.576777in}{0.796812in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{0.806585in}}%
\pgfpathlineto{\pgfqpoint{0.584371in}{0.803856in}}%
\pgfpathlineto{\pgfqpoint{0.588169in}{0.793100in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{0.784523in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{0.798970in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{0.783690in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{0.811814in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{0.799955in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{0.775337in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{0.782776in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{0.800977in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{0.814742in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{0.822823in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{0.817005in}}%
\pgfpathlineto{\pgfqpoint{0.633736in}{0.826839in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{0.834508in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{0.839863in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.828239in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{0.822770in}}%
\pgfpathlineto{\pgfqpoint{0.652722in}{0.808439in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{0.802309in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{0.817952in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{0.819267in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{0.828997in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{0.804043in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{0.816368in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{0.824907in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{0.848772in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{0.848410in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{0.828583in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{0.820005in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{0.825565in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{0.823800in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{0.837145in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{0.814812in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{0.800784in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{0.810133in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{0.827089in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{0.845946in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{0.820032in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{0.822804in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{0.817370in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{0.811579in}}%
\pgfpathlineto{\pgfqpoint{0.743857in}{0.826517in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{0.813544in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{0.813776in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{0.819815in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{0.821091in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{0.831439in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{0.848672in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{0.836648in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{0.845353in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{0.857696in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{0.835237in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{0.831762in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{0.838041in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{0.828140in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{0.839023in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{0.833243in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{0.855524in}}%
\pgfpathlineto{\pgfqpoint{0.819803in}{0.845752in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{0.836862in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{0.851369in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{0.829475in}}%
\pgfpathlineto{\pgfqpoint{0.838789in}{0.810991in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{0.818635in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{0.833268in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{0.825705in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{0.844011in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{0.842192in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{0.823587in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{0.818044in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{0.829051in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{0.826939in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{0.827224in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{0.853431in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{0.842153in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{0.843575in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{0.826040in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{0.819987in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{0.841249in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{0.846128in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{0.828732in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{0.836314in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{0.835860in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{0.838061in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{0.829549in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{0.841295in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{0.847543in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{0.836305in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{0.845404in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{0.838990in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{0.823143in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{0.832257in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{0.826360in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{0.829071in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{0.811964in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{0.830431in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{0.822562in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{0.800979in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{0.808025in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{0.833090in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{0.827461in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{0.828757in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{0.847465in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{0.833455in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{0.834477in}}%
\pgfpathlineto{\pgfqpoint{1.002072in}{0.839029in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{0.845171in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{0.829391in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{0.839001in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{0.860003in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{0.852532in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{0.847853in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{0.844686in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{0.856544in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{0.848597in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{0.841327in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{0.837197in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{0.841411in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{0.837526in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{0.843587in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{0.849132in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{0.841234in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{0.820630in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{0.833345in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{0.829817in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{0.823910in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{0.834629in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{0.851991in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{0.815096in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{0.822329in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{0.841148in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{0.847465in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{0.847904in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{0.830272in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{0.829464in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{0.842496in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{0.848911in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{0.846422in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{0.843591in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{0.840304in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{0.839806in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{0.838731in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{0.832639in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{0.850335in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{0.843199in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{0.841666in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{0.841666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.371914in}{0.212966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409697in}{0.307372in}}%
\pgfpathlineto{\pgfqpoint{0.413494in}{0.388721in}}%
\pgfpathlineto{\pgfqpoint{0.421089in}{0.525804in}}%
\pgfpathlineto{\pgfqpoint{0.424886in}{0.576572in}}%
\pgfpathlineto{\pgfqpoint{0.428683in}{0.602414in}}%
\pgfpathlineto{\pgfqpoint{0.432480in}{0.644677in}}%
\pgfpathlineto{\pgfqpoint{0.436278in}{0.666294in}}%
\pgfpathlineto{\pgfqpoint{0.440075in}{0.694279in}}%
\pgfpathlineto{\pgfqpoint{0.443872in}{0.691252in}}%
\pgfpathlineto{\pgfqpoint{0.447670in}{0.692009in}}%
\pgfpathlineto{\pgfqpoint{0.451467in}{0.655051in}}%
\pgfpathlineto{\pgfqpoint{0.455264in}{0.658026in}}%
\pgfpathlineto{\pgfqpoint{0.459061in}{0.655181in}}%
\pgfpathlineto{\pgfqpoint{0.462859in}{0.678606in}}%
\pgfpathlineto{\pgfqpoint{0.466656in}{0.671690in}}%
\pgfpathlineto{\pgfqpoint{0.470453in}{0.638516in}}%
\pgfpathlineto{\pgfqpoint{0.474250in}{0.653471in}}%
\pgfpathlineto{\pgfqpoint{0.478048in}{0.646329in}}%
\pgfpathlineto{\pgfqpoint{0.481845in}{0.636613in}}%
\pgfpathlineto{\pgfqpoint{0.485642in}{0.643670in}}%
\pgfpathlineto{\pgfqpoint{0.489440in}{0.648281in}}%
\pgfpathlineto{\pgfqpoint{0.493237in}{0.654784in}}%
\pgfpathlineto{\pgfqpoint{0.497034in}{0.666890in}}%
\pgfpathlineto{\pgfqpoint{0.500831in}{0.646426in}}%
\pgfpathlineto{\pgfqpoint{0.504629in}{0.663317in}}%
\pgfpathlineto{\pgfqpoint{0.508426in}{0.671069in}}%
\pgfpathlineto{\pgfqpoint{0.512223in}{0.700153in}}%
\pgfpathlineto{\pgfqpoint{0.516021in}{0.708842in}}%
\pgfpathlineto{\pgfqpoint{0.519818in}{0.688902in}}%
\pgfpathlineto{\pgfqpoint{0.523615in}{0.680509in}}%
\pgfpathlineto{\pgfqpoint{0.527412in}{0.654346in}}%
\pgfpathlineto{\pgfqpoint{0.531210in}{0.665164in}}%
\pgfpathlineto{\pgfqpoint{0.535007in}{0.682890in}}%
\pgfpathlineto{\pgfqpoint{0.538804in}{0.706207in}}%
\pgfpathlineto{\pgfqpoint{0.542601in}{0.701045in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{0.703693in}}%
\pgfpathlineto{\pgfqpoint{0.550196in}{0.678241in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{0.682332in}}%
\pgfpathlineto{\pgfqpoint{0.561588in}{0.647238in}}%
\pgfpathlineto{\pgfqpoint{0.565385in}{0.649482in}}%
\pgfpathlineto{\pgfqpoint{0.569182in}{0.629460in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{0.646664in}}%
\pgfpathlineto{\pgfqpoint{0.576777in}{0.657259in}}%
\pgfpathlineto{\pgfqpoint{0.580574in}{0.656947in}}%
\pgfpathlineto{\pgfqpoint{0.584371in}{0.641848in}}%
\pgfpathlineto{\pgfqpoint{0.588169in}{0.645724in}}%
\pgfpathlineto{\pgfqpoint{0.591966in}{0.673545in}}%
\pgfpathlineto{\pgfqpoint{0.595763in}{0.696661in}}%
\pgfpathlineto{\pgfqpoint{0.599561in}{0.703919in}}%
\pgfpathlineto{\pgfqpoint{0.603358in}{0.718640in}}%
\pgfpathlineto{\pgfqpoint{0.607155in}{0.711432in}}%
\pgfpathlineto{\pgfqpoint{0.610952in}{0.717967in}}%
\pgfpathlineto{\pgfqpoint{0.614750in}{0.731185in}}%
\pgfpathlineto{\pgfqpoint{0.618547in}{0.750172in}}%
\pgfpathlineto{\pgfqpoint{0.622344in}{0.751231in}}%
\pgfpathlineto{\pgfqpoint{0.626142in}{0.769276in}}%
\pgfpathlineto{\pgfqpoint{0.629939in}{0.755263in}}%
\pgfpathlineto{\pgfqpoint{0.633736in}{0.742449in}}%
\pgfpathlineto{\pgfqpoint{0.637533in}{0.724732in}}%
\pgfpathlineto{\pgfqpoint{0.641331in}{0.733680in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{0.741159in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{0.751492in}}%
\pgfpathlineto{\pgfqpoint{0.652722in}{0.744656in}}%
\pgfpathlineto{\pgfqpoint{0.656520in}{0.758160in}}%
\pgfpathlineto{\pgfqpoint{0.660317in}{0.752544in}}%
\pgfpathlineto{\pgfqpoint{0.664114in}{0.759820in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{0.773136in}}%
\pgfpathlineto{\pgfqpoint{0.671709in}{0.771660in}}%
\pgfpathlineto{\pgfqpoint{0.675506in}{0.766239in}}%
\pgfpathlineto{\pgfqpoint{0.679303in}{0.761433in}}%
\pgfpathlineto{\pgfqpoint{0.683101in}{0.768093in}}%
\pgfpathlineto{\pgfqpoint{0.686898in}{0.769666in}}%
\pgfpathlineto{\pgfqpoint{0.690695in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{0.694492in}{0.764502in}}%
\pgfpathlineto{\pgfqpoint{0.698290in}{0.761453in}}%
\pgfpathlineto{\pgfqpoint{0.702087in}{0.774363in}}%
\pgfpathlineto{\pgfqpoint{0.705884in}{0.780000in}}%
\pgfpathlineto{\pgfqpoint{0.709682in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{0.713479in}{0.770995in}}%
\pgfpathlineto{\pgfqpoint{0.717276in}{0.766387in}}%
\pgfpathlineto{\pgfqpoint{0.721073in}{0.765197in}}%
\pgfpathlineto{\pgfqpoint{0.724871in}{0.776296in}}%
\pgfpathlineto{\pgfqpoint{0.728668in}{0.774729in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{0.752210in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{0.747539in}}%
\pgfpathlineto{\pgfqpoint{0.740060in}{0.749739in}}%
\pgfpathlineto{\pgfqpoint{0.743857in}{0.769982in}}%
\pgfpathlineto{\pgfqpoint{0.747654in}{0.781434in}}%
\pgfpathlineto{\pgfqpoint{0.751452in}{0.763118in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{0.779413in}}%
\pgfpathlineto{\pgfqpoint{0.759046in}{0.787042in}}%
\pgfpathlineto{\pgfqpoint{0.762843in}{0.788263in}}%
\pgfpathlineto{\pgfqpoint{0.766641in}{0.802703in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{0.801069in}}%
\pgfpathlineto{\pgfqpoint{0.774235in}{0.818275in}}%
\pgfpathlineto{\pgfqpoint{0.778033in}{0.808822in}}%
\pgfpathlineto{\pgfqpoint{0.781830in}{0.821550in}}%
\pgfpathlineto{\pgfqpoint{0.785627in}{0.809064in}}%
\pgfpathlineto{\pgfqpoint{0.789424in}{0.797646in}}%
\pgfpathlineto{\pgfqpoint{0.793222in}{0.792761in}}%
\pgfpathlineto{\pgfqpoint{0.797019in}{0.798788in}}%
\pgfpathlineto{\pgfqpoint{0.800816in}{0.810643in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{0.812598in}}%
\pgfpathlineto{\pgfqpoint{0.808411in}{0.799386in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{0.803054in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{0.819803in}{0.829179in}}%
\pgfpathlineto{\pgfqpoint{0.823600in}{0.835192in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{0.812486in}}%
\pgfpathlineto{\pgfqpoint{0.831194in}{0.806816in}}%
\pgfpathlineto{\pgfqpoint{0.834992in}{0.830021in}}%
\pgfpathlineto{\pgfqpoint{0.838789in}{0.834295in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{0.831628in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{0.824580in}}%
\pgfpathlineto{\pgfqpoint{0.850181in}{0.806657in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{0.821175in}}%
\pgfpathlineto{\pgfqpoint{0.857775in}{0.830321in}}%
\pgfpathlineto{\pgfqpoint{0.861573in}{0.817827in}}%
\pgfpathlineto{\pgfqpoint{0.865370in}{0.810397in}}%
\pgfpathlineto{\pgfqpoint{0.869167in}{0.828173in}}%
\pgfpathlineto{\pgfqpoint{0.872964in}{0.832567in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{0.848963in}}%
\pgfpathlineto{\pgfqpoint{0.880559in}{0.839725in}}%
\pgfpathlineto{\pgfqpoint{0.884356in}{0.825493in}}%
\pgfpathlineto{\pgfqpoint{0.888154in}{0.823047in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{0.807819in}}%
\pgfpathlineto{\pgfqpoint{0.895748in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{0.800599in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{0.804543in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{0.817265in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{0.828380in}}%
\pgfpathlineto{\pgfqpoint{0.914734in}{0.835370in}}%
\pgfpathlineto{\pgfqpoint{0.918532in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{0.922329in}{0.839760in}}%
\pgfpathlineto{\pgfqpoint{0.926126in}{0.824729in}}%
\pgfpathlineto{\pgfqpoint{0.929924in}{0.804961in}}%
\pgfpathlineto{\pgfqpoint{0.933721in}{0.800496in}}%
\pgfpathlineto{\pgfqpoint{0.937518in}{0.793229in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{0.795744in}}%
\pgfpathlineto{\pgfqpoint{0.945113in}{0.818969in}}%
\pgfpathlineto{\pgfqpoint{0.948910in}{0.819286in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{0.825770in}}%
\pgfpathlineto{\pgfqpoint{0.956505in}{0.820134in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{0.829601in}}%
\pgfpathlineto{\pgfqpoint{0.964099in}{0.836434in}}%
\pgfpathlineto{\pgfqpoint{0.967896in}{0.826719in}}%
\pgfpathlineto{\pgfqpoint{0.971694in}{0.808915in}}%
\pgfpathlineto{\pgfqpoint{0.975491in}{0.805345in}}%
\pgfpathlineto{\pgfqpoint{0.979288in}{0.798210in}}%
\pgfpathlineto{\pgfqpoint{0.983085in}{0.783531in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{0.784117in}}%
\pgfpathlineto{\pgfqpoint{0.990680in}{0.793121in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{0.807999in}}%
\pgfpathlineto{\pgfqpoint{0.998275in}{0.809492in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{0.834523in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{0.826328in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{0.816811in}}%
\pgfpathlineto{\pgfqpoint{1.017261in}{0.827658in}}%
\pgfpathlineto{\pgfqpoint{1.021058in}{0.818743in}}%
\pgfpathlineto{\pgfqpoint{1.024855in}{0.796831in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{0.787244in}}%
\pgfpathlineto{\pgfqpoint{1.032450in}{0.788013in}}%
\pgfpathlineto{\pgfqpoint{1.036247in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{0.816796in}}%
\pgfpathlineto{\pgfqpoint{1.043842in}{0.810487in}}%
\pgfpathlineto{\pgfqpoint{1.047639in}{0.818342in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{0.822292in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{0.840053in}}%
\pgfpathlineto{\pgfqpoint{1.059031in}{0.839750in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{0.822491in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{0.828644in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{0.847353in}}%
\pgfpathlineto{\pgfqpoint{1.074220in}{0.852527in}}%
\pgfpathlineto{\pgfqpoint{1.078017in}{0.842020in}}%
\pgfpathlineto{\pgfqpoint{1.081815in}{0.830026in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{0.814938in}}%
\pgfpathlineto{\pgfqpoint{1.089409in}{0.825806in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{0.814715in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{0.819609in}}%
\pgfpathlineto{\pgfqpoint{1.100801in}{0.816064in}}%
\pgfpathlineto{\pgfqpoint{1.104598in}{0.819789in}}%
\pgfpathlineto{\pgfqpoint{1.108396in}{0.831903in}}%
\pgfpathlineto{\pgfqpoint{1.112193in}{0.827972in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{0.819474in}}%
\pgfpathlineto{\pgfqpoint{1.119787in}{0.832304in}}%
\pgfpathlineto{\pgfqpoint{1.123585in}{0.838659in}}%
\pgfpathlineto{\pgfqpoint{1.127382in}{0.848010in}}%
\pgfpathlineto{\pgfqpoint{1.131179in}{0.856805in}}%
\pgfpathlineto{\pgfqpoint{1.134976in}{0.841681in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{0.821958in}}%
\pgfpathlineto{\pgfqpoint{1.142571in}{0.825710in}}%
\pgfpathlineto{\pgfqpoint{1.146368in}{0.811864in}}%
\pgfpathlineto{\pgfqpoint{1.150166in}{0.811175in}}%
\pgfpathlineto{\pgfqpoint{1.153963in}{0.834748in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{0.825331in}}%
\pgfpathlineto{\pgfqpoint{1.161557in}{0.815194in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{0.818226in}}%
\pgfpathlineto{\pgfqpoint{1.165355in}{0.818226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{0.371914in}{0.890815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203138in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{0.890815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{0.212966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371914in}{0.890815in}}%
\pgfpathlineto{\pgfqpoint{1.203138in}{0.890815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787526in,y=0.974148in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont mountain\_car\_scale}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{0.890815in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{0.890815in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{0.212966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720792in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720792in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100520in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.100520in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480247in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480247in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686806in}{0.363753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456098in, y=0.334818in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686806in}{0.701919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456098in, y=0.672984in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{0.212966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{0.402569in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{0.274360in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{0.380220in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{0.431386in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{0.470496in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{0.477700in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{0.414846in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{0.527506in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{0.446806in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{0.503495in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{0.461265in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{0.494845in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{0.519869in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{0.564139in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{0.574512in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{0.598518in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{0.584055in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{0.540361in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{0.489697in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{0.529645in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{0.505510in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{0.534611in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{0.594447in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{0.564965in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{0.543166in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{0.494040in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{0.560634in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{0.570407in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{0.475404in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{0.564843in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{0.681312in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{0.576639in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{0.684858in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{0.509015in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{0.563417in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{0.632962in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{0.620685in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{0.691002in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{0.703224in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{0.721097in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{0.633583in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{0.678043in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{0.734972in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{0.647578in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{0.612114in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{0.603204in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{0.602866in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{0.648570in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{0.634370in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{0.644326in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{0.602255in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{0.621799in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{0.661565in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{0.639692in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{0.602878in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{0.630344in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{0.611143in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{0.630948in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{0.597918in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{0.638133in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{0.642090in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{0.678768in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{0.633002in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{0.616001in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{0.575742in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{0.566198in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{0.642586in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{0.620205in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{0.667237in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{0.613122in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{0.636054in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{0.699275in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{0.693834in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{0.705228in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{0.740919in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{0.724654in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{0.702406in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{0.724217in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{0.702188in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{0.739399in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{0.818580in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{0.769365in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{0.673008in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{0.615420in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{0.666609in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{0.642802in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.662069in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{0.680524in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{0.646231in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{0.566156in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{0.693143in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{0.757813in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{0.727219in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{0.797788in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{0.733680in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{0.725151in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{0.704419in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{0.652885in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{0.693575in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{0.770968in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{0.726739in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{0.704037in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{0.664457in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{0.639961in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{0.656531in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{0.686577in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{0.666312in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{0.624422in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{0.665229in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{0.665637in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{0.638787in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{0.670647in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{0.717747in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{0.677193in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{0.703377in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{0.726467in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{0.656264in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{0.651156in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{0.645661in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{0.695845in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{0.733287in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{0.676729in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{0.587874in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{0.618726in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{0.618272in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{0.652156in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{0.586174in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{0.603761in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{0.626669in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{0.622244in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{0.620031in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{0.645978in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{0.625429in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{0.665144in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{0.671475in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{0.705811in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.660639in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{0.701569in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{0.697921in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{0.678454in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{0.651077in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{0.686202in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{0.687885in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{0.721661in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{0.772072in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{0.736702in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{0.771358in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{0.689296in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{0.748832in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{0.721553in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{0.669686in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{0.716090in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{0.822217in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{0.798237in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{0.770956in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{0.719676in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{0.724618in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{0.860003in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{0.781843in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{0.713358in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{0.810853in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{0.647879in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{0.621675in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{0.631509in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{0.699354in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{0.719162in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{0.682017in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{0.686381in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{0.663862in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{0.690242in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{0.733426in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{0.758546in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{0.709355in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{0.759449in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{0.708630in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{0.664401in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{0.699921in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{0.604175in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{0.656870in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{0.688510in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{0.676689in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{0.700772in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{0.738103in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{0.792055in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{0.773746in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{0.730481in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{0.735902in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{0.648631in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{0.755553in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{0.679628in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{0.667543in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{0.729722in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{0.742580in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{0.765476in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{0.675768in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{0.641500in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{0.615545in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{0.717249in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{0.717249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{0.212966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{0.411979in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{0.286710in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{0.379926in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{0.465938in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{0.496005in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{0.481633in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{0.432691in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{0.544663in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{0.486554in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{0.516311in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{0.482965in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{0.499226in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{0.516178in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{0.559353in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{0.580940in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{0.615259in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{0.598307in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{0.563366in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{0.492965in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{0.547747in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{0.523971in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{0.564426in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{0.642288in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{0.603588in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{0.591296in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{0.538688in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{0.605307in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{0.613915in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{0.632922in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{0.540094in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{0.597776in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{0.715422in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{0.621924in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{0.721615in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{0.530334in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{0.598189in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{0.652701in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{0.628790in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{0.695546in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{0.702555in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{0.624312in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{0.659881in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{0.718833in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{0.641861in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{0.629840in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{0.594424in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{0.580244in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{0.601384in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{0.571374in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{0.586363in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{0.533281in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{0.547320in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{0.591391in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{0.564025in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{0.540344in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{0.572024in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{0.529641in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{0.551969in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{0.543726in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{0.517256in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{0.591062in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{0.595619in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{0.633184in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{0.523739in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{0.476092in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{0.451093in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{0.545042in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{0.624619in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{0.528297in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{0.560707in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{0.636312in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{0.640004in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{0.637145in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{0.669238in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{0.652350in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{0.657433in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{0.675265in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{0.643601in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{0.702460in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{0.776586in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{0.729549in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{0.644278in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{0.615169in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{0.657074in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{0.635094in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.622339in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{0.656542in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{0.614832in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{0.539282in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{0.724629in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{0.691808in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{0.771260in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{0.676308in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{0.667059in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{0.638322in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{0.608075in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{0.637647in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{0.689821in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{0.656172in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{0.598180in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{0.577417in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{0.590561in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{0.627126in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{0.581330in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{0.614277in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{0.577820in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{0.567826in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{0.588117in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{0.622964in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{0.573342in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{0.607343in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{0.652573in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{0.604026in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{0.584457in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{0.594669in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{0.622123in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{0.646536in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{0.560427in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{0.606766in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{0.585827in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{0.639462in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{0.563360in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{0.558243in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{0.600381in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{0.591457in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{0.604050in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{0.607405in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{0.570856in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{0.616686in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{0.626074in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{0.664879in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.644877in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{0.648403in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{0.633111in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{0.616643in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{0.598411in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{0.611644in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{0.641196in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{0.640094in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{0.701882in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{0.661615in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{0.719112in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{0.634355in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{0.696661in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{0.703701in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{0.627237in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{0.674282in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{0.778964in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{0.723092in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{0.701037in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{0.658840in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{0.678321in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{0.803920in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{0.712046in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{0.663168in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{0.751059in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{0.565051in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{0.552031in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{0.563753in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{0.632542in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{0.661643in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{0.622088in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{0.624070in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{0.597420in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{0.637613in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{0.669472in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{0.707162in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{0.643082in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{0.686321in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{0.639720in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{0.602304in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{0.648877in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{0.555129in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{0.616467in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{0.643608in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{0.639535in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{0.680431in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{0.686176in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{0.736098in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{0.722243in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{0.677676in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{0.661274in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{0.586616in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{0.688670in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{0.606783in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{0.617594in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{0.680635in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{0.693335in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{0.702038in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{0.606410in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{0.569770in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{0.544393in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{0.659325in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{0.659325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{0.212966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{0.353167in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{0.243778in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{0.354343in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{0.446677in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{0.476377in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{0.485346in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{0.438076in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{0.559706in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{0.448203in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{0.513603in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{0.476905in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{0.502077in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{0.531130in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{0.588001in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{0.596441in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{0.618892in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{0.595419in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{0.546631in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{0.509887in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{0.551502in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{0.502913in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{0.549780in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{0.607324in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{0.554936in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{0.545209in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{0.485651in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{0.543501in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{0.557724in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{0.482819in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{0.638470in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{0.554630in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{0.649741in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{0.470872in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{0.511411in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{0.589904in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{0.542109in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{0.628777in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{0.646823in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{0.632909in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{0.548321in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{0.586598in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{0.635731in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{0.556789in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{0.538490in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{0.529341in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{0.513004in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{0.561883in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{0.542802in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{0.567372in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{0.513200in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{0.581078in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{0.542989in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{0.522769in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{0.565001in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{0.526717in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{0.550508in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{0.510061in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{0.502188in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{0.589409in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{0.572444in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{0.598660in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{0.575893in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{0.549219in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{0.513533in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{0.499219in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{0.592041in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{0.569643in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{0.610198in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{0.529908in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{0.559160in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{0.600252in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{0.596097in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{0.586374in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{0.630914in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{0.605547in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{0.604625in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{0.630042in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{0.598053in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{0.650868in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{0.719032in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{0.663132in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{0.561080in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{0.555927in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{0.609809in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{0.563824in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.570237in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{0.586971in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{0.572401in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{0.481604in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{0.600289in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{0.657279in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{0.631668in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{0.705315in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{0.613930in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{0.602347in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{0.574796in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{0.519853in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{0.569424in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{0.652433in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{0.591605in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{0.564132in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{0.519225in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{0.495596in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{0.514363in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{0.566091in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{0.557844in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{0.500790in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{0.561069in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{0.546511in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{0.527470in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{0.537358in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{0.571119in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{0.517426in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{0.542333in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{0.569490in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{0.517199in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{0.507521in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{0.515621in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{0.547312in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{0.603149in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{0.556966in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{0.479179in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{0.510860in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{0.479062in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{0.531973in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{0.454332in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{0.464326in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{0.482261in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{0.486523in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{0.503946in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{0.516185in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{0.501721in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{0.529188in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{0.554096in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{0.572431in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.566895in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{0.587652in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{0.572741in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{0.568815in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{0.526272in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{0.542639in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{0.563174in}}%
\pgfpathlineto{\pgfqpoint{2.275194in}{0.559914in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{0.604157in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{0.578054in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{0.624989in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{0.529070in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{0.581090in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{0.562403in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{0.531299in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{0.589262in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{0.670585in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{0.615973in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{0.599252in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{0.550312in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{0.548779in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{0.695040in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{0.632317in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{0.558611in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{0.473926in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{0.450598in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{0.478337in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{0.590006in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{0.559804in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{0.547055in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{0.520685in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{0.552196in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{0.586184in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{0.615528in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{0.579034in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{0.629596in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{0.550193in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{0.507551in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{0.527986in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{0.439400in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{0.512730in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{0.537633in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{0.533617in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{0.558075in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{0.569715in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{0.623761in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{0.605499in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{0.538144in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{0.550340in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{0.481747in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{0.568603in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{0.485586in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{0.476424in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{0.558295in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{0.583352in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{0.586471in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{0.502753in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{0.468540in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{0.460843in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{0.550505in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{0.550505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.686806in}{0.212966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724589in}{0.449618in}}%
\pgfpathlineto{\pgfqpoint{1.728387in}{0.294356in}}%
\pgfpathlineto{\pgfqpoint{1.732184in}{0.389042in}}%
\pgfpathlineto{\pgfqpoint{1.735981in}{0.439914in}}%
\pgfpathlineto{\pgfqpoint{1.739778in}{0.471819in}}%
\pgfpathlineto{\pgfqpoint{1.743576in}{0.473069in}}%
\pgfpathlineto{\pgfqpoint{1.747373in}{0.428409in}}%
\pgfpathlineto{\pgfqpoint{1.751170in}{0.559577in}}%
\pgfpathlineto{\pgfqpoint{1.754968in}{0.485190in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{0.547387in}}%
\pgfpathlineto{\pgfqpoint{1.762562in}{0.479683in}}%
\pgfpathlineto{\pgfqpoint{1.766359in}{0.506995in}}%
\pgfpathlineto{\pgfqpoint{1.770157in}{0.522415in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{0.583643in}}%
\pgfpathlineto{\pgfqpoint{1.777751in}{0.609553in}}%
\pgfpathlineto{\pgfqpoint{1.781548in}{0.628389in}}%
\pgfpathlineto{\pgfqpoint{1.785346in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{0.570765in}}%
\pgfpathlineto{\pgfqpoint{1.792940in}{0.520778in}}%
\pgfpathlineto{\pgfqpoint{1.796738in}{0.537540in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{0.497696in}}%
\pgfpathlineto{\pgfqpoint{1.804332in}{0.554229in}}%
\pgfpathlineto{\pgfqpoint{1.808129in}{0.619546in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{0.569281in}}%
\pgfpathlineto{\pgfqpoint{1.815724in}{0.551794in}}%
\pgfpathlineto{\pgfqpoint{1.819521in}{0.490120in}}%
\pgfpathlineto{\pgfqpoint{1.823319in}{0.547500in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{0.558547in}}%
\pgfpathlineto{\pgfqpoint{1.830913in}{0.594652in}}%
\pgfpathlineto{\pgfqpoint{1.834710in}{0.492729in}}%
\pgfpathlineto{\pgfqpoint{1.838508in}{0.564096in}}%
\pgfpathlineto{\pgfqpoint{1.842305in}{0.668588in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{0.579099in}}%
\pgfpathlineto{\pgfqpoint{1.849899in}{0.702555in}}%
\pgfpathlineto{\pgfqpoint{1.853697in}{0.504337in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{0.552256in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{0.610326in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{0.571140in}}%
\pgfpathlineto{\pgfqpoint{1.868886in}{0.657996in}}%
\pgfpathlineto{\pgfqpoint{1.872683in}{0.654963in}}%
\pgfpathlineto{\pgfqpoint{1.876480in}{0.644624in}}%
\pgfpathlineto{\pgfqpoint{1.880278in}{0.558883in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{0.598937in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{0.670718in}}%
\pgfpathlineto{\pgfqpoint{1.891669in}{0.587221in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{0.563704in}}%
\pgfpathlineto{\pgfqpoint{1.899264in}{0.551946in}}%
\pgfpathlineto{\pgfqpoint{1.903061in}{0.540774in}}%
\pgfpathlineto{\pgfqpoint{1.906859in}{0.568122in}}%
\pgfpathlineto{\pgfqpoint{1.910656in}{0.555919in}}%
\pgfpathlineto{\pgfqpoint{1.914453in}{0.578635in}}%
\pgfpathlineto{\pgfqpoint{1.918250in}{0.534122in}}%
\pgfpathlineto{\pgfqpoint{1.922048in}{0.593614in}}%
\pgfpathlineto{\pgfqpoint{1.925845in}{0.619831in}}%
\pgfpathlineto{\pgfqpoint{1.929642in}{0.578833in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{0.543631in}}%
\pgfpathlineto{\pgfqpoint{1.937237in}{0.589547in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{0.565455in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{0.576346in}}%
\pgfpathlineto{\pgfqpoint{1.948629in}{0.528861in}}%
\pgfpathlineto{\pgfqpoint{1.952426in}{0.522174in}}%
\pgfpathlineto{\pgfqpoint{1.956223in}{0.591168in}}%
\pgfpathlineto{\pgfqpoint{1.960020in}{0.581557in}}%
\pgfpathlineto{\pgfqpoint{1.963818in}{0.622036in}}%
\pgfpathlineto{\pgfqpoint{1.967615in}{0.590522in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{0.507192in}}%
\pgfpathlineto{\pgfqpoint{1.979007in}{0.509575in}}%
\pgfpathlineto{\pgfqpoint{1.982804in}{0.584281in}}%
\pgfpathlineto{\pgfqpoint{1.986601in}{0.602814in}}%
\pgfpathlineto{\pgfqpoint{1.990399in}{0.640310in}}%
\pgfpathlineto{\pgfqpoint{1.994196in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.997993in}{0.599623in}}%
\pgfpathlineto{\pgfqpoint{2.001790in}{0.655182in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{0.665906in}}%
\pgfpathlineto{\pgfqpoint{2.009385in}{0.671268in}}%
\pgfpathlineto{\pgfqpoint{2.013182in}{0.695121in}}%
\pgfpathlineto{\pgfqpoint{2.016980in}{0.672349in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{0.693897in}}%
\pgfpathlineto{\pgfqpoint{2.024574in}{0.695262in}}%
\pgfpathlineto{\pgfqpoint{2.028371in}{0.681241in}}%
\pgfpathlineto{\pgfqpoint{2.032169in}{0.734807in}}%
\pgfpathlineto{\pgfqpoint{2.035966in}{0.818048in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{0.756161in}}%
\pgfpathlineto{\pgfqpoint{2.043561in}{0.665818in}}%
\pgfpathlineto{\pgfqpoint{2.047358in}{0.643583in}}%
\pgfpathlineto{\pgfqpoint{2.051155in}{0.690100in}}%
\pgfpathlineto{\pgfqpoint{2.054952in}{0.652783in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.645887in}}%
\pgfpathlineto{\pgfqpoint{2.062547in}{0.665964in}}%
\pgfpathlineto{\pgfqpoint{2.066344in}{0.631305in}}%
\pgfpathlineto{\pgfqpoint{2.070141in}{0.551048in}}%
\pgfpathlineto{\pgfqpoint{2.073939in}{0.687353in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{0.757859in}}%
\pgfpathlineto{\pgfqpoint{2.081533in}{0.726654in}}%
\pgfpathlineto{\pgfqpoint{2.085331in}{0.784566in}}%
\pgfpathlineto{\pgfqpoint{2.089128in}{0.707662in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{0.701556in}}%
\pgfpathlineto{\pgfqpoint{2.096722in}{0.673802in}}%
\pgfpathlineto{\pgfqpoint{2.100520in}{0.620521in}}%
\pgfpathlineto{\pgfqpoint{2.104317in}{0.650340in}}%
\pgfpathlineto{\pgfqpoint{2.108114in}{0.730530in}}%
\pgfpathlineto{\pgfqpoint{2.111912in}{0.660060in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{0.652466in}}%
\pgfpathlineto{\pgfqpoint{2.119506in}{0.619263in}}%
\pgfpathlineto{\pgfqpoint{2.123303in}{0.616777in}}%
\pgfpathlineto{\pgfqpoint{2.127101in}{0.616710in}}%
\pgfpathlineto{\pgfqpoint{2.130898in}{0.657844in}}%
\pgfpathlineto{\pgfqpoint{2.134695in}{0.647241in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{2.142290in}{0.660461in}}%
\pgfpathlineto{\pgfqpoint{2.146087in}{0.640316in}}%
\pgfpathlineto{\pgfqpoint{2.149884in}{0.625539in}}%
\pgfpathlineto{\pgfqpoint{2.153682in}{0.626384in}}%
\pgfpathlineto{\pgfqpoint{2.157479in}{0.655624in}}%
\pgfpathlineto{\pgfqpoint{2.161276in}{0.616137in}}%
\pgfpathlineto{\pgfqpoint{2.165073in}{0.636386in}}%
\pgfpathlineto{\pgfqpoint{2.168871in}{0.665918in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{0.623637in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{0.609554in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{0.621920in}}%
\pgfpathlineto{\pgfqpoint{2.184060in}{0.645746in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{0.695887in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{0.658617in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{0.589993in}}%
\pgfpathlineto{\pgfqpoint{2.199249in}{0.629783in}}%
\pgfpathlineto{\pgfqpoint{2.203046in}{0.578516in}}%
\pgfpathlineto{\pgfqpoint{2.206843in}{0.625809in}}%
\pgfpathlineto{\pgfqpoint{2.210641in}{0.553004in}}%
\pgfpathlineto{\pgfqpoint{2.214438in}{0.554830in}}%
\pgfpathlineto{\pgfqpoint{2.218235in}{0.583384in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{0.587074in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{0.601270in}}%
\pgfpathlineto{\pgfqpoint{2.229627in}{0.616014in}}%
\pgfpathlineto{\pgfqpoint{2.233424in}{0.611035in}}%
\pgfpathlineto{\pgfqpoint{2.237222in}{0.662652in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{0.658467in}}%
\pgfpathlineto{\pgfqpoint{2.244816in}{0.696366in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{0.675324in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{0.692444in}}%
\pgfpathlineto{\pgfqpoint{2.256208in}{0.685713in}}%
\pgfpathlineto{\pgfqpoint{2.260005in}{0.660588in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{0.628029in}}%
\pgfpathlineto{\pgfqpoint{2.267600in}{0.650565in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{0.647719in}}%
\pgfpathlineto{\pgfqpoint{2.278992in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{2.282789in}{0.678162in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{0.716800in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{0.647902in}}%
\pgfpathlineto{\pgfqpoint{2.294181in}{0.695788in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{0.684445in}}%
\pgfpathlineto{\pgfqpoint{2.301775in}{0.629960in}}%
\pgfpathlineto{\pgfqpoint{2.305573in}{0.682113in}}%
\pgfpathlineto{\pgfqpoint{2.309370in}{0.781115in}}%
\pgfpathlineto{\pgfqpoint{2.313167in}{0.744164in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{0.730981in}}%
\pgfpathlineto{\pgfqpoint{2.320762in}{0.692631in}}%
\pgfpathlineto{\pgfqpoint{2.324559in}{0.700510in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{0.829129in}}%
\pgfpathlineto{\pgfqpoint{2.332154in}{0.742294in}}%
\pgfpathlineto{\pgfqpoint{2.335951in}{0.675351in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{0.790085in}}%
\pgfpathlineto{\pgfqpoint{2.343545in}{0.621028in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{0.572962in}}%
\pgfpathlineto{\pgfqpoint{2.351140in}{0.566573in}}%
\pgfpathlineto{\pgfqpoint{2.354937in}{0.668063in}}%
\pgfpathlineto{\pgfqpoint{2.358734in}{0.697047in}}%
\pgfpathlineto{\pgfqpoint{2.362532in}{0.655669in}}%
\pgfpathlineto{\pgfqpoint{2.366329in}{0.647918in}}%
\pgfpathlineto{\pgfqpoint{2.370126in}{0.621106in}}%
\pgfpathlineto{\pgfqpoint{2.377721in}{0.682745in}}%
\pgfpathlineto{\pgfqpoint{2.381518in}{0.718503in}}%
\pgfpathlineto{\pgfqpoint{2.385315in}{0.681099in}}%
\pgfpathlineto{\pgfqpoint{2.389113in}{0.715328in}}%
\pgfpathlineto{\pgfqpoint{2.392910in}{0.648930in}}%
\pgfpathlineto{\pgfqpoint{2.396707in}{0.618671in}}%
\pgfpathlineto{\pgfqpoint{2.400504in}{0.639417in}}%
\pgfpathlineto{\pgfqpoint{2.404302in}{0.552163in}}%
\pgfpathlineto{\pgfqpoint{2.408099in}{0.612632in}}%
\pgfpathlineto{\pgfqpoint{2.411896in}{0.639926in}}%
\pgfpathlineto{\pgfqpoint{2.415694in}{0.650045in}}%
\pgfpathlineto{\pgfqpoint{2.419491in}{0.678040in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{0.693802in}}%
\pgfpathlineto{\pgfqpoint{2.427085in}{0.747556in}}%
\pgfpathlineto{\pgfqpoint{2.430883in}{0.727384in}}%
\pgfpathlineto{\pgfqpoint{2.434680in}{0.682599in}}%
\pgfpathlineto{\pgfqpoint{2.438477in}{0.677850in}}%
\pgfpathlineto{\pgfqpoint{2.442275in}{0.590199in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{0.675759in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{0.605621in}}%
\pgfpathlineto{\pgfqpoint{2.453666in}{0.601134in}}%
\pgfpathlineto{\pgfqpoint{2.457464in}{0.662407in}}%
\pgfpathlineto{\pgfqpoint{2.461261in}{0.691867in}}%
\pgfpathlineto{\pgfqpoint{2.465058in}{0.712478in}}%
\pgfpathlineto{\pgfqpoint{2.468855in}{0.636331in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{0.597081in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{0.569222in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{0.671152in}}%
\pgfpathlineto{\pgfqpoint{2.480247in}{0.671152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{0.890815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518030in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{0.890815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{0.212966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686806in}{0.890815in}}%
\pgfpathlineto{\pgfqpoint{2.518030in}{0.890815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102418in,y=0.974148in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont umbrella\_distract}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{0.890815in}}%
\pgfpathlineto{\pgfqpoint{3.052624in}{0.890815in}}%
\pgfpathlineto{\pgfqpoint{3.052624in}{0.212966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086610in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086610in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466337in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466337in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846065in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846065in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052624in}{0.361619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821916in, y=0.332683in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052624in}{0.673870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821916in, y=0.644935in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{0.212966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{0.387685in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{0.260612in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{0.286678in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{0.243778in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{0.364605in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{0.372344in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{0.371326in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{0.379505in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{0.394999in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{0.472256in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{0.396845in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{0.386834in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{0.369339in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{0.321492in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{0.365992in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{0.481647in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{0.414573in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{0.404930in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{0.424003in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{0.488930in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{0.518678in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{0.590572in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{0.433195in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{0.374599in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{0.522334in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{0.472930in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{0.446599in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{0.407367in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{0.457804in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{0.397764in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{0.390552in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{0.390205in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{0.518190in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{0.471944in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{0.443391in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{0.461154in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{0.507505in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{0.422615in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{0.481176in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{0.531093in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{0.551707in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{0.485987in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{0.438465in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{0.476068in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{0.638234in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{0.595502in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{0.614865in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{0.499646in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{0.433347in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{0.605470in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{0.617677in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{0.597171in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.539673in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{0.520699in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{0.529675in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{0.567289in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{0.613249in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{0.520559in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{0.562188in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{0.579201in}}%
\pgfpathlineto{\pgfqpoint{3.318244in}{0.672423in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{0.652239in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{0.612823in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{0.521976in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{0.613400in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{0.641191in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{0.687127in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{0.701406in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{0.625459in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{0.654281in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{0.639910in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{0.638155in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{0.571569in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{0.722368in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{0.720113in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{0.764058in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{0.701315in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{0.719361in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{0.684940in}}%
\pgfpathlineto{\pgfqpoint{3.390392in}{0.681849in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{0.738409in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{0.616265in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{0.633935in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{0.674810in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{0.633340in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{0.603867in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{0.624478in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{0.659220in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{0.679850in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{0.668443in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{0.681746in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{0.638437in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{0.631445in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{0.661075in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{0.563555in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{0.506031in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{0.473467in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{0.524523in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{0.675227in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{0.671562in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{0.619769in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{0.646548in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{0.598573in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{0.627805in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{0.665771in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{0.655430in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{0.642114in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{0.677813in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{0.544153in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{0.626117in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{0.651894in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{0.692478in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{0.599817in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{0.556658in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{0.650291in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{0.647147in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{0.671098in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{0.671126in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{0.590770in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{0.660830in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{0.668165in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{0.683779in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{0.607957in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{0.601000in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{0.689296in}}%
\pgfpathlineto{\pgfqpoint{3.584053in}{0.711722in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{0.772895in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{0.754608in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{0.712881in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{0.652376in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{0.632984in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{0.675420in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{0.669486in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{0.585062in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{0.672638in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{0.681128in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{0.622923in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{0.699714in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{0.588229in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{0.559096in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{0.659112in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{0.646127in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{0.665157in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{0.652951in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{0.643589in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{0.654657in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{0.551038in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{0.642050in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{0.627278in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{0.648673in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{0.721278in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{0.716309in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{0.633997in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{0.635742in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{0.589369in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{0.573242in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{0.591245in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{0.564405in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{0.622667in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{0.577401in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{0.588980in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{0.541008in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{0.639750in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{0.707585in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{0.664933in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{0.655011in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{0.562076in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{0.575887in}}%
\pgfpathlineto{\pgfqpoint{3.747336in}{0.558899in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{0.649782in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{0.665356in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{0.603090in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{0.677308in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{0.647079in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{0.704190in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{0.678984in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{0.614248in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{0.584053in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{0.613485in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{0.718889in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{0.653207in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{0.645347in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{0.654993in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{0.643524in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{0.584571in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{0.658274in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{0.691324in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{0.748034in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{0.738376in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{0.700421in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{0.667324in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{0.646975in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{0.703052in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{0.648547in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{0.641387in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{0.641387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{0.212966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{0.349672in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{0.287764in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{0.295910in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{0.352658in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{0.436966in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{0.393862in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{0.426614in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{0.486977in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{0.456881in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{0.465183in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{0.558394in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{0.537662in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{0.572912in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{0.461144in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{0.474918in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{0.536109in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{0.544983in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{0.564625in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{0.491903in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{0.588046in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{0.567150in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{0.563762in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{0.570213in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{0.548459in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{0.644825in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{0.615089in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{0.634433in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{0.557761in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{0.540604in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{0.582528in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{0.564934in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{0.602839in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{0.636454in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{0.612533in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{0.596771in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{0.622559in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{0.604499in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{0.666609in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{0.740564in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{0.728667in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{0.796573in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{0.645348in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{0.665311in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{0.620988in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{0.604800in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{0.569011in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{0.581526in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{0.561718in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{0.713642in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{0.596822in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.582399in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{0.584419in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{0.572396in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{0.640239in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{0.574783in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{0.666413in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{0.588413in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{0.633042in}}%
\pgfpathlineto{\pgfqpoint{3.318244in}{0.519052in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{0.553832in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{0.615209in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{0.684996in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{0.796460in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{0.705026in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{0.688090in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{0.724152in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{0.666157in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{0.643676in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{0.657226in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{0.706005in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{0.714103in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{0.653530in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{0.635733in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{0.746848in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{0.709544in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{0.719131in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{0.633189in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{0.688013in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{0.737690in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{0.710939in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{0.641630in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{0.643359in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{0.659972in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{0.722040in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{0.721578in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{0.730035in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{0.712542in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{0.676643in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{0.676071in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{0.704567in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{0.697636in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{0.623031in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{0.659583in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{0.699038in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{0.618302in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{0.611059in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{0.550418in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{0.563542in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{0.640156in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{0.612755in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{0.628379in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{0.695383in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{0.652315in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{0.597113in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{0.618928in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{0.586936in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{0.551390in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{0.615617in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{0.635783in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{0.643694in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{0.642219in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{0.634965in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{0.674239in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{0.698763in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{0.655634in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{0.759514in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{0.649626in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{0.694602in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{0.647038in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{0.624884in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{0.673000in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{0.696514in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{0.765292in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{0.740488in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{0.766100in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{0.737091in}}%
\pgfpathlineto{\pgfqpoint{3.584053in}{0.670997in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{0.590162in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{0.625771in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{0.634887in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{0.680173in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{0.701730in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{0.728800in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{0.698348in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{0.663573in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{0.578304in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{0.636677in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{0.673465in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{0.691860in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{0.681507in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{0.701311in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{0.714471in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{0.673807in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{0.659448in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{0.657699in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{0.695380in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{0.718566in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{0.652503in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{0.582001in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{0.643412in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{0.712131in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{0.686756in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{0.712624in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{0.672883in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{0.665502in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{0.635203in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{0.647205in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{0.564690in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{0.605432in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{0.660559in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{0.638704in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{0.737473in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{0.714089in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{0.727377in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{0.629756in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{0.599952in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{0.644785in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{0.656884in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{0.719410in}}%
\pgfpathlineto{\pgfqpoint{3.747336in}{0.698541in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{0.679960in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{0.582154in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{0.680416in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{0.726289in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{0.646046in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{0.630362in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{0.699633in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{0.677791in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{0.738523in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{0.683117in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{0.655414in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{0.718132in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{0.824431in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{0.839568in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{0.827587in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{0.835715in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{0.789276in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{0.860003in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{0.817169in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{0.756109in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{0.770652in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{0.777380in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{0.730241in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{0.718618in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{0.733986in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{0.733986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{0.212966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{0.279076in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{0.277990in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{0.260612in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{0.334466in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{0.346413in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{0.275274in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{0.302155in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{0.319940in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{0.339150in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{0.387312in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{0.443975in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{0.418545in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{0.435155in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{0.434771in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{0.396566in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{0.414933in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{0.421945in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{0.403186in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{0.431819in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{0.450481in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{0.511401in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{0.434337in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{0.671673in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{0.529821in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{0.452236in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{0.460146in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{0.540670in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{0.482098in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{0.419686in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{0.492202in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{0.486645in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{0.431735in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{0.523749in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{0.507850in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{0.448853in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{0.431845in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{0.462441in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{0.519010in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{0.421308in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{0.421874in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{0.447680in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{0.478504in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{0.621906in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{0.519458in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{0.514935in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{0.445880in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{0.437418in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{0.475002in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{0.548098in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{0.458660in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.560563in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{0.493131in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{0.514805in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{0.453960in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{0.532147in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{0.437651in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{0.532681in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{0.547613in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{0.514826in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{0.546288in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{0.528071in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{0.546394in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{0.494192in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{0.484925in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{0.496583in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{0.504584in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{0.438532in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{0.497824in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{0.522582in}}%
\pgfpathlineto{\pgfqpoint{3.367608in}{0.537133in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{0.547124in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{0.580901in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{0.578240in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{0.605297in}}%
\pgfpathlineto{\pgfqpoint{3.390392in}{0.585007in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{0.511326in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{0.612962in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{0.627396in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{0.601488in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{0.527712in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{0.482136in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{0.478897in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{0.483794in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{0.582362in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{0.639248in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{0.596553in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{0.520900in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{0.546067in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{0.592320in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{0.625221in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{0.542294in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{0.526354in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{0.451046in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{0.641471in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{0.587889in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{0.589337in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{0.618299in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{0.557839in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{0.531954in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{0.577117in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{0.567116in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{0.544195in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{0.546311in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{0.589183in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{0.618765in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{0.536894in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{0.602938in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{0.665828in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{0.596809in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{0.543836in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{0.527668in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{0.587464in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{0.447932in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{0.444418in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{0.544753in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{0.575914in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{0.596382in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{0.619106in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{0.569104in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{0.589719in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{0.586993in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{0.547617in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{0.668035in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{0.635926in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{0.556878in}}%
\pgfpathlineto{\pgfqpoint{3.584053in}{0.582520in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{0.589367in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{0.577586in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{0.530423in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{0.562776in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{0.591442in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{0.541696in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{0.642810in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{0.576068in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{0.504141in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{0.533887in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{0.593289in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{0.571401in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{0.571318in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{0.645130in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{0.622302in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{0.623920in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{0.535670in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{0.560512in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{0.540893in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{0.549547in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{0.537583in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{0.481640in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{0.482451in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{0.540419in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{0.520529in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{0.533934in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{0.589512in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{0.553764in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{0.457691in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{0.463416in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{0.528186in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{0.434585in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{0.487161in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{0.559608in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{0.585514in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{0.531672in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{0.496606in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{0.517629in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{0.585703in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{0.603449in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{0.528693in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{0.481540in}}%
\pgfpathlineto{\pgfqpoint{3.747336in}{0.481314in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{0.505639in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{0.547668in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{0.617014in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{0.703820in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{0.643501in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{0.602480in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{0.570566in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{0.593708in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{0.628630in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{0.596131in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{0.618438in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{0.611670in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{0.530631in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{0.527039in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{0.540991in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{0.551225in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{0.483031in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{0.489663in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{0.520674in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{0.511199in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{0.591720in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{0.597226in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{0.432177in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{0.389295in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{0.497099in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{0.535253in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{0.535253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052624in}{0.212966in}}{\pgfqpoint{0.831224in}{0.677848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090407in}{0.431129in}}%
\pgfpathlineto{\pgfqpoint{3.094204in}{0.336095in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{0.325506in}}%
\pgfpathlineto{\pgfqpoint{3.101799in}{0.320211in}}%
\pgfpathlineto{\pgfqpoint{3.105596in}{0.406624in}}%
\pgfpathlineto{\pgfqpoint{3.109393in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{3.113191in}{0.421201in}}%
\pgfpathlineto{\pgfqpoint{3.116988in}{0.441913in}}%
\pgfpathlineto{\pgfqpoint{3.120785in}{0.398508in}}%
\pgfpathlineto{\pgfqpoint{3.124583in}{0.358341in}}%
\pgfpathlineto{\pgfqpoint{3.128380in}{0.454470in}}%
\pgfpathlineto{\pgfqpoint{3.132177in}{0.435740in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{0.376414in}}%
\pgfpathlineto{\pgfqpoint{3.139772in}{0.403228in}}%
\pgfpathlineto{\pgfqpoint{3.143569in}{0.383510in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{0.385054in}}%
\pgfpathlineto{\pgfqpoint{3.151163in}{0.460224in}}%
\pgfpathlineto{\pgfqpoint{3.154961in}{0.460881in}}%
\pgfpathlineto{\pgfqpoint{3.158758in}{0.461753in}}%
\pgfpathlineto{\pgfqpoint{3.162555in}{0.518123in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{0.499606in}}%
\pgfpathlineto{\pgfqpoint{3.170150in}{0.448533in}}%
\pgfpathlineto{\pgfqpoint{3.173947in}{0.479473in}}%
\pgfpathlineto{\pgfqpoint{3.177744in}{0.555764in}}%
\pgfpathlineto{\pgfqpoint{3.181542in}{0.518427in}}%
\pgfpathlineto{\pgfqpoint{3.185339in}{0.623572in}}%
\pgfpathlineto{\pgfqpoint{3.189136in}{0.584370in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{0.550107in}}%
\pgfpathlineto{\pgfqpoint{3.196731in}{0.477042in}}%
\pgfpathlineto{\pgfqpoint{3.200528in}{0.382403in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{0.454011in}}%
\pgfpathlineto{\pgfqpoint{3.208123in}{0.464292in}}%
\pgfpathlineto{\pgfqpoint{3.211920in}{0.507445in}}%
\pgfpathlineto{\pgfqpoint{3.215717in}{0.561062in}}%
\pgfpathlineto{\pgfqpoint{3.219514in}{0.514016in}}%
\pgfpathlineto{\pgfqpoint{3.223312in}{0.450307in}}%
\pgfpathlineto{\pgfqpoint{3.227109in}{0.566705in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{0.633049in}}%
\pgfpathlineto{\pgfqpoint{3.234704in}{0.576075in}}%
\pgfpathlineto{\pgfqpoint{3.238501in}{0.587231in}}%
\pgfpathlineto{\pgfqpoint{3.242298in}{0.592266in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{0.566002in}}%
\pgfpathlineto{\pgfqpoint{3.249893in}{0.493678in}}%
\pgfpathlineto{\pgfqpoint{3.253690in}{0.529741in}}%
\pgfpathlineto{\pgfqpoint{3.257487in}{0.518448in}}%
\pgfpathlineto{\pgfqpoint{3.261284in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{3.265082in}{0.606640in}}%
\pgfpathlineto{\pgfqpoint{3.268879in}{0.540063in}}%
\pgfpathlineto{\pgfqpoint{3.272676in}{0.507861in}}%
\pgfpathlineto{\pgfqpoint{3.276474in}{0.596567in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{0.676219in}}%
\pgfpathlineto{\pgfqpoint{3.284068in}{0.663369in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.627077in}}%
\pgfpathlineto{\pgfqpoint{3.291663in}{0.693102in}}%
\pgfpathlineto{\pgfqpoint{3.295460in}{0.621851in}}%
\pgfpathlineto{\pgfqpoint{3.299257in}{0.579165in}}%
\pgfpathlineto{\pgfqpoint{3.303055in}{0.624617in}}%
\pgfpathlineto{\pgfqpoint{3.306852in}{0.634853in}}%
\pgfpathlineto{\pgfqpoint{3.310649in}{0.680156in}}%
\pgfpathlineto{\pgfqpoint{3.314446in}{0.582252in}}%
\pgfpathlineto{\pgfqpoint{3.318244in}{0.622359in}}%
\pgfpathlineto{\pgfqpoint{3.322041in}{0.714095in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{0.631804in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{0.620526in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{0.660502in}}%
\pgfpathlineto{\pgfqpoint{3.337230in}{0.613696in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{0.647856in}}%
\pgfpathlineto{\pgfqpoint{3.344825in}{0.611174in}}%
\pgfpathlineto{\pgfqpoint{3.348622in}{0.562423in}}%
\pgfpathlineto{\pgfqpoint{3.352419in}{0.646113in}}%
\pgfpathlineto{\pgfqpoint{3.356216in}{0.686329in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{0.626610in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{0.586975in}}%
\pgfpathlineto{\pgfqpoint{3.371405in}{0.675362in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{0.671629in}}%
\pgfpathlineto{\pgfqpoint{3.379000in}{0.720266in}}%
\pgfpathlineto{\pgfqpoint{3.382797in}{0.676704in}}%
\pgfpathlineto{\pgfqpoint{3.386595in}{0.659810in}}%
\pgfpathlineto{\pgfqpoint{3.390392in}{0.650277in}}%
\pgfpathlineto{\pgfqpoint{3.394189in}{0.565140in}}%
\pgfpathlineto{\pgfqpoint{3.397986in}{0.598055in}}%
\pgfpathlineto{\pgfqpoint{3.401784in}{0.659042in}}%
\pgfpathlineto{\pgfqpoint{3.405581in}{0.659668in}}%
\pgfpathlineto{\pgfqpoint{3.409378in}{0.666497in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{0.690548in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{0.602110in}}%
\pgfpathlineto{\pgfqpoint{3.420770in}{0.725692in}}%
\pgfpathlineto{\pgfqpoint{3.424567in}{0.678874in}}%
\pgfpathlineto{\pgfqpoint{3.428365in}{0.638630in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{3.435959in}{0.586183in}}%
\pgfpathlineto{\pgfqpoint{3.439756in}{0.591742in}}%
\pgfpathlineto{\pgfqpoint{3.443554in}{0.500574in}}%
\pgfpathlineto{\pgfqpoint{3.447351in}{0.549480in}}%
\pgfpathlineto{\pgfqpoint{3.451148in}{0.528861in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{0.626074in}}%
\pgfpathlineto{\pgfqpoint{3.458743in}{0.648071in}}%
\pgfpathlineto{\pgfqpoint{3.462540in}{0.603679in}}%
\pgfpathlineto{\pgfqpoint{3.466337in}{0.615695in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{0.629306in}}%
\pgfpathlineto{\pgfqpoint{3.473932in}{0.702906in}}%
\pgfpathlineto{\pgfqpoint{3.477729in}{0.521944in}}%
\pgfpathlineto{\pgfqpoint{3.481526in}{0.594377in}}%
\pgfpathlineto{\pgfqpoint{3.485324in}{0.597468in}}%
\pgfpathlineto{\pgfqpoint{3.489121in}{0.603901in}}%
\pgfpathlineto{\pgfqpoint{3.492918in}{0.644044in}}%
\pgfpathlineto{\pgfqpoint{3.496716in}{0.606553in}}%
\pgfpathlineto{\pgfqpoint{3.500513in}{0.595410in}}%
\pgfpathlineto{\pgfqpoint{3.504310in}{0.636541in}}%
\pgfpathlineto{\pgfqpoint{3.508107in}{0.702722in}}%
\pgfpathlineto{\pgfqpoint{3.511905in}{0.631005in}}%
\pgfpathlineto{\pgfqpoint{3.515702in}{0.556047in}}%
\pgfpathlineto{\pgfqpoint{3.519499in}{0.655958in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{0.673329in}}%
\pgfpathlineto{\pgfqpoint{3.530891in}{0.683646in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{3.538486in}{0.665317in}}%
\pgfpathlineto{\pgfqpoint{3.542283in}{0.706249in}}%
\pgfpathlineto{\pgfqpoint{3.546080in}{0.697391in}}%
\pgfpathlineto{\pgfqpoint{3.549877in}{0.708167in}}%
\pgfpathlineto{\pgfqpoint{3.553675in}{0.679343in}}%
\pgfpathlineto{\pgfqpoint{3.557472in}{0.546547in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{0.554003in}}%
\pgfpathlineto{\pgfqpoint{3.565067in}{0.612579in}}%
\pgfpathlineto{\pgfqpoint{3.568864in}{0.685854in}}%
\pgfpathlineto{\pgfqpoint{3.572661in}{0.665471in}}%
\pgfpathlineto{\pgfqpoint{3.576458in}{0.611293in}}%
\pgfpathlineto{\pgfqpoint{3.580256in}{0.687926in}}%
\pgfpathlineto{\pgfqpoint{3.584053in}{0.637726in}}%
\pgfpathlineto{\pgfqpoint{3.587850in}{0.624030in}}%
\pgfpathlineto{\pgfqpoint{3.591647in}{0.562877in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{0.582804in}}%
\pgfpathlineto{\pgfqpoint{3.599242in}{0.679112in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{0.637120in}}%
\pgfpathlineto{\pgfqpoint{3.606837in}{0.645449in}}%
\pgfpathlineto{\pgfqpoint{3.610634in}{0.680567in}}%
\pgfpathlineto{\pgfqpoint{3.614431in}{0.593318in}}%
\pgfpathlineto{\pgfqpoint{3.618228in}{0.676766in}}%
\pgfpathlineto{\pgfqpoint{3.622026in}{0.684278in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{0.633187in}}%
\pgfpathlineto{\pgfqpoint{3.629620in}{0.671177in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{0.726014in}}%
\pgfpathlineto{\pgfqpoint{3.637215in}{0.749631in}}%
\pgfpathlineto{\pgfqpoint{3.641012in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{3.644809in}{0.751052in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{0.739885in}}%
\pgfpathlineto{\pgfqpoint{3.652404in}{0.716924in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{0.665258in}}%
\pgfpathlineto{\pgfqpoint{3.659998in}{0.667120in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{0.674568in}}%
\pgfpathlineto{\pgfqpoint{3.667593in}{0.746716in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{0.705677in}}%
\pgfpathlineto{\pgfqpoint{3.675188in}{0.731317in}}%
\pgfpathlineto{\pgfqpoint{3.678985in}{0.661593in}}%
\pgfpathlineto{\pgfqpoint{3.682782in}{0.675063in}}%
\pgfpathlineto{\pgfqpoint{3.686579in}{0.634010in}}%
\pgfpathlineto{\pgfqpoint{3.690377in}{0.699827in}}%
\pgfpathlineto{\pgfqpoint{3.694174in}{0.721875in}}%
\pgfpathlineto{\pgfqpoint{3.697971in}{0.733985in}}%
\pgfpathlineto{\pgfqpoint{3.701768in}{0.649895in}}%
\pgfpathlineto{\pgfqpoint{3.705566in}{0.655094in}}%
\pgfpathlineto{\pgfqpoint{3.709363in}{0.612078in}}%
\pgfpathlineto{\pgfqpoint{3.713160in}{0.655736in}}%
\pgfpathlineto{\pgfqpoint{3.716958in}{0.599366in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{0.573353in}}%
\pgfpathlineto{\pgfqpoint{3.724552in}{0.572837in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{3.732147in}{0.650920in}}%
\pgfpathlineto{\pgfqpoint{3.735944in}{0.662666in}}%
\pgfpathlineto{\pgfqpoint{3.739741in}{0.688633in}}%
\pgfpathlineto{\pgfqpoint{3.743539in}{0.688582in}}%
\pgfpathlineto{\pgfqpoint{3.747336in}{0.703220in}}%
\pgfpathlineto{\pgfqpoint{3.751133in}{0.659492in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{0.670754in}}%
\pgfpathlineto{\pgfqpoint{3.758728in}{0.643259in}}%
\pgfpathlineto{\pgfqpoint{3.762525in}{0.751697in}}%
\pgfpathlineto{\pgfqpoint{3.766322in}{0.741836in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{0.676628in}}%
\pgfpathlineto{\pgfqpoint{3.773917in}{0.640223in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{0.699676in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{0.677813in}}%
\pgfpathlineto{\pgfqpoint{3.785309in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.789106in}{0.561223in}}%
\pgfpathlineto{\pgfqpoint{3.792903in}{0.655288in}}%
\pgfpathlineto{\pgfqpoint{3.796700in}{0.612718in}}%
\pgfpathlineto{\pgfqpoint{3.800498in}{0.637049in}}%
\pgfpathlineto{\pgfqpoint{3.804295in}{0.624778in}}%
\pgfpathlineto{\pgfqpoint{3.808092in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{0.631051in}}%
\pgfpathlineto{\pgfqpoint{3.815687in}{0.653818in}}%
\pgfpathlineto{\pgfqpoint{3.819484in}{0.654884in}}%
\pgfpathlineto{\pgfqpoint{3.823281in}{0.636410in}}%
\pgfpathlineto{\pgfqpoint{3.827079in}{0.687451in}}%
\pgfpathlineto{\pgfqpoint{3.830876in}{0.657038in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{0.754242in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{0.746910in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{0.703059in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{0.718061in}}%
\pgfpathlineto{\pgfqpoint{3.846065in}{0.718061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{3.052624in}{0.890815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883848in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{0.890815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{0.212966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052624in}{0.890815in}}%
\pgfpathlineto{\pgfqpoint{3.883848in}{0.890815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.468236in,y=0.974148in,,base]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont umbrella\_length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487760in}{0.306983in}}%
\pgfpathlineto{\pgfqpoint{5.218927in}{0.306983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.235594in}{0.306983in}}{\pgfqpoint{5.235594in}{0.323650in}}%
\pgfpathlineto{\pgfqpoint{5.235594in}{0.780131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.235594in}{0.796798in}}{\pgfqpoint{5.218927in}{0.796798in}}%
\pgfpathlineto{\pgfqpoint{4.487760in}{0.796798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471093in}{0.796798in}}{\pgfqpoint{4.471093in}{0.780131in}}%
\pgfpathlineto{\pgfqpoint{4.471093in}{0.323650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.471093in}{0.306983in}}{\pgfqpoint{4.487760in}{0.306983in}}%
\pgfpathlineto{\pgfqpoint{4.487760in}{0.306983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504426in}{0.705131in}}%
\pgfpathlineto{\pgfqpoint{4.671093in}{0.705131in}}%
\pgfpathlineto{\pgfqpoint{4.671093in}{0.763465in}}%
\pgfpathlineto{\pgfqpoint{4.504426in}{0.763465in}}%
\pgfpathlineto{\pgfqpoint{4.504426in}{0.705131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737760in,y=0.705131in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PE-DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504426in}{0.588928in}}%
\pgfpathlineto{\pgfqpoint{4.671093in}{0.588928in}}%
\pgfpathlineto{\pgfqpoint{4.671093in}{0.647261in}}%
\pgfpathlineto{\pgfqpoint{4.504426in}{0.647261in}}%
\pgfpathlineto{\pgfqpoint{4.504426in}{0.588928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737760in,y=0.588928in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont IDS-C51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504426in}{0.472724in}}%
\pgfpathlineto{\pgfqpoint{4.671093in}{0.472724in}}%
\pgfpathlineto{\pgfqpoint{4.671093in}{0.531057in}}%
\pgfpathlineto{\pgfqpoint{4.504426in}{0.531057in}}%
\pgfpathlineto{\pgfqpoint{4.504426in}{0.472724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737760in,y=0.472724in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont BDQN+P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504426in}{0.356520in}}%
\pgfpathlineto{\pgfqpoint{4.671093in}{0.356520in}}%
\pgfpathlineto{\pgfqpoint{4.671093in}{0.414853in}}%
\pgfpathlineto{\pgfqpoint{4.504426in}{0.414853in}}%
\pgfpathlineto{\pgfqpoint{4.504426in}{0.356520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737760in,y=0.356520in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DLTV-QR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/overestimation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{4.700235in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{4.700235in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{5.458330in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{5.458330in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{4.700235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519759in}{4.700235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282167in}{4.700235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044576in}{4.700235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806985in}{4.700235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569394in}{4.700235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947952in}{4.783265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640850in, y=4.744685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947952in}{5.214904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345707in, y=5.176324in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100000.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.138554in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.215565in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.254071in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.292576in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.331082in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.369587in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.408093in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.446598in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.485104in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.523609in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.600620in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.677631in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.716137in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.831653in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.870159in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.908664in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.947170in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{1.985675in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.024181in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.062686in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.101192in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.139697in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.178203in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.216708in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.293719in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.332225in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.370730in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.409236in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.447741in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.486246in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.524752in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.601763in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.640268in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.678774in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.717279in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.755785in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.794290in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.832796in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.871301in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.909807in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.948312in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{2.986818in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.025323in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.063829in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.102334in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.140840in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.179345in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.217851in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.256356in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.294862in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.333367in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.371873in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.410378in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.448884in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.487389in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.564400in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.602906in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.641411in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.679917in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.718422in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.756928in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.795433in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.833939in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.872444in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.910950in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.949455in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{3.987961in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.026466in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.064972in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.103477in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.141983in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.180488in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.218994in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.257499in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.296005in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.334510in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.373016in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.411521in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.450027in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.488532in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.527038in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.565543in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.642554in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.681059in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.719565in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.758070in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.796576in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.835081in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.873587in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.912092in}{4.783265in}}%
\pgfpathlineto{\pgfqpoint{4.950598in}{4.783265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329156in}{5.163038in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{5.163038in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{5.282186in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{5.282186in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{5.163038in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{5.163038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519759in}{5.163038in}}%
\pgfpathlineto{\pgfqpoint{1.519759in}{4.821835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519759in}{5.282186in}}%
\pgfpathlineto{\pgfqpoint{1.519759in}{5.423871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424458in}{4.821835in}}%
\pgfpathlineto{\pgfqpoint{1.615060in}{4.821835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424458in}{5.423871in}}%
\pgfpathlineto{\pgfqpoint{1.615060in}{5.423871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091565in}{5.025949in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{5.025949in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{5.166841in}}%
\pgfpathlineto{\pgfqpoint{2.091565in}{5.166841in}}%
\pgfpathlineto{\pgfqpoint{2.091565in}{5.025949in}}%
\pgfpathlineto{\pgfqpoint{2.091565in}{5.025949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282167in}{5.025949in}}%
\pgfpathlineto{\pgfqpoint{2.282167in}{4.817529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282167in}{5.166841in}}%
\pgfpathlineto{\pgfqpoint{2.282167in}{5.283033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186866in}{4.817529in}}%
\pgfpathlineto{\pgfqpoint{2.377468in}{4.817529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186866in}{5.283033in}}%
\pgfpathlineto{\pgfqpoint{2.377468in}{5.283033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853974in}{4.811232in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{4.811232in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{5.003908in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{5.003908in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{4.811232in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{4.811232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044576in}{4.811232in}}%
\pgfpathlineto{\pgfqpoint{3.044576in}{4.740115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044576in}{5.003908in}}%
\pgfpathlineto{\pgfqpoint{3.044576in}{5.108256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949275in}{4.740115in}}%
\pgfpathlineto{\pgfqpoint{3.139877in}{4.740115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949275in}{5.108256in}}%
\pgfpathlineto{\pgfqpoint{3.139877in}{5.108256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616383in}{4.769768in}}%
\pgfpathlineto{\pgfqpoint{3.997587in}{4.769768in}}%
\pgfpathlineto{\pgfqpoint{3.997587in}{4.791234in}}%
\pgfpathlineto{\pgfqpoint{3.616383in}{4.791234in}}%
\pgfpathlineto{\pgfqpoint{3.616383in}{4.769768in}}%
\pgfpathlineto{\pgfqpoint{3.616383in}{4.769768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806985in}{4.769768in}}%
\pgfpathlineto{\pgfqpoint{3.806985in}{4.734694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806985in}{4.791234in}}%
\pgfpathlineto{\pgfqpoint{3.806985in}{4.962762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711684in}{4.734694in}}%
\pgfpathlineto{\pgfqpoint{3.902286in}{4.734694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711684in}{4.962762in}}%
\pgfpathlineto{\pgfqpoint{3.902286in}{4.962762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378791in}{4.770586in}}%
\pgfpathlineto{\pgfqpoint{4.759996in}{4.770586in}}%
\pgfpathlineto{\pgfqpoint{4.759996in}{4.774484in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{4.774484in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{4.770586in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{4.770586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569394in}{4.770586in}}%
\pgfpathlineto{\pgfqpoint{4.569394in}{4.737476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569394in}{4.774484in}}%
\pgfpathlineto{\pgfqpoint{4.569394in}{4.781339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474092in}{4.737476in}}%
\pgfpathlineto{\pgfqpoint{4.664695in}{4.737476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474092in}{4.781339in}}%
\pgfpathlineto{\pgfqpoint{4.664695in}{4.781339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329156in}{5.231877in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{5.231877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091565in}{5.107257in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{5.107257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853974in}{4.927866in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{4.927866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616383in}{4.773447in}}%
\pgfpathlineto{\pgfqpoint{3.997587in}{4.773447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{4.700235in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378791in}{4.772272in}}%
\pgfpathlineto{\pgfqpoint{4.759996in}{4.772272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{4.700235in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{5.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141200in}{4.700235in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{5.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{4.700235in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{4.700235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{5.458330in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{5.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{3.810189in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{3.810189in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{4.568284in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{4.568284in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{3.810189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519759in}{3.810189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282167in}{3.810189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044576in}{3.810189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806985in}{3.810189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569394in}{3.810189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947952in}{3.882684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640850in, y=3.844104in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947952in}{4.191224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522793in, y=4.152643in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 316.23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947952in}{4.499763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345707in, y=4.461183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100000.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.138554in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.215565in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.254071in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.292576in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.331082in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.369587in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.408093in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.446598in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.485104in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.523609in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.600620in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.677631in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.716137in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.831653in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.870159in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.908664in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.947170in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{1.985675in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.024181in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.062686in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.101192in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.139697in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.178203in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.216708in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.293719in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.332225in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.370730in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.409236in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.447741in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.486246in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.524752in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.601763in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.640268in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.678774in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.717279in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.755785in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.794290in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.832796in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.871301in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.909807in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.948312in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{2.986818in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.025323in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.063829in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.102334in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.140840in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.179345in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.217851in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.256356in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.294862in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.333367in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.371873in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.410378in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.448884in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.487389in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.564400in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.602906in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.641411in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.679917in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.718422in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.756928in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.795433in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.833939in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.872444in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.910950in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.949455in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{3.987961in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.026466in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.064972in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.103477in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.141983in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.180488in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.218994in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.257499in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.296005in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.334510in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.373016in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.411521in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.450027in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.488532in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.527038in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.565543in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.642554in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.681059in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.719565in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.758070in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.796576in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.835081in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.873587in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.912092in}{3.882684in}}%
\pgfpathlineto{\pgfqpoint{4.950598in}{3.882684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329156in}{4.287482in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{4.287482in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{4.433442in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{4.433442in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{4.287482in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{4.287482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519759in}{4.287482in}}%
\pgfpathlineto{\pgfqpoint{1.519759in}{3.848332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519759in}{4.433442in}}%
\pgfpathlineto{\pgfqpoint{1.519759in}{4.533825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424458in}{3.848332in}}%
\pgfpathlineto{\pgfqpoint{1.615060in}{3.848332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424458in}{4.533825in}}%
\pgfpathlineto{\pgfqpoint{1.615060in}{4.533825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091565in}{4.032127in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{4.032127in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{4.211175in}}%
\pgfpathlineto{\pgfqpoint{2.091565in}{4.211175in}}%
\pgfpathlineto{\pgfqpoint{2.091565in}{4.032127in}}%
\pgfpathlineto{\pgfqpoint{2.091565in}{4.032127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282167in}{4.032127in}}%
\pgfpathlineto{\pgfqpoint{2.282167in}{3.852247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282167in}{4.211175in}}%
\pgfpathlineto{\pgfqpoint{2.282167in}{4.415343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186866in}{3.852247in}}%
\pgfpathlineto{\pgfqpoint{2.377468in}{3.852247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186866in}{4.415343in}}%
\pgfpathlineto{\pgfqpoint{2.377468in}{4.415343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853974in}{3.863233in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{3.863233in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{4.077904in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{4.077904in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{3.863233in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{3.863233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044576in}{3.863233in}}%
\pgfpathlineto{\pgfqpoint{3.044576in}{3.846041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044576in}{4.077904in}}%
\pgfpathlineto{\pgfqpoint{3.044576in}{4.203489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949275in}{3.846041in}}%
\pgfpathlineto{\pgfqpoint{3.139877in}{3.846041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949275in}{4.203489in}}%
\pgfpathlineto{\pgfqpoint{3.139877in}{4.203489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616383in}{3.846223in}}%
\pgfpathlineto{\pgfqpoint{3.997587in}{3.846223in}}%
\pgfpathlineto{\pgfqpoint{3.997587in}{3.847686in}}%
\pgfpathlineto{\pgfqpoint{3.616383in}{3.847686in}}%
\pgfpathlineto{\pgfqpoint{3.616383in}{3.846223in}}%
\pgfpathlineto{\pgfqpoint{3.616383in}{3.846223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806985in}{3.846223in}}%
\pgfpathlineto{\pgfqpoint{3.806985in}{3.844797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806985in}{3.847686in}}%
\pgfpathlineto{\pgfqpoint{3.806985in}{3.916734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711684in}{3.844797in}}%
\pgfpathlineto{\pgfqpoint{3.902286in}{3.844797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711684in}{3.916734in}}%
\pgfpathlineto{\pgfqpoint{3.902286in}{3.916734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378791in}{3.846265in}}%
\pgfpathlineto{\pgfqpoint{4.759996in}{3.846265in}}%
\pgfpathlineto{\pgfqpoint{4.759996in}{3.846800in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{3.846800in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{3.846265in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{3.846265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569394in}{3.846265in}}%
\pgfpathlineto{\pgfqpoint{4.569394in}{3.844647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569394in}{3.846800in}}%
\pgfpathlineto{\pgfqpoint{4.569394in}{3.848183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474092in}{3.844647in}}%
\pgfpathlineto{\pgfqpoint{4.664695in}{3.844647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474092in}{3.848183in}}%
\pgfpathlineto{\pgfqpoint{4.664695in}{3.848183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329156in}{4.374791in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{4.374791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091565in}{4.139746in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{4.139746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853974in}{3.948009in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{3.948009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616383in}{3.846628in}}%
\pgfpathlineto{\pgfqpoint{3.997587in}{3.846628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{3.810189in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378791in}{3.846476in}}%
\pgfpathlineto{\pgfqpoint{4.759996in}{3.846476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{3.810189in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{4.568284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141200in}{3.810189in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{4.568284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{3.810189in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{3.810189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{4.568284in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{4.568284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{2.920142in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{2.920142in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{3.678237in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{3.678237in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{2.920142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519759in}{2.920142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282167in}{2.920142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044576in}{2.920142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806985in}{2.920142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569394in}{2.920142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947952in}{2.991029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640850in, y=2.952449in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947952in}{3.294083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522793in, y=3.255503in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 316.23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947952in}{3.597137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345707in, y=3.558557in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100000.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.138554in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.215565in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.254071in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.292576in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.331082in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.369587in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.408093in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.446598in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.485104in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.523609in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.600620in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.677631in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.716137in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.831653in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.870159in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.908664in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.947170in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{1.985675in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.024181in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.062686in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.101192in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.139697in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.178203in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.216708in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.293719in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.332225in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.370730in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.409236in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.447741in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.486246in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.524752in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.601763in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.640268in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.678774in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.717279in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.755785in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.794290in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.832796in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.871301in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.909807in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.948312in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{2.986818in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.025323in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.063829in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.102334in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.140840in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.179345in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.217851in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.256356in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.294862in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.333367in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.371873in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.410378in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.448884in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.487389in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.564400in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.602906in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.641411in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.679917in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.718422in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.756928in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.795433in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.833939in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.872444in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.910950in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.949455in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.987961in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.026466in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.064972in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.103477in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.141983in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.180488in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.218994in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.257499in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.296005in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.334510in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.373016in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.411521in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.450027in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.488532in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.527038in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.565543in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.642554in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.681059in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.719565in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.758070in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.796576in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.835081in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.873587in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.912092in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{4.950598in}{2.991029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329156in}{3.053126in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{3.053126in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{3.098144in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{3.098144in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{3.053126in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{3.053126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519759in}{3.053126in}}%
\pgfpathlineto{\pgfqpoint{1.519759in}{3.025127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519759in}{3.098144in}}%
\pgfpathlineto{\pgfqpoint{1.519759in}{3.271677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424458in}{3.025127in}}%
\pgfpathlineto{\pgfqpoint{1.615060in}{3.025127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424458in}{3.271677in}}%
\pgfpathlineto{\pgfqpoint{1.615060in}{3.271677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091565in}{3.077182in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{3.077182in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{3.414967in}}%
\pgfpathlineto{\pgfqpoint{2.091565in}{3.414967in}}%
\pgfpathlineto{\pgfqpoint{2.091565in}{3.077182in}}%
\pgfpathlineto{\pgfqpoint{2.091565in}{3.077182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282167in}{3.077182in}}%
\pgfpathlineto{\pgfqpoint{2.282167in}{3.004455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282167in}{3.414967in}}%
\pgfpathlineto{\pgfqpoint{2.282167in}{3.643779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186866in}{3.004455in}}%
\pgfpathlineto{\pgfqpoint{2.377468in}{3.004455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186866in}{3.643779in}}%
\pgfpathlineto{\pgfqpoint{2.377468in}{3.643779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853974in}{2.956713in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{2.956713in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{2.979374in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{2.979374in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{2.956713in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{2.956713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044576in}{2.956713in}}%
\pgfpathlineto{\pgfqpoint{3.044576in}{2.954601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044576in}{2.979374in}}%
\pgfpathlineto{\pgfqpoint{3.044576in}{3.083642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949275in}{2.954601in}}%
\pgfpathlineto{\pgfqpoint{3.139877in}{2.954601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949275in}{3.083642in}}%
\pgfpathlineto{\pgfqpoint{3.139877in}{3.083642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616383in}{2.962223in}}%
\pgfpathlineto{\pgfqpoint{3.997587in}{2.962223in}}%
\pgfpathlineto{\pgfqpoint{3.997587in}{2.980695in}}%
\pgfpathlineto{\pgfqpoint{3.616383in}{2.980695in}}%
\pgfpathlineto{\pgfqpoint{3.616383in}{2.962223in}}%
\pgfpathlineto{\pgfqpoint{3.616383in}{2.962223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806985in}{2.962223in}}%
\pgfpathlineto{\pgfqpoint{3.806985in}{2.954607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806985in}{2.980695in}}%
\pgfpathlineto{\pgfqpoint{3.806985in}{3.207323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711684in}{2.954607in}}%
\pgfpathlineto{\pgfqpoint{3.902286in}{2.954607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711684in}{3.207323in}}%
\pgfpathlineto{\pgfqpoint{3.902286in}{3.207323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378791in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{4.759996in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{4.759996in}{2.980081in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{2.980081in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{2.961032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569394in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{4.569394in}{2.954797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569394in}{2.980081in}}%
\pgfpathlineto{\pgfqpoint{4.569394in}{2.984064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474092in}{2.954797in}}%
\pgfpathlineto{\pgfqpoint{4.664695in}{2.954797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474092in}{2.984064in}}%
\pgfpathlineto{\pgfqpoint{4.664695in}{2.984064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329156in}{3.073314in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{3.073314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091565in}{3.205269in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{3.205269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853974in}{2.964369in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{2.964369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616383in}{2.977483in}}%
\pgfpathlineto{\pgfqpoint{3.997587in}{2.977483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.920142in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378791in}{2.971944in}}%
\pgfpathlineto{\pgfqpoint{4.759996in}{2.971944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{2.920142in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{3.678237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141200in}{2.920142in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{3.678237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{2.920142in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{2.920142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{3.678237in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{3.678237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{2.030096in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{2.030096in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{2.788191in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{2.788191in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{2.030096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519759in}{2.030096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282167in}{2.030096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044576in}{2.030096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806985in}{2.030096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569394in}{2.030096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947952in}{2.210762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640850in, y=2.172182in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947952in}{2.627028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640850in, y=2.588447in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.138554in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.215565in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.254071in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.292576in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.331082in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.369587in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.408093in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.446598in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.485104in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.523609in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.600620in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.677631in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.716137in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.831653in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.870159in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.908664in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.947170in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{1.985675in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.024181in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.062686in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.101192in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.139697in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.178203in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.216708in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.293719in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.332225in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.370730in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.409236in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.447741in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.486246in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.524752in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.601763in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.640268in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.678774in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.717279in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.755785in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.794290in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.832796in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.871301in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.909807in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.948312in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{2.986818in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.025323in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.063829in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.102334in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.140840in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.179345in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.217851in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.256356in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.294862in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.333367in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.371873in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.410378in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.448884in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.487389in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.564400in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.602906in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.641411in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.679917in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.718422in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.756928in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.795433in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.833939in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.872444in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.910950in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.949455in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{3.987961in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.026466in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.064972in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.103477in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.141983in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.180488in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.218994in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.257499in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.296005in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.334510in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.373016in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.411521in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.450027in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.488532in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.527038in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.565543in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.642554in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.681059in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.719565in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.758070in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.796576in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.835081in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.873587in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.912092in}{2.210762in}}%
\pgfpathlineto{\pgfqpoint{4.950598in}{2.210762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329156in}{2.194824in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{2.194824in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{2.235208in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{2.235208in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{2.194824in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{2.194824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519759in}{2.194824in}}%
\pgfpathlineto{\pgfqpoint{1.519759in}{2.175879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519759in}{2.235208in}}%
\pgfpathlineto{\pgfqpoint{1.519759in}{2.753732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424458in}{2.175879in}}%
\pgfpathlineto{\pgfqpoint{1.615060in}{2.175879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424458in}{2.753732in}}%
\pgfpathlineto{\pgfqpoint{1.615060in}{2.753732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091565in}{2.182991in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{2.182991in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{2.332187in}}%
\pgfpathlineto{\pgfqpoint{2.091565in}{2.332187in}}%
\pgfpathlineto{\pgfqpoint{2.091565in}{2.182991in}}%
\pgfpathlineto{\pgfqpoint{2.091565in}{2.182991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282167in}{2.182991in}}%
\pgfpathlineto{\pgfqpoint{2.282167in}{2.157571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282167in}{2.332187in}}%
\pgfpathlineto{\pgfqpoint{2.282167in}{2.502536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186866in}{2.157571in}}%
\pgfpathlineto{\pgfqpoint{2.377468in}{2.157571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186866in}{2.502536in}}%
\pgfpathlineto{\pgfqpoint{2.377468in}{2.502536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853974in}{2.146335in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{2.146335in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{2.154289in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{2.154289in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{2.146335in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{2.146335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044576in}{2.146335in}}%
\pgfpathlineto{\pgfqpoint{3.044576in}{2.145070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044576in}{2.154289in}}%
\pgfpathlineto{\pgfqpoint{3.044576in}{2.224656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949275in}{2.145070in}}%
\pgfpathlineto{\pgfqpoint{3.139877in}{2.145070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949275in}{2.224656in}}%
\pgfpathlineto{\pgfqpoint{3.139877in}{2.224656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616383in}{2.146219in}}%
\pgfpathlineto{\pgfqpoint{3.997587in}{2.146219in}}%
\pgfpathlineto{\pgfqpoint{3.997587in}{2.150855in}}%
\pgfpathlineto{\pgfqpoint{3.616383in}{2.150855in}}%
\pgfpathlineto{\pgfqpoint{3.616383in}{2.146219in}}%
\pgfpathlineto{\pgfqpoint{3.616383in}{2.146219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806985in}{2.146219in}}%
\pgfpathlineto{\pgfqpoint{3.806985in}{2.145182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806985in}{2.150855in}}%
\pgfpathlineto{\pgfqpoint{3.806985in}{2.205796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711684in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{3.902286in}{2.145182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711684in}{2.205796in}}%
\pgfpathlineto{\pgfqpoint{3.902286in}{2.205796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378791in}{2.145171in}}%
\pgfpathlineto{\pgfqpoint{4.759996in}{2.145171in}}%
\pgfpathlineto{\pgfqpoint{4.759996in}{2.145536in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{2.145536in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{2.145171in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{2.145171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569394in}{2.145171in}}%
\pgfpathlineto{\pgfqpoint{4.569394in}{2.064555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569394in}{2.145536in}}%
\pgfpathlineto{\pgfqpoint{4.569394in}{2.147857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474092in}{2.064555in}}%
\pgfpathlineto{\pgfqpoint{4.664695in}{2.064555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474092in}{2.147857in}}%
\pgfpathlineto{\pgfqpoint{4.664695in}{2.147857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329156in}{2.209989in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{2.209989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091565in}{2.224039in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{2.224039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853974in}{2.148048in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{2.148048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616383in}{2.147173in}}%
\pgfpathlineto{\pgfqpoint{3.997587in}{2.147173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{2.030096in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378791in}{2.145332in}}%
\pgfpathlineto{\pgfqpoint{4.759996in}{2.145332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{2.030096in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{2.788191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141200in}{2.030096in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{2.788191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{2.030096in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{2.030096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{2.788191in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{2.788191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{1.898145in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{1.898145in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{1.140050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519759in}{1.140050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282167in}{1.140050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044576in}{1.140050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806985in}{1.140050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569394in}{1.140050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947952in}{1.174509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640850in, y=1.135928in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947952in}{1.587257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581822in, y=1.548677in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.138554in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.215565in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.254071in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.292576in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.331082in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.369587in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.408093in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.446598in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.485104in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.523609in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.600620in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.677631in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.716137in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.831653in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.870159in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.908664in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.947170in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{1.985675in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.024181in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.062686in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.101192in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.139697in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.178203in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.216708in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.293719in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.332225in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.370730in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.409236in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.447741in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.486246in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.524752in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.601763in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.640268in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.678774in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.717279in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.755785in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.794290in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.832796in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.871301in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.909807in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.948312in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{2.986818in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.025323in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.063829in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.102334in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.140840in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.179345in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.217851in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.256356in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.294862in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.333367in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.371873in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.410378in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.448884in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.487389in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.564400in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.602906in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.641411in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.679917in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.718422in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.756928in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.795433in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.833939in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.872444in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.910950in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.949455in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.987961in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.026466in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.064972in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.103477in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.141983in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.180488in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.218994in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.257499in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.296005in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.334510in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.373016in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.411521in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.450027in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.488532in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.527038in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.565543in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.642554in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.681059in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.719565in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.758070in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.796576in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.835081in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.873587in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.912092in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{4.950598in}{1.174509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329156in}{1.179024in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{1.179024in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{1.244305in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{1.244305in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{1.179024in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{1.179024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519759in}{1.179024in}}%
\pgfpathlineto{\pgfqpoint{1.519759in}{1.174708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519759in}{1.244305in}}%
\pgfpathlineto{\pgfqpoint{1.519759in}{1.379337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424458in}{1.174708in}}%
\pgfpathlineto{\pgfqpoint{1.615060in}{1.174708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424458in}{1.379337in}}%
\pgfpathlineto{\pgfqpoint{1.615060in}{1.379337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091565in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{1.415336in}}%
\pgfpathlineto{\pgfqpoint{2.091565in}{1.415336in}}%
\pgfpathlineto{\pgfqpoint{2.091565in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{2.091565in}{1.246039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282167in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{2.282167in}{1.176026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282167in}{1.415336in}}%
\pgfpathlineto{\pgfqpoint{2.282167in}{1.863686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186866in}{1.176026in}}%
\pgfpathlineto{\pgfqpoint{2.377468in}{1.176026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186866in}{1.863686in}}%
\pgfpathlineto{\pgfqpoint{2.377468in}{1.863686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853974in}{1.178397in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{1.178397in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{1.206970in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{1.206970in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{1.178397in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{1.178397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044576in}{1.178397in}}%
\pgfpathlineto{\pgfqpoint{3.044576in}{1.174641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044576in}{1.206970in}}%
\pgfpathlineto{\pgfqpoint{3.044576in}{1.398812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949275in}{1.174641in}}%
\pgfpathlineto{\pgfqpoint{3.139877in}{1.174641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949275in}{1.398812in}}%
\pgfpathlineto{\pgfqpoint{3.139877in}{1.398812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616383in}{1.181446in}}%
\pgfpathlineto{\pgfqpoint{3.997587in}{1.181446in}}%
\pgfpathlineto{\pgfqpoint{3.997587in}{1.205873in}}%
\pgfpathlineto{\pgfqpoint{3.616383in}{1.205873in}}%
\pgfpathlineto{\pgfqpoint{3.616383in}{1.181446in}}%
\pgfpathlineto{\pgfqpoint{3.616383in}{1.181446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806985in}{1.181446in}}%
\pgfpathlineto{\pgfqpoint{3.806985in}{1.174743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806985in}{1.205873in}}%
\pgfpathlineto{\pgfqpoint{3.806985in}{1.276538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711684in}{1.174743in}}%
\pgfpathlineto{\pgfqpoint{3.902286in}{1.174743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711684in}{1.276538in}}%
\pgfpathlineto{\pgfqpoint{3.902286in}{1.276538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378791in}{1.175672in}}%
\pgfpathlineto{\pgfqpoint{4.759996in}{1.175672in}}%
\pgfpathlineto{\pgfqpoint{4.759996in}{1.179049in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{1.179049in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{1.175672in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{1.175672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569394in}{1.175672in}}%
\pgfpathlineto{\pgfqpoint{4.569394in}{1.174576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569394in}{1.179049in}}%
\pgfpathlineto{\pgfqpoint{4.569394in}{1.225460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474092in}{1.174576in}}%
\pgfpathlineto{\pgfqpoint{4.664695in}{1.174576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474092in}{1.225460in}}%
\pgfpathlineto{\pgfqpoint{4.664695in}{1.225460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329156in}{1.201561in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{1.201561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091565in}{1.327331in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{1.327331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853974in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{1.186798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616383in}{1.190802in}}%
\pgfpathlineto{\pgfqpoint{3.997587in}{1.190802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{1.140050in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378791in}{1.176729in}}%
\pgfpathlineto{\pgfqpoint{4.759996in}{1.176729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{1.898145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141200in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{1.898145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{1.140050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{1.898145in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{1.898145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{0.250003in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{0.250003in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{1.008099in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{1.008099in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{0.250003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519759in}{0.250003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519759in,y=0.152781in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont BDQN+P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282167in}{0.250003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282167in,y=0.152781in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont IDS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044576in}{0.250003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044576in,y=0.152781in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DLTV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806985in}{0.250003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.806985in,y=0.152781in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PE-DQN [Ind]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569394in}{0.250003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.569394in,y=0.152781in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PE-DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947952in}{0.320024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640850in, y=0.281443in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947952in}{0.706741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.522793in, y=0.668161in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.138554in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.177060in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.215565in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.254071in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.292576in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.331082in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.369587in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.408093in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.446598in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.485104in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.523609in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.600620in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.639126in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.677631in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.716137in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.754642in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.793148in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.831653in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.870159in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.908664in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.947170in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{1.985675in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.024181in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.062686in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.101192in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.139697in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.178203in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.216708in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.255214in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.293719in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.332225in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.370730in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.409236in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.447741in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.486246in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.524752in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.563257in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.601763in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.640268in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.678774in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.717279in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.755785in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.794290in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.832796in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.871301in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.909807in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.948312in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{2.986818in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.025323in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.063829in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.102334in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.140840in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.179345in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.217851in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.256356in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.294862in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.333367in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.371873in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.410378in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.448884in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.487389in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.564400in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.602906in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.641411in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.679917in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.718422in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.756928in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.795433in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.833939in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.872444in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.910950in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.949455in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{3.987961in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.026466in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.064972in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.103477in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.141983in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.180488in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.218994in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.257499in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.296005in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.334510in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.373016in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.411521in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.450027in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.488532in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.527038in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.565543in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.604049in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.642554in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.681059in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.719565in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.758070in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.796576in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.835081in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.873587in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.912092in}{0.320024in}}%
\pgfpathlineto{\pgfqpoint{4.950598in}{0.320024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329156in}{0.465620in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{0.465620in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{0.527790in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{0.527790in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{0.465620in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{0.465620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519759in}{0.465620in}}%
\pgfpathlineto{\pgfqpoint{1.519759in}{0.432508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519759in}{0.527790in}}%
\pgfpathlineto{\pgfqpoint{1.519759in}{0.756216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424458in}{0.432508in}}%
\pgfpathlineto{\pgfqpoint{1.615060in}{0.432508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424458in}{0.756216in}}%
\pgfpathlineto{\pgfqpoint{1.615060in}{0.756216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091565in}{0.451276in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{0.451276in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{0.601777in}}%
\pgfpathlineto{\pgfqpoint{2.091565in}{0.601777in}}%
\pgfpathlineto{\pgfqpoint{2.091565in}{0.451276in}}%
\pgfpathlineto{\pgfqpoint{2.091565in}{0.451276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282167in}{0.451276in}}%
\pgfpathlineto{\pgfqpoint{2.282167in}{0.365464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282167in}{0.601777in}}%
\pgfpathlineto{\pgfqpoint{2.282167in}{0.973640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186866in}{0.365464in}}%
\pgfpathlineto{\pgfqpoint{2.377468in}{0.365464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186866in}{0.973640in}}%
\pgfpathlineto{\pgfqpoint{2.377468in}{0.973640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853974in}{0.299171in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{0.299171in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{0.330299in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{0.330299in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{0.299171in}}%
\pgfpathlineto{\pgfqpoint{2.853974in}{0.299171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044576in}{0.299171in}}%
\pgfpathlineto{\pgfqpoint{3.044576in}{0.290602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044576in}{0.330299in}}%
\pgfpathlineto{\pgfqpoint{3.044576in}{0.451780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949275in}{0.290602in}}%
\pgfpathlineto{\pgfqpoint{3.139877in}{0.290602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949275in}{0.451780in}}%
\pgfpathlineto{\pgfqpoint{3.139877in}{0.451780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616383in}{0.295854in}}%
\pgfpathlineto{\pgfqpoint{3.997587in}{0.295854in}}%
\pgfpathlineto{\pgfqpoint{3.997587in}{0.335914in}}%
\pgfpathlineto{\pgfqpoint{3.616383in}{0.335914in}}%
\pgfpathlineto{\pgfqpoint{3.616383in}{0.295854in}}%
\pgfpathlineto{\pgfqpoint{3.616383in}{0.295854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806985in}{0.295854in}}%
\pgfpathlineto{\pgfqpoint{3.806985in}{0.286465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806985in}{0.335914in}}%
\pgfpathlineto{\pgfqpoint{3.806985in}{0.466527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711684in}{0.286465in}}%
\pgfpathlineto{\pgfqpoint{3.902286in}{0.286465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711684in}{0.466527in}}%
\pgfpathlineto{\pgfqpoint{3.902286in}{0.466527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378791in}{0.290701in}}%
\pgfpathlineto{\pgfqpoint{4.759996in}{0.290701in}}%
\pgfpathlineto{\pgfqpoint{4.759996in}{0.297691in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{0.297691in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{0.290701in}}%
\pgfpathlineto{\pgfqpoint{4.378791in}{0.290701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569394in}{0.290701in}}%
\pgfpathlineto{\pgfqpoint{4.569394in}{0.284462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569394in}{0.297691in}}%
\pgfpathlineto{\pgfqpoint{4.569394in}{0.314005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474092in}{0.284462in}}%
\pgfpathlineto{\pgfqpoint{4.664695in}{0.284462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474092in}{0.314005in}}%
\pgfpathlineto{\pgfqpoint{4.664695in}{0.314005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329156in}{0.488632in}}%
\pgfpathlineto{\pgfqpoint{1.710361in}{0.488632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091565in}{0.516970in}}%
\pgfpathlineto{\pgfqpoint{2.472770in}{0.516970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853974in}{0.304659in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{0.304659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616383in}{0.306748in}}%
\pgfpathlineto{\pgfqpoint{3.997587in}{0.306748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947952in}{0.250003in}}{\pgfqpoint{4.193248in}{0.758095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378791in}{0.294055in}}%
\pgfpathlineto{\pgfqpoint{4.759996in}{0.294055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{0.250003in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{1.008099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141200in}{0.250003in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{1.008099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{0.250003in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{0.250003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{1.008099in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{1.008099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245367in,y=5.079282in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont cartpole}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{4.700235in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{5.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141200in}{4.700235in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{5.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{4.700235in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{4.700235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{5.458330in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{5.458330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.322527in, y=3.980948in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont cartpole}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436725in, y=4.061013in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{3.810189in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{4.568284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141200in}{3.810189in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{4.568284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{3.810189in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{3.810189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{4.568284in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{4.568284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.322527in, y=3.090902in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont cartpole}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436725in, y=3.088982in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont swingup}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{2.920142in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{3.678237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141200in}{2.920142in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{3.678237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{2.920142in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{2.920142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{3.678237in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{3.678237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245367in,y=2.409144in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont catch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{2.030096in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{2.788191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141200in}{2.030096in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{2.788191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{2.030096in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{2.030096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{2.788191in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{2.788191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.322527in, y=1.274784in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont mountain}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436725in, y=1.440344in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont car}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{1.898145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141200in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{1.898145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{1.140050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{1.898145in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{1.898145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.322527in, y=0.335220in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont discounting}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436725in, y=0.492957in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont chain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{0.250003in}}%
\pgfpathlineto{\pgfqpoint{0.947952in}{1.008099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141200in}{0.250003in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{1.008099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{0.250003in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{0.250003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947952in}{1.008099in}}%
\pgfpathlineto{\pgfqpoint{5.141200in}{1.008099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214661in, y=1.256016in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Distribution of maximum Q-values per evaluation episode}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/radar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.941799in}{1.760805in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.941799in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.941799in}{1.760805in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.760805in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.013460in}{0.190432in}}%
\pgfpathlineto{\pgfqpoint{2.011540in}{0.190432in}}%
\pgfpathlineto{\pgfqpoint{2.011540in}{1.590432in}}%
\pgfpathlineto{\pgfqpoint{-0.013460in}{1.590432in}}%
\pgfpathlineto{\pgfqpoint{-0.013460in}{0.190432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250838in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.250597in}{0.888003in}}%
\pgfpathlineto{\pgfqpoint{1.249874in}{0.895573in}}%
\pgfpathlineto{\pgfqpoint{1.248673in}{0.903081in}}%
\pgfpathlineto{\pgfqpoint{1.246997in}{0.910499in}}%
\pgfpathlineto{\pgfqpoint{1.244855in}{0.917795in}}%
\pgfpathlineto{\pgfqpoint{1.242254in}{0.924941in}}%
\pgfpathlineto{\pgfqpoint{1.239205in}{0.931907in}}%
\pgfpathlineto{\pgfqpoint{1.235721in}{0.938666in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{0.945190in}}%
\pgfpathlineto{\pgfqpoint{1.227503in}{0.951454in}}%
\pgfpathlineto{\pgfqpoint{1.222802in}{0.957431in}}%
\pgfpathlineto{\pgfqpoint{1.217732in}{0.963098in}}%
\pgfpathlineto{\pgfqpoint{1.212312in}{0.968433in}}%
\pgfpathlineto{\pgfqpoint{1.206565in}{0.973412in}}%
\pgfpathlineto{\pgfqpoint{1.200514in}{0.978018in}}%
\pgfpathlineto{\pgfqpoint{1.194183in}{0.982230in}}%
\pgfpathlineto{\pgfqpoint{1.187598in}{0.986032in}}%
\pgfpathlineto{\pgfqpoint{1.180784in}{0.989409in}}%
\pgfpathlineto{\pgfqpoint{1.173770in}{0.992347in}}%
\pgfpathlineto{\pgfqpoint{1.166584in}{0.994834in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{0.996860in}}%
\pgfpathlineto{\pgfqpoint{1.151812in}{0.998418in}}%
\pgfpathlineto{\pgfqpoint{1.144285in}{0.999500in}}%
\pgfpathlineto{\pgfqpoint{1.136705in}{1.000102in}}%
\pgfpathlineto{\pgfqpoint{1.129101in}{1.000223in}}%
\pgfpathlineto{\pgfqpoint{1.121506in}{0.999861in}}%
\pgfpathlineto{\pgfqpoint{1.113948in}{0.999018in}}%
\pgfpathlineto{\pgfqpoint{1.106459in}{0.997698in}}%
\pgfpathlineto{\pgfqpoint{1.099069in}{0.995905in}}%
\pgfpathlineto{\pgfqpoint{1.091808in}{0.993647in}}%
\pgfpathlineto{\pgfqpoint{1.084705in}{0.990933in}}%
\pgfpathlineto{\pgfqpoint{1.077788in}{0.987774in}}%
\pgfpathlineto{\pgfqpoint{1.071085in}{0.984183in}}%
\pgfpathlineto{\pgfqpoint{1.064623in}{0.980174in}}%
\pgfpathlineto{\pgfqpoint{1.058429in}{0.975763in}}%
\pgfpathlineto{\pgfqpoint{1.052527in}{0.970968in}}%
\pgfpathlineto{\pgfqpoint{1.046941in}{0.965809in}}%
\pgfpathlineto{\pgfqpoint{1.041693in}{0.960305in}}%
\pgfpathlineto{\pgfqpoint{1.036805in}{0.954480in}}%
\pgfpathlineto{\pgfqpoint{1.032297in}{0.948356in}}%
\pgfpathlineto{\pgfqpoint{1.028185in}{0.941959in}}%
\pgfpathlineto{\pgfqpoint{1.024488in}{0.935314in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{0.928448in}}%
\pgfpathlineto{\pgfqpoint{1.018394in}{0.921389in}}%
\pgfpathlineto{\pgfqpoint{1.016021in}{0.914164in}}%
\pgfpathlineto{\pgfqpoint{1.014111in}{0.906803in}}%
\pgfpathlineto{\pgfqpoint{1.012672in}{0.899337in}}%
\pgfpathlineto{\pgfqpoint{1.011709in}{0.891793in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{0.884205in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{0.876600in}}%
\pgfpathlineto{\pgfqpoint{1.011709in}{0.869011in}}%
\pgfpathlineto{\pgfqpoint{1.012672in}{0.861468in}}%
\pgfpathlineto{\pgfqpoint{1.014111in}{0.854001in}}%
\pgfpathlineto{\pgfqpoint{1.016021in}{0.846641in}}%
\pgfpathlineto{\pgfqpoint{1.018394in}{0.839416in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{0.832357in}}%
\pgfpathlineto{\pgfqpoint{1.024488in}{0.825490in}}%
\pgfpathlineto{\pgfqpoint{1.028185in}{0.818845in}}%
\pgfpathlineto{\pgfqpoint{1.032297in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{1.036805in}{0.806325in}}%
\pgfpathlineto{\pgfqpoint{1.041693in}{0.800500in}}%
\pgfpathlineto{\pgfqpoint{1.046941in}{0.794996in}}%
\pgfpathlineto{\pgfqpoint{1.052527in}{0.789837in}}%
\pgfpathlineto{\pgfqpoint{1.058429in}{0.785042in}}%
\pgfpathlineto{\pgfqpoint{1.064623in}{0.780631in}}%
\pgfpathlineto{\pgfqpoint{1.071085in}{0.776622in}}%
\pgfpathlineto{\pgfqpoint{1.077788in}{0.773030in}}%
\pgfpathlineto{\pgfqpoint{1.084705in}{0.769871in}}%
\pgfpathlineto{\pgfqpoint{1.091808in}{0.767157in}}%
\pgfpathlineto{\pgfqpoint{1.099069in}{0.764900in}}%
\pgfpathlineto{\pgfqpoint{1.106459in}{0.763107in}}%
\pgfpathlineto{\pgfqpoint{1.113948in}{0.761786in}}%
\pgfpathlineto{\pgfqpoint{1.121506in}{0.760944in}}%
\pgfpathlineto{\pgfqpoint{1.129101in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{1.136705in}{0.760702in}}%
\pgfpathlineto{\pgfqpoint{1.144285in}{0.761305in}}%
\pgfpathlineto{\pgfqpoint{1.151812in}{0.762387in}}%
\pgfpathlineto{\pgfqpoint{1.159255in}{0.763945in}}%
\pgfpathlineto{\pgfqpoint{1.166584in}{0.765971in}}%
\pgfpathlineto{\pgfqpoint{1.173770in}{0.768458in}}%
\pgfpathlineto{\pgfqpoint{1.180784in}{0.771396in}}%
\pgfpathlineto{\pgfqpoint{1.187598in}{0.774773in}}%
\pgfpathlineto{\pgfqpoint{1.194183in}{0.778575in}}%
\pgfpathlineto{\pgfqpoint{1.200514in}{0.782787in}}%
\pgfpathlineto{\pgfqpoint{1.206565in}{0.787392in}}%
\pgfpathlineto{\pgfqpoint{1.212312in}{0.792372in}}%
\pgfpathlineto{\pgfqpoint{1.217732in}{0.797706in}}%
\pgfpathlineto{\pgfqpoint{1.222802in}{0.803373in}}%
\pgfpathlineto{\pgfqpoint{1.227503in}{0.809351in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{0.815614in}}%
\pgfpathlineto{\pgfqpoint{1.235721in}{0.822139in}}%
\pgfpathlineto{\pgfqpoint{1.239205in}{0.828898in}}%
\pgfpathlineto{\pgfqpoint{1.242254in}{0.835864in}}%
\pgfpathlineto{\pgfqpoint{1.244855in}{0.843010in}}%
\pgfpathlineto{\pgfqpoint{1.246997in}{0.850306in}}%
\pgfpathlineto{\pgfqpoint{1.248673in}{0.857723in}}%
\pgfpathlineto{\pgfqpoint{1.249874in}{0.865232in}}%
\pgfpathlineto{\pgfqpoint{1.250597in}{0.872802in}}%
\pgfpathlineto{\pgfqpoint{1.250838in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.250838in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370674in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.370191in}{0.895603in}}%
\pgfpathlineto{\pgfqpoint{1.368746in}{0.910743in}}%
\pgfpathlineto{\pgfqpoint{1.366343in}{0.925760in}}%
\pgfpathlineto{\pgfqpoint{1.362992in}{0.940595in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{0.955188in}}%
\pgfpathlineto{\pgfqpoint{1.353506in}{0.969479in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{0.983412in}}%
\pgfpathlineto{\pgfqpoint{1.340439in}{0.996930in}}%
\pgfpathlineto{\pgfqpoint{1.332627in}{1.009979in}}%
\pgfpathlineto{\pgfqpoint{1.324003in}{1.022505in}}%
\pgfpathlineto{\pgfqpoint{1.314602in}{1.034460in}}%
\pgfpathlineto{\pgfqpoint{1.304461in}{1.045795in}}%
\pgfpathlineto{\pgfqpoint{1.293622in}{1.056463in}}%
\pgfpathlineto{\pgfqpoint{1.282128in}{1.066423in}}%
\pgfpathlineto{\pgfqpoint{1.270026in}{1.075633in}}%
\pgfpathlineto{\pgfqpoint{1.257363in}{1.084057in}}%
\pgfpathlineto{\pgfqpoint{1.244192in}{1.091662in}}%
\pgfpathlineto{\pgfqpoint{1.230566in}{1.098415in}}%
\pgfpathlineto{\pgfqpoint{1.216538in}{1.104291in}}%
\pgfpathlineto{\pgfqpoint{1.202166in}{1.109265in}}%
\pgfpathlineto{\pgfqpoint{1.187507in}{1.113318in}}%
\pgfpathlineto{\pgfqpoint{1.172621in}{1.116433in}}%
\pgfpathlineto{\pgfqpoint{1.157567in}{1.118597in}}%
\pgfpathlineto{\pgfqpoint{1.142407in}{1.119802in}}%
\pgfpathlineto{\pgfqpoint{1.127200in}{1.120044in}}%
\pgfpathlineto{\pgfqpoint{1.112009in}{1.119320in}}%
\pgfpathlineto{\pgfqpoint{1.096894in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{1.081916in}{1.114993in}}%
\pgfpathlineto{\pgfqpoint{1.067136in}{1.111408in}}%
\pgfpathlineto{\pgfqpoint{1.052614in}{1.106892in}}%
\pgfpathlineto{\pgfqpoint{1.038407in}{1.101464in}}%
\pgfpathlineto{\pgfqpoint{1.024572in}{1.095146in}}%
\pgfpathlineto{\pgfqpoint{1.011167in}{1.087964in}}%
\pgfpathlineto{\pgfqpoint{0.998244in}{1.079946in}}%
\pgfpathlineto{\pgfqpoint{0.985855in}{1.071124in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.061534in}}%
\pgfpathlineto{\pgfqpoint{0.962879in}{1.051215in}}%
\pgfpathlineto{\pgfqpoint{0.952384in}{1.040208in}}%
\pgfpathlineto{\pgfqpoint{0.942608in}{1.028557in}}%
\pgfpathlineto{\pgfqpoint{0.933591in}{1.016310in}}%
\pgfpathlineto{\pgfqpoint{0.925368in}{1.003516in}}%
\pgfpathlineto{\pgfqpoint{0.917974in}{0.990226in}}%
\pgfpathlineto{\pgfqpoint{0.911438in}{0.976494in}}%
\pgfpathlineto{\pgfqpoint{0.905785in}{0.962375in}}%
\pgfpathlineto{\pgfqpoint{0.901039in}{0.947926in}}%
\pgfpathlineto{\pgfqpoint{0.897220in}{0.933205in}}%
\pgfpathlineto{\pgfqpoint{0.894342in}{0.918271in}}%
\pgfpathlineto{\pgfqpoint{0.892416in}{0.903185in}}%
\pgfpathlineto{\pgfqpoint{0.891452in}{0.888007in}}%
\pgfpathlineto{\pgfqpoint{0.891452in}{0.872798in}}%
\pgfpathlineto{\pgfqpoint{0.892416in}{0.857620in}}%
\pgfpathlineto{\pgfqpoint{0.894342in}{0.842534in}}%
\pgfpathlineto{\pgfqpoint{0.897220in}{0.827600in}}%
\pgfpathlineto{\pgfqpoint{0.901039in}{0.812879in}}%
\pgfpathlineto{\pgfqpoint{0.905785in}{0.798430in}}%
\pgfpathlineto{\pgfqpoint{0.911438in}{0.784311in}}%
\pgfpathlineto{\pgfqpoint{0.917974in}{0.770579in}}%
\pgfpathlineto{\pgfqpoint{0.925368in}{0.757289in}}%
\pgfpathlineto{\pgfqpoint{0.933591in}{0.744494in}}%
\pgfpathlineto{\pgfqpoint{0.942608in}{0.732247in}}%
\pgfpathlineto{\pgfqpoint{0.952384in}{0.720597in}}%
\pgfpathlineto{\pgfqpoint{0.962879in}{0.709590in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{0.699271in}}%
\pgfpathlineto{\pgfqpoint{0.985855in}{0.689681in}}%
\pgfpathlineto{\pgfqpoint{0.998244in}{0.680859in}}%
\pgfpathlineto{\pgfqpoint{1.011167in}{0.672841in}}%
\pgfpathlineto{\pgfqpoint{1.024572in}{0.665658in}}%
\pgfpathlineto{\pgfqpoint{1.038407in}{0.659340in}}%
\pgfpathlineto{\pgfqpoint{1.052614in}{0.653913in}}%
\pgfpathlineto{\pgfqpoint{1.067136in}{0.649397in}}%
\pgfpathlineto{\pgfqpoint{1.081916in}{0.645811in}}%
\pgfpathlineto{\pgfqpoint{1.096894in}{0.643170in}}%
\pgfpathlineto{\pgfqpoint{1.112009in}{0.641485in}}%
\pgfpathlineto{\pgfqpoint{1.127200in}{0.640761in}}%
\pgfpathlineto{\pgfqpoint{1.142407in}{0.641002in}}%
\pgfpathlineto{\pgfqpoint{1.157567in}{0.642208in}}%
\pgfpathlineto{\pgfqpoint{1.172621in}{0.644372in}}%
\pgfpathlineto{\pgfqpoint{1.187507in}{0.647487in}}%
\pgfpathlineto{\pgfqpoint{1.202166in}{0.651540in}}%
\pgfpathlineto{\pgfqpoint{1.216538in}{0.656514in}}%
\pgfpathlineto{\pgfqpoint{1.230566in}{0.662390in}}%
\pgfpathlineto{\pgfqpoint{1.244192in}{0.669143in}}%
\pgfpathlineto{\pgfqpoint{1.257363in}{0.676747in}}%
\pgfpathlineto{\pgfqpoint{1.270026in}{0.685172in}}%
\pgfpathlineto{\pgfqpoint{1.282128in}{0.694382in}}%
\pgfpathlineto{\pgfqpoint{1.293622in}{0.704342in}}%
\pgfpathlineto{\pgfqpoint{1.304461in}{0.715010in}}%
\pgfpathlineto{\pgfqpoint{1.314602in}{0.726345in}}%
\pgfpathlineto{\pgfqpoint{1.324003in}{0.738299in}}%
\pgfpathlineto{\pgfqpoint{1.332627in}{0.750826in}}%
\pgfpathlineto{\pgfqpoint{1.340439in}{0.763875in}}%
\pgfpathlineto{\pgfqpoint{1.347408in}{0.777393in}}%
\pgfpathlineto{\pgfqpoint{1.353506in}{0.791325in}}%
\pgfpathlineto{\pgfqpoint{1.358707in}{0.805617in}}%
\pgfpathlineto{\pgfqpoint{1.362992in}{0.820209in}}%
\pgfpathlineto{\pgfqpoint{1.366343in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.368746in}{0.850062in}}%
\pgfpathlineto{\pgfqpoint{1.370191in}{0.865201in}}%
\pgfpathlineto{\pgfqpoint{1.370674in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.370674in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.060000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.060000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490510in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.489786in}{0.903204in}}%
\pgfpathlineto{\pgfqpoint{1.487617in}{0.925913in}}%
\pgfpathlineto{\pgfqpoint{1.484013in}{0.948440in}}%
\pgfpathlineto{\pgfqpoint{1.478987in}{0.970692in}}%
\pgfpathlineto{\pgfqpoint{1.472560in}{0.992581in}}%
\pgfpathlineto{\pgfqpoint{1.464758in}{1.014018in}}%
\pgfpathlineto{\pgfqpoint{1.455611in}{1.034917in}}%
\pgfpathlineto{\pgfqpoint{1.445158in}{1.055194in}}%
\pgfpathlineto{\pgfqpoint{1.433439in}{1.074767in}}%
\pgfpathlineto{\pgfqpoint{1.420503in}{1.093557in}}%
\pgfpathlineto{\pgfqpoint{1.406401in}{1.111489in}}%
\pgfpathlineto{\pgfqpoint{1.391190in}{1.128491in}}%
\pgfpathlineto{\pgfqpoint{1.374932in}{1.144493in}}%
\pgfpathlineto{\pgfqpoint{1.357691in}{1.159433in}}%
\pgfpathlineto{\pgfqpoint{1.339537in}{1.173248in}}%
\pgfpathlineto{\pgfqpoint{1.320544in}{1.185885in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.197291in}}%
\pgfpathlineto{\pgfqpoint{1.280347in}{1.207422in}}%
\pgfpathlineto{\pgfqpoint{1.259306in}{1.216235in}}%
\pgfpathlineto{\pgfqpoint{1.237748in}{1.223697in}}%
\pgfpathlineto{\pgfqpoint{1.215760in}{1.229776in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{1.234448in}}%
\pgfpathlineto{\pgfqpoint{1.170850in}{1.237694in}}%
\pgfpathlineto{\pgfqpoint{1.148109in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.125299in}{1.239864in}}%
\pgfpathlineto{\pgfqpoint{1.102512in}{1.238779in}}%
\pgfpathlineto{\pgfqpoint{1.079839in}{1.236250in}}%
\pgfpathlineto{\pgfqpoint{1.057373in}{1.232289in}}%
\pgfpathlineto{\pgfqpoint{1.035203in}{1.226911in}}%
\pgfpathlineto{\pgfqpoint{1.013419in}{1.220137in}}%
\pgfpathlineto{\pgfqpoint{0.992109in}{1.211995in}}%
\pgfpathlineto{\pgfqpoint{0.971357in}{1.202519in}}%
\pgfpathlineto{\pgfqpoint{0.951249in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{0.931864in}{1.179717in}}%
\pgfpathlineto{\pgfqpoint{0.913282in}{1.166484in}}%
\pgfpathlineto{\pgfqpoint{0.895575in}{1.152100in}}%
\pgfpathlineto{\pgfqpoint{0.878817in}{1.136621in}}%
\pgfpathlineto{\pgfqpoint{0.863075in}{1.120111in}}%
\pgfpathlineto{\pgfqpoint{0.848411in}{1.102635in}}%
\pgfpathlineto{\pgfqpoint{0.834885in}{1.084264in}}%
\pgfpathlineto{\pgfqpoint{0.822551in}{1.065073in}}%
\pgfpathlineto{\pgfqpoint{0.811460in}{1.045138in}}%
\pgfpathlineto{\pgfqpoint{0.801655in}{1.024540in}}%
\pgfpathlineto{\pgfqpoint{0.793176in}{1.003361in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.981687in}}%
\pgfpathlineto{\pgfqpoint{0.780329in}{0.959606in}}%
\pgfpathlineto{\pgfqpoint{0.776011in}{0.937205in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{0.914576in}}%
\pgfpathlineto{\pgfqpoint{0.771676in}{0.891809in}}%
\pgfpathlineto{\pgfqpoint{0.771676in}{0.868996in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{0.846229in}}%
\pgfpathlineto{\pgfqpoint{0.776011in}{0.823600in}}%
\pgfpathlineto{\pgfqpoint{0.780329in}{0.801199in}}%
\pgfpathlineto{\pgfqpoint{0.786058in}{0.779117in}}%
\pgfpathlineto{\pgfqpoint{0.793176in}{0.757444in}}%
\pgfpathlineto{\pgfqpoint{0.801655in}{0.736265in}}%
\pgfpathlineto{\pgfqpoint{0.811460in}{0.715667in}}%
\pgfpathlineto{\pgfqpoint{0.822551in}{0.695732in}}%
\pgfpathlineto{\pgfqpoint{0.834885in}{0.676540in}}%
\pgfpathlineto{\pgfqpoint{0.848411in}{0.658170in}}%
\pgfpathlineto{\pgfqpoint{0.863075in}{0.640694in}}%
\pgfpathlineto{\pgfqpoint{0.878817in}{0.624184in}}%
\pgfpathlineto{\pgfqpoint{0.895575in}{0.608705in}}%
\pgfpathlineto{\pgfqpoint{0.913282in}{0.594320in}}%
\pgfpathlineto{\pgfqpoint{0.931864in}{0.581088in}}%
\pgfpathlineto{\pgfqpoint{0.951249in}{0.569060in}}%
\pgfpathlineto{\pgfqpoint{0.971357in}{0.558286in}}%
\pgfpathlineto{\pgfqpoint{0.992109in}{0.548809in}}%
\pgfpathlineto{\pgfqpoint{1.013419in}{0.540668in}}%
\pgfpathlineto{\pgfqpoint{1.035203in}{0.533894in}}%
\pgfpathlineto{\pgfqpoint{1.057373in}{0.528516in}}%
\pgfpathlineto{\pgfqpoint{1.079839in}{0.524554in}}%
\pgfpathlineto{\pgfqpoint{1.102512in}{0.522026in}}%
\pgfpathlineto{\pgfqpoint{1.125299in}{0.520940in}}%
\pgfpathlineto{\pgfqpoint{1.148109in}{0.521302in}}%
\pgfpathlineto{\pgfqpoint{1.170850in}{0.523110in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{0.526357in}}%
\pgfpathlineto{\pgfqpoint{1.215760in}{0.531029in}}%
\pgfpathlineto{\pgfqpoint{1.237748in}{0.537108in}}%
\pgfpathlineto{\pgfqpoint{1.259306in}{0.544569in}}%
\pgfpathlineto{\pgfqpoint{1.280347in}{0.553383in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{0.563514in}}%
\pgfpathlineto{\pgfqpoint{1.320544in}{0.574920in}}%
\pgfpathlineto{\pgfqpoint{1.339537in}{0.587556in}}%
\pgfpathlineto{\pgfqpoint{1.357691in}{0.601372in}}%
\pgfpathlineto{\pgfqpoint{1.374932in}{0.616311in}}%
\pgfpathlineto{\pgfqpoint{1.391190in}{0.632314in}}%
\pgfpathlineto{\pgfqpoint{1.406401in}{0.649316in}}%
\pgfpathlineto{\pgfqpoint{1.420503in}{0.667248in}}%
\pgfpathlineto{\pgfqpoint{1.433439in}{0.686038in}}%
\pgfpathlineto{\pgfqpoint{1.445158in}{0.705611in}}%
\pgfpathlineto{\pgfqpoint{1.455611in}{0.725888in}}%
\pgfpathlineto{\pgfqpoint{1.464758in}{0.746787in}}%
\pgfpathlineto{\pgfqpoint{1.472560in}{0.768224in}}%
\pgfpathlineto{\pgfqpoint{1.478987in}{0.790113in}}%
\pgfpathlineto{\pgfqpoint{1.484013in}{0.812365in}}%
\pgfpathlineto{\pgfqpoint{1.487617in}{0.834891in}}%
\pgfpathlineto{\pgfqpoint{1.489786in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{1.490510in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.490510in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.020000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.020000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610345in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.609380in}{0.910804in}}%
\pgfpathlineto{\pgfqpoint{1.606489in}{0.941084in}}%
\pgfpathlineto{\pgfqpoint{1.601683in}{0.971119in}}%
\pgfpathlineto{\pgfqpoint{1.594982in}{1.000788in}}%
\pgfpathlineto{\pgfqpoint{1.586412in}{1.029973in}}%
\pgfpathlineto{\pgfqpoint{1.576009in}{1.058556in}}%
\pgfpathlineto{\pgfqpoint{1.563814in}{1.086422in}}%
\pgfpathlineto{\pgfqpoint{1.549876in}{1.113457in}}%
\pgfpathlineto{\pgfqpoint{1.534251in}{1.139555in}}%
\pgfpathlineto{\pgfqpoint{1.517003in}{1.164609in}}%
\pgfpathlineto{\pgfqpoint{1.498201in}{1.188518in}}%
\pgfpathlineto{\pgfqpoint{1.477919in}{1.211187in}}%
\pgfpathlineto{\pgfqpoint{1.456241in}{1.232524in}}%
\pgfpathlineto{\pgfqpoint{1.433254in}{1.252443in}}%
\pgfpathlineto{\pgfqpoint{1.409049in}{1.270864in}}%
\pgfpathlineto{\pgfqpoint{1.383724in}{1.287712in}}%
\pgfpathlineto{\pgfqpoint{1.357382in}{1.302921in}}%
\pgfpathlineto{\pgfqpoint{1.330129in}{1.316428in}}%
\pgfpathlineto{\pgfqpoint{1.302073in}{1.328180in}}%
\pgfpathlineto{\pgfqpoint{1.273329in}{1.338128in}}%
\pgfpathlineto{\pgfqpoint{1.244012in}{1.346233in}}%
\pgfpathlineto{\pgfqpoint{1.214240in}{1.352463in}}%
\pgfpathlineto{\pgfqpoint{1.184132in}{1.356792in}}%
\pgfpathlineto{\pgfqpoint{1.153811in}{1.359202in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.359685in}}%
\pgfpathlineto{\pgfqpoint{1.093015in}{1.358238in}}%
\pgfpathlineto{\pgfqpoint{1.062785in}{1.354866in}}%
\pgfpathlineto{\pgfqpoint{1.032830in}{1.349584in}}%
\pgfpathlineto{\pgfqpoint{1.003270in}{1.342413in}}%
\pgfpathlineto{\pgfqpoint{0.974225in}{1.333382in}}%
\pgfpathlineto{\pgfqpoint{0.945811in}{1.322526in}}%
\pgfpathlineto{\pgfqpoint{0.918142in}{1.309891in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{1.295526in}}%
\pgfpathlineto{\pgfqpoint{0.865485in}{1.279489in}}%
\pgfpathlineto{\pgfqpoint{0.840708in}{1.261845in}}%
\pgfpathlineto{\pgfqpoint{0.817100in}{1.242666in}}%
\pgfpathlineto{\pgfqpoint{0.794756in}{1.222027in}}%
\pgfpathlineto{\pgfqpoint{0.773765in}{1.200013in}}%
\pgfpathlineto{\pgfqpoint{0.754214in}{1.176712in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{0.719734in}{1.126630in}}%
\pgfpathlineto{\pgfqpoint{0.704946in}{1.100050in}}%
\pgfpathlineto{\pgfqpoint{0.691872in}{1.072586in}}%
\pgfpathlineto{\pgfqpoint{0.680568in}{1.044347in}}%
\pgfpathlineto{\pgfqpoint{0.671076in}{1.015449in}}%
\pgfpathlineto{\pgfqpoint{0.663437in}{0.986007in}}%
\pgfpathlineto{\pgfqpoint{0.657681in}{0.956139in}}%
\pgfpathlineto{\pgfqpoint{0.653830in}{0.925967in}}%
\pgfpathlineto{\pgfqpoint{0.651901in}{0.895611in}}%
\pgfpathlineto{\pgfqpoint{0.651901in}{0.865194in}}%
\pgfpathlineto{\pgfqpoint{0.653830in}{0.834838in}}%
\pgfpathlineto{\pgfqpoint{0.657681in}{0.804666in}}%
\pgfpathlineto{\pgfqpoint{0.663437in}{0.774798in}}%
\pgfpathlineto{\pgfqpoint{0.671076in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{0.680568in}{0.716457in}}%
\pgfpathlineto{\pgfqpoint{0.691872in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{0.704946in}{0.660755in}}%
\pgfpathlineto{\pgfqpoint{0.719734in}{0.634175in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{0.608586in}}%
\pgfpathlineto{\pgfqpoint{0.754214in}{0.584092in}}%
\pgfpathlineto{\pgfqpoint{0.773765in}{0.560791in}}%
\pgfpathlineto{\pgfqpoint{0.794756in}{0.538777in}}%
\pgfpathlineto{\pgfqpoint{0.817100in}{0.518139in}}%
\pgfpathlineto{\pgfqpoint{0.840708in}{0.498960in}}%
\pgfpathlineto{\pgfqpoint{0.865485in}{0.481316in}}%
\pgfpathlineto{\pgfqpoint{0.891331in}{0.465279in}}%
\pgfpathlineto{\pgfqpoint{0.918142in}{0.450914in}}%
\pgfpathlineto{\pgfqpoint{0.945811in}{0.438278in}}%
\pgfpathlineto{\pgfqpoint{0.974225in}{0.427423in}}%
\pgfpathlineto{\pgfqpoint{1.003270in}{0.418391in}}%
\pgfpathlineto{\pgfqpoint{1.032830in}{0.411220in}}%
\pgfpathlineto{\pgfqpoint{1.062785in}{0.405938in}}%
\pgfpathlineto{\pgfqpoint{1.093015in}{0.402567in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{0.401120in}}%
\pgfpathlineto{\pgfqpoint{1.153811in}{0.401602in}}%
\pgfpathlineto{\pgfqpoint{1.184132in}{0.404013in}}%
\pgfpathlineto{\pgfqpoint{1.214240in}{0.408342in}}%
\pgfpathlineto{\pgfqpoint{1.244012in}{0.414571in}}%
\pgfpathlineto{\pgfqpoint{1.273329in}{0.422677in}}%
\pgfpathlineto{\pgfqpoint{1.302073in}{0.432625in}}%
\pgfpathlineto{\pgfqpoint{1.330129in}{0.444377in}}%
\pgfpathlineto{\pgfqpoint{1.357382in}{0.457884in}}%
\pgfpathlineto{\pgfqpoint{1.383724in}{0.473092in}}%
\pgfpathlineto{\pgfqpoint{1.409049in}{0.489941in}}%
\pgfpathlineto{\pgfqpoint{1.433254in}{0.508362in}}%
\pgfpathlineto{\pgfqpoint{1.456241in}{0.528281in}}%
\pgfpathlineto{\pgfqpoint{1.477919in}{0.549618in}}%
\pgfpathlineto{\pgfqpoint{1.498201in}{0.572287in}}%
\pgfpathlineto{\pgfqpoint{1.517003in}{0.596196in}}%
\pgfpathlineto{\pgfqpoint{1.534251in}{0.621250in}}%
\pgfpathlineto{\pgfqpoint{1.549876in}{0.647347in}}%
\pgfpathlineto{\pgfqpoint{1.563814in}{0.674383in}}%
\pgfpathlineto{\pgfqpoint{1.576009in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{1.586412in}{0.730831in}}%
\pgfpathlineto{\pgfqpoint{1.594982in}{0.760016in}}%
\pgfpathlineto{\pgfqpoint{1.601683in}{0.789686in}}%
\pgfpathlineto{\pgfqpoint{1.606489in}{0.819721in}}%
\pgfpathlineto{\pgfqpoint{1.609380in}{0.850001in}}%
\pgfpathlineto{\pgfqpoint{1.610345in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.610345in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709503in,y=0.880402in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Basic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.444064in}{1.272969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158358in,y=1.471581in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Credit Assignment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.019272in}{1.369925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002274in,y=1.444399in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Exploration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{0.678616in}{1.098260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748680in,y=1.270293in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Generalization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{0.678616in}{0.662544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609792in,y=0.629400in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Memory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.019272in}{0.390880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002274in,y=0.316406in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.444064in}{0.487836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491692in,y=0.428112in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Scale}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250838in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.250838in}{0.896139in}}{\pgfqpoint{1.247739in}{0.911723in}}{\pgfqpoint{1.241716in}{0.926262in}}%
\pgfpathcurveto{\pgfqpoint{1.235694in}{0.940800in}}{\pgfqpoint{1.226867in}{0.954012in}}{\pgfqpoint{1.215739in}{0.965139in}}%
\pgfpathcurveto{\pgfqpoint{1.204612in}{0.976267in}}{\pgfqpoint{1.191401in}{0.985094in}}{\pgfqpoint{1.176862in}{0.991116in}}%
\pgfpathcurveto{\pgfqpoint{1.162323in}{0.997138in}}{\pgfqpoint{1.146739in}{1.000238in}}{\pgfqpoint{1.131003in}{1.000238in}}%
\pgfpathcurveto{\pgfqpoint{1.115266in}{1.000238in}}{\pgfqpoint{1.099682in}{0.997138in}}{\pgfqpoint{1.085143in}{0.991116in}}%
\pgfpathcurveto{\pgfqpoint{1.070605in}{0.985094in}}{\pgfqpoint{1.057393in}{0.976267in}}{\pgfqpoint{1.046266in}{0.965139in}}%
\pgfpathcurveto{\pgfqpoint{1.035138in}{0.954012in}}{\pgfqpoint{1.026311in}{0.940800in}}{\pgfqpoint{1.020289in}{0.926262in}}%
\pgfpathcurveto{\pgfqpoint{1.014267in}{0.911723in}}{\pgfqpoint{1.011167in}{0.896139in}}{\pgfqpoint{1.011167in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.011167in}{0.864666in}}{\pgfqpoint{1.014267in}{0.849082in}}{\pgfqpoint{1.020289in}{0.834543in}}%
\pgfpathcurveto{\pgfqpoint{1.026311in}{0.820004in}}{\pgfqpoint{1.035138in}{0.806793in}}{\pgfqpoint{1.046266in}{0.795666in}}%
\pgfpathcurveto{\pgfqpoint{1.057393in}{0.784538in}}{\pgfqpoint{1.070605in}{0.775711in}}{\pgfqpoint{1.085143in}{0.769689in}}%
\pgfpathcurveto{\pgfqpoint{1.099682in}{0.763666in}}{\pgfqpoint{1.115266in}{0.760567in}}{\pgfqpoint{1.131003in}{0.760567in}}%
\pgfpathcurveto{\pgfqpoint{1.146739in}{0.760567in}}{\pgfqpoint{1.162323in}{0.763666in}}{\pgfqpoint{1.176862in}{0.769689in}}%
\pgfpathcurveto{\pgfqpoint{1.191401in}{0.775711in}}{\pgfqpoint{1.204612in}{0.784538in}}{\pgfqpoint{1.215739in}{0.795666in}}%
\pgfpathcurveto{\pgfqpoint{1.226867in}{0.806793in}}{\pgfqpoint{1.235694in}{0.820004in}}{\pgfqpoint{1.241716in}{0.834543in}}%
\pgfpathcurveto{\pgfqpoint{1.247739in}{0.849082in}}{\pgfqpoint{1.250838in}{0.864666in}}{\pgfqpoint{1.250838in}{0.880402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.750000}%
\pgfsetstrokeopacity{0.750000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.023034in,y=0.828408in,left,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont .25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.370674in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.370674in}{0.911876in}}{\pgfqpoint{1.364474in}{0.943043in}}{\pgfqpoint{1.352430in}{0.972121in}}%
\pgfpathcurveto{\pgfqpoint{1.340386in}{1.001198in}}{\pgfqpoint{1.322731in}{1.027621in}}{\pgfqpoint{1.300476in}{1.049876in}}%
\pgfpathcurveto{\pgfqpoint{1.278221in}{1.072131in}}{\pgfqpoint{1.251798in}{1.089786in}}{\pgfqpoint{1.222721in}{1.101830in}}%
\pgfpathcurveto{\pgfqpoint{1.193643in}{1.113874in}}{\pgfqpoint{1.162476in}{1.120074in}}{\pgfqpoint{1.131003in}{1.120074in}}%
\pgfpathcurveto{\pgfqpoint{1.099529in}{1.120074in}}{\pgfqpoint{1.068362in}{1.113874in}}{\pgfqpoint{1.039284in}{1.101830in}}%
\pgfpathcurveto{\pgfqpoint{1.010207in}{1.089786in}}{\pgfqpoint{0.983784in}{1.072131in}}{\pgfqpoint{0.961529in}{1.049876in}}%
\pgfpathcurveto{\pgfqpoint{0.939274in}{1.027621in}}{\pgfqpoint{0.921619in}{1.001198in}}{\pgfqpoint{0.909575in}{0.972121in}}%
\pgfpathcurveto{\pgfqpoint{0.897531in}{0.943043in}}{\pgfqpoint{0.891331in}{0.911876in}}{\pgfqpoint{0.891331in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.891331in}{0.848929in}}{\pgfqpoint{0.897531in}{0.817762in}}{\pgfqpoint{0.909575in}{0.788684in}}%
\pgfpathcurveto{\pgfqpoint{0.921619in}{0.759606in}}{\pgfqpoint{0.939274in}{0.733184in}}{\pgfqpoint{0.961529in}{0.710929in}}%
\pgfpathcurveto{\pgfqpoint{0.983784in}{0.688674in}}{\pgfqpoint{1.010207in}{0.671019in}}{\pgfqpoint{1.039284in}{0.658975in}}%
\pgfpathcurveto{\pgfqpoint{1.068362in}{0.646930in}}{\pgfqpoint{1.099529in}{0.640731in}}{\pgfqpoint{1.131003in}{0.640731in}}%
\pgfpathcurveto{\pgfqpoint{1.162476in}{0.640731in}}{\pgfqpoint{1.193643in}{0.646930in}}{\pgfqpoint{1.222721in}{0.658975in}}%
\pgfpathcurveto{\pgfqpoint{1.251798in}{0.671019in}}{\pgfqpoint{1.278221in}{0.688674in}}{\pgfqpoint{1.300476in}{0.710929in}}%
\pgfpathcurveto{\pgfqpoint{1.322731in}{0.733184in}}{\pgfqpoint{1.340386in}{0.759606in}}{\pgfqpoint{1.352430in}{0.788684in}}%
\pgfpathcurveto{\pgfqpoint{1.364474in}{0.817762in}}{\pgfqpoint{1.370674in}{0.848929in}}{\pgfqpoint{1.370674in}{0.880402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.750000}%
\pgfsetstrokeopacity{0.750000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915066in,y=0.776413in,left,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.490510in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.490510in}{0.927612in}}{\pgfqpoint{1.481210in}{0.974363in}}{\pgfqpoint{1.463144in}{1.017980in}}%
\pgfpathcurveto{\pgfqpoint{1.445077in}{1.061596in}}{\pgfqpoint{1.418595in}{1.101230in}}{\pgfqpoint{1.385213in}{1.134612in}}%
\pgfpathcurveto{\pgfqpoint{1.351830in}{1.167995in}}{\pgfqpoint{1.312196in}{1.194477in}}{\pgfqpoint{1.268580in}{1.212544in}}%
\pgfpathcurveto{\pgfqpoint{1.224964in}{1.230610in}}{\pgfqpoint{1.178213in}{1.239910in}}{\pgfqpoint{1.131003in}{1.239910in}}%
\pgfpathcurveto{\pgfqpoint{1.083793in}{1.239910in}}{\pgfqpoint{1.037042in}{1.230610in}}{\pgfqpoint{0.993425in}{1.212544in}}%
\pgfpathcurveto{\pgfqpoint{0.949809in}{1.194477in}}{\pgfqpoint{0.910175in}{1.167995in}}{\pgfqpoint{0.876793in}{1.134612in}}%
\pgfpathcurveto{\pgfqpoint{0.843410in}{1.101230in}}{\pgfqpoint{0.816928in}{1.061596in}}{\pgfqpoint{0.798861in}{1.017980in}}%
\pgfpathcurveto{\pgfqpoint{0.780795in}{0.974363in}}{\pgfqpoint{0.771495in}{0.927612in}}{\pgfqpoint{0.771495in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.771495in}{0.833192in}}{\pgfqpoint{0.780795in}{0.786441in}}{\pgfqpoint{0.798861in}{0.742825in}}%
\pgfpathcurveto{\pgfqpoint{0.816928in}{0.699209in}}{\pgfqpoint{0.843410in}{0.659575in}}{\pgfqpoint{0.876793in}{0.626192in}}%
\pgfpathcurveto{\pgfqpoint{0.910175in}{0.592810in}}{\pgfqpoint{0.949809in}{0.566328in}}{\pgfqpoint{0.993425in}{0.548261in}}%
\pgfpathcurveto{\pgfqpoint{1.037042in}{0.530195in}}{\pgfqpoint{1.083793in}{0.520895in}}{\pgfqpoint{1.131003in}{0.520895in}}%
\pgfpathcurveto{\pgfqpoint{1.178213in}{0.520895in}}{\pgfqpoint{1.224964in}{0.530195in}}{\pgfqpoint{1.268580in}{0.548261in}}%
\pgfpathcurveto{\pgfqpoint{1.312196in}{0.566328in}}{\pgfqpoint{1.351830in}{0.592810in}}{\pgfqpoint{1.385213in}{0.626192in}}%
\pgfpathcurveto{\pgfqpoint{1.418595in}{0.659575in}}{\pgfqpoint{1.445077in}{0.699209in}}{\pgfqpoint{1.463144in}{0.742825in}}%
\pgfpathcurveto{\pgfqpoint{1.481210in}{0.786441in}}{\pgfqpoint{1.490510in}{0.833192in}}{\pgfqpoint{1.490510in}{0.880402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.750000}%
\pgfsetstrokeopacity{0.750000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807098in,y=0.724418in,left,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont .75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.610345in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.610345in}{0.943349in}}{\pgfqpoint{1.597946in}{1.005684in}}{\pgfqpoint{1.573858in}{1.063839in}}%
\pgfpathcurveto{\pgfqpoint{1.549769in}{1.121994in}}{\pgfqpoint{1.514459in}{1.174839in}}{\pgfqpoint{1.469949in}{1.219349in}}%
\pgfpathcurveto{\pgfqpoint{1.425439in}{1.263859in}}{\pgfqpoint{1.372594in}{1.299169in}}{\pgfqpoint{1.314439in}{1.323257in}}%
\pgfpathcurveto{\pgfqpoint{1.256284in}{1.347346in}}{\pgfqpoint{1.193949in}{1.359745in}}{\pgfqpoint{1.131003in}{1.359745in}}%
\pgfpathcurveto{\pgfqpoint{1.068056in}{1.359745in}}{\pgfqpoint{1.005721in}{1.347346in}}{\pgfqpoint{0.947566in}{1.323257in}}%
\pgfpathcurveto{\pgfqpoint{0.889411in}{1.299169in}}{\pgfqpoint{0.836566in}{1.263859in}}{\pgfqpoint{0.792056in}{1.219349in}}%
\pgfpathcurveto{\pgfqpoint{0.747546in}{1.174839in}}{\pgfqpoint{0.712236in}{1.121994in}}{\pgfqpoint{0.688147in}{1.063839in}}%
\pgfpathcurveto{\pgfqpoint{0.664059in}{1.005684in}}{\pgfqpoint{0.651660in}{0.943349in}}{\pgfqpoint{0.651660in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.651660in}{0.817456in}}{\pgfqpoint{0.664059in}{0.755121in}}{\pgfqpoint{0.688147in}{0.696966in}}%
\pgfpathcurveto{\pgfqpoint{0.712236in}{0.638811in}}{\pgfqpoint{0.747546in}{0.585966in}}{\pgfqpoint{0.792056in}{0.541456in}}%
\pgfpathcurveto{\pgfqpoint{0.836566in}{0.496946in}}{\pgfqpoint{0.889411in}{0.461636in}}{\pgfqpoint{0.947566in}{0.437547in}}%
\pgfpathcurveto{\pgfqpoint{1.005721in}{0.413459in}}{\pgfqpoint{1.068056in}{0.401059in}}{\pgfqpoint{1.131003in}{0.401059in}}%
\pgfpathcurveto{\pgfqpoint{1.193949in}{0.401059in}}{\pgfqpoint{1.256284in}{0.413459in}}{\pgfqpoint{1.314439in}{0.437547in}}%
\pgfpathcurveto{\pgfqpoint{1.372594in}{0.461636in}}{\pgfqpoint{1.425439in}{0.496946in}}{\pgfqpoint{1.469949in}{0.541456in}}%
\pgfpathcurveto{\pgfqpoint{1.514459in}{0.585966in}}{\pgfqpoint{1.549769in}{0.638811in}}{\pgfqpoint{1.573858in}{0.696966in}}%
\pgfpathcurveto{\pgfqpoint{1.597946in}{0.755121in}}{\pgfqpoint{1.610345in}{0.817456in}}{\pgfqpoint{1.610345in}{0.880402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.750000}%
\pgfsetstrokeopacity{0.750000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699130in,y=0.672423in,left,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563581in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.314969in}{1.111089in}}%
\pgfpathlineto{\pgfqpoint{1.044703in}{1.258507in}}%
\pgfpathlineto{\pgfqpoint{0.858958in}{1.011412in}}%
\pgfpathlineto{\pgfqpoint{1.109409in}{0.870003in}}%
\pgfpathlineto{\pgfqpoint{1.061868in}{0.577503in}}%
\pgfpathlineto{\pgfqpoint{1.302785in}{0.664994in}}%
\pgfpathlineto{\pgfqpoint{1.563581in}{0.880402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563581in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.314969in}{1.111089in}}%
\pgfpathlineto{\pgfqpoint{1.044703in}{1.258507in}}%
\pgfpathlineto{\pgfqpoint{0.858958in}{1.011412in}}%
\pgfpathlineto{\pgfqpoint{1.109409in}{0.870003in}}%
\pgfpathlineto{\pgfqpoint{1.061868in}{0.577503in}}%
\pgfpathlineto{\pgfqpoint{1.302785in}{0.664994in}}%
\pgfpathlineto{\pgfqpoint{1.563581in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546168in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{1.088508in}}%
\pgfpathlineto{\pgfqpoint{1.055449in}{1.211424in}}%
\pgfpathlineto{\pgfqpoint{0.890606in}{0.996171in}}%
\pgfpathlineto{\pgfqpoint{1.109409in}{0.870003in}}%
\pgfpathlineto{\pgfqpoint{1.065855in}{0.594972in}}%
\pgfpathlineto{\pgfqpoint{1.295034in}{0.674714in}}%
\pgfpathlineto{\pgfqpoint{1.546168in}{0.880402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546168in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.296962in}{1.088508in}}%
\pgfpathlineto{\pgfqpoint{1.055449in}{1.211424in}}%
\pgfpathlineto{\pgfqpoint{0.890606in}{0.996171in}}%
\pgfpathlineto{\pgfqpoint{1.109409in}{0.870003in}}%
\pgfpathlineto{\pgfqpoint{1.065855in}{0.594972in}}%
\pgfpathlineto{\pgfqpoint{1.295034in}{0.674714in}}%
\pgfpathlineto{\pgfqpoint{1.546168in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545010in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.285320in}{1.073911in}}%
\pgfpathlineto{\pgfqpoint{1.055280in}{1.212166in}}%
\pgfpathlineto{\pgfqpoint{0.871031in}{1.005598in}}%
\pgfpathlineto{\pgfqpoint{1.109409in}{0.870003in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{0.614557in}}%
\pgfpathlineto{\pgfqpoint{1.315395in}{0.649182in}}%
\pgfpathlineto{\pgfqpoint{1.545010in}{0.880402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545010in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.285320in}{1.073911in}}%
\pgfpathlineto{\pgfqpoint{1.055280in}{1.212166in}}%
\pgfpathlineto{\pgfqpoint{0.871031in}{1.005598in}}%
\pgfpathlineto{\pgfqpoint{1.109409in}{0.870003in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{0.614557in}}%
\pgfpathlineto{\pgfqpoint{1.315395in}{0.649182in}}%
\pgfpathlineto{\pgfqpoint{1.545010in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510561in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.272004in}{1.057212in}}%
\pgfpathlineto{\pgfqpoint{1.081949in}{1.095322in}}%
\pgfpathlineto{\pgfqpoint{0.930941in}{0.976747in}}%
\pgfpathlineto{\pgfqpoint{1.109409in}{0.870003in}}%
\pgfpathlineto{\pgfqpoint{1.083816in}{0.673665in}}%
\pgfpathlineto{\pgfqpoint{1.252679in}{0.727825in}}%
\pgfpathlineto{\pgfqpoint{1.510561in}{0.880402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.633114in}{0.946339in}}{\pgfqpoint{1.620126in}{1.011635in}}{\pgfqpoint{1.594893in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{1.569660in}{1.133470in}}{\pgfqpoint{1.532673in}{1.188825in}}{\pgfqpoint{1.486049in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{1.439425in}{1.282073in}}{\pgfqpoint{1.384070in}{1.319060in}}{\pgfqpoint{1.323152in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{1.262235in}{1.369526in}}{\pgfqpoint{1.196939in}{1.382514in}}{\pgfqpoint{1.131003in}{1.382514in}}%
\pgfpathcurveto{\pgfqpoint{1.065066in}{1.382514in}}{\pgfqpoint{0.999770in}{1.369526in}}{\pgfqpoint{0.938853in}{1.344293in}}%
\pgfpathcurveto{\pgfqpoint{0.877935in}{1.319060in}}{\pgfqpoint{0.822580in}{1.282073in}}{\pgfqpoint{0.775956in}{1.235449in}}%
\pgfpathcurveto{\pgfqpoint{0.729332in}{1.188825in}}{\pgfqpoint{0.692345in}{1.133470in}}{\pgfqpoint{0.667112in}{1.072552in}}%
\pgfpathcurveto{\pgfqpoint{0.641879in}{1.011635in}}{\pgfqpoint{0.628891in}{0.946339in}}{\pgfqpoint{0.628891in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{0.628891in}{0.814466in}}{\pgfqpoint{0.641879in}{0.749170in}}{\pgfqpoint{0.667112in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{0.692345in}{0.627335in}}{\pgfqpoint{0.729332in}{0.571980in}}{\pgfqpoint{0.775956in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{0.822580in}{0.478731in}}{\pgfqpoint{0.877935in}{0.441745in}}{\pgfqpoint{0.938853in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{0.999770in}{0.391279in}}{\pgfqpoint{1.065066in}{0.378291in}}{\pgfqpoint{1.131003in}{0.378291in}}%
\pgfpathcurveto{\pgfqpoint{1.196939in}{0.378291in}}{\pgfqpoint{1.262235in}{0.391279in}}{\pgfqpoint{1.323152in}{0.416512in}}%
\pgfpathcurveto{\pgfqpoint{1.384070in}{0.441745in}}{\pgfqpoint{1.439425in}{0.478731in}}{\pgfqpoint{1.486049in}{0.525356in}}%
\pgfpathcurveto{\pgfqpoint{1.532673in}{0.571980in}}{\pgfqpoint{1.569660in}{0.627335in}}{\pgfqpoint{1.594893in}{0.688253in}}%
\pgfpathcurveto{\pgfqpoint{1.620126in}{0.749170in}}{\pgfqpoint{1.633114in}{0.814466in}}{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathcurveto{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}{\pgfqpoint{1.131003in}{0.880402in}}%
\pgfpathmoveto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.633114in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510561in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{1.272004in}{1.057212in}}%
\pgfpathlineto{\pgfqpoint{1.081949in}{1.095322in}}%
\pgfpathlineto{\pgfqpoint{0.930941in}{0.976747in}}%
\pgfpathlineto{\pgfqpoint{1.109409in}{0.870003in}}%
\pgfpathlineto{\pgfqpoint{1.083816in}{0.673665in}}%
\pgfpathlineto{\pgfqpoint{1.252679in}{0.727825in}}%
\pgfpathlineto{\pgfqpoint{1.510561in}{0.880402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011540in}{0.190432in}}%
\pgfpathlineto{\pgfqpoint{4.486540in}{0.190432in}}%
\pgfpathlineto{\pgfqpoint{4.486540in}{1.590432in}}%
\pgfpathlineto{\pgfqpoint{2.011540in}{1.590432in}}%
\pgfpathlineto{\pgfqpoint{2.011540in}{0.190432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383616in}{0.378291in}}%
\pgfpathlineto{\pgfqpoint{3.361437in}{0.378291in}}%
\pgfpathlineto{\pgfqpoint{3.361437in}{1.382514in}}%
\pgfpathlineto{\pgfqpoint{2.383616in}{1.382514in}}%
\pgfpathlineto{\pgfqpoint{2.383616in}{0.378291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428062in}{0.378291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.428062in,y=0.322735in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576217in}{0.378291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576217in,y=0.322735in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724371in}{0.378291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724371in,y=0.322735in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872526in}{0.378291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872526in,y=0.322735in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020681in}{0.378291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020681in,y=0.322735in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168835in}{0.378291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168835in,y=0.322735in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316990in}{0.378291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316990in,y=0.322735in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383616in}{0.417363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196889in, y=0.388428in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383616in}{0.509313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196889in, y=0.480378in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383616in}{0.601264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196889in, y=0.572328in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383616in}{0.693214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196889in, y=0.664279in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383616in}{0.785165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196889in, y=0.756229in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383616in}{0.877115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196889in, y=0.848180in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383616in}{0.969066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196889in, y=0.940130in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383616in}{1.061016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196889in, y=1.032081in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383616in}{1.152967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196889in, y=1.124031in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383616in}{1.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196889in, y=1.215982in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383616in}{1.336868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145964in, y=1.307932in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.383616in}{0.378291in}}{\pgfqpoint{0.977821in}{1.004223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.428062in}{0.428052in}}{\pgfqpoint{3.316990in}{0.748201in}}{%
\pgfpathmoveto{\pgfqpoint{2.428062in}{0.431086in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{0.428052in}}%
\pgfpathlineto{\pgfqpoint{2.447816in}{0.430213in}}%
\pgfpathlineto{\pgfqpoint{2.467570in}{0.430856in}}%
\pgfpathlineto{\pgfqpoint{2.487324in}{0.430443in}}%
\pgfpathlineto{\pgfqpoint{2.507078in}{0.435592in}}%
\pgfpathlineto{\pgfqpoint{2.526832in}{0.434994in}}%
\pgfpathlineto{\pgfqpoint{2.546586in}{0.437063in}}%
\pgfpathlineto{\pgfqpoint{2.566340in}{0.438557in}}%
\pgfpathlineto{\pgfqpoint{2.586094in}{0.443293in}}%
\pgfpathlineto{\pgfqpoint{2.605848in}{0.444396in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{0.446879in}}%
\pgfpathlineto{\pgfqpoint{2.645356in}{0.450327in}}%
\pgfpathlineto{\pgfqpoint{2.665110in}{0.452580in}}%
\pgfpathlineto{\pgfqpoint{2.684864in}{0.454580in}}%
\pgfpathlineto{\pgfqpoint{2.704617in}{0.457039in}}%
\pgfpathlineto{\pgfqpoint{2.724371in}{0.459614in}}%
\pgfpathlineto{\pgfqpoint{2.744125in}{0.463959in}}%
\pgfpathlineto{\pgfqpoint{2.763879in}{0.467085in}}%
\pgfpathlineto{\pgfqpoint{2.783633in}{0.471453in}}%
\pgfpathlineto{\pgfqpoint{2.803387in}{0.471659in}}%
\pgfpathlineto{\pgfqpoint{2.823141in}{0.474303in}}%
\pgfpathlineto{\pgfqpoint{2.842895in}{0.478326in}}%
\pgfpathlineto{\pgfqpoint{2.862649in}{0.482510in}}%
\pgfpathlineto{\pgfqpoint{2.882403in}{0.481958in}}%
\pgfpathlineto{\pgfqpoint{2.902157in}{0.485314in}}%
\pgfpathlineto{\pgfqpoint{2.921911in}{0.486441in}}%
\pgfpathlineto{\pgfqpoint{2.941665in}{0.494279in}}%
\pgfpathlineto{\pgfqpoint{2.961419in}{0.495590in}}%
\pgfpathlineto{\pgfqpoint{2.981173in}{0.499957in}}%
\pgfpathlineto{\pgfqpoint{3.000927in}{0.502670in}}%
\pgfpathlineto{\pgfqpoint{3.020681in}{0.504003in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{0.505359in}}%
\pgfpathlineto{\pgfqpoint{3.060189in}{0.508647in}}%
\pgfpathlineto{\pgfqpoint{3.079943in}{0.516922in}}%
\pgfpathlineto{\pgfqpoint{3.099697in}{0.520738in}}%
\pgfpathlineto{\pgfqpoint{3.119451in}{0.525818in}}%
\pgfpathlineto{\pgfqpoint{3.139205in}{0.532163in}}%
\pgfpathlineto{\pgfqpoint{3.158959in}{0.538393in}}%
\pgfpathlineto{\pgfqpoint{3.178712in}{0.543657in}}%
\pgfpathlineto{\pgfqpoint{3.198466in}{0.553564in}}%
\pgfpathlineto{\pgfqpoint{3.218220in}{0.572782in}}%
\pgfpathlineto{\pgfqpoint{3.237974in}{0.572644in}}%
\pgfpathlineto{\pgfqpoint{3.257728in}{0.579058in}}%
\pgfpathlineto{\pgfqpoint{3.277482in}{0.592965in}}%
\pgfpathlineto{\pgfqpoint{3.297236in}{0.593172in}}%
\pgfpathlineto{\pgfqpoint{3.316990in}{0.600873in}}%
\pgfpathlineto{\pgfqpoint{3.316990in}{0.748201in}}%
\pgfpathlineto{\pgfqpoint{3.316990in}{0.748201in}}%
\pgfpathlineto{\pgfqpoint{3.297236in}{0.653951in}}%
\pgfpathlineto{\pgfqpoint{3.277482in}{0.679583in}}%
\pgfpathlineto{\pgfqpoint{3.257728in}{0.598137in}}%
\pgfpathlineto{\pgfqpoint{3.237974in}{0.579288in}}%
\pgfpathlineto{\pgfqpoint{3.218220in}{0.592873in}}%
\pgfpathlineto{\pgfqpoint{3.198466in}{0.566552in}}%
\pgfpathlineto{\pgfqpoint{3.178712in}{0.567173in}}%
\pgfpathlineto{\pgfqpoint{3.158959in}{0.555817in}}%
\pgfpathlineto{\pgfqpoint{3.139205in}{0.537082in}}%
\pgfpathlineto{\pgfqpoint{3.119451in}{0.533036in}}%
\pgfpathlineto{\pgfqpoint{3.099697in}{0.525244in}}%
\pgfpathlineto{\pgfqpoint{3.079943in}{0.522669in}}%
\pgfpathlineto{\pgfqpoint{3.060189in}{0.520439in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{0.515934in}}%
\pgfpathlineto{\pgfqpoint{3.020681in}{0.508647in}}%
\pgfpathlineto{\pgfqpoint{3.000927in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{2.981173in}{0.502555in}}%
\pgfpathlineto{\pgfqpoint{2.961419in}{0.500670in}}%
\pgfpathlineto{\pgfqpoint{2.941665in}{0.497406in}}%
\pgfpathlineto{\pgfqpoint{2.921911in}{0.495130in}}%
\pgfpathlineto{\pgfqpoint{2.902157in}{0.489245in}}%
\pgfpathlineto{\pgfqpoint{2.882403in}{0.486785in}}%
\pgfpathlineto{\pgfqpoint{2.862649in}{0.485383in}}%
\pgfpathlineto{\pgfqpoint{2.842895in}{0.483360in}}%
\pgfpathlineto{\pgfqpoint{2.823141in}{0.481130in}}%
\pgfpathlineto{\pgfqpoint{2.803387in}{0.474257in}}%
\pgfpathlineto{\pgfqpoint{2.783633in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{2.763879in}{0.473981in}}%
\pgfpathlineto{\pgfqpoint{2.744125in}{0.466119in}}%
\pgfpathlineto{\pgfqpoint{2.724371in}{0.464602in}}%
\pgfpathlineto{\pgfqpoint{2.704617in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.684864in}{0.460740in}}%
\pgfpathlineto{\pgfqpoint{2.665110in}{0.455430in}}%
\pgfpathlineto{\pgfqpoint{2.645356in}{0.453660in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{0.451568in}}%
\pgfpathlineto{\pgfqpoint{2.605848in}{0.448350in}}%
\pgfpathlineto{\pgfqpoint{2.586094in}{0.445339in}}%
\pgfpathlineto{\pgfqpoint{2.566340in}{0.441707in}}%
\pgfpathlineto{\pgfqpoint{2.546586in}{0.440603in}}%
\pgfpathlineto{\pgfqpoint{2.526832in}{0.438029in}}%
\pgfpathlineto{\pgfqpoint{2.507078in}{0.437132in}}%
\pgfpathlineto{\pgfqpoint{2.487324in}{0.435569in}}%
\pgfpathlineto{\pgfqpoint{2.467570in}{0.432649in}}%
\pgfpathlineto{\pgfqpoint{2.447816in}{0.431868in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{0.431086in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{0.431086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.383616in}{0.378291in}}{\pgfqpoint{0.977821in}{1.004223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.428062in}{0.423937in}}{\pgfqpoint{3.316990in}{1.336868in}}{%
\pgfpathmoveto{\pgfqpoint{2.428062in}{0.426052in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{0.423937in}}%
\pgfpathlineto{\pgfqpoint{2.447816in}{0.425339in}}%
\pgfpathlineto{\pgfqpoint{2.467570in}{0.428374in}}%
\pgfpathlineto{\pgfqpoint{2.487324in}{0.430489in}}%
\pgfpathlineto{\pgfqpoint{2.507078in}{0.434374in}}%
\pgfpathlineto{\pgfqpoint{2.526832in}{0.436327in}}%
\pgfpathlineto{\pgfqpoint{2.546586in}{0.439546in}}%
\pgfpathlineto{\pgfqpoint{2.566340in}{0.445592in}}%
\pgfpathlineto{\pgfqpoint{2.586094in}{0.444994in}}%
\pgfpathlineto{\pgfqpoint{2.605848in}{0.449384in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{0.450005in}}%
\pgfpathlineto{\pgfqpoint{2.645356in}{0.455499in}}%
\pgfpathlineto{\pgfqpoint{2.665110in}{0.456304in}}%
\pgfpathlineto{\pgfqpoint{2.684864in}{0.462809in}}%
\pgfpathlineto{\pgfqpoint{2.704617in}{0.463361in}}%
\pgfpathlineto{\pgfqpoint{2.724371in}{0.463867in}}%
\pgfpathlineto{\pgfqpoint{2.744125in}{0.476993in}}%
\pgfpathlineto{\pgfqpoint{2.763879in}{0.470165in}}%
\pgfpathlineto{\pgfqpoint{2.783633in}{0.474211in}}%
\pgfpathlineto{\pgfqpoint{2.803387in}{0.478924in}}%
\pgfpathlineto{\pgfqpoint{2.823141in}{0.491268in}}%
\pgfpathlineto{\pgfqpoint{2.842895in}{0.486647in}}%
\pgfpathlineto{\pgfqpoint{2.862649in}{0.495796in}}%
\pgfpathlineto{\pgfqpoint{2.882403in}{0.495567in}}%
\pgfpathlineto{\pgfqpoint{2.902157in}{0.501589in}}%
\pgfpathlineto{\pgfqpoint{2.921911in}{0.510945in}}%
\pgfpathlineto{\pgfqpoint{2.941665in}{0.513152in}}%
\pgfpathlineto{\pgfqpoint{2.961419in}{0.516669in}}%
\pgfpathlineto{\pgfqpoint{2.981173in}{0.525565in}}%
\pgfpathlineto{\pgfqpoint{3.000927in}{0.541634in}}%
\pgfpathlineto{\pgfqpoint{3.020681in}{0.537772in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{0.541979in}}%
\pgfpathlineto{\pgfqpoint{3.060189in}{0.564943in}}%
\pgfpathlineto{\pgfqpoint{3.079943in}{0.561150in}}%
\pgfpathlineto{\pgfqpoint{3.099697in}{0.570621in}}%
\pgfpathlineto{\pgfqpoint{3.119451in}{0.582069in}}%
\pgfpathlineto{\pgfqpoint{3.139205in}{0.581356in}}%
\pgfpathlineto{\pgfqpoint{3.158959in}{0.606275in}}%
\pgfpathlineto{\pgfqpoint{3.178712in}{0.676663in}}%
\pgfpathlineto{\pgfqpoint{3.198466in}{0.617838in}}%
\pgfpathlineto{\pgfqpoint{3.218220in}{0.658894in}}%
\pgfpathlineto{\pgfqpoint{3.237974in}{0.646503in}}%
\pgfpathlineto{\pgfqpoint{3.257728in}{0.687812in}}%
\pgfpathlineto{\pgfqpoint{3.277482in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{3.297236in}{0.710708in}}%
\pgfpathlineto{\pgfqpoint{3.316990in}{0.855921in}}%
\pgfpathlineto{\pgfqpoint{3.316990in}{1.167219in}}%
\pgfpathlineto{\pgfqpoint{3.316990in}{1.167219in}}%
\pgfpathlineto{\pgfqpoint{3.297236in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.277482in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.257728in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.237974in}{1.195402in}}%
\pgfpathlineto{\pgfqpoint{3.218220in}{1.165587in}}%
\pgfpathlineto{\pgfqpoint{3.198466in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{3.178712in}{1.258020in}}%
\pgfpathlineto{\pgfqpoint{3.158959in}{1.319719in}}%
\pgfpathlineto{\pgfqpoint{3.139205in}{1.158622in}}%
\pgfpathlineto{\pgfqpoint{3.119451in}{0.787624in}}%
\pgfpathlineto{\pgfqpoint{3.099697in}{0.995317in}}%
\pgfpathlineto{\pgfqpoint{3.079943in}{0.668525in}}%
\pgfpathlineto{\pgfqpoint{3.060189in}{1.237124in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{0.575954in}}%
\pgfpathlineto{\pgfqpoint{3.020681in}{0.552829in}}%
\pgfpathlineto{\pgfqpoint{3.000927in}{0.562438in}}%
\pgfpathlineto{\pgfqpoint{2.981173in}{0.536048in}}%
\pgfpathlineto{\pgfqpoint{2.961419in}{0.533588in}}%
\pgfpathlineto{\pgfqpoint{2.941665in}{0.529152in}}%
\pgfpathlineto{\pgfqpoint{2.921911in}{0.528830in}}%
\pgfpathlineto{\pgfqpoint{2.902157in}{0.516370in}}%
\pgfpathlineto{\pgfqpoint{2.882403in}{0.510669in}}%
\pgfpathlineto{\pgfqpoint{2.862649in}{0.508302in}}%
\pgfpathlineto{\pgfqpoint{2.842895in}{0.490440in}}%
\pgfpathlineto{\pgfqpoint{2.823141in}{0.498762in}}%
\pgfpathlineto{\pgfqpoint{2.803387in}{0.490119in}}%
\pgfpathlineto{\pgfqpoint{2.783633in}{0.483659in}}%
\pgfpathlineto{\pgfqpoint{2.763879in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{2.744125in}{0.482487in}}%
\pgfpathlineto{\pgfqpoint{2.724371in}{0.468073in}}%
\pgfpathlineto{\pgfqpoint{2.704617in}{0.468510in}}%
\pgfpathlineto{\pgfqpoint{2.684864in}{0.475843in}}%
\pgfpathlineto{\pgfqpoint{2.665110in}{0.463798in}}%
\pgfpathlineto{\pgfqpoint{2.645356in}{0.460258in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{0.458442in}}%
\pgfpathlineto{\pgfqpoint{2.605848in}{0.452626in}}%
\pgfpathlineto{\pgfqpoint{2.586094in}{0.450534in}}%
\pgfpathlineto{\pgfqpoint{2.566340in}{0.449338in}}%
\pgfpathlineto{\pgfqpoint{2.546586in}{0.443500in}}%
\pgfpathlineto{\pgfqpoint{2.526832in}{0.441040in}}%
\pgfpathlineto{\pgfqpoint{2.507078in}{0.438764in}}%
\pgfpathlineto{\pgfqpoint{2.487324in}{0.433339in}}%
\pgfpathlineto{\pgfqpoint{2.467570in}{0.430052in}}%
\pgfpathlineto{\pgfqpoint{2.447816in}{0.426811in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{0.426052in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{0.426052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.383616in}{0.378291in}}{\pgfqpoint{0.977821in}{1.004223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.428062in}{0.424351in}}{\pgfqpoint{3.316990in}{0.911505in}}{%
\pgfpathmoveto{\pgfqpoint{2.428062in}{0.427661in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{0.424351in}}%
\pgfpathlineto{\pgfqpoint{2.447816in}{0.428305in}}%
\pgfpathlineto{\pgfqpoint{2.467570in}{0.428029in}}%
\pgfpathlineto{\pgfqpoint{2.487324in}{0.430420in}}%
\pgfpathlineto{\pgfqpoint{2.507078in}{0.431431in}}%
\pgfpathlineto{\pgfqpoint{2.526832in}{0.435293in}}%
\pgfpathlineto{\pgfqpoint{2.546586in}{0.439615in}}%
\pgfpathlineto{\pgfqpoint{2.566340in}{0.445316in}}%
\pgfpathlineto{\pgfqpoint{2.586094in}{0.444212in}}%
\pgfpathlineto{\pgfqpoint{2.605848in}{0.451292in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{0.454787in}}%
\pgfpathlineto{\pgfqpoint{2.645356in}{0.459292in}}%
\pgfpathlineto{\pgfqpoint{2.665110in}{0.463338in}}%
\pgfpathlineto{\pgfqpoint{2.684864in}{0.470418in}}%
\pgfpathlineto{\pgfqpoint{2.704617in}{0.476119in}}%
\pgfpathlineto{\pgfqpoint{2.724371in}{0.480625in}}%
\pgfpathlineto{\pgfqpoint{2.744125in}{0.479521in}}%
\pgfpathlineto{\pgfqpoint{2.763879in}{0.492118in}}%
\pgfpathlineto{\pgfqpoint{2.783633in}{0.500394in}}%
\pgfpathlineto{\pgfqpoint{2.803387in}{0.502693in}}%
\pgfpathlineto{\pgfqpoint{2.823141in}{0.504532in}}%
\pgfpathlineto{\pgfqpoint{2.842895in}{0.511428in}}%
\pgfpathlineto{\pgfqpoint{2.862649in}{0.513635in}}%
\pgfpathlineto{\pgfqpoint{2.882403in}{0.521635in}}%
\pgfpathlineto{\pgfqpoint{2.902157in}{0.534232in}}%
\pgfpathlineto{\pgfqpoint{2.921911in}{0.538186in}}%
\pgfpathlineto{\pgfqpoint{2.941665in}{0.556944in}}%
\pgfpathlineto{\pgfqpoint{2.961419in}{0.560254in}}%
\pgfpathlineto{\pgfqpoint{2.981173in}{0.569909in}}%
\pgfpathlineto{\pgfqpoint{3.000927in}{0.581218in}}%
\pgfpathlineto{\pgfqpoint{3.020681in}{0.604482in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{0.604942in}}%
\pgfpathlineto{\pgfqpoint{3.060189in}{0.617079in}}%
\pgfpathlineto{\pgfqpoint{3.079943in}{0.627470in}}%
\pgfpathlineto{\pgfqpoint{3.099697in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{3.119451in}{0.655423in}}%
\pgfpathlineto{\pgfqpoint{3.139205in}{0.675284in}}%
\pgfpathlineto{\pgfqpoint{3.158959in}{0.706731in}}%
\pgfpathlineto{\pgfqpoint{3.178712in}{0.721719in}}%
\pgfpathlineto{\pgfqpoint{3.198466in}{0.733764in}}%
\pgfpathlineto{\pgfqpoint{3.218220in}{0.754729in}}%
\pgfpathlineto{\pgfqpoint{3.237974in}{0.768430in}}%
\pgfpathlineto{\pgfqpoint{3.257728in}{0.823324in}}%
\pgfpathlineto{\pgfqpoint{3.277482in}{0.799509in}}%
\pgfpathlineto{\pgfqpoint{3.297236in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{3.316990in}{0.872885in}}%
\pgfpathlineto{\pgfqpoint{3.316990in}{0.911505in}}%
\pgfpathlineto{\pgfqpoint{3.316990in}{0.911505in}}%
\pgfpathlineto{\pgfqpoint{3.297236in}{0.866173in}}%
\pgfpathlineto{\pgfqpoint{3.277482in}{0.846036in}}%
\pgfpathlineto{\pgfqpoint{3.257728in}{0.880793in}}%
\pgfpathlineto{\pgfqpoint{3.237974in}{0.801440in}}%
\pgfpathlineto{\pgfqpoint{3.218220in}{0.794911in}}%
\pgfpathlineto{\pgfqpoint{3.198466in}{0.775602in}}%
\pgfpathlineto{\pgfqpoint{3.178712in}{0.744247in}}%
\pgfpathlineto{\pgfqpoint{3.158959in}{0.722638in}}%
\pgfpathlineto{\pgfqpoint{3.139205in}{0.697352in}}%
\pgfpathlineto{\pgfqpoint{3.119451in}{0.685214in}}%
\pgfpathlineto{\pgfqpoint{3.099697in}{0.665721in}}%
\pgfpathlineto{\pgfqpoint{3.079943in}{0.646871in}}%
\pgfpathlineto{\pgfqpoint{3.060189in}{0.636481in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{0.617723in}}%
\pgfpathlineto{\pgfqpoint{3.020681in}{0.609907in}}%
\pgfpathlineto{\pgfqpoint{3.000927in}{0.599976in}}%
\pgfpathlineto{\pgfqpoint{2.981173in}{0.578920in}}%
\pgfpathlineto{\pgfqpoint{2.961419in}{0.566782in}}%
\pgfpathlineto{\pgfqpoint{2.941665in}{0.565403in}}%
\pgfpathlineto{\pgfqpoint{2.921911in}{0.553357in}}%
\pgfpathlineto{\pgfqpoint{2.902157in}{0.537450in}}%
\pgfpathlineto{\pgfqpoint{2.882403in}{0.533220in}}%
\pgfpathlineto{\pgfqpoint{2.862649in}{0.523749in}}%
\pgfpathlineto{\pgfqpoint{2.842895in}{0.523106in}}%
\pgfpathlineto{\pgfqpoint{2.823141in}{0.511796in}}%
\pgfpathlineto{\pgfqpoint{2.803387in}{0.509313in}}%
\pgfpathlineto{\pgfqpoint{2.783633in}{0.505727in}}%
\pgfpathlineto{\pgfqpoint{2.763879in}{0.501314in}}%
\pgfpathlineto{\pgfqpoint{2.744125in}{0.490004in}}%
\pgfpathlineto{\pgfqpoint{2.724371in}{0.485866in}}%
\pgfpathlineto{\pgfqpoint{2.704617in}{0.481728in}}%
\pgfpathlineto{\pgfqpoint{2.684864in}{0.479245in}}%
\pgfpathlineto{\pgfqpoint{2.665110in}{0.469499in}}%
\pgfpathlineto{\pgfqpoint{2.645356in}{0.470602in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{0.458740in}}%
\pgfpathlineto{\pgfqpoint{2.605848in}{0.453867in}}%
\pgfpathlineto{\pgfqpoint{2.586094in}{0.450557in}}%
\pgfpathlineto{\pgfqpoint{2.566340in}{0.449086in}}%
\pgfpathlineto{\pgfqpoint{2.546586in}{0.444488in}}%
\pgfpathlineto{\pgfqpoint{2.526832in}{0.439155in}}%
\pgfpathlineto{\pgfqpoint{2.507078in}{0.434374in}}%
\pgfpathlineto{\pgfqpoint{2.487324in}{0.431983in}}%
\pgfpathlineto{\pgfqpoint{2.467570in}{0.431339in}}%
\pgfpathlineto{\pgfqpoint{2.447816in}{0.429592in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{0.427661in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{0.427661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.383616in}{0.378291in}}{\pgfqpoint{0.977821in}{1.004223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.428062in}{0.434282in}}{\pgfqpoint{3.316990in}{1.336868in}}{%
\pgfpathmoveto{\pgfqpoint{2.428062in}{0.453844in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{0.434282in}}%
\pgfpathlineto{\pgfqpoint{2.447816in}{0.443913in}}%
\pgfpathlineto{\pgfqpoint{2.467570in}{0.448327in}}%
\pgfpathlineto{\pgfqpoint{2.487324in}{0.462166in}}%
\pgfpathlineto{\pgfqpoint{2.507078in}{0.456718in}}%
\pgfpathlineto{\pgfqpoint{2.526832in}{0.458625in}}%
\pgfpathlineto{\pgfqpoint{2.546586in}{0.478740in}}%
\pgfpathlineto{\pgfqpoint{2.566340in}{0.469407in}}%
\pgfpathlineto{\pgfqpoint{2.586094in}{0.489590in}}%
\pgfpathlineto{\pgfqpoint{2.605848in}{0.518163in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{0.480878in}}%
\pgfpathlineto{\pgfqpoint{2.645356in}{0.482165in}}%
\pgfpathlineto{\pgfqpoint{2.665110in}{0.587126in}}%
\pgfpathlineto{\pgfqpoint{2.684864in}{0.503359in}}%
\pgfpathlineto{\pgfqpoint{2.704617in}{0.510968in}}%
\pgfpathlineto{\pgfqpoint{2.724371in}{0.554438in}}%
\pgfpathlineto{\pgfqpoint{2.744125in}{0.625998in}}%
\pgfpathlineto{\pgfqpoint{2.763879in}{0.561495in}}%
\pgfpathlineto{\pgfqpoint{2.783633in}{0.792728in}}%
\pgfpathlineto{\pgfqpoint{2.803387in}{0.619976in}}%
\pgfpathlineto{\pgfqpoint{2.823141in}{0.881023in}}%
\pgfpathlineto{\pgfqpoint{2.842895in}{1.165012in}}%
\pgfpathlineto{\pgfqpoint{2.862649in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.882403in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.902157in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.921911in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.941665in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.961419in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.981173in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.000927in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.020681in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.060189in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.079943in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.099697in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.119451in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.139205in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.158959in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.178712in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.198466in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.218220in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.237974in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.257728in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.277482in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.297236in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.316990in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.316990in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.316990in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.297236in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.277482in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.257728in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.237974in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.218220in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.198466in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.178712in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.158959in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.139205in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.119451in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.099697in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.079943in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.060189in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.020681in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.000927in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.981173in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.961419in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.941665in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.921911in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.902157in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.882403in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.862649in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.842895in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.823141in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.803387in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.783633in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.763879in}{1.282065in}}%
\pgfpathlineto{\pgfqpoint{2.744125in}{1.329971in}}%
\pgfpathlineto{\pgfqpoint{2.724371in}{0.731305in}}%
\pgfpathlineto{\pgfqpoint{2.704617in}{0.972376in}}%
\pgfpathlineto{\pgfqpoint{2.684864in}{1.183310in}}%
\pgfpathlineto{\pgfqpoint{2.665110in}{1.143749in}}%
\pgfpathlineto{\pgfqpoint{2.645356in}{0.573403in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{0.582989in}}%
\pgfpathlineto{\pgfqpoint{2.605848in}{0.675537in}}%
\pgfpathlineto{\pgfqpoint{2.586094in}{0.534600in}}%
\pgfpathlineto{\pgfqpoint{2.566340in}{0.528163in}}%
\pgfpathlineto{\pgfqpoint{2.546586in}{0.592873in}}%
\pgfpathlineto{\pgfqpoint{2.526832in}{0.566093in}}%
\pgfpathlineto{\pgfqpoint{2.507078in}{0.462740in}}%
\pgfpathlineto{\pgfqpoint{2.487324in}{0.505267in}}%
\pgfpathlineto{\pgfqpoint{2.467570in}{0.478740in}}%
\pgfpathlineto{\pgfqpoint{2.447816in}{0.471866in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{0.453844in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{0.453844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.383616in}{0.378291in}}{\pgfqpoint{0.977821in}{1.004223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428062in}{0.428673in}}%
\pgfpathlineto{\pgfqpoint{2.447816in}{0.430833in}}%
\pgfpathlineto{\pgfqpoint{2.467570in}{0.432075in}}%
\pgfpathlineto{\pgfqpoint{2.487324in}{0.433500in}}%
\pgfpathlineto{\pgfqpoint{2.507078in}{0.436029in}}%
\pgfpathlineto{\pgfqpoint{2.526832in}{0.436396in}}%
\pgfpathlineto{\pgfqpoint{2.546586in}{0.438833in}}%
\pgfpathlineto{\pgfqpoint{2.566340in}{0.439063in}}%
\pgfpathlineto{\pgfqpoint{2.586094in}{0.443707in}}%
\pgfpathlineto{\pgfqpoint{2.605848in}{0.447155in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{0.448488in}}%
\pgfpathlineto{\pgfqpoint{2.645356in}{0.451936in}}%
\pgfpathlineto{\pgfqpoint{2.665110in}{0.453545in}}%
\pgfpathlineto{\pgfqpoint{2.684864in}{0.459660in}}%
\pgfpathlineto{\pgfqpoint{2.704617in}{0.458786in}}%
\pgfpathlineto{\pgfqpoint{2.724371in}{0.463660in}}%
\pgfpathlineto{\pgfqpoint{2.744125in}{0.464809in}}%
\pgfpathlineto{\pgfqpoint{2.763879in}{0.472809in}}%
\pgfpathlineto{\pgfqpoint{2.783633in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{2.803387in}{0.473453in}}%
\pgfpathlineto{\pgfqpoint{2.823141in}{0.477039in}}%
\pgfpathlineto{\pgfqpoint{2.842895in}{0.480809in}}%
\pgfpathlineto{\pgfqpoint{2.862649in}{0.483797in}}%
\pgfpathlineto{\pgfqpoint{2.882403in}{0.485728in}}%
\pgfpathlineto{\pgfqpoint{2.902157in}{0.486739in}}%
\pgfpathlineto{\pgfqpoint{2.921911in}{0.491061in}}%
\pgfpathlineto{\pgfqpoint{2.941665in}{0.496302in}}%
\pgfpathlineto{\pgfqpoint{2.961419in}{0.497406in}}%
\pgfpathlineto{\pgfqpoint{2.981173in}{0.501451in}}%
\pgfpathlineto{\pgfqpoint{3.000927in}{0.505957in}}%
\pgfpathlineto{\pgfqpoint{3.020681in}{0.508164in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{0.512394in}}%
\pgfpathlineto{\pgfqpoint{3.060189in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{3.079943in}{0.519566in}}%
\pgfpathlineto{\pgfqpoint{3.099697in}{0.522692in}}%
\pgfpathlineto{\pgfqpoint{3.119451in}{0.531014in}}%
\pgfpathlineto{\pgfqpoint{3.139205in}{0.533174in}}%
\pgfpathlineto{\pgfqpoint{3.158959in}{0.541174in}}%
\pgfpathlineto{\pgfqpoint{3.178712in}{0.547611in}}%
\pgfpathlineto{\pgfqpoint{3.198466in}{0.561265in}}%
\pgfpathlineto{\pgfqpoint{3.218220in}{0.580207in}}%
\pgfpathlineto{\pgfqpoint{3.237974in}{0.575472in}}%
\pgfpathlineto{\pgfqpoint{3.257728in}{0.588069in}}%
\pgfpathlineto{\pgfqpoint{3.277482in}{0.602873in}}%
\pgfpathlineto{\pgfqpoint{3.297236in}{0.620114in}}%
\pgfpathlineto{\pgfqpoint{3.316990in}{0.630596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.383616in}{0.378291in}}{\pgfqpoint{0.977821in}{1.004223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428062in}{0.424811in}}%
\pgfpathlineto{\pgfqpoint{2.447816in}{0.426328in}}%
\pgfpathlineto{\pgfqpoint{2.467570in}{0.429362in}}%
\pgfpathlineto{\pgfqpoint{2.487324in}{0.431293in}}%
\pgfpathlineto{\pgfqpoint{2.507078in}{0.437960in}}%
\pgfpathlineto{\pgfqpoint{2.526832in}{0.439293in}}%
\pgfpathlineto{\pgfqpoint{2.546586in}{0.441408in}}%
\pgfpathlineto{\pgfqpoint{2.566340in}{0.446465in}}%
\pgfpathlineto{\pgfqpoint{2.586094in}{0.446925in}}%
\pgfpathlineto{\pgfqpoint{2.605848in}{0.451384in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{0.453039in}}%
\pgfpathlineto{\pgfqpoint{2.645356in}{0.457269in}}%
\pgfpathlineto{\pgfqpoint{2.665110in}{0.461407in}}%
\pgfpathlineto{\pgfqpoint{2.684864in}{0.467200in}}%
\pgfpathlineto{\pgfqpoint{2.704617in}{0.463844in}}%
\pgfpathlineto{\pgfqpoint{2.724371in}{0.466740in}}%
\pgfpathlineto{\pgfqpoint{2.744125in}{0.480257in}}%
\pgfpathlineto{\pgfqpoint{2.763879in}{0.474234in}}%
\pgfpathlineto{\pgfqpoint{2.783633in}{0.479521in}}%
\pgfpathlineto{\pgfqpoint{2.803387in}{0.481866in}}%
\pgfpathlineto{\pgfqpoint{2.823141in}{0.494785in}}%
\pgfpathlineto{\pgfqpoint{2.842895in}{0.488440in}}%
\pgfpathlineto{\pgfqpoint{2.862649in}{0.501911in}}%
\pgfpathlineto{\pgfqpoint{2.882403in}{0.500440in}}%
\pgfpathlineto{\pgfqpoint{2.902157in}{0.506647in}}%
\pgfpathlineto{\pgfqpoint{2.921911in}{0.518232in}}%
\pgfpathlineto{\pgfqpoint{2.941665in}{0.519060in}}%
\pgfpathlineto{\pgfqpoint{2.961419in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.981173in}{0.531381in}}%
\pgfpathlineto{\pgfqpoint{3.000927in}{0.552162in}}%
\pgfpathlineto{\pgfqpoint{3.020681in}{0.542231in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{0.547932in}}%
\pgfpathlineto{\pgfqpoint{3.060189in}{0.597862in}}%
\pgfpathlineto{\pgfqpoint{3.079943in}{0.567748in}}%
\pgfpathlineto{\pgfqpoint{3.099697in}{0.596390in}}%
\pgfpathlineto{\pgfqpoint{3.119451in}{0.643975in}}%
\pgfpathlineto{\pgfqpoint{3.139205in}{0.592758in}}%
\pgfpathlineto{\pgfqpoint{3.158959in}{0.667652in}}%
\pgfpathlineto{\pgfqpoint{3.178712in}{0.844611in}}%
\pgfpathlineto{\pgfqpoint{3.198466in}{0.639561in}}%
\pgfpathlineto{\pgfqpoint{3.218220in}{0.751327in}}%
\pgfpathlineto{\pgfqpoint{3.237974in}{0.675927in}}%
\pgfpathlineto{\pgfqpoint{3.257728in}{0.737442in}}%
\pgfpathlineto{\pgfqpoint{3.277482in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.297236in}{0.753258in}}%
\pgfpathlineto{\pgfqpoint{3.316990in}{0.938446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.383616in}{0.378291in}}{\pgfqpoint{0.977821in}{1.004223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428062in}{0.425914in}}%
\pgfpathlineto{\pgfqpoint{2.447816in}{0.428948in}}%
\pgfpathlineto{\pgfqpoint{2.467570in}{0.430236in}}%
\pgfpathlineto{\pgfqpoint{2.487324in}{0.431339in}}%
\pgfpathlineto{\pgfqpoint{2.507078in}{0.432259in}}%
\pgfpathlineto{\pgfqpoint{2.526832in}{0.436396in}}%
\pgfpathlineto{\pgfqpoint{2.546586in}{0.442189in}}%
\pgfpathlineto{\pgfqpoint{2.566340in}{0.447339in}}%
\pgfpathlineto{\pgfqpoint{2.586094in}{0.449086in}}%
\pgfpathlineto{\pgfqpoint{2.605848in}{0.452304in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{0.457453in}}%
\pgfpathlineto{\pgfqpoint{2.645356in}{0.461959in}}%
\pgfpathlineto{\pgfqpoint{2.665110in}{0.466005in}}%
\pgfpathlineto{\pgfqpoint{2.684864in}{0.471981in}}%
\pgfpathlineto{\pgfqpoint{2.704617in}{0.478234in}}%
\pgfpathlineto{\pgfqpoint{2.724371in}{0.481728in}}%
\pgfpathlineto{\pgfqpoint{2.744125in}{0.489544in}}%
\pgfpathlineto{\pgfqpoint{2.763879in}{0.493314in}}%
\pgfpathlineto{\pgfqpoint{2.783633in}{0.502969in}}%
\pgfpathlineto{\pgfqpoint{2.803387in}{0.505175in}}%
\pgfpathlineto{\pgfqpoint{2.823141in}{0.508210in}}%
\pgfpathlineto{\pgfqpoint{2.842895in}{0.514370in}}%
\pgfpathlineto{\pgfqpoint{2.862649in}{0.519887in}}%
\pgfpathlineto{\pgfqpoint{2.882403in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{2.902157in}{0.536714in}}%
\pgfpathlineto{\pgfqpoint{2.921911in}{0.546277in}}%
\pgfpathlineto{\pgfqpoint{2.941665in}{0.561173in}}%
\pgfpathlineto{\pgfqpoint{2.961419in}{0.563564in}}%
\pgfpathlineto{\pgfqpoint{2.981173in}{0.575885in}}%
\pgfpathlineto{\pgfqpoint{3.000927in}{0.593264in}}%
\pgfpathlineto{\pgfqpoint{3.020681in}{0.607149in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{0.612666in}}%
\pgfpathlineto{\pgfqpoint{3.060189in}{0.625814in}}%
\pgfpathlineto{\pgfqpoint{3.079943in}{0.641722in}}%
\pgfpathlineto{\pgfqpoint{3.099697in}{0.651928in}}%
\pgfpathlineto{\pgfqpoint{3.119451in}{0.679054in}}%
\pgfpathlineto{\pgfqpoint{3.139205in}{0.680617in}}%
\pgfpathlineto{\pgfqpoint{3.158959in}{0.711788in}}%
\pgfpathlineto{\pgfqpoint{3.178712in}{0.741672in}}%
\pgfpathlineto{\pgfqpoint{3.198466in}{0.758591in}}%
\pgfpathlineto{\pgfqpoint{3.218220in}{0.772200in}}%
\pgfpathlineto{\pgfqpoint{3.237974in}{0.794360in}}%
\pgfpathlineto{\pgfqpoint{3.257728in}{0.827646in}}%
\pgfpathlineto{\pgfqpoint{3.277482in}{0.804290in}}%
\pgfpathlineto{\pgfqpoint{3.297236in}{0.848886in}}%
\pgfpathlineto{\pgfqpoint{3.316990in}{0.889528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.383616in}{0.378291in}}{\pgfqpoint{0.977821in}{1.004223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428062in}{0.447936in}}%
\pgfpathlineto{\pgfqpoint{2.447816in}{0.454373in}}%
\pgfpathlineto{\pgfqpoint{2.467570in}{0.458511in}}%
\pgfpathlineto{\pgfqpoint{2.487324in}{0.473682in}}%
\pgfpathlineto{\pgfqpoint{2.507078in}{0.460763in}}%
\pgfpathlineto{\pgfqpoint{2.526832in}{0.463798in}}%
\pgfpathlineto{\pgfqpoint{2.546586in}{0.487245in}}%
\pgfpathlineto{\pgfqpoint{2.566340in}{0.477866in}}%
\pgfpathlineto{\pgfqpoint{2.586094in}{0.503934in}}%
\pgfpathlineto{\pgfqpoint{2.605848in}{0.542829in}}%
\pgfpathlineto{\pgfqpoint{2.625602in}{0.513911in}}%
\pgfpathlineto{\pgfqpoint{2.645356in}{0.526186in}}%
\pgfpathlineto{\pgfqpoint{2.665110in}{0.724523in}}%
\pgfpathlineto{\pgfqpoint{2.684864in}{0.537220in}}%
\pgfpathlineto{\pgfqpoint{2.704617in}{0.559426in}}%
\pgfpathlineto{\pgfqpoint{2.724371in}{0.586827in}}%
\pgfpathlineto{\pgfqpoint{2.744125in}{0.834956in}}%
\pgfpathlineto{\pgfqpoint{2.763879in}{0.870679in}}%
\pgfpathlineto{\pgfqpoint{2.783633in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.803387in}{1.003225in}}%
\pgfpathlineto{\pgfqpoint{2.823141in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.842895in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.862649in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.882403in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.902157in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.921911in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.941665in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.961419in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.981173in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.000927in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.020681in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.060189in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.079943in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.099697in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.119451in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.139205in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.158959in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.178712in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.198466in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.218220in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.237974in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.257728in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.277482in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.297236in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.316990in}{1.336868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383616in}{0.378291in}}%
\pgfpathlineto{\pgfqpoint{2.383616in}{1.382514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361437in}{0.378291in}}%
\pgfpathlineto{\pgfqpoint{3.361437in}{1.382514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383616in}{0.378291in}}%
\pgfpathlineto{\pgfqpoint{3.361437in}{0.378291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383616in}{1.382514in}}%
\pgfpathlineto{\pgfqpoint{3.361437in}{1.382514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872526in,y=1.465847in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Baseline Comparisons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459219in}{0.378291in}}%
\pgfpathlineto{\pgfqpoint{4.437040in}{0.378291in}}%
\pgfpathlineto{\pgfqpoint{4.437040in}{1.382514in}}%
\pgfpathlineto{\pgfqpoint{3.459219in}{1.382514in}}%
\pgfpathlineto{\pgfqpoint{3.459219in}{0.378291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503665in}{0.378291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503665in,y=0.322735in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651820in}{0.378291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.651820in,y=0.322735in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799974in}{0.378291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799974in,y=0.322735in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948129in}{0.378291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.948129in,y=0.322735in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096284in}{0.378291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.096284in,y=0.322735in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244439in}{0.378291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244439in,y=0.322735in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392593in}{0.378291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392593in,y=0.322735in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459219in,y=0.237699in,,top]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Deep-sea size \(\displaystyle N \times N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459219in}{0.417363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459219in}{0.509313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459219in}{0.601264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459219in}{0.693214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459219in}{0.785165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459219in}{0.877115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459219in}{0.969066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459219in}{1.061016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459219in}{1.152967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459219in}{1.244917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459219in}{1.336868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534262in,y=0.880402in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Ep. regret (in \(\displaystyle 1e3\)) @ \(\displaystyle 10000\) Ep.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459219in}{0.378291in}}{\pgfqpoint{0.977821in}{1.004223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.503665in}{0.428052in}}{\pgfqpoint{4.392593in}{0.748201in}}{%
\pgfpathmoveto{\pgfqpoint{3.503665in}{0.431086in}}%
\pgfpathlineto{\pgfqpoint{3.503665in}{0.428052in}}%
\pgfpathlineto{\pgfqpoint{3.523419in}{0.430213in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{0.430856in}}%
\pgfpathlineto{\pgfqpoint{3.562927in}{0.430443in}}%
\pgfpathlineto{\pgfqpoint{3.582681in}{0.435592in}}%
\pgfpathlineto{\pgfqpoint{3.602435in}{0.434994in}}%
\pgfpathlineto{\pgfqpoint{3.622189in}{0.437063in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{0.438557in}}%
\pgfpathlineto{\pgfqpoint{3.661697in}{0.443293in}}%
\pgfpathlineto{\pgfqpoint{3.681451in}{0.444396in}}%
\pgfpathlineto{\pgfqpoint{3.701205in}{0.446879in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{0.450327in}}%
\pgfpathlineto{\pgfqpoint{3.740713in}{0.452580in}}%
\pgfpathlineto{\pgfqpoint{3.760467in}{0.454580in}}%
\pgfpathlineto{\pgfqpoint{3.780221in}{0.457039in}}%
\pgfpathlineto{\pgfqpoint{3.799974in}{0.459614in}}%
\pgfpathlineto{\pgfqpoint{3.819728in}{0.463959in}}%
\pgfpathlineto{\pgfqpoint{3.839482in}{0.467085in}}%
\pgfpathlineto{\pgfqpoint{3.859236in}{0.471453in}}%
\pgfpathlineto{\pgfqpoint{3.878990in}{0.471659in}}%
\pgfpathlineto{\pgfqpoint{3.898744in}{0.474303in}}%
\pgfpathlineto{\pgfqpoint{3.918498in}{0.478326in}}%
\pgfpathlineto{\pgfqpoint{3.938252in}{0.482510in}}%
\pgfpathlineto{\pgfqpoint{3.958006in}{0.481958in}}%
\pgfpathlineto{\pgfqpoint{3.977760in}{0.485314in}}%
\pgfpathlineto{\pgfqpoint{3.997514in}{0.486441in}}%
\pgfpathlineto{\pgfqpoint{4.017268in}{0.494279in}}%
\pgfpathlineto{\pgfqpoint{4.037022in}{0.495590in}}%
\pgfpathlineto{\pgfqpoint{4.056776in}{0.499957in}}%
\pgfpathlineto{\pgfqpoint{4.076530in}{0.502670in}}%
\pgfpathlineto{\pgfqpoint{4.096284in}{0.504003in}}%
\pgfpathlineto{\pgfqpoint{4.116038in}{0.505359in}}%
\pgfpathlineto{\pgfqpoint{4.135792in}{0.508647in}}%
\pgfpathlineto{\pgfqpoint{4.155546in}{0.516922in}}%
\pgfpathlineto{\pgfqpoint{4.175300in}{0.520738in}}%
\pgfpathlineto{\pgfqpoint{4.195054in}{0.525818in}}%
\pgfpathlineto{\pgfqpoint{4.214808in}{0.532163in}}%
\pgfpathlineto{\pgfqpoint{4.234562in}{0.538393in}}%
\pgfpathlineto{\pgfqpoint{4.254316in}{0.543657in}}%
\pgfpathlineto{\pgfqpoint{4.274070in}{0.553564in}}%
\pgfpathlineto{\pgfqpoint{4.293823in}{0.572782in}}%
\pgfpathlineto{\pgfqpoint{4.313577in}{0.572644in}}%
\pgfpathlineto{\pgfqpoint{4.333331in}{0.579058in}}%
\pgfpathlineto{\pgfqpoint{4.353085in}{0.592965in}}%
\pgfpathlineto{\pgfqpoint{4.372839in}{0.593172in}}%
\pgfpathlineto{\pgfqpoint{4.392593in}{0.600873in}}%
\pgfpathlineto{\pgfqpoint{4.392593in}{0.748201in}}%
\pgfpathlineto{\pgfqpoint{4.392593in}{0.748201in}}%
\pgfpathlineto{\pgfqpoint{4.372839in}{0.653951in}}%
\pgfpathlineto{\pgfqpoint{4.353085in}{0.679583in}}%
\pgfpathlineto{\pgfqpoint{4.333331in}{0.598137in}}%
\pgfpathlineto{\pgfqpoint{4.313577in}{0.579288in}}%
\pgfpathlineto{\pgfqpoint{4.293823in}{0.592873in}}%
\pgfpathlineto{\pgfqpoint{4.274070in}{0.566552in}}%
\pgfpathlineto{\pgfqpoint{4.254316in}{0.567173in}}%
\pgfpathlineto{\pgfqpoint{4.234562in}{0.555817in}}%
\pgfpathlineto{\pgfqpoint{4.214808in}{0.537082in}}%
\pgfpathlineto{\pgfqpoint{4.195054in}{0.533036in}}%
\pgfpathlineto{\pgfqpoint{4.175300in}{0.525244in}}%
\pgfpathlineto{\pgfqpoint{4.155546in}{0.522669in}}%
\pgfpathlineto{\pgfqpoint{4.135792in}{0.520439in}}%
\pgfpathlineto{\pgfqpoint{4.116038in}{0.515934in}}%
\pgfpathlineto{\pgfqpoint{4.096284in}{0.508647in}}%
\pgfpathlineto{\pgfqpoint{4.076530in}{0.508578in}}%
\pgfpathlineto{\pgfqpoint{4.056776in}{0.502555in}}%
\pgfpathlineto{\pgfqpoint{4.037022in}{0.500670in}}%
\pgfpathlineto{\pgfqpoint{4.017268in}{0.497406in}}%
\pgfpathlineto{\pgfqpoint{3.997514in}{0.495130in}}%
\pgfpathlineto{\pgfqpoint{3.977760in}{0.489245in}}%
\pgfpathlineto{\pgfqpoint{3.958006in}{0.486785in}}%
\pgfpathlineto{\pgfqpoint{3.938252in}{0.485383in}}%
\pgfpathlineto{\pgfqpoint{3.918498in}{0.483360in}}%
\pgfpathlineto{\pgfqpoint{3.898744in}{0.481130in}}%
\pgfpathlineto{\pgfqpoint{3.878990in}{0.474257in}}%
\pgfpathlineto{\pgfqpoint{3.859236in}{0.475131in}}%
\pgfpathlineto{\pgfqpoint{3.839482in}{0.473981in}}%
\pgfpathlineto{\pgfqpoint{3.819728in}{0.466119in}}%
\pgfpathlineto{\pgfqpoint{3.799974in}{0.464602in}}%
\pgfpathlineto{\pgfqpoint{3.780221in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{3.760467in}{0.460740in}}%
\pgfpathlineto{\pgfqpoint{3.740713in}{0.455430in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{0.453660in}}%
\pgfpathlineto{\pgfqpoint{3.701205in}{0.451568in}}%
\pgfpathlineto{\pgfqpoint{3.681451in}{0.448350in}}%
\pgfpathlineto{\pgfqpoint{3.661697in}{0.445339in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{0.441707in}}%
\pgfpathlineto{\pgfqpoint{3.622189in}{0.440603in}}%
\pgfpathlineto{\pgfqpoint{3.602435in}{0.438029in}}%
\pgfpathlineto{\pgfqpoint{3.582681in}{0.437132in}}%
\pgfpathlineto{\pgfqpoint{3.562927in}{0.435569in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{0.432649in}}%
\pgfpathlineto{\pgfqpoint{3.523419in}{0.431868in}}%
\pgfpathlineto{\pgfqpoint{3.503665in}{0.431086in}}%
\pgfpathlineto{\pgfqpoint{3.503665in}{0.431086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459219in}{0.378291in}}{\pgfqpoint{0.977821in}{1.004223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.490196,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.490196,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.503665in}{0.430558in}}{\pgfqpoint{4.392593in}{1.336868in}}{%
\pgfpathmoveto{\pgfqpoint{3.503665in}{0.460855in}}%
\pgfpathlineto{\pgfqpoint{3.503665in}{0.430558in}}%
\pgfpathlineto{\pgfqpoint{3.523419in}{0.436350in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{0.444166in}}%
\pgfpathlineto{\pgfqpoint{3.562927in}{0.446350in}}%
\pgfpathlineto{\pgfqpoint{3.582681in}{0.445890in}}%
\pgfpathlineto{\pgfqpoint{3.602435in}{0.448028in}}%
\pgfpathlineto{\pgfqpoint{3.622189in}{0.452235in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{0.464005in}}%
\pgfpathlineto{\pgfqpoint{3.661697in}{0.472556in}}%
\pgfpathlineto{\pgfqpoint{3.681451in}{0.477498in}}%
\pgfpathlineto{\pgfqpoint{3.701205in}{0.472717in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{0.482372in}}%
\pgfpathlineto{\pgfqpoint{3.740713in}{0.480303in}}%
\pgfpathlineto{\pgfqpoint{3.760467in}{0.485245in}}%
\pgfpathlineto{\pgfqpoint{3.780221in}{0.483245in}}%
\pgfpathlineto{\pgfqpoint{3.799974in}{0.496578in}}%
\pgfpathlineto{\pgfqpoint{3.819728in}{0.494164in}}%
\pgfpathlineto{\pgfqpoint{3.839482in}{0.495819in}}%
\pgfpathlineto{\pgfqpoint{3.859236in}{0.504233in}}%
\pgfpathlineto{\pgfqpoint{3.878990in}{0.504785in}}%
\pgfpathlineto{\pgfqpoint{3.898744in}{0.517589in}}%
\pgfpathlineto{\pgfqpoint{3.918498in}{0.523221in}}%
\pgfpathlineto{\pgfqpoint{3.938252in}{0.530922in}}%
\pgfpathlineto{\pgfqpoint{3.958006in}{0.539749in}}%
\pgfpathlineto{\pgfqpoint{3.977760in}{0.548254in}}%
\pgfpathlineto{\pgfqpoint{3.997514in}{0.550484in}}%
\pgfpathlineto{\pgfqpoint{4.017268in}{0.560782in}}%
\pgfpathlineto{\pgfqpoint{4.037022in}{0.576046in}}%
\pgfpathlineto{\pgfqpoint{4.056776in}{0.587172in}}%
\pgfpathlineto{\pgfqpoint{4.076530in}{0.599678in}}%
\pgfpathlineto{\pgfqpoint{4.096284in}{0.601103in}}%
\pgfpathlineto{\pgfqpoint{4.116038in}{0.606896in}}%
\pgfpathlineto{\pgfqpoint{4.135792in}{0.649768in}}%
\pgfpathlineto{\pgfqpoint{4.155546in}{0.631469in}}%
\pgfpathlineto{\pgfqpoint{4.175300in}{0.669169in}}%
\pgfpathlineto{\pgfqpoint{4.195054in}{0.688548in}}%
\pgfpathlineto{\pgfqpoint{4.214808in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{4.234562in}{0.752177in}}%
\pgfpathlineto{\pgfqpoint{4.254316in}{0.816635in}}%
\pgfpathlineto{\pgfqpoint{4.274070in}{0.833669in}}%
\pgfpathlineto{\pgfqpoint{4.293823in}{0.833186in}}%
\pgfpathlineto{\pgfqpoint{4.313577in}{0.865368in}}%
\pgfpathlineto{\pgfqpoint{4.333331in}{0.929205in}}%
\pgfpathlineto{\pgfqpoint{4.353085in}{0.975272in}}%
\pgfpathlineto{\pgfqpoint{4.372839in}{1.022696in}}%
\pgfpathlineto{\pgfqpoint{4.392593in}{1.135404in}}%
\pgfpathlineto{\pgfqpoint{4.392593in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.392593in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.372839in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.353085in}{1.212114in}}%
\pgfpathlineto{\pgfqpoint{4.333331in}{1.112256in}}%
\pgfpathlineto{\pgfqpoint{4.313577in}{1.033937in}}%
\pgfpathlineto{\pgfqpoint{4.293823in}{1.006788in}}%
\pgfpathlineto{\pgfqpoint{4.274070in}{1.133473in}}%
\pgfpathlineto{\pgfqpoint{4.254316in}{0.864058in}}%
\pgfpathlineto{\pgfqpoint{4.234562in}{0.783464in}}%
\pgfpathlineto{\pgfqpoint{4.214808in}{0.767349in}}%
\pgfpathlineto{\pgfqpoint{4.195054in}{0.732477in}}%
\pgfpathlineto{\pgfqpoint{4.175300in}{0.702731in}}%
\pgfpathlineto{\pgfqpoint{4.155546in}{0.686778in}}%
\pgfpathlineto{\pgfqpoint{4.135792in}{0.696455in}}%
\pgfpathlineto{\pgfqpoint{4.116038in}{0.626826in}}%
\pgfpathlineto{\pgfqpoint{4.096284in}{0.642205in}}%
\pgfpathlineto{\pgfqpoint{4.076530in}{0.627539in}}%
\pgfpathlineto{\pgfqpoint{4.056776in}{0.610895in}}%
\pgfpathlineto{\pgfqpoint{4.037022in}{0.592712in}}%
\pgfpathlineto{\pgfqpoint{4.017268in}{0.574115in}}%
\pgfpathlineto{\pgfqpoint{3.997514in}{0.576161in}}%
\pgfpathlineto{\pgfqpoint{3.977760in}{0.558576in}}%
\pgfpathlineto{\pgfqpoint{3.958006in}{0.555219in}}%
\pgfpathlineto{\pgfqpoint{3.938252in}{0.556369in}}%
\pgfpathlineto{\pgfqpoint{3.918498in}{0.543312in}}%
\pgfpathlineto{\pgfqpoint{3.898744in}{0.534783in}}%
\pgfpathlineto{\pgfqpoint{3.878990in}{0.527106in}}%
\pgfpathlineto{\pgfqpoint{3.859236in}{0.515290in}}%
\pgfpathlineto{\pgfqpoint{3.839482in}{0.511934in}}%
\pgfpathlineto{\pgfqpoint{3.819728in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{3.799974in}{0.506945in}}%
\pgfpathlineto{\pgfqpoint{3.780221in}{0.498348in}}%
\pgfpathlineto{\pgfqpoint{3.760467in}{0.503221in}}%
\pgfpathlineto{\pgfqpoint{3.740713in}{0.496992in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{0.500233in}}%
\pgfpathlineto{\pgfqpoint{3.701205in}{0.486234in}}%
\pgfpathlineto{\pgfqpoint{3.681451in}{0.487636in}}%
\pgfpathlineto{\pgfqpoint{3.661697in}{0.497084in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{0.482165in}}%
\pgfpathlineto{\pgfqpoint{3.622189in}{0.461775in}}%
\pgfpathlineto{\pgfqpoint{3.602435in}{0.470303in}}%
\pgfpathlineto{\pgfqpoint{3.582681in}{0.460602in}}%
\pgfpathlineto{\pgfqpoint{3.562927in}{0.463223in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{0.460304in}}%
\pgfpathlineto{\pgfqpoint{3.523419in}{0.451086in}}%
\pgfpathlineto{\pgfqpoint{3.503665in}{0.460855in}}%
\pgfpathlineto{\pgfqpoint{3.503665in}{0.460855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459219in}{0.378291in}}{\pgfqpoint{0.977821in}{1.004223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.503665in}{0.433684in}}{\pgfqpoint{4.392593in}{1.336868in}}{%
\pgfpathmoveto{\pgfqpoint{3.503665in}{0.560277in}}%
\pgfpathlineto{\pgfqpoint{3.503665in}{0.435868in}}%
\pgfpathlineto{\pgfqpoint{3.523419in}{0.433684in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{0.499429in}}%
\pgfpathlineto{\pgfqpoint{3.562927in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.582681in}{0.471682in}}%
\pgfpathlineto{\pgfqpoint{3.602435in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.622189in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.661697in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.681451in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.701205in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.740713in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.760467in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.780221in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.799974in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.819728in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.839482in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.859236in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.878990in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.898744in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.918498in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.938252in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.958006in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.977760in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.997514in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.017268in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.037022in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.056776in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.076530in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.096284in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.116038in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.135792in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.155546in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.175300in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.195054in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.214808in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.234562in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.254316in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.274070in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.293823in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.313577in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.333331in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.353085in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.372839in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.392593in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.392593in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.392593in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.372839in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.353085in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.333331in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.313577in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.293823in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.274070in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.254316in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.234562in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.214808in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.195054in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.175300in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.155546in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.135792in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.116038in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.096284in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.076530in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.056776in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.037022in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.017268in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.997514in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.977760in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.958006in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.938252in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.918498in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.898744in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.878990in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.859236in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.839482in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.819728in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.799974in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.780221in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.760467in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.740713in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.701205in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.681451in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.661697in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.622189in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.602435in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.582681in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.562927in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{1.199264in}}%
\pgfpathlineto{\pgfqpoint{3.523419in}{0.519910in}}%
\pgfpathlineto{\pgfqpoint{3.503665in}{0.560277in}}%
\pgfpathlineto{\pgfqpoint{3.503665in}{0.560277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459219in}{0.378291in}}{\pgfqpoint{0.977821in}{1.004223in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.317647,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.431373,0.317647,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.503665in}{0.432374in}}{\pgfqpoint{4.392593in}{1.336868in}}{%
\pgfpathmoveto{\pgfqpoint{3.503665in}{0.441776in}}%
\pgfpathlineto{\pgfqpoint{3.503665in}{0.432374in}}%
\pgfpathlineto{\pgfqpoint{3.523419in}{0.437592in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{0.438373in}}%
\pgfpathlineto{\pgfqpoint{3.562927in}{0.450649in}}%
\pgfpathlineto{\pgfqpoint{3.582681in}{0.443362in}}%
\pgfpathlineto{\pgfqpoint{3.602435in}{0.447316in}}%
\pgfpathlineto{\pgfqpoint{3.622189in}{0.448097in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{0.452626in}}%
\pgfpathlineto{\pgfqpoint{3.661697in}{0.451315in}}%
\pgfpathlineto{\pgfqpoint{3.681451in}{0.453545in}}%
\pgfpathlineto{\pgfqpoint{3.701205in}{0.454856in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{0.457591in}}%
\pgfpathlineto{\pgfqpoint{3.740713in}{0.469315in}}%
\pgfpathlineto{\pgfqpoint{3.760467in}{0.521497in}}%
\pgfpathlineto{\pgfqpoint{3.780221in}{0.495796in}}%
\pgfpathlineto{\pgfqpoint{3.799974in}{0.475705in}}%
\pgfpathlineto{\pgfqpoint{3.819728in}{0.502348in}}%
\pgfpathlineto{\pgfqpoint{3.839482in}{0.491061in}}%
\pgfpathlineto{\pgfqpoint{3.859236in}{0.530876in}}%
\pgfpathlineto{\pgfqpoint{3.878990in}{0.543542in}}%
\pgfpathlineto{\pgfqpoint{3.898744in}{0.614734in}}%
\pgfpathlineto{\pgfqpoint{3.918498in}{0.543312in}}%
\pgfpathlineto{\pgfqpoint{3.938252in}{0.560162in}}%
\pgfpathlineto{\pgfqpoint{3.958006in}{0.634159in}}%
\pgfpathlineto{\pgfqpoint{3.977760in}{0.679674in}}%
\pgfpathlineto{\pgfqpoint{3.997514in}{0.596528in}}%
\pgfpathlineto{\pgfqpoint{4.017268in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.037022in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.056776in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.076530in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.096284in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.116038in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.135792in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.155546in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.175300in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.195054in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.214808in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.234562in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.254316in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.274070in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.293823in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.313577in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.333331in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.353085in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.372839in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.392593in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.392593in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.392593in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.372839in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.353085in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.333331in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.313577in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.293823in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.274070in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.254316in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.234562in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.214808in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.195054in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.175300in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.155546in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.135792in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.116038in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.096284in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.076530in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.056776in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.037022in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.017268in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.997514in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.977760in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.958006in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.938252in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.918498in}{1.241975in}}%
\pgfpathlineto{\pgfqpoint{3.898744in}{0.856495in}}%
\pgfpathlineto{\pgfqpoint{3.878990in}{0.727374in}}%
\pgfpathlineto{\pgfqpoint{3.859236in}{0.588758in}}%
\pgfpathlineto{\pgfqpoint{3.839482in}{0.857852in}}%
\pgfpathlineto{\pgfqpoint{3.819728in}{0.605378in}}%
\pgfpathlineto{\pgfqpoint{3.799974in}{0.511934in}}%
\pgfpathlineto{\pgfqpoint{3.780221in}{0.566093in}}%
\pgfpathlineto{\pgfqpoint{3.760467in}{0.540944in}}%
\pgfpathlineto{\pgfqpoint{3.740713in}{0.484946in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{0.469108in}}%
\pgfpathlineto{\pgfqpoint{3.701205in}{0.474073in}}%
\pgfpathlineto{\pgfqpoint{3.681451in}{0.492900in}}%
\pgfpathlineto{\pgfqpoint{3.661697in}{0.462763in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{0.465384in}}%
\pgfpathlineto{\pgfqpoint{3.622189in}{0.481015in}}%
\pgfpathlineto{\pgfqpoint{3.602435in}{0.467177in}}%
\pgfpathlineto{\pgfqpoint{3.582681in}{0.481797in}}%
\pgfpathlineto{\pgfqpoint{3.562927in}{0.506509in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{0.454718in}}%
\pgfpathlineto{\pgfqpoint{3.523419in}{0.450948in}}%
\pgfpathlineto{\pgfqpoint{3.503665in}{0.441776in}}%
\pgfpathlineto{\pgfqpoint{3.503665in}{0.441776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459219in}{0.378291in}}{\pgfqpoint{0.977821in}{1.004223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503665in}{0.428673in}}%
\pgfpathlineto{\pgfqpoint{3.523419in}{0.430833in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{0.432075in}}%
\pgfpathlineto{\pgfqpoint{3.562927in}{0.433500in}}%
\pgfpathlineto{\pgfqpoint{3.582681in}{0.436029in}}%
\pgfpathlineto{\pgfqpoint{3.602435in}{0.436396in}}%
\pgfpathlineto{\pgfqpoint{3.622189in}{0.438833in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{0.439063in}}%
\pgfpathlineto{\pgfqpoint{3.661697in}{0.443707in}}%
\pgfpathlineto{\pgfqpoint{3.681451in}{0.447155in}}%
\pgfpathlineto{\pgfqpoint{3.701205in}{0.448488in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{0.451936in}}%
\pgfpathlineto{\pgfqpoint{3.740713in}{0.453545in}}%
\pgfpathlineto{\pgfqpoint{3.760467in}{0.459660in}}%
\pgfpathlineto{\pgfqpoint{3.780221in}{0.458786in}}%
\pgfpathlineto{\pgfqpoint{3.799974in}{0.463660in}}%
\pgfpathlineto{\pgfqpoint{3.819728in}{0.464809in}}%
\pgfpathlineto{\pgfqpoint{3.839482in}{0.472809in}}%
\pgfpathlineto{\pgfqpoint{3.859236in}{0.472257in}}%
\pgfpathlineto{\pgfqpoint{3.878990in}{0.473453in}}%
\pgfpathlineto{\pgfqpoint{3.898744in}{0.477039in}}%
\pgfpathlineto{\pgfqpoint{3.918498in}{0.480809in}}%
\pgfpathlineto{\pgfqpoint{3.938252in}{0.483797in}}%
\pgfpathlineto{\pgfqpoint{3.958006in}{0.485728in}}%
\pgfpathlineto{\pgfqpoint{3.977760in}{0.486739in}}%
\pgfpathlineto{\pgfqpoint{3.997514in}{0.491061in}}%
\pgfpathlineto{\pgfqpoint{4.017268in}{0.496302in}}%
\pgfpathlineto{\pgfqpoint{4.037022in}{0.497406in}}%
\pgfpathlineto{\pgfqpoint{4.056776in}{0.501451in}}%
\pgfpathlineto{\pgfqpoint{4.076530in}{0.505957in}}%
\pgfpathlineto{\pgfqpoint{4.096284in}{0.508164in}}%
\pgfpathlineto{\pgfqpoint{4.116038in}{0.512394in}}%
\pgfpathlineto{\pgfqpoint{4.135792in}{0.516072in}}%
\pgfpathlineto{\pgfqpoint{4.155546in}{0.519566in}}%
\pgfpathlineto{\pgfqpoint{4.175300in}{0.522692in}}%
\pgfpathlineto{\pgfqpoint{4.195054in}{0.531014in}}%
\pgfpathlineto{\pgfqpoint{4.214808in}{0.533174in}}%
\pgfpathlineto{\pgfqpoint{4.234562in}{0.541174in}}%
\pgfpathlineto{\pgfqpoint{4.254316in}{0.547611in}}%
\pgfpathlineto{\pgfqpoint{4.274070in}{0.561265in}}%
\pgfpathlineto{\pgfqpoint{4.293823in}{0.580207in}}%
\pgfpathlineto{\pgfqpoint{4.313577in}{0.575472in}}%
\pgfpathlineto{\pgfqpoint{4.333331in}{0.588069in}}%
\pgfpathlineto{\pgfqpoint{4.353085in}{0.602873in}}%
\pgfpathlineto{\pgfqpoint{4.372839in}{0.620114in}}%
\pgfpathlineto{\pgfqpoint{4.392593in}{0.630596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459219in}{0.378291in}}{\pgfqpoint{0.977821in}{1.004223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.490196,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503665in}{0.443752in}}%
\pgfpathlineto{\pgfqpoint{3.523419in}{0.442971in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{0.453637in}}%
\pgfpathlineto{\pgfqpoint{3.562927in}{0.456350in}}%
\pgfpathlineto{\pgfqpoint{3.582681in}{0.454970in}}%
\pgfpathlineto{\pgfqpoint{3.602435in}{0.463844in}}%
\pgfpathlineto{\pgfqpoint{3.622189in}{0.457545in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{0.469545in}}%
\pgfpathlineto{\pgfqpoint{3.661697in}{0.485084in}}%
\pgfpathlineto{\pgfqpoint{3.681451in}{0.484441in}}%
\pgfpathlineto{\pgfqpoint{3.701205in}{0.478970in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{0.493406in}}%
\pgfpathlineto{\pgfqpoint{3.740713in}{0.490509in}}%
\pgfpathlineto{\pgfqpoint{3.760467in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{3.780221in}{0.488165in}}%
\pgfpathlineto{\pgfqpoint{3.799974in}{0.503704in}}%
\pgfpathlineto{\pgfqpoint{3.819728in}{0.503244in}}%
\pgfpathlineto{\pgfqpoint{3.839482in}{0.502187in}}%
\pgfpathlineto{\pgfqpoint{3.859236in}{0.511750in}}%
\pgfpathlineto{\pgfqpoint{3.878990in}{0.520347in}}%
\pgfpathlineto{\pgfqpoint{3.898744in}{0.523749in}}%
\pgfpathlineto{\pgfqpoint{3.918498in}{0.530508in}}%
\pgfpathlineto{\pgfqpoint{3.938252in}{0.545358in}}%
\pgfpathlineto{\pgfqpoint{3.958006in}{0.547197in}}%
\pgfpathlineto{\pgfqpoint{3.977760in}{0.550231in}}%
\pgfpathlineto{\pgfqpoint{3.997514in}{0.563886in}}%
\pgfpathlineto{\pgfqpoint{4.017268in}{0.568621in}}%
\pgfpathlineto{\pgfqpoint{4.037022in}{0.588712in}}%
\pgfpathlineto{\pgfqpoint{4.056776in}{0.600850in}}%
\pgfpathlineto{\pgfqpoint{4.076530in}{0.614642in}}%
\pgfpathlineto{\pgfqpoint{4.096284in}{0.615700in}}%
\pgfpathlineto{\pgfqpoint{4.116038in}{0.618320in}}%
\pgfpathlineto{\pgfqpoint{4.135792in}{0.663928in}}%
\pgfpathlineto{\pgfqpoint{4.155546in}{0.656388in}}%
\pgfpathlineto{\pgfqpoint{4.175300in}{0.673077in}}%
\pgfpathlineto{\pgfqpoint{4.195054in}{0.705536in}}%
\pgfpathlineto{\pgfqpoint{4.214808in}{0.707466in}}%
\pgfpathlineto{\pgfqpoint{4.234562in}{0.768476in}}%
\pgfpathlineto{\pgfqpoint{4.254316in}{0.843507in}}%
\pgfpathlineto{\pgfqpoint{4.274070in}{0.866771in}}%
\pgfpathlineto{\pgfqpoint{4.293823in}{0.893436in}}%
\pgfpathlineto{\pgfqpoint{4.313577in}{0.870173in}}%
\pgfpathlineto{\pgfqpoint{4.333331in}{0.961296in}}%
\pgfpathlineto{\pgfqpoint{4.353085in}{1.042212in}}%
\pgfpathlineto{\pgfqpoint{4.372839in}{1.287674in}}%
\pgfpathlineto{\pgfqpoint{4.392593in}{1.290387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459219in}{0.378291in}}{\pgfqpoint{0.977821in}{1.004223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503665in}{0.438649in}}%
\pgfpathlineto{\pgfqpoint{3.523419in}{0.440258in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{0.551702in}}%
\pgfpathlineto{\pgfqpoint{3.562927in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.582681in}{0.968698in}}%
\pgfpathlineto{\pgfqpoint{3.602435in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.622189in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.661697in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.681451in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.701205in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.740713in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.760467in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.780221in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.799974in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.819728in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.839482in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.859236in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.878990in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.898744in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.918498in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.938252in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.958006in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.977760in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{3.997514in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.017268in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.037022in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.056776in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.076530in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.096284in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.116038in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.135792in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.155546in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.175300in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.195054in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.214808in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.234562in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.254316in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.274070in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.293823in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.313577in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.333331in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.353085in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.372839in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.392593in}{1.336868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459219in}{0.378291in}}{\pgfqpoint{0.977821in}{1.004223in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.431373,0.317647,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503665in}{0.434695in}}%
\pgfpathlineto{\pgfqpoint{3.523419in}{0.442603in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{0.447522in}}%
\pgfpathlineto{\pgfqpoint{3.562927in}{0.463062in}}%
\pgfpathlineto{\pgfqpoint{3.582681in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{3.602435in}{0.453315in}}%
\pgfpathlineto{\pgfqpoint{3.622189in}{0.456534in}}%
\pgfpathlineto{\pgfqpoint{3.641943in}{0.459062in}}%
\pgfpathlineto{\pgfqpoint{3.661697in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{3.681451in}{0.461867in}}%
\pgfpathlineto{\pgfqpoint{3.701205in}{0.462970in}}%
\pgfpathlineto{\pgfqpoint{3.720959in}{0.465269in}}%
\pgfpathlineto{\pgfqpoint{3.740713in}{0.476901in}}%
\pgfpathlineto{\pgfqpoint{3.760467in}{0.525037in}}%
\pgfpathlineto{\pgfqpoint{3.780221in}{0.521956in}}%
\pgfpathlineto{\pgfqpoint{3.799974in}{0.492992in}}%
\pgfpathlineto{\pgfqpoint{3.819728in}{0.545082in}}%
\pgfpathlineto{\pgfqpoint{3.839482in}{0.515796in}}%
\pgfpathlineto{\pgfqpoint{3.859236in}{0.549128in}}%
\pgfpathlineto{\pgfqpoint{3.878990in}{0.583793in}}%
\pgfpathlineto{\pgfqpoint{3.898744in}{0.724891in}}%
\pgfpathlineto{\pgfqpoint{3.918498in}{0.717903in}}%
\pgfpathlineto{\pgfqpoint{3.938252in}{0.884333in}}%
\pgfpathlineto{\pgfqpoint{3.958006in}{0.741442in}}%
\pgfpathlineto{\pgfqpoint{3.977760in}{1.095268in}}%
\pgfpathlineto{\pgfqpoint{3.997514in}{0.659422in}}%
\pgfpathlineto{\pgfqpoint{4.017268in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.037022in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.056776in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.076530in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.096284in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.116038in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.135792in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.155546in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.175300in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.195054in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.214808in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.234562in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.254316in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.274070in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.293823in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.313577in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.333331in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.353085in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.372839in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{4.392593in}{1.336868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459219in}{0.378291in}}%
\pgfpathlineto{\pgfqpoint{3.459219in}{1.382514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437040in}{0.378291in}}%
\pgfpathlineto{\pgfqpoint{4.437040in}{1.382514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459219in}{0.378291in}}%
\pgfpathlineto{\pgfqpoint{4.437040in}{0.378291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459219in}{1.382514in}}%
\pgfpathlineto{\pgfqpoint{4.437040in}{1.382514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.948129in,y=1.465847in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ablation Studies}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704234in}{0.288432in}}%
\pgfpathlineto{\pgfqpoint{5.797355in}{0.288432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.841799in}{0.288432in}}{\pgfqpoint{5.841799in}{0.332877in}}%
\pgfpathlineto{\pgfqpoint{5.841799in}{1.438803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.841799in}{1.483247in}}{\pgfqpoint{5.797355in}{1.483247in}}%
\pgfpathlineto{\pgfqpoint{4.704234in}{1.483247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.659790in}{1.483247in}}{\pgfqpoint{4.659790in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{4.659790in}{0.332877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.659790in}{0.288432in}}{\pgfqpoint{4.704234in}{0.288432in}}%
\pgfpathlineto{\pgfqpoint{4.704234in}{0.288432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748679in}{1.364914in}}%
\pgfpathlineto{\pgfqpoint{4.782012in}{1.364914in}}%
\pgfpathlineto{\pgfqpoint{4.815345in}{1.364914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.859790in,y=1.335469in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PE-DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748679in}{1.212043in}}%
\pgfpathlineto{\pgfqpoint{4.782012in}{1.212043in}}%
\pgfpathlineto{\pgfqpoint{4.815345in}{1.212043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.859790in,y=1.182599in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont IDS-C51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748679in}{1.059173in}}%
\pgfpathlineto{\pgfqpoint{4.782012in}{1.059173in}}%
\pgfpathlineto{\pgfqpoint{4.815345in}{1.059173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.859790in,y=1.029728in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont BDQN+P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748679in}{0.906303in}}%
\pgfpathlineto{\pgfqpoint{4.782012in}{0.906303in}}%
\pgfpathlineto{\pgfqpoint{4.815345in}{0.906303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.859790in,y=0.876858in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DLTV-QR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.490196,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748679in}{0.749821in}}%
\pgfpathlineto{\pgfqpoint{4.782012in}{0.749821in}}%
\pgfpathlineto{\pgfqpoint{4.815345in}{0.749821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.859790in,y=0.720377in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PE-DQN [QR/QR]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748679in}{0.588710in}}%
\pgfpathlineto{\pgfqpoint{4.782012in}{0.588710in}}%
\pgfpathlineto{\pgfqpoint{4.815345in}{0.588710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.859790in,y=0.559265in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PE-DQN [C51/C51]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.431373,0.317647,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748679in}{0.427599in}}%
\pgfpathlineto{\pgfqpoint{4.782012in}{0.427599in}}%
\pgfpathlineto{\pgfqpoint{4.815345in}{0.427599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.859790in,y=0.398154in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PE-DQN [Ind.]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/radar_baselineabl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.930862in}{1.913402in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.930862in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.930862in}{1.913402in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.913402in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.281642in}{-0.146127in}}%
\pgfpathlineto{\pgfqpoint{3.078358in}{-0.146127in}}%
\pgfpathlineto{\pgfqpoint{3.078358in}{1.853873in}}%
\pgfpathlineto{\pgfqpoint{-0.281642in}{1.853873in}}%
\pgfpathlineto{\pgfqpoint{-0.281642in}{-0.146127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552224in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.551915in}{1.036865in}}%
\pgfpathlineto{\pgfqpoint{1.550987in}{1.046585in}}%
\pgfpathlineto{\pgfqpoint{1.549444in}{1.056226in}}%
\pgfpathlineto{\pgfqpoint{1.547293in}{1.065750in}}%
\pgfpathlineto{\pgfqpoint{1.544542in}{1.075118in}}%
\pgfpathlineto{\pgfqpoint{1.541203in}{1.084293in}}%
\pgfpathlineto{\pgfqpoint{1.537288in}{1.093238in}}%
\pgfpathlineto{\pgfqpoint{1.532814in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{1.527799in}{1.110293in}}%
\pgfpathlineto{\pgfqpoint{1.522262in}{1.118335in}}%
\pgfpathlineto{\pgfqpoint{1.516227in}{1.126010in}}%
\pgfpathlineto{\pgfqpoint{1.509716in}{1.133286in}}%
\pgfpathlineto{\pgfqpoint{1.502758in}{1.140135in}}%
\pgfpathlineto{\pgfqpoint{1.495379in}{1.146529in}}%
\pgfpathlineto{\pgfqpoint{1.487609in}{1.152442in}}%
\pgfpathlineto{\pgfqpoint{1.479480in}{1.157851in}}%
\pgfpathlineto{\pgfqpoint{1.471025in}{1.162733in}}%
\pgfpathlineto{\pgfqpoint{1.462277in}{1.167068in}}%
\pgfpathlineto{\pgfqpoint{1.453271in}{1.170840in}}%
\pgfpathlineto{\pgfqpoint{1.444044in}{1.174034in}}%
\pgfpathlineto{\pgfqpoint{1.434634in}{1.176636in}}%
\pgfpathlineto{\pgfqpoint{1.425077in}{1.178635in}}%
\pgfpathlineto{\pgfqpoint{1.415413in}{1.180025in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{1.180799in}}%
\pgfpathlineto{\pgfqpoint{1.395917in}{1.180953in}}%
\pgfpathlineto{\pgfqpoint{1.386164in}{1.180489in}}%
\pgfpathlineto{\pgfqpoint{1.376461in}{1.179407in}}%
\pgfpathlineto{\pgfqpoint{1.366846in}{1.177711in}}%
\pgfpathlineto{\pgfqpoint{1.357357in}{1.175409in}}%
\pgfpathlineto{\pgfqpoint{1.348034in}{1.172510in}}%
\pgfpathlineto{\pgfqpoint{1.338913in}{1.169026in}}%
\pgfpathlineto{\pgfqpoint{1.330032in}{1.164970in}}%
\pgfpathlineto{\pgfqpoint{1.321425in}{1.160359in}}%
\pgfpathlineto{\pgfqpoint{1.313129in}{1.155211in}}%
\pgfpathlineto{\pgfqpoint{1.305175in}{1.149548in}}%
\pgfpathlineto{\pgfqpoint{1.297597in}{1.143391in}}%
\pgfpathlineto{\pgfqpoint{1.290425in}{1.136766in}}%
\pgfpathlineto{\pgfqpoint{1.283687in}{1.129700in}}%
\pgfpathlineto{\pgfqpoint{1.277411in}{1.122220in}}%
\pgfpathlineto{\pgfqpoint{1.271622in}{1.114358in}}%
\pgfpathlineto{\pgfqpoint{1.266344in}{1.106144in}}%
\pgfpathlineto{\pgfqpoint{1.261597in}{1.097612in}}%
\pgfpathlineto{\pgfqpoint{1.257400in}{1.088796in}}%
\pgfpathlineto{\pgfqpoint{1.253771in}{1.079732in}}%
\pgfpathlineto{\pgfqpoint{1.250725in}{1.070456in}}%
\pgfpathlineto{\pgfqpoint{1.248273in}{1.061005in}}%
\pgfpathlineto{\pgfqpoint{1.246425in}{1.051418in}}%
\pgfpathlineto{\pgfqpoint{1.245189in}{1.041733in}}%
\pgfpathlineto{\pgfqpoint{1.244570in}{1.031989in}}%
\pgfpathlineto{\pgfqpoint{1.244570in}{1.022225in}}%
\pgfpathlineto{\pgfqpoint{1.245189in}{1.012481in}}%
\pgfpathlineto{\pgfqpoint{1.246425in}{1.002796in}}%
\pgfpathlineto{\pgfqpoint{1.248273in}{0.993208in}}%
\pgfpathlineto{\pgfqpoint{1.250725in}{0.983758in}}%
\pgfpathlineto{\pgfqpoint{1.253771in}{0.974481in}}%
\pgfpathlineto{\pgfqpoint{1.257400in}{0.965417in}}%
\pgfpathlineto{\pgfqpoint{1.261597in}{0.956601in}}%
\pgfpathlineto{\pgfqpoint{1.266344in}{0.948069in}}%
\pgfpathlineto{\pgfqpoint{1.271622in}{0.939855in}}%
\pgfpathlineto{\pgfqpoint{1.277411in}{0.931993in}}%
\pgfpathlineto{\pgfqpoint{1.283687in}{0.924514in}}%
\pgfpathlineto{\pgfqpoint{1.290425in}{0.917447in}}%
\pgfpathlineto{\pgfqpoint{1.297597in}{0.910822in}}%
\pgfpathlineto{\pgfqpoint{1.305175in}{0.904666in}}%
\pgfpathlineto{\pgfqpoint{1.313129in}{0.899002in}}%
\pgfpathlineto{\pgfqpoint{1.321425in}{0.893855in}}%
\pgfpathlineto{\pgfqpoint{1.330032in}{0.889244in}}%
\pgfpathlineto{\pgfqpoint{1.338913in}{0.885188in}}%
\pgfpathlineto{\pgfqpoint{1.348034in}{0.881703in}}%
\pgfpathlineto{\pgfqpoint{1.357357in}{0.878804in}}%
\pgfpathlineto{\pgfqpoint{1.366846in}{0.876502in}}%
\pgfpathlineto{\pgfqpoint{1.376461in}{0.874807in}}%
\pgfpathlineto{\pgfqpoint{1.386164in}{0.873724in}}%
\pgfpathlineto{\pgfqpoint{1.395917in}{0.873260in}}%
\pgfpathlineto{\pgfqpoint{1.405680in}{0.873415in}}%
\pgfpathlineto{\pgfqpoint{1.415413in}{0.874189in}}%
\pgfpathlineto{\pgfqpoint{1.425077in}{0.875578in}}%
\pgfpathlineto{\pgfqpoint{1.434634in}{0.877578in}}%
\pgfpathlineto{\pgfqpoint{1.444044in}{0.880180in}}%
\pgfpathlineto{\pgfqpoint{1.453271in}{0.883373in}}%
\pgfpathlineto{\pgfqpoint{1.462277in}{0.887145in}}%
\pgfpathlineto{\pgfqpoint{1.471025in}{0.891481in}}%
\pgfpathlineto{\pgfqpoint{1.479480in}{0.896363in}}%
\pgfpathlineto{\pgfqpoint{1.487609in}{0.901771in}}%
\pgfpathlineto{\pgfqpoint{1.495379in}{0.907684in}}%
\pgfpathlineto{\pgfqpoint{1.502758in}{0.914078in}}%
\pgfpathlineto{\pgfqpoint{1.509716in}{0.920927in}}%
\pgfpathlineto{\pgfqpoint{1.516227in}{0.928203in}}%
\pgfpathlineto{\pgfqpoint{1.522262in}{0.935878in}}%
\pgfpathlineto{\pgfqpoint{1.527799in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{1.532814in}{0.952297in}}%
\pgfpathlineto{\pgfqpoint{1.537288in}{0.960976in}}%
\pgfpathlineto{\pgfqpoint{1.541203in}{0.969920in}}%
\pgfpathlineto{\pgfqpoint{1.544542in}{0.979095in}}%
\pgfpathlineto{\pgfqpoint{1.547293in}{0.988464in}}%
\pgfpathlineto{\pgfqpoint{1.549444in}{0.997987in}}%
\pgfpathlineto{\pgfqpoint{1.550987in}{1.007628in}}%
\pgfpathlineto{\pgfqpoint{1.551915in}{1.017348in}}%
\pgfpathlineto{\pgfqpoint{1.552224in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.552224in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706091in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.705471in}{1.046624in}}%
\pgfpathlineto{\pgfqpoint{1.703615in}{1.066063in}}%
\pgfpathlineto{\pgfqpoint{1.700530in}{1.085345in}}%
\pgfpathlineto{\pgfqpoint{1.696227in}{1.104393in}}%
\pgfpathlineto{\pgfqpoint{1.690726in}{1.123129in}}%
\pgfpathlineto{\pgfqpoint{1.684047in}{1.141479in}}%
\pgfpathlineto{\pgfqpoint{1.676218in}{1.159368in}}%
\pgfpathlineto{\pgfqpoint{1.667270in}{1.176725in}}%
\pgfpathlineto{\pgfqpoint{1.657239in}{1.193479in}}%
\pgfpathlineto{\pgfqpoint{1.646166in}{1.209564in}}%
\pgfpathlineto{\pgfqpoint{1.634095in}{1.224913in}}%
\pgfpathlineto{\pgfqpoint{1.621075in}{1.239466in}}%
\pgfpathlineto{\pgfqpoint{1.607158in}{1.253164in}}%
\pgfpathlineto{\pgfqpoint{1.592400in}{1.265952in}}%
\pgfpathlineto{\pgfqpoint{1.576861in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.560603in}{1.288595in}}%
\pgfpathlineto{\pgfqpoint{1.543691in}{1.298358in}}%
\pgfpathlineto{\pgfqpoint{1.526195in}{1.307030in}}%
\pgfpathlineto{\pgfqpoint{1.508184in}{1.314574in}}%
\pgfpathlineto{\pgfqpoint{1.489730in}{1.320961in}}%
\pgfpathlineto{\pgfqpoint{1.470909in}{1.326165in}}%
\pgfpathlineto{\pgfqpoint{1.451795in}{1.330164in}}%
\pgfpathlineto{\pgfqpoint{1.432467in}{1.332943in}}%
\pgfpathlineto{\pgfqpoint{1.413001in}{1.334490in}}%
\pgfpathlineto{\pgfqpoint{1.393476in}{1.334800in}}%
\pgfpathlineto{\pgfqpoint{1.373971in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.354563in}{1.331707in}}%
\pgfpathlineto{\pgfqpoint{1.335333in}{1.328316in}}%
\pgfpathlineto{\pgfqpoint{1.316356in}{1.323712in}}%
\pgfpathlineto{\pgfqpoint{1.297709in}{1.317914in}}%
\pgfpathlineto{\pgfqpoint{1.279467in}{1.310945in}}%
\pgfpathlineto{\pgfqpoint{1.261705in}{1.302833in}}%
\pgfpathlineto{\pgfqpoint{1.244492in}{1.293611in}}%
\pgfpathlineto{\pgfqpoint{1.227899in}{1.283315in}}%
\pgfpathlineto{\pgfqpoint{1.211993in}{1.271988in}}%
\pgfpathlineto{\pgfqpoint{1.196837in}{1.259675in}}%
\pgfpathlineto{\pgfqpoint{1.182492in}{1.246426in}}%
\pgfpathlineto{\pgfqpoint{1.169016in}{1.232293in}}%
\pgfpathlineto{\pgfqpoint{1.156464in}{1.217334in}}%
\pgfpathlineto{\pgfqpoint{1.144886in}{1.201609in}}%
\pgfpathlineto{\pgfqpoint{1.134329in}{1.185182in}}%
\pgfpathlineto{\pgfqpoint{1.124835in}{1.168118in}}%
\pgfpathlineto{\pgfqpoint{1.116442in}{1.150486in}}%
\pgfpathlineto{\pgfqpoint{1.109185in}{1.132357in}}%
\pgfpathlineto{\pgfqpoint{1.103091in}{1.113805in}}%
\pgfpathlineto{\pgfqpoint{1.098187in}{1.094903in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{1.075729in}}%
\pgfpathlineto{\pgfqpoint{1.092019in}{1.056359in}}%
\pgfpathlineto{\pgfqpoint{1.090781in}{1.036870in}}%
\pgfpathlineto{\pgfqpoint{1.090781in}{1.017343in}}%
\pgfpathlineto{\pgfqpoint{1.092019in}{0.997855in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{0.978485in}}%
\pgfpathlineto{\pgfqpoint{1.098187in}{0.959310in}}%
\pgfpathlineto{\pgfqpoint{1.103091in}{0.940408in}}%
\pgfpathlineto{\pgfqpoint{1.109185in}{0.921856in}}%
\pgfpathlineto{\pgfqpoint{1.116442in}{0.903727in}}%
\pgfpathlineto{\pgfqpoint{1.124835in}{0.886096in}}%
\pgfpathlineto{\pgfqpoint{1.134329in}{0.869032in}}%
\pgfpathlineto{\pgfqpoint{1.144886in}{0.852604in}}%
\pgfpathlineto{\pgfqpoint{1.156464in}{0.836879in}}%
\pgfpathlineto{\pgfqpoint{1.169016in}{0.821920in}}%
\pgfpathlineto{\pgfqpoint{1.182492in}{0.807788in}}%
\pgfpathlineto{\pgfqpoint{1.196837in}{0.794538in}}%
\pgfpathlineto{\pgfqpoint{1.211993in}{0.782225in}}%
\pgfpathlineto{\pgfqpoint{1.227899in}{0.770898in}}%
\pgfpathlineto{\pgfqpoint{1.244492in}{0.760603in}}%
\pgfpathlineto{\pgfqpoint{1.261705in}{0.751380in}}%
\pgfpathlineto{\pgfqpoint{1.279467in}{0.743268in}}%
\pgfpathlineto{\pgfqpoint{1.297709in}{0.736299in}}%
\pgfpathlineto{\pgfqpoint{1.316356in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{1.335333in}{0.725898in}}%
\pgfpathlineto{\pgfqpoint{1.354563in}{0.722507in}}%
\pgfpathlineto{\pgfqpoint{1.373971in}{0.720342in}}%
\pgfpathlineto{\pgfqpoint{1.393476in}{0.719413in}}%
\pgfpathlineto{\pgfqpoint{1.413001in}{0.719723in}}%
\pgfpathlineto{\pgfqpoint{1.432467in}{0.721270in}}%
\pgfpathlineto{\pgfqpoint{1.451795in}{0.724050in}}%
\pgfpathlineto{\pgfqpoint{1.470909in}{0.728049in}}%
\pgfpathlineto{\pgfqpoint{1.489730in}{0.733252in}}%
\pgfpathlineto{\pgfqpoint{1.508184in}{0.739639in}}%
\pgfpathlineto{\pgfqpoint{1.526195in}{0.747184in}}%
\pgfpathlineto{\pgfqpoint{1.543691in}{0.755855in}}%
\pgfpathlineto{\pgfqpoint{1.560603in}{0.765619in}}%
\pgfpathlineto{\pgfqpoint{1.576861in}{0.776435in}}%
\pgfpathlineto{\pgfqpoint{1.592400in}{0.788261in}}%
\pgfpathlineto{\pgfqpoint{1.607158in}{0.801049in}}%
\pgfpathlineto{\pgfqpoint{1.621075in}{0.814747in}}%
\pgfpathlineto{\pgfqpoint{1.634095in}{0.829300in}}%
\pgfpathlineto{\pgfqpoint{1.646166in}{0.844650in}}%
\pgfpathlineto{\pgfqpoint{1.657239in}{0.860734in}}%
\pgfpathlineto{\pgfqpoint{1.667270in}{0.877488in}}%
\pgfpathlineto{\pgfqpoint{1.676218in}{0.894845in}}%
\pgfpathlineto{\pgfqpoint{1.684047in}{0.912734in}}%
\pgfpathlineto{\pgfqpoint{1.690726in}{0.931084in}}%
\pgfpathlineto{\pgfqpoint{1.696227in}{0.949820in}}%
\pgfpathlineto{\pgfqpoint{1.700530in}{0.968868in}}%
\pgfpathlineto{\pgfqpoint{1.703615in}{0.988150in}}%
\pgfpathlineto{\pgfqpoint{1.705471in}{1.007589in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.060000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.060000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859957in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.859027in}{1.056383in}}%
\pgfpathlineto{\pgfqpoint{1.856243in}{1.085542in}}%
\pgfpathlineto{\pgfqpoint{1.851615in}{1.114465in}}%
\pgfpathlineto{\pgfqpoint{1.845162in}{1.143036in}}%
\pgfpathlineto{\pgfqpoint{1.836910in}{1.171141in}}%
\pgfpathlineto{\pgfqpoint{1.826892in}{1.198666in}}%
\pgfpathlineto{\pgfqpoint{1.815148in}{1.225499in}}%
\pgfpathlineto{\pgfqpoint{1.801726in}{1.251534in}}%
\pgfpathlineto{\pgfqpoint{1.786680in}{1.276666in}}%
\pgfpathlineto{\pgfqpoint{1.770070in}{1.300792in}}%
\pgfpathlineto{\pgfqpoint{1.751963in}{1.323816in}}%
\pgfpathlineto{\pgfqpoint{1.732433in}{1.345646in}}%
\pgfpathlineto{\pgfqpoint{1.711557in}{1.366193in}}%
\pgfpathlineto{\pgfqpoint{1.689420in}{1.385375in}}%
\pgfpathlineto{\pgfqpoint{1.666112in}{1.403114in}}%
\pgfpathlineto{\pgfqpoint{1.641725in}{1.419339in}}%
\pgfpathlineto{\pgfqpoint{1.616358in}{1.433984in}}%
\pgfpathlineto{\pgfqpoint{1.590113in}{1.446991in}}%
\pgfpathlineto{\pgfqpoint{1.563096in}{1.458308in}}%
\pgfpathlineto{\pgfqpoint{1.535416in}{1.467888in}}%
\pgfpathlineto{\pgfqpoint{1.507184in}{1.475693in}}%
\pgfpathlineto{\pgfqpoint{1.478514in}{1.481692in}}%
\pgfpathlineto{\pgfqpoint{1.449521in}{1.485861in}}%
\pgfpathlineto{\pgfqpoint{1.420322in}{1.488182in}}%
\pgfpathlineto{\pgfqpoint{1.391035in}{1.488647in}}%
\pgfpathlineto{\pgfqpoint{1.361777in}{1.487253in}}%
\pgfpathlineto{\pgfqpoint{1.332666in}{1.484007in}}%
\pgfpathlineto{\pgfqpoint{1.303820in}{1.478920in}}%
\pgfpathlineto{\pgfqpoint{1.275354in}{1.472015in}}%
\pgfpathlineto{\pgfqpoint{1.247384in}{1.463318in}}%
\pgfpathlineto{\pgfqpoint{1.220022in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{1.193378in}{1.440696in}}%
\pgfpathlineto{\pgfqpoint{1.167559in}{1.426863in}}%
\pgfpathlineto{\pgfqpoint{1.142670in}{1.411420in}}%
\pgfpathlineto{\pgfqpoint{1.118810in}{1.394429in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{1.375960in}}%
\pgfpathlineto{\pgfqpoint{1.074559in}{1.356085in}}%
\pgfpathlineto{\pgfqpoint{1.054345in}{1.334886in}}%
\pgfpathlineto{\pgfqpoint{1.035517in}{1.312448in}}%
\pgfpathlineto{\pgfqpoint{1.018150in}{1.288861in}}%
\pgfpathlineto{\pgfqpoint{1.002314in}{1.264219in}}%
\pgfpathlineto{\pgfqpoint{0.988073in}{1.238623in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{0.964598in}{1.184983in}}%
\pgfpathlineto{\pgfqpoint{0.955458in}{1.157154in}}%
\pgfpathlineto{\pgfqpoint{0.948101in}{1.128802in}}%
\pgfpathlineto{\pgfqpoint{0.942558in}{1.100040in}}%
\pgfpathlineto{\pgfqpoint{0.938850in}{1.070984in}}%
\pgfpathlineto{\pgfqpoint{0.936992in}{1.041752in}}%
\pgfpathlineto{\pgfqpoint{0.936992in}{1.012461in}}%
\pgfpathlineto{\pgfqpoint{0.938850in}{0.983229in}}%
\pgfpathlineto{\pgfqpoint{0.942558in}{0.954173in}}%
\pgfpathlineto{\pgfqpoint{0.948101in}{0.925412in}}%
\pgfpathlineto{\pgfqpoint{0.955458in}{0.897059in}}%
\pgfpathlineto{\pgfqpoint{0.964598in}{0.869231in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{0.842038in}}%
\pgfpathlineto{\pgfqpoint{0.988073in}{0.815590in}}%
\pgfpathlineto{\pgfqpoint{1.002314in}{0.789994in}}%
\pgfpathlineto{\pgfqpoint{1.018150in}{0.765353in}}%
\pgfpathlineto{\pgfqpoint{1.035517in}{0.741765in}}%
\pgfpathlineto{\pgfqpoint{1.054345in}{0.719327in}}%
\pgfpathlineto{\pgfqpoint{1.074559in}{0.698128in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{0.678254in}}%
\pgfpathlineto{\pgfqpoint{1.118810in}{0.659784in}}%
\pgfpathlineto{\pgfqpoint{1.142670in}{0.642794in}}%
\pgfpathlineto{\pgfqpoint{1.167559in}{0.627351in}}%
\pgfpathlineto{\pgfqpoint{1.193378in}{0.613517in}}%
\pgfpathlineto{\pgfqpoint{1.220022in}{0.601349in}}%
\pgfpathlineto{\pgfqpoint{1.247384in}{0.590896in}}%
\pgfpathlineto{\pgfqpoint{1.275354in}{0.582199in}}%
\pgfpathlineto{\pgfqpoint{1.303820in}{0.575293in}}%
\pgfpathlineto{\pgfqpoint{1.332666in}{0.570207in}}%
\pgfpathlineto{\pgfqpoint{1.361777in}{0.566960in}}%
\pgfpathlineto{\pgfqpoint{1.391035in}{0.565566in}}%
\pgfpathlineto{\pgfqpoint{1.420322in}{0.566031in}}%
\pgfpathlineto{\pgfqpoint{1.449521in}{0.568352in}}%
\pgfpathlineto{\pgfqpoint{1.478514in}{0.572521in}}%
\pgfpathlineto{\pgfqpoint{1.507184in}{0.578520in}}%
\pgfpathlineto{\pgfqpoint{1.535416in}{0.586325in}}%
\pgfpathlineto{\pgfqpoint{1.563096in}{0.595905in}}%
\pgfpathlineto{\pgfqpoint{1.590113in}{0.607222in}}%
\pgfpathlineto{\pgfqpoint{1.616358in}{0.620229in}}%
\pgfpathlineto{\pgfqpoint{1.641725in}{0.634875in}}%
\pgfpathlineto{\pgfqpoint{1.666112in}{0.651100in}}%
\pgfpathlineto{\pgfqpoint{1.689420in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.711557in}{0.688020in}}%
\pgfpathlineto{\pgfqpoint{1.732433in}{0.708567in}}%
\pgfpathlineto{\pgfqpoint{1.751963in}{0.730397in}}%
\pgfpathlineto{\pgfqpoint{1.770070in}{0.753421in}}%
\pgfpathlineto{\pgfqpoint{1.786680in}{0.777548in}}%
\pgfpathlineto{\pgfqpoint{1.801726in}{0.802679in}}%
\pgfpathlineto{\pgfqpoint{1.815148in}{0.828714in}}%
\pgfpathlineto{\pgfqpoint{1.826892in}{0.855548in}}%
\pgfpathlineto{\pgfqpoint{1.836910in}{0.883073in}}%
\pgfpathlineto{\pgfqpoint{1.845162in}{0.911177in}}%
\pgfpathlineto{\pgfqpoint{1.851615in}{0.939749in}}%
\pgfpathlineto{\pgfqpoint{1.856243in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{1.859027in}{0.997830in}}%
\pgfpathlineto{\pgfqpoint{1.859957in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.859957in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.020000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.020000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013823in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.012584in}{1.066142in}}%
\pgfpathlineto{\pgfqpoint{2.008871in}{1.105020in}}%
\pgfpathlineto{\pgfqpoint{2.002701in}{1.143584in}}%
\pgfpathlineto{\pgfqpoint{1.994097in}{1.181679in}}%
\pgfpathlineto{\pgfqpoint{1.983093in}{1.219152in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{1.255852in}}%
\pgfpathlineto{\pgfqpoint{1.954078in}{1.291630in}}%
\pgfpathlineto{\pgfqpoint{1.936182in}{1.326344in}}%
\pgfpathlineto{\pgfqpoint{1.916120in}{1.359852in}}%
\pgfpathlineto{\pgfqpoint{1.893974in}{1.392021in}}%
\pgfpathlineto{\pgfqpoint{1.869832in}{1.422720in}}%
\pgfpathlineto{\pgfqpoint{1.843791in}{1.451826in}}%
\pgfpathlineto{\pgfqpoint{1.815957in}{1.479222in}}%
\pgfpathlineto{\pgfqpoint{1.786441in}{1.504797in}}%
\pgfpathlineto{\pgfqpoint{1.755363in}{1.528449in}}%
\pgfpathlineto{\pgfqpoint{1.722847in}{1.550083in}}%
\pgfpathlineto{\pgfqpoint{1.689024in}{1.569610in}}%
\pgfpathlineto{\pgfqpoint{1.654032in}{1.586953in}}%
\pgfpathlineto{\pgfqpoint{1.618009in}{1.602042in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{1.614815in}}%
\pgfpathlineto{\pgfqpoint{1.543460in}{1.625222in}}%
\pgfpathlineto{\pgfqpoint{1.505233in}{1.633221in}}%
\pgfpathlineto{\pgfqpoint{1.466575in}{1.638779in}}%
\pgfpathlineto{\pgfqpoint{1.427643in}{1.641874in}}%
\pgfpathlineto{\pgfqpoint{1.388593in}{1.642494in}}%
\pgfpathlineto{\pgfqpoint{1.349583in}{1.640636in}}%
\pgfpathlineto{\pgfqpoint{1.310769in}{1.636307in}}%
\pgfpathlineto{\pgfqpoint{1.272307in}{1.629525in}}%
\pgfpathlineto{\pgfqpoint{1.234353in}{1.620317in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{1.608721in}}%
\pgfpathlineto{\pgfqpoint{1.160577in}{1.594783in}}%
\pgfpathlineto{\pgfqpoint{1.125051in}{1.578559in}}%
\pgfpathlineto{\pgfqpoint{1.090626in}{1.560115in}}%
\pgfpathlineto{\pgfqpoint{1.057440in}{1.539524in}}%
\pgfpathlineto{\pgfqpoint{1.025627in}{1.516870in}}%
\pgfpathlineto{\pgfqpoint{0.995315in}{1.492244in}}%
\pgfpathlineto{\pgfqpoint{0.966625in}{1.465745in}}%
\pgfpathlineto{\pgfqpoint{0.939674in}{1.437479in}}%
\pgfpathlineto{\pgfqpoint{0.914570in}{1.407562in}}%
\pgfpathlineto{\pgfqpoint{0.891415in}{1.376112in}}%
\pgfpathlineto{\pgfqpoint{0.870300in}{1.343257in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{1.309129in}}%
\pgfpathlineto{\pgfqpoint{0.834526in}{1.273865in}}%
\pgfpathlineto{\pgfqpoint{0.820011in}{1.237608in}}%
\pgfpathlineto{\pgfqpoint{0.807824in}{1.200503in}}%
\pgfpathlineto{\pgfqpoint{0.798016in}{1.162700in}}%
\pgfpathlineto{\pgfqpoint{0.790625in}{1.124351in}}%
\pgfpathlineto{\pgfqpoint{0.785681in}{1.085610in}}%
\pgfpathlineto{\pgfqpoint{0.783204in}{1.046634in}}%
\pgfpathlineto{\pgfqpoint{0.783204in}{1.007579in}}%
\pgfpathlineto{\pgfqpoint{0.785681in}{0.968603in}}%
\pgfpathlineto{\pgfqpoint{0.790625in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.798016in}{0.891513in}}%
\pgfpathlineto{\pgfqpoint{0.807824in}{0.853710in}}%
\pgfpathlineto{\pgfqpoint{0.820011in}{0.816605in}}%
\pgfpathlineto{\pgfqpoint{0.834526in}{0.780348in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{0.745084in}}%
\pgfpathlineto{\pgfqpoint{0.870300in}{0.710956in}}%
\pgfpathlineto{\pgfqpoint{0.891415in}{0.678101in}}%
\pgfpathlineto{\pgfqpoint{0.914570in}{0.646652in}}%
\pgfpathlineto{\pgfqpoint{0.939674in}{0.616734in}}%
\pgfpathlineto{\pgfqpoint{0.966625in}{0.588469in}}%
\pgfpathlineto{\pgfqpoint{0.995315in}{0.561970in}}%
\pgfpathlineto{\pgfqpoint{1.025627in}{0.537343in}}%
\pgfpathlineto{\pgfqpoint{1.057440in}{0.514689in}}%
\pgfpathlineto{\pgfqpoint{1.090626in}{0.494099in}}%
\pgfpathlineto{\pgfqpoint{1.125051in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{1.160577in}{0.459430in}}%
\pgfpathlineto{\pgfqpoint{1.197060in}{0.445492in}}%
\pgfpathlineto{\pgfqpoint{1.234353in}{0.433896in}}%
\pgfpathlineto{\pgfqpoint{1.272307in}{0.424688in}}%
\pgfpathlineto{\pgfqpoint{1.310769in}{0.417907in}}%
\pgfpathlineto{\pgfqpoint{1.349583in}{0.413578in}}%
\pgfpathlineto{\pgfqpoint{1.388593in}{0.411720in}}%
\pgfpathlineto{\pgfqpoint{1.427643in}{0.412339in}}%
\pgfpathlineto{\pgfqpoint{1.466575in}{0.415434in}}%
\pgfpathlineto{\pgfqpoint{1.505233in}{0.420992in}}%
\pgfpathlineto{\pgfqpoint{1.543460in}{0.428991in}}%
\pgfpathlineto{\pgfqpoint{1.581102in}{0.439398in}}%
\pgfpathlineto{\pgfqpoint{1.618009in}{0.452172in}}%
\pgfpathlineto{\pgfqpoint{1.654032in}{0.467260in}}%
\pgfpathlineto{\pgfqpoint{1.689024in}{0.484603in}}%
\pgfpathlineto{\pgfqpoint{1.722847in}{0.504131in}}%
\pgfpathlineto{\pgfqpoint{1.755363in}{0.525764in}}%
\pgfpathlineto{\pgfqpoint{1.786441in}{0.549416in}}%
\pgfpathlineto{\pgfqpoint{1.815957in}{0.574991in}}%
\pgfpathlineto{\pgfqpoint{1.843791in}{0.602387in}}%
\pgfpathlineto{\pgfqpoint{1.869832in}{0.631494in}}%
\pgfpathlineto{\pgfqpoint{1.893974in}{0.662193in}}%
\pgfpathlineto{\pgfqpoint{1.916120in}{0.694361in}}%
\pgfpathlineto{\pgfqpoint{1.936182in}{0.727870in}}%
\pgfpathlineto{\pgfqpoint{1.954078in}{0.762583in}}%
\pgfpathlineto{\pgfqpoint{1.969736in}{0.798362in}}%
\pgfpathlineto{\pgfqpoint{1.983093in}{0.835061in}}%
\pgfpathlineto{\pgfqpoint{1.994097in}{0.872534in}}%
\pgfpathlineto{\pgfqpoint{2.002701in}{0.910629in}}%
\pgfpathlineto{\pgfqpoint{2.008871in}{0.949194in}}%
\pgfpathlineto{\pgfqpoint{2.012584in}{0.988072in}}%
\pgfpathlineto{\pgfqpoint{2.013823in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.013823in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953778in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.634567in}{1.323303in}}%
\pgfpathlineto{\pgfqpoint{1.287551in}{1.512584in}}%
\pgfpathlineto{\pgfqpoint{1.049060in}{1.195320in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{1.013755in}}%
\pgfpathlineto{\pgfqpoint{1.309591in}{0.638192in}}%
\pgfpathlineto{\pgfqpoint{1.618922in}{0.750528in}}%
\pgfpathlineto{\pgfqpoint{1.953778in}{1.027107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953778in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.634567in}{1.323303in}}%
\pgfpathlineto{\pgfqpoint{1.287551in}{1.512584in}}%
\pgfpathlineto{\pgfqpoint{1.049060in}{1.195320in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{1.013755in}}%
\pgfpathlineto{\pgfqpoint{1.309591in}{0.638192in}}%
\pgfpathlineto{\pgfqpoint{1.618922in}{0.750528in}}%
\pgfpathlineto{\pgfqpoint{1.953778in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929934in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.596498in}{1.275567in}}%
\pgfpathlineto{\pgfqpoint{1.301132in}{1.453083in}}%
\pgfpathlineto{\pgfqpoint{1.064561in}{1.187855in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{1.013755in}}%
\pgfpathlineto{\pgfqpoint{1.320450in}{0.685767in}}%
\pgfpathlineto{\pgfqpoint{1.635114in}{0.730225in}}%
\pgfpathlineto{\pgfqpoint{1.929934in}{1.027107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929934in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.596498in}{1.275567in}}%
\pgfpathlineto{\pgfqpoint{1.301132in}{1.453083in}}%
\pgfpathlineto{\pgfqpoint{1.064561in}{1.187855in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{1.013755in}}%
\pgfpathlineto{\pgfqpoint{1.320450in}{0.685767in}}%
\pgfpathlineto{\pgfqpoint{1.635114in}{0.730225in}}%
\pgfpathlineto{\pgfqpoint{1.929934in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929345in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.595580in}{1.274415in}}%
\pgfpathlineto{\pgfqpoint{1.311077in}{1.409509in}}%
\pgfpathlineto{\pgfqpoint{1.069205in}{1.185619in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{1.013755in}}%
\pgfpathlineto{\pgfqpoint{1.320671in}{0.686735in}}%
\pgfpathlineto{\pgfqpoint{1.631277in}{0.735036in}}%
\pgfpathlineto{\pgfqpoint{1.929345in}{1.027107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929345in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.595580in}{1.274415in}}%
\pgfpathlineto{\pgfqpoint{1.311077in}{1.409509in}}%
\pgfpathlineto{\pgfqpoint{1.069205in}{1.185619in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{1.013755in}}%
\pgfpathlineto{\pgfqpoint{1.320671in}{0.686735in}}%
\pgfpathlineto{\pgfqpoint{1.631277in}{0.735036in}}%
\pgfpathlineto{\pgfqpoint{1.929345in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929171in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.592524in}{1.270583in}}%
\pgfpathlineto{\pgfqpoint{1.349990in}{1.239023in}}%
\pgfpathlineto{\pgfqpoint{1.061450in}{1.189353in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{1.013755in}}%
\pgfpathlineto{\pgfqpoint{1.329591in}{0.725819in}}%
\pgfpathlineto{\pgfqpoint{1.632890in}{0.733013in}}%
\pgfpathlineto{\pgfqpoint{1.929171in}{1.027107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929171in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.592524in}{1.270583in}}%
\pgfpathlineto{\pgfqpoint{1.349990in}{1.239023in}}%
\pgfpathlineto{\pgfqpoint{1.061450in}{1.189353in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{1.013755in}}%
\pgfpathlineto{\pgfqpoint{1.329591in}{0.725819in}}%
\pgfpathlineto{\pgfqpoint{1.632890in}{0.733013in}}%
\pgfpathlineto{\pgfqpoint{1.929171in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935208in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.601624in}{1.281994in}}%
\pgfpathlineto{\pgfqpoint{1.381456in}{1.101158in}}%
\pgfpathlineto{\pgfqpoint{1.065791in}{1.187263in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{1.013755in}}%
\pgfpathlineto{\pgfqpoint{1.332627in}{0.739120in}}%
\pgfpathlineto{\pgfqpoint{1.620214in}{0.748909in}}%
\pgfpathlineto{\pgfqpoint{1.935208in}{1.027107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935208in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.601624in}{1.281994in}}%
\pgfpathlineto{\pgfqpoint{1.381456in}{1.101158in}}%
\pgfpathlineto{\pgfqpoint{1.065791in}{1.187263in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{1.013755in}}%
\pgfpathlineto{\pgfqpoint{1.332627in}{0.739120in}}%
\pgfpathlineto{\pgfqpoint{1.620214in}{0.748909in}}%
\pgfpathlineto{\pgfqpoint{1.935208in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.119446in,y=1.027107in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Basic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.800322in}{1.531153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847949in,y=1.590876in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Credit Assignment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.254899in}{1.655642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237901in,y=1.730116in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Exploration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{0.817504in}{1.306831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748680in,y=1.339975in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Generalization}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{0.817504in}{0.747382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748680in,y=0.714238in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Memory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.254899in}{0.398571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237901in,y=0.324098in,right,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{1.800322in}{0.523061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847949in,y=0.463337in,left,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Scale}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.552224in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.552224in}{1.047312in}}{\pgfqpoint{1.548244in}{1.067321in}}{\pgfqpoint{1.540512in}{1.085989in}}%
\pgfpathcurveto{\pgfqpoint{1.532780in}{1.104656in}}{\pgfqpoint{1.521446in}{1.121619in}}{\pgfqpoint{1.507158in}{1.135906in}}%
\pgfpathcurveto{\pgfqpoint{1.492871in}{1.150194in}}{\pgfqpoint{1.475908in}{1.161528in}}{\pgfqpoint{1.457240in}{1.169260in}}%
\pgfpathcurveto{\pgfqpoint{1.438573in}{1.176993in}}{\pgfqpoint{1.418564in}{1.180973in}}{\pgfqpoint{1.398358in}{1.180973in}}%
\pgfpathcurveto{\pgfqpoint{1.378153in}{1.180973in}}{\pgfqpoint{1.358144in}{1.176993in}}{\pgfqpoint{1.339476in}{1.169260in}}%
\pgfpathcurveto{\pgfqpoint{1.320809in}{1.161528in}}{\pgfqpoint{1.303846in}{1.150194in}}{\pgfqpoint{1.289559in}{1.135906in}}%
\pgfpathcurveto{\pgfqpoint{1.275271in}{1.121619in}}{\pgfqpoint{1.263937in}{1.104656in}}{\pgfqpoint{1.256205in}{1.085989in}}%
\pgfpathcurveto{\pgfqpoint{1.248472in}{1.067321in}}{\pgfqpoint{1.244492in}{1.047312in}}{\pgfqpoint{1.244492in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.244492in}{1.006901in}}{\pgfqpoint{1.248472in}{0.986892in}}{\pgfqpoint{1.256205in}{0.968225in}}%
\pgfpathcurveto{\pgfqpoint{1.263937in}{0.949557in}}{\pgfqpoint{1.275271in}{0.932594in}}{\pgfqpoint{1.289559in}{0.918307in}}%
\pgfpathcurveto{\pgfqpoint{1.303846in}{0.904019in}}{\pgfqpoint{1.320809in}{0.892685in}}{\pgfqpoint{1.339476in}{0.884953in}}%
\pgfpathcurveto{\pgfqpoint{1.358144in}{0.877221in}}{\pgfqpoint{1.378153in}{0.873241in}}{\pgfqpoint{1.398358in}{0.873241in}}%
\pgfpathcurveto{\pgfqpoint{1.418564in}{0.873241in}}{\pgfqpoint{1.438573in}{0.877221in}}{\pgfqpoint{1.457240in}{0.884953in}}%
\pgfpathcurveto{\pgfqpoint{1.475908in}{0.892685in}}{\pgfqpoint{1.492871in}{0.904019in}}{\pgfqpoint{1.507158in}{0.918307in}}%
\pgfpathcurveto{\pgfqpoint{1.521446in}{0.932594in}}{\pgfqpoint{1.532780in}{0.949557in}}{\pgfqpoint{1.540512in}{0.968225in}}%
\pgfpathcurveto{\pgfqpoint{1.548244in}{0.986892in}}{\pgfqpoint{1.552224in}{1.006901in}}{\pgfqpoint{1.552224in}{1.027107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.750000}%
\pgfsetstrokeopacity{0.750000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259730in,y=0.960347in,left,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont .25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.706091in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.706091in}{1.067518in}}{\pgfqpoint{1.698131in}{1.107536in}}{\pgfqpoint{1.682666in}{1.144871in}}%
\pgfpathcurveto{\pgfqpoint{1.667201in}{1.182206in}}{\pgfqpoint{1.644533in}{1.216131in}}{\pgfqpoint{1.615958in}{1.244706in}}%
\pgfpathcurveto{\pgfqpoint{1.587383in}{1.273281in}}{\pgfqpoint{1.553457in}{1.295950in}}{\pgfqpoint{1.516122in}{1.311414in}}%
\pgfpathcurveto{\pgfqpoint{1.478787in}{1.326879in}}{\pgfqpoint{1.438769in}{1.334839in}}{\pgfqpoint{1.398358in}{1.334839in}}%
\pgfpathcurveto{\pgfqpoint{1.357947in}{1.334839in}}{\pgfqpoint{1.317929in}{1.326879in}}{\pgfqpoint{1.280594in}{1.311414in}}%
\pgfpathcurveto{\pgfqpoint{1.243259in}{1.295950in}}{\pgfqpoint{1.209334in}{1.273281in}}{\pgfqpoint{1.180759in}{1.244706in}}%
\pgfpathcurveto{\pgfqpoint{1.152184in}{1.216131in}}{\pgfqpoint{1.129515in}{1.182206in}}{\pgfqpoint{1.114051in}{1.144871in}}%
\pgfpathcurveto{\pgfqpoint{1.098586in}{1.107536in}}{\pgfqpoint{1.090626in}{1.067518in}}{\pgfqpoint{1.090626in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.090626in}{0.986696in}}{\pgfqpoint{1.098586in}{0.946678in}}{\pgfqpoint{1.114051in}{0.909343in}}%
\pgfpathcurveto{\pgfqpoint{1.129515in}{0.872008in}}{\pgfqpoint{1.152184in}{0.838082in}}{\pgfqpoint{1.180759in}{0.809507in}}%
\pgfpathcurveto{\pgfqpoint{1.209334in}{0.780932in}}{\pgfqpoint{1.243259in}{0.758264in}}{\pgfqpoint{1.280594in}{0.742799in}}%
\pgfpathcurveto{\pgfqpoint{1.317929in}{0.727334in}}{\pgfqpoint{1.357947in}{0.719374in}}{\pgfqpoint{1.398358in}{0.719374in}}%
\pgfpathcurveto{\pgfqpoint{1.438769in}{0.719374in}}{\pgfqpoint{1.478787in}{0.727334in}}{\pgfqpoint{1.516122in}{0.742799in}}%
\pgfpathcurveto{\pgfqpoint{1.553457in}{0.758264in}}{\pgfqpoint{1.587383in}{0.780932in}}{\pgfqpoint{1.615958in}{0.809507in}}%
\pgfpathcurveto{\pgfqpoint{1.644533in}{0.838082in}}{\pgfqpoint{1.667201in}{0.872008in}}{\pgfqpoint{1.682666in}{0.909343in}}%
\pgfpathcurveto{\pgfqpoint{1.698131in}{0.946678in}}{\pgfqpoint{1.706091in}{0.986696in}}{\pgfqpoint{1.706091in}{1.027107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.750000}%
\pgfsetstrokeopacity{0.750000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121101in,y=0.893587in,left,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont .5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.859957in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.859957in}{1.087723in}}{\pgfqpoint{1.848017in}{1.147750in}}{\pgfqpoint{1.824820in}{1.203753in}}%
\pgfpathcurveto{\pgfqpoint{1.801623in}{1.259755in}}{\pgfqpoint{1.767620in}{1.310644in}}{\pgfqpoint{1.724758in}{1.353506in}}%
\pgfpathcurveto{\pgfqpoint{1.681895in}{1.396368in}}{\pgfqpoint{1.631007in}{1.430371in}}{\pgfqpoint{1.575004in}{1.453568in}}%
\pgfpathcurveto{\pgfqpoint{1.519002in}{1.476765in}}{\pgfqpoint{1.458975in}{1.488705in}}{\pgfqpoint{1.398358in}{1.488705in}}%
\pgfpathcurveto{\pgfqpoint{1.337742in}{1.488705in}}{\pgfqpoint{1.277715in}{1.476765in}}{\pgfqpoint{1.221712in}{1.453568in}}%
\pgfpathcurveto{\pgfqpoint{1.165710in}{1.430371in}}{\pgfqpoint{1.114821in}{1.396368in}}{\pgfqpoint{1.071959in}{1.353506in}}%
\pgfpathcurveto{\pgfqpoint{1.029097in}{1.310644in}}{\pgfqpoint{0.995094in}{1.259755in}}{\pgfqpoint{0.971897in}{1.203753in}}%
\pgfpathcurveto{\pgfqpoint{0.948700in}{1.147750in}}{\pgfqpoint{0.936760in}{1.087723in}}{\pgfqpoint{0.936760in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.936760in}{0.966490in}}{\pgfqpoint{0.948700in}{0.906463in}}{\pgfqpoint{0.971897in}{0.850461in}}%
\pgfpathcurveto{\pgfqpoint{0.995094in}{0.794458in}}{\pgfqpoint{1.029097in}{0.743570in}}{\pgfqpoint{1.071959in}{0.700707in}}%
\pgfpathcurveto{\pgfqpoint{1.114821in}{0.657845in}}{\pgfqpoint{1.165710in}{0.623842in}}{\pgfqpoint{1.221712in}{0.600645in}}%
\pgfpathcurveto{\pgfqpoint{1.277715in}{0.577448in}}{\pgfqpoint{1.337742in}{0.565508in}}{\pgfqpoint{1.398358in}{0.565508in}}%
\pgfpathcurveto{\pgfqpoint{1.458975in}{0.565508in}}{\pgfqpoint{1.519002in}{0.577448in}}{\pgfqpoint{1.575004in}{0.600645in}}%
\pgfpathcurveto{\pgfqpoint{1.631007in}{0.623842in}}{\pgfqpoint{1.681895in}{0.657845in}}{\pgfqpoint{1.724758in}{0.700707in}}%
\pgfpathcurveto{\pgfqpoint{1.767620in}{0.743570in}}{\pgfqpoint{1.801623in}{0.794458in}}{\pgfqpoint{1.824820in}{0.850461in}}%
\pgfpathcurveto{\pgfqpoint{1.848017in}{0.906463in}}{\pgfqpoint{1.859957in}{0.966490in}}{\pgfqpoint{1.859957in}{1.027107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.750000}%
\pgfsetstrokeopacity{0.750000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982472in,y=0.826827in,left,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont .75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.043058in}{1.111768in}}{\pgfqpoint{2.026381in}{1.195606in}}{\pgfqpoint{1.993983in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{1.961584in}{1.352039in}}{\pgfqpoint{1.914094in}{1.423113in}}{\pgfqpoint{1.854229in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{1.794365in}{1.542842in}}{\pgfqpoint{1.723291in}{1.590333in}}{\pgfqpoint{1.645074in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.566857in}{1.655129in}}{\pgfqpoint{1.483019in}{1.671806in}}{\pgfqpoint{1.398358in}{1.671806in}}%
\pgfpathcurveto{\pgfqpoint{1.313697in}{1.671806in}}{\pgfqpoint{1.229859in}{1.655129in}}{\pgfqpoint{1.151643in}{1.622731in}}%
\pgfpathcurveto{\pgfqpoint{1.073426in}{1.590333in}}{\pgfqpoint{1.002352in}{1.542842in}}{\pgfqpoint{0.942487in}{1.482978in}}%
\pgfpathcurveto{\pgfqpoint{0.882623in}{1.423113in}}{\pgfqpoint{0.835132in}{1.352039in}}{\pgfqpoint{0.802734in}{1.273822in}}%
\pgfpathcurveto{\pgfqpoint{0.770336in}{1.195606in}}{\pgfqpoint{0.753659in}{1.111768in}}{\pgfqpoint{0.753659in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.753659in}{0.942446in}}{\pgfqpoint{0.770336in}{0.858608in}}{\pgfqpoint{0.802734in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{0.835132in}{0.702174in}}{\pgfqpoint{0.882623in}{0.631100in}}{\pgfqpoint{0.942487in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.002352in}{0.511371in}}{\pgfqpoint{1.073426in}{0.463881in}}{\pgfqpoint{1.151643in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.229859in}{0.399084in}}{\pgfqpoint{1.313697in}{0.382407in}}{\pgfqpoint{1.398358in}{0.382407in}}%
\pgfpathcurveto{\pgfqpoint{1.483019in}{0.382407in}}{\pgfqpoint{1.566857in}{0.399084in}}{\pgfqpoint{1.645074in}{0.431482in}}%
\pgfpathcurveto{\pgfqpoint{1.723291in}{0.463881in}}{\pgfqpoint{1.794365in}{0.511371in}}{\pgfqpoint{1.854229in}{0.571236in}}%
\pgfpathcurveto{\pgfqpoint{1.914094in}{0.631100in}}{\pgfqpoint{1.961584in}{0.702174in}}{\pgfqpoint{1.993983in}{0.780391in}}%
\pgfpathcurveto{\pgfqpoint{2.026381in}{0.858608in}}{\pgfqpoint{2.043058in}{0.942446in}}{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}{\pgfqpoint{1.398358in}{1.027107in}}%
\pgfpathmoveto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{1.027107in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.013823in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{2.013823in}{1.107929in}}{\pgfqpoint{1.997903in}{1.187965in}}{\pgfqpoint{1.966973in}{1.262635in}}%
\pgfpathcurveto{\pgfqpoint{1.936044in}{1.337305in}}{\pgfqpoint{1.890707in}{1.405156in}}{\pgfqpoint{1.833558in}{1.462306in}}%
\pgfpathcurveto{\pgfqpoint{1.776408in}{1.519456in}}{\pgfqpoint{1.708556in}{1.564793in}}{\pgfqpoint{1.633886in}{1.595722in}}%
\pgfpathcurveto{\pgfqpoint{1.559217in}{1.626651in}}{\pgfqpoint{1.479180in}{1.642571in}}{\pgfqpoint{1.398358in}{1.642571in}}%
\pgfpathcurveto{\pgfqpoint{1.317536in}{1.642571in}}{\pgfqpoint{1.237500in}{1.626651in}}{\pgfqpoint{1.162830in}{1.595722in}}%
\pgfpathcurveto{\pgfqpoint{1.088160in}{1.564793in}}{\pgfqpoint{1.020309in}{1.519456in}}{\pgfqpoint{0.963159in}{1.462306in}}%
\pgfpathcurveto{\pgfqpoint{0.906009in}{1.405156in}}{\pgfqpoint{0.860672in}{1.337305in}}{\pgfqpoint{0.829743in}{1.262635in}}%
\pgfpathcurveto{\pgfqpoint{0.798814in}{1.187965in}}{\pgfqpoint{0.782894in}{1.107929in}}{\pgfqpoint{0.782894in}{1.027107in}}%
\pgfpathcurveto{\pgfqpoint{0.782894in}{0.946285in}}{\pgfqpoint{0.798814in}{0.866248in}}{\pgfqpoint{0.829743in}{0.791579in}}%
\pgfpathcurveto{\pgfqpoint{0.860672in}{0.716909in}}{\pgfqpoint{0.906009in}{0.649057in}}{\pgfqpoint{0.963159in}{0.591907in}}%
\pgfpathcurveto{\pgfqpoint{1.020309in}{0.534758in}}{\pgfqpoint{1.088160in}{0.489421in}}{\pgfqpoint{1.162830in}{0.458492in}}%
\pgfpathcurveto{\pgfqpoint{1.237500in}{0.427562in}}{\pgfqpoint{1.317536in}{0.411642in}}{\pgfqpoint{1.398358in}{0.411642in}}%
\pgfpathcurveto{\pgfqpoint{1.479180in}{0.411642in}}{\pgfqpoint{1.559217in}{0.427562in}}{\pgfqpoint{1.633886in}{0.458492in}}%
\pgfpathcurveto{\pgfqpoint{1.708556in}{0.489421in}}{\pgfqpoint{1.776408in}{0.534758in}}{\pgfqpoint{1.833558in}{0.591907in}}%
\pgfpathcurveto{\pgfqpoint{1.890707in}{0.649057in}}{\pgfqpoint{1.936044in}{0.716909in}}{\pgfqpoint{1.966973in}{0.791579in}}%
\pgfpathcurveto{\pgfqpoint{1.997903in}{0.866248in}}{\pgfqpoint{2.013823in}{0.946285in}}{\pgfqpoint{2.013823in}{1.027107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.750000}%
\pgfsetstrokeopacity{0.750000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843844in,y=0.760067in,left,bottom]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151972in}{0.253468in}}%
\pgfpathlineto{\pgfqpoint{3.093398in}{0.253468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.137842in}{0.253468in}}{\pgfqpoint{3.137842in}{0.297912in}}%
\pgfpathlineto{\pgfqpoint{3.137842in}{0.948560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.137842in}{0.993005in}}{\pgfqpoint{3.093398in}{0.993005in}}%
\pgfpathlineto{\pgfqpoint{2.151972in}{0.993005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.107527in}{0.993005in}}{\pgfqpoint{2.107527in}{0.948560in}}%
\pgfpathlineto{\pgfqpoint{2.107527in}{0.297912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.107527in}{0.253468in}}{\pgfqpoint{2.151972in}{0.253468in}}%
\pgfpathlineto{\pgfqpoint{2.151972in}{0.253468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196416in}{0.859671in}}%
\pgfpathlineto{\pgfqpoint{2.229750in}{0.859671in}}%
\pgfpathlineto{\pgfqpoint{2.263083in}{0.859671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307527in,y=0.815227in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont A: PE-DQN }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196416in}{0.750134in}}%
\pgfpathlineto{\pgfqpoint{2.229750in}{0.750134in}}%
\pgfpathlineto{\pgfqpoint{2.263083in}{0.750134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307527in,y=0.705690in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont B: BDQN+P[20]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196416in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{2.229750in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{2.263083in}{0.635968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307527in,y=0.591523in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont C: BDQN+P[7]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196416in}{0.521801in}}%
\pgfpathlineto{\pgfqpoint{2.229750in}{0.521801in}}%
\pgfpathlineto{\pgfqpoint{2.263083in}{0.521801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307527in,y=0.477357in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont D: BDQN+P[5]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196416in}{0.407634in}}%
\pgfpathlineto{\pgfqpoint{2.229750in}{0.407634in}}%
\pgfpathlineto{\pgfqpoint{2.263083in}{0.407634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307527in,y=0.363190in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont E: BDQN+P[2]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078358in}{-0.146127in}}%
\pgfpathlineto{\pgfqpoint{4.518358in}{-0.146127in}}%
\pgfpathlineto{\pgfqpoint{4.518358in}{1.853873in}}%
\pgfpathlineto{\pgfqpoint{3.078358in}{1.853873in}}%
\pgfpathlineto{\pgfqpoint{3.078358in}{-0.146127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105358in}{0.382407in}}%
\pgfpathlineto{\pgfqpoint{4.491358in}{0.382407in}}%
\pgfpathlineto{\pgfqpoint{4.491358in}{1.671806in}}%
\pgfpathlineto{\pgfqpoint{3.105358in}{1.671806in}}%
\pgfpathlineto{\pgfqpoint{3.105358in}{0.382407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164144in}{0.382407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.164144in,y=0.326852in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585549in}{0.382407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585549in,y=0.326852in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006954in}{0.382407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006954in,y=0.326852in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428358in}{0.382407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428358in,y=0.326852in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.798358in,y=0.197222in,,top]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont No. episodes (in \(\displaystyle 1e3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491358in}{0.571146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546914in, y=0.542211in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491358in}{0.825305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546914in, y=0.796369in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491358in}{1.079463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546914in, y=1.050528in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491358in}{1.333622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546914in, y=1.304687in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491358in}{1.587781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.546914in, y=1.558846in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.733640in,y=1.027107in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont No. visited \(\displaystyle (s,a)\) tuples (in \(\displaystyle 1e3\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105358in}{0.382407in}}{\pgfqpoint{1.386000in}{1.289398in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.168358in}{0.475074in}}{\pgfqpoint{4.428358in}{1.613197in}}{%
\pgfpathmoveto{\pgfqpoint{3.168358in}{0.475074in}}%
\pgfpathlineto{\pgfqpoint{3.168358in}{0.475074in}}%
\pgfpathlineto{\pgfqpoint{3.172572in}{0.611811in}}%
\pgfpathlineto{\pgfqpoint{3.176786in}{0.741432in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{0.819713in}}%
\pgfpathlineto{\pgfqpoint{3.185215in}{0.872070in}}%
\pgfpathlineto{\pgfqpoint{3.189429in}{0.911719in}}%
\pgfpathlineto{\pgfqpoint{3.193643in}{0.968650in}}%
\pgfpathlineto{\pgfqpoint{3.197857in}{1.025582in}}%
\pgfpathlineto{\pgfqpoint{3.202071in}{1.081497in}}%
\pgfpathlineto{\pgfqpoint{3.206285in}{1.106913in}}%
\pgfpathlineto{\pgfqpoint{3.210499in}{1.131312in}}%
\pgfpathlineto{\pgfqpoint{3.214713in}{1.171469in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{1.187735in}}%
\pgfpathlineto{\pgfqpoint{3.223141in}{1.205526in}}%
\pgfpathlineto{\pgfqpoint{3.227355in}{1.212643in}}%
\pgfpathlineto{\pgfqpoint{3.231569in}{1.225351in}}%
\pgfpathlineto{\pgfqpoint{3.235783in}{1.239583in}}%
\pgfpathlineto{\pgfqpoint{3.239997in}{1.249750in}}%
\pgfpathlineto{\pgfqpoint{3.244211in}{1.266016in}}%
\pgfpathlineto{\pgfqpoint{3.248425in}{1.292448in}}%
\pgfpathlineto{\pgfqpoint{3.252639in}{1.313289in}}%
\pgfpathlineto{\pgfqpoint{3.256853in}{1.328031in}}%
\pgfpathlineto{\pgfqpoint{3.261067in}{1.341755in}}%
\pgfpathlineto{\pgfqpoint{3.265281in}{1.362088in}}%
\pgfpathlineto{\pgfqpoint{3.269495in}{1.368696in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{1.374796in}}%
\pgfpathlineto{\pgfqpoint{3.277924in}{1.386996in}}%
\pgfpathlineto{\pgfqpoint{3.282138in}{1.409870in}}%
\pgfpathlineto{\pgfqpoint{3.286352in}{1.412920in}}%
\pgfpathlineto{\pgfqpoint{3.290566in}{1.416478in}}%
\pgfpathlineto{\pgfqpoint{3.294780in}{1.435286in}}%
\pgfpathlineto{\pgfqpoint{3.298994in}{1.443419in}}%
\pgfpathlineto{\pgfqpoint{3.303208in}{1.449010in}}%
\pgfpathlineto{\pgfqpoint{3.307422in}{1.455618in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{1.462227in}}%
\pgfpathlineto{\pgfqpoint{3.315850in}{1.476459in}}%
\pgfpathlineto{\pgfqpoint{3.320064in}{1.491201in}}%
\pgfpathlineto{\pgfqpoint{3.324278in}{1.499842in}}%
\pgfpathlineto{\pgfqpoint{3.328492in}{1.507467in}}%
\pgfpathlineto{\pgfqpoint{3.332706in}{1.517125in}}%
\pgfpathlineto{\pgfqpoint{3.336920in}{1.519666in}}%
\pgfpathlineto{\pgfqpoint{3.341134in}{1.520175in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{1.527800in}}%
\pgfpathlineto{\pgfqpoint{3.349562in}{1.535424in}}%
\pgfpathlineto{\pgfqpoint{3.353776in}{1.541524in}}%
\pgfpathlineto{\pgfqpoint{3.357990in}{1.541524in}}%
\pgfpathlineto{\pgfqpoint{3.362204in}{1.547116in}}%
\pgfpathlineto{\pgfqpoint{3.366419in}{1.549657in}}%
\pgfpathlineto{\pgfqpoint{3.370633in}{1.556774in}}%
\pgfpathlineto{\pgfqpoint{3.374847in}{1.560840in}}%
\pgfpathlineto{\pgfqpoint{3.379061in}{1.563890in}}%
\pgfpathlineto{\pgfqpoint{3.383275in}{1.576090in}}%
\pgfpathlineto{\pgfqpoint{3.387489in}{1.581681in}}%
\pgfpathlineto{\pgfqpoint{3.391703in}{1.586256in}}%
\pgfpathlineto{\pgfqpoint{3.395917in}{1.593372in}}%
\pgfpathlineto{\pgfqpoint{3.400131in}{1.593881in}}%
\pgfpathlineto{\pgfqpoint{3.404345in}{1.595914in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{3.412773in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{3.416987in}{1.597439in}}%
\pgfpathlineto{\pgfqpoint{3.421201in}{1.598456in}}%
\pgfpathlineto{\pgfqpoint{3.425415in}{1.603031in}}%
\pgfpathlineto{\pgfqpoint{3.429629in}{1.603539in}}%
\pgfpathlineto{\pgfqpoint{3.433843in}{1.605572in}}%
\pgfpathlineto{\pgfqpoint{3.438057in}{1.605572in}}%
\pgfpathlineto{\pgfqpoint{3.442271in}{1.608622in}}%
\pgfpathlineto{\pgfqpoint{3.446485in}{1.608622in}}%
\pgfpathlineto{\pgfqpoint{3.450699in}{1.610655in}}%
\pgfpathlineto{\pgfqpoint{3.454914in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.459128in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.463342in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.467556in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.471770in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.475984in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.480198in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.484412in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.488626in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.492840in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.497054in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.501268in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.505482in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.509696in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.513910in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.518124in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.526552in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.530766in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.534980in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.539194in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.543408in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.547623in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.551837in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.556051in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.560265in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.564479in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.568693in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.572907in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.577121in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.581335in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.585549in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.589763in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.593977in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.598191in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.602405in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.606619in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.610833in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.615047in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.619261in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.623475in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.627689in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.631903in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.636118in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.640332in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.644546in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.648760in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.652974in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.657188in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.661402in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.665616in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.669830in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.674044in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.678258in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.682472in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.686686in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.690900in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.695114in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.699328in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.703542in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.707756in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.711970in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.716184in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.720398in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.724613in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.728827in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.733041in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.737255in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.741469in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.745683in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.749897in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.754111in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.758325in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.762539in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.766753in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.770967in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.775181in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.779395in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.783609in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.787823in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.792037in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.796251in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.800465in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.804679in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.808893in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.813107in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.817322in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.821536in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.825750in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.829964in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.834178in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.838392in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.842606in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.851034in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.855248in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.859462in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.863676in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.867890in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.872104in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.876318in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.880532in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.884746in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.888960in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.893174in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.897388in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.901602in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.905817in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.910031in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.914245in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.918459in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.922673in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.926887in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.931101in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.935315in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.939529in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.943743in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.947957in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.952171in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.956385in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.960599in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.964813in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.969027in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.973241in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.977455in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.981669in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.985883in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.990097in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.994312in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.998526in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.002740in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.006954in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.011168in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.015382in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.019596in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.023810in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.028024in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.032238in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.036452in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.040666in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.044880in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.049094in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.053308in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.057522in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.061736in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.065950in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.070164in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.074378in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.078592in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.087021in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.091235in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.095449in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.099663in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.103877in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.108091in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.112305in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.116519in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.120733in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.124947in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.129161in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.133375in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.137589in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.141803in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.146017in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.150231in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.154445in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.158659in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.162873in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.167087in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.171301in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.175516in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.179730in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.183944in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.188158in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.192372in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.196586in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.200800in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.205014in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.209228in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.213442in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.221870in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.226084in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.234512in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.238726in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.242940in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.247154in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.251368in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.255582in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.259796in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.264010in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.268225in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.272439in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.276653in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.280867in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.285081in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.289295in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.293509in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.297723in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.301937in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.306151in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.310365in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.314579in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.318793in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.323007in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.327221in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.331435in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.335649in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.339863in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.344077in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.348291in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.352505in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.360934in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.365148in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.369362in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.373576in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.377790in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.382004in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.386218in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.390432in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.394646in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.398860in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.403074in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.407288in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.411502in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.415716in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.419930in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.424144in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.424144in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.419930in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.415716in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.411502in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.407288in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.403074in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.398860in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.394646in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.390432in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.386218in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.382004in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.377790in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.373576in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.369362in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.365148in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.360934in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.352505in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.348291in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.344077in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.339863in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.335649in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.331435in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.327221in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.323007in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.318793in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.314579in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.310365in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.306151in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.301937in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.297723in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.293509in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.289295in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.285081in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.280867in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.276653in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.272439in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.268225in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.264010in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.259796in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.255582in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.251368in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.247154in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.242940in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.238726in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.234512in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.226084in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.221870in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.213442in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.209228in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.205014in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.200800in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.196586in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.192372in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.188158in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.183944in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.179730in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.175516in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.171301in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.167087in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.162873in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.158659in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.154445in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.150231in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.146017in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.141803in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.137589in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.133375in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.129161in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.124947in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.120733in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.116519in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.112305in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.108091in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.103877in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.099663in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.095449in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.091235in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.087021in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.078592in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.074378in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.070164in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.065950in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.061736in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.057522in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.053308in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.049094in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.044880in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.040666in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.036452in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.032238in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.028024in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.023810in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.019596in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.015382in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.011168in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.006954in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.002740in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.998526in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.994312in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.990097in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.985883in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.981669in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.977455in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.973241in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.969027in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.964813in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.960599in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.956385in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.952171in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.947957in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.943743in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.939529in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.935315in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.931101in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.926887in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.922673in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.918459in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.914245in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.910031in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.905817in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.901602in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.897388in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.893174in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.888960in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.884746in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.880532in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.876318in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.872104in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.867890in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.863676in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.859462in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.855248in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.851034in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.842606in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.838392in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.834178in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.829964in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.825750in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.821536in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.817322in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.813107in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.808893in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.804679in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.800465in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.796251in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.792037in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.787823in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.783609in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.779395in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.775181in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.770967in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.766753in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.762539in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.758325in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.754111in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.749897in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.745683in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.741469in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.737255in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.733041in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.728827in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.724613in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.720398in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.716184in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.711970in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.707756in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.703542in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.699328in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.695114in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.690900in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.686686in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.682472in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.678258in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.674044in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.669830in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.665616in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.661402in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.657188in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.652974in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.648760in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.644546in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.640332in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.636118in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.631903in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.627689in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.623475in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.619261in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.615047in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.610833in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.606619in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.602405in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.598191in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.593977in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.589763in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.585549in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.581335in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.577121in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.572907in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.568693in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.564479in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.560265in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.556051in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.551837in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.547623in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.543408in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.539194in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.534980in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.530766in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.526552in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.518124in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.513910in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.509696in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.505482in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.501268in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.497054in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.492840in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.488626in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.484412in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.480198in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.475984in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.471770in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.467556in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.463342in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.459128in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.454914in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{3.450699in}{1.610655in}}%
\pgfpathlineto{\pgfqpoint{3.446485in}{1.608622in}}%
\pgfpathlineto{\pgfqpoint{3.442271in}{1.608622in}}%
\pgfpathlineto{\pgfqpoint{3.438057in}{1.605572in}}%
\pgfpathlineto{\pgfqpoint{3.433843in}{1.605572in}}%
\pgfpathlineto{\pgfqpoint{3.429629in}{1.603539in}}%
\pgfpathlineto{\pgfqpoint{3.425415in}{1.603031in}}%
\pgfpathlineto{\pgfqpoint{3.421201in}{1.598456in}}%
\pgfpathlineto{\pgfqpoint{3.416987in}{1.597439in}}%
\pgfpathlineto{\pgfqpoint{3.412773in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{3.404345in}{1.595914in}}%
\pgfpathlineto{\pgfqpoint{3.400131in}{1.593881in}}%
\pgfpathlineto{\pgfqpoint{3.395917in}{1.593372in}}%
\pgfpathlineto{\pgfqpoint{3.391703in}{1.586256in}}%
\pgfpathlineto{\pgfqpoint{3.387489in}{1.581681in}}%
\pgfpathlineto{\pgfqpoint{3.383275in}{1.576090in}}%
\pgfpathlineto{\pgfqpoint{3.379061in}{1.563890in}}%
\pgfpathlineto{\pgfqpoint{3.374847in}{1.560840in}}%
\pgfpathlineto{\pgfqpoint{3.370633in}{1.556774in}}%
\pgfpathlineto{\pgfqpoint{3.366419in}{1.549657in}}%
\pgfpathlineto{\pgfqpoint{3.362204in}{1.547116in}}%
\pgfpathlineto{\pgfqpoint{3.357990in}{1.541524in}}%
\pgfpathlineto{\pgfqpoint{3.353776in}{1.541524in}}%
\pgfpathlineto{\pgfqpoint{3.349562in}{1.535424in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{1.527800in}}%
\pgfpathlineto{\pgfqpoint{3.341134in}{1.520175in}}%
\pgfpathlineto{\pgfqpoint{3.336920in}{1.519666in}}%
\pgfpathlineto{\pgfqpoint{3.332706in}{1.517125in}}%
\pgfpathlineto{\pgfqpoint{3.328492in}{1.507467in}}%
\pgfpathlineto{\pgfqpoint{3.324278in}{1.499842in}}%
\pgfpathlineto{\pgfqpoint{3.320064in}{1.491201in}}%
\pgfpathlineto{\pgfqpoint{3.315850in}{1.476459in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{1.462227in}}%
\pgfpathlineto{\pgfqpoint{3.307422in}{1.455618in}}%
\pgfpathlineto{\pgfqpoint{3.303208in}{1.449010in}}%
\pgfpathlineto{\pgfqpoint{3.298994in}{1.443419in}}%
\pgfpathlineto{\pgfqpoint{3.294780in}{1.435286in}}%
\pgfpathlineto{\pgfqpoint{3.290566in}{1.416478in}}%
\pgfpathlineto{\pgfqpoint{3.286352in}{1.412920in}}%
\pgfpathlineto{\pgfqpoint{3.282138in}{1.409870in}}%
\pgfpathlineto{\pgfqpoint{3.277924in}{1.386996in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{1.374796in}}%
\pgfpathlineto{\pgfqpoint{3.269495in}{1.368696in}}%
\pgfpathlineto{\pgfqpoint{3.265281in}{1.362088in}}%
\pgfpathlineto{\pgfqpoint{3.261067in}{1.341755in}}%
\pgfpathlineto{\pgfqpoint{3.256853in}{1.328031in}}%
\pgfpathlineto{\pgfqpoint{3.252639in}{1.313289in}}%
\pgfpathlineto{\pgfqpoint{3.248425in}{1.292448in}}%
\pgfpathlineto{\pgfqpoint{3.244211in}{1.266016in}}%
\pgfpathlineto{\pgfqpoint{3.239997in}{1.249750in}}%
\pgfpathlineto{\pgfqpoint{3.235783in}{1.239583in}}%
\pgfpathlineto{\pgfqpoint{3.231569in}{1.225351in}}%
\pgfpathlineto{\pgfqpoint{3.227355in}{1.212643in}}%
\pgfpathlineto{\pgfqpoint{3.223141in}{1.205526in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{1.187735in}}%
\pgfpathlineto{\pgfqpoint{3.214713in}{1.171469in}}%
\pgfpathlineto{\pgfqpoint{3.210499in}{1.131312in}}%
\pgfpathlineto{\pgfqpoint{3.206285in}{1.106913in}}%
\pgfpathlineto{\pgfqpoint{3.202071in}{1.081497in}}%
\pgfpathlineto{\pgfqpoint{3.197857in}{1.025582in}}%
\pgfpathlineto{\pgfqpoint{3.193643in}{0.968650in}}%
\pgfpathlineto{\pgfqpoint{3.189429in}{0.911719in}}%
\pgfpathlineto{\pgfqpoint{3.185215in}{0.872070in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{0.819713in}}%
\pgfpathlineto{\pgfqpoint{3.176786in}{0.741432in}}%
\pgfpathlineto{\pgfqpoint{3.172572in}{0.611811in}}%
\pgfpathlineto{\pgfqpoint{3.168358in}{0.475074in}}%
\pgfpathlineto{\pgfqpoint{3.168358in}{0.475074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105358in}{0.382407in}}{\pgfqpoint{1.386000in}{1.289398in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.168358in}{0.480665in}}{\pgfqpoint{4.428358in}{0.860887in}}{%
\pgfpathmoveto{\pgfqpoint{3.168358in}{0.480665in}}%
\pgfpathlineto{\pgfqpoint{3.168358in}{0.480665in}}%
\pgfpathlineto{\pgfqpoint{3.172572in}{0.636210in}}%
\pgfpathlineto{\pgfqpoint{3.176786in}{0.764306in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{0.838013in}}%
\pgfpathlineto{\pgfqpoint{3.185215in}{0.847671in}}%
\pgfpathlineto{\pgfqpoint{3.189429in}{0.851737in}}%
\pgfpathlineto{\pgfqpoint{3.193643in}{0.852754in}}%
\pgfpathlineto{\pgfqpoint{3.197857in}{0.853262in}}%
\pgfpathlineto{\pgfqpoint{3.202071in}{0.853770in}}%
\pgfpathlineto{\pgfqpoint{3.206285in}{0.854279in}}%
\pgfpathlineto{\pgfqpoint{3.210499in}{0.854787in}}%
\pgfpathlineto{\pgfqpoint{3.214713in}{0.855295in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{0.856312in}}%
\pgfpathlineto{\pgfqpoint{3.223141in}{0.856312in}}%
\pgfpathlineto{\pgfqpoint{3.227355in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{3.231569in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{3.235783in}{0.858854in}}%
\pgfpathlineto{\pgfqpoint{3.239997in}{0.858854in}}%
\pgfpathlineto{\pgfqpoint{3.244211in}{0.858854in}}%
\pgfpathlineto{\pgfqpoint{3.248425in}{0.859362in}}%
\pgfpathlineto{\pgfqpoint{3.252639in}{0.859870in}}%
\pgfpathlineto{\pgfqpoint{3.256853in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.261067in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.265281in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.269495in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.277924in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.282138in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.286352in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.290566in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.294780in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.298994in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.303208in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.307422in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.315850in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.320064in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.324278in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.328492in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.332706in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.336920in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.341134in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.349562in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.353776in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.357990in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.362204in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.366419in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.370633in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.374847in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.379061in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.383275in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.387489in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.391703in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.395917in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.400131in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.404345in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.412773in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.416987in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.421201in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.425415in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.429629in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.433843in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.438057in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.442271in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.446485in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.450699in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.454914in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.459128in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.463342in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.467556in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.471770in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.475984in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.480198in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.484412in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.488626in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.492840in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.497054in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.501268in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.505482in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.509696in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.513910in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.518124in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.526552in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.530766in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.534980in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.539194in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.543408in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.547623in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.551837in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.556051in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.560265in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.564479in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.568693in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.572907in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.577121in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.581335in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.585549in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.589763in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.593977in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.598191in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.602405in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.606619in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.610833in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.615047in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.619261in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.623475in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.627689in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.631903in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.636118in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.640332in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.644546in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.648760in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.652974in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.657188in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.661402in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.665616in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.669830in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.674044in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.678258in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.682472in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.686686in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.690900in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.695114in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.699328in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.703542in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.707756in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.711970in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.716184in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.720398in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.724613in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.728827in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.733041in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.737255in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.741469in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.745683in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.749897in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.754111in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.758325in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.762539in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.766753in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.770967in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.775181in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.779395in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.783609in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.787823in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.792037in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.796251in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.800465in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.804679in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.808893in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.813107in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.817322in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.821536in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.825750in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.829964in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.834178in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.838392in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.842606in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.851034in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.855248in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.859462in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.863676in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.867890in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.872104in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.876318in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.880532in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.884746in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.888960in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.893174in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.897388in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.901602in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.905817in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.910031in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.914245in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.918459in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.922673in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.926887in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.931101in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.935315in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.939529in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.943743in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.947957in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.952171in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.956385in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.960599in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.964813in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.969027in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.973241in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.977455in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.981669in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.985883in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.990097in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.994312in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.998526in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.002740in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.006954in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.011168in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.015382in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.019596in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.023810in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.028024in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.032238in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.036452in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.040666in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.044880in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.049094in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.053308in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.057522in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.061736in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.065950in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.070164in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.074378in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.078592in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.087021in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.091235in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.095449in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.099663in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.103877in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.108091in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.112305in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.116519in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.120733in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.124947in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.129161in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.133375in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.137589in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.141803in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.146017in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.150231in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.154445in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.158659in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.162873in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.167087in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.171301in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.175516in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.179730in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.183944in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.188158in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.192372in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.196586in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.200800in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.205014in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.209228in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.213442in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.221870in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.226084in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.234512in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.238726in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.242940in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.247154in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.251368in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.255582in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.259796in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.264010in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.268225in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.272439in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.276653in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.280867in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.285081in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.289295in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.293509in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.297723in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.301937in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.306151in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.310365in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.314579in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.318793in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.323007in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.327221in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.331435in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.335649in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.339863in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.344077in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.348291in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.352505in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.360934in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.365148in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.369362in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.373576in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.377790in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.382004in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.386218in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.390432in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.394646in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.398860in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.403074in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.407288in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.411502in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.415716in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.419930in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.424144in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.424144in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.419930in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.415716in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.411502in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.407288in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.403074in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.398860in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.394646in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.390432in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.386218in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.382004in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.377790in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.373576in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.369362in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.365148in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.360934in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.352505in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.348291in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.344077in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.339863in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.335649in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.331435in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.327221in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.323007in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.318793in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.314579in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.310365in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.306151in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.301937in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.297723in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.293509in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.289295in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.285081in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.280867in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.276653in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.272439in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.268225in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.264010in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.259796in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.255582in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.251368in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.247154in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.242940in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.238726in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.234512in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.226084in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.221870in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.213442in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.209228in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.205014in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.200800in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.196586in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.192372in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.188158in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.183944in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.179730in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.175516in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.171301in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.167087in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.162873in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.158659in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.154445in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.150231in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.146017in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.141803in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.137589in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.133375in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.129161in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.124947in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.120733in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.116519in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.112305in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.108091in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.103877in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.099663in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.095449in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.091235in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.087021in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.078592in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.074378in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.070164in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.065950in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.061736in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.057522in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.053308in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.049094in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.044880in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.040666in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.036452in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.032238in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.028024in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.023810in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.019596in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.015382in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.011168in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.006954in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.002740in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.998526in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.994312in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.990097in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.985883in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.981669in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.977455in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.973241in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.969027in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.964813in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.960599in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.956385in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.952171in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.947957in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.943743in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.939529in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.935315in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.931101in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.926887in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.922673in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.918459in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.914245in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.910031in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.905817in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.901602in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.897388in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.893174in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.888960in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.884746in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.880532in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.876318in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.872104in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.867890in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.863676in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.859462in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.855248in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.851034in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.842606in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.838392in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.834178in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.829964in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.825750in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.821536in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.817322in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.813107in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.808893in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.804679in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.800465in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.796251in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.792037in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.787823in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.783609in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.779395in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.775181in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.770967in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.766753in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.762539in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.758325in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.754111in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.749897in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.745683in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.741469in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.737255in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.733041in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.728827in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.724613in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.720398in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.716184in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.711970in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.707756in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.703542in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.699328in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.695114in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.690900in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.686686in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.682472in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.678258in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.674044in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.669830in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.665616in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.661402in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.657188in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.652974in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.648760in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.644546in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.640332in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.636118in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.631903in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.627689in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.623475in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.619261in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.615047in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.610833in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.606619in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.602405in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.598191in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.593977in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.589763in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.585549in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.581335in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.577121in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.572907in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.568693in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.564479in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.560265in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.556051in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.551837in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.547623in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.543408in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.539194in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.534980in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.530766in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.526552in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.518124in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.513910in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.509696in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.505482in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.501268in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.497054in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.492840in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.488626in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.484412in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.480198in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.475984in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.471770in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.467556in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.463342in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.459128in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.454914in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.450699in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.446485in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.442271in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.438057in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.433843in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.429629in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.425415in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.421201in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.416987in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.412773in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.404345in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.400131in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.395917in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.391703in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.387489in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.383275in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.379061in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.374847in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.370633in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.366419in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.362204in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.357990in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.353776in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.349562in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.341134in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.336920in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.332706in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.328492in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.324278in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.320064in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.315850in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.307422in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.303208in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.298994in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.294780in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.290566in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.286352in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.282138in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.277924in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.269495in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.265281in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.261067in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.256853in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.252639in}{0.859870in}}%
\pgfpathlineto{\pgfqpoint{3.248425in}{0.859362in}}%
\pgfpathlineto{\pgfqpoint{3.244211in}{0.858854in}}%
\pgfpathlineto{\pgfqpoint{3.239997in}{0.858854in}}%
\pgfpathlineto{\pgfqpoint{3.235783in}{0.858854in}}%
\pgfpathlineto{\pgfqpoint{3.231569in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{3.227355in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{3.223141in}{0.856312in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{0.856312in}}%
\pgfpathlineto{\pgfqpoint{3.214713in}{0.855295in}}%
\pgfpathlineto{\pgfqpoint{3.210499in}{0.854787in}}%
\pgfpathlineto{\pgfqpoint{3.206285in}{0.854279in}}%
\pgfpathlineto{\pgfqpoint{3.202071in}{0.853770in}}%
\pgfpathlineto{\pgfqpoint{3.197857in}{0.853262in}}%
\pgfpathlineto{\pgfqpoint{3.193643in}{0.852754in}}%
\pgfpathlineto{\pgfqpoint{3.189429in}{0.851737in}}%
\pgfpathlineto{\pgfqpoint{3.185215in}{0.847671in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{0.838013in}}%
\pgfpathlineto{\pgfqpoint{3.176786in}{0.764306in}}%
\pgfpathlineto{\pgfqpoint{3.172572in}{0.636210in}}%
\pgfpathlineto{\pgfqpoint{3.168358in}{0.480665in}}%
\pgfpathlineto{\pgfqpoint{3.168358in}{0.480665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105358in}{0.382407in}}{\pgfqpoint{1.386000in}{1.289398in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.168358in}{0.441017in}}{\pgfqpoint{4.428358in}{1.519158in}}{%
\pgfpathmoveto{\pgfqpoint{3.168358in}{0.441017in}}%
\pgfpathlineto{\pgfqpoint{3.168358in}{0.441017in}}%
\pgfpathlineto{\pgfqpoint{3.172572in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{3.176786in}{0.594528in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{0.648410in}}%
\pgfpathlineto{\pgfqpoint{3.185215in}{0.688059in}}%
\pgfpathlineto{\pgfqpoint{3.189429in}{0.743465in}}%
\pgfpathlineto{\pgfqpoint{3.193643in}{0.774981in}}%
\pgfpathlineto{\pgfqpoint{3.197857in}{0.811072in}}%
\pgfpathlineto{\pgfqpoint{3.202071in}{0.838013in}}%
\pgfpathlineto{\pgfqpoint{3.206285in}{0.877661in}}%
\pgfpathlineto{\pgfqpoint{3.210499in}{0.920868in}}%
\pgfpathlineto{\pgfqpoint{3.214713in}{0.927985in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{0.947301in}}%
\pgfpathlineto{\pgfqpoint{3.223141in}{0.969667in}}%
\pgfpathlineto{\pgfqpoint{3.227355in}{0.985933in}}%
\pgfpathlineto{\pgfqpoint{3.231569in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{3.235783in}{1.043373in}}%
\pgfpathlineto{\pgfqpoint{3.239997in}{1.083530in}}%
\pgfpathlineto{\pgfqpoint{3.244211in}{1.097255in}}%
\pgfpathlineto{\pgfqpoint{3.248425in}{1.128262in}}%
\pgfpathlineto{\pgfqpoint{3.252639in}{1.147070in}}%
\pgfpathlineto{\pgfqpoint{3.256853in}{1.166894in}}%
\pgfpathlineto{\pgfqpoint{3.261067in}{1.176552in}}%
\pgfpathlineto{\pgfqpoint{3.265281in}{1.192310in}}%
\pgfpathlineto{\pgfqpoint{3.269495in}{1.206034in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{1.216709in}}%
\pgfpathlineto{\pgfqpoint{3.277924in}{1.227384in}}%
\pgfpathlineto{\pgfqpoint{3.282138in}{1.247717in}}%
\pgfpathlineto{\pgfqpoint{3.286352in}{1.254833in}}%
\pgfpathlineto{\pgfqpoint{3.290566in}{1.263983in}}%
\pgfpathlineto{\pgfqpoint{3.294780in}{1.280757in}}%
\pgfpathlineto{\pgfqpoint{3.298994in}{1.300582in}}%
\pgfpathlineto{\pgfqpoint{3.303208in}{1.320914in}}%
\pgfpathlineto{\pgfqpoint{3.307422in}{1.323456in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{1.330572in}}%
\pgfpathlineto{\pgfqpoint{3.315850in}{1.341755in}}%
\pgfpathlineto{\pgfqpoint{3.320064in}{1.354972in}}%
\pgfpathlineto{\pgfqpoint{3.324278in}{1.354972in}}%
\pgfpathlineto{\pgfqpoint{3.328492in}{1.360055in}}%
\pgfpathlineto{\pgfqpoint{3.332706in}{1.368188in}}%
\pgfpathlineto{\pgfqpoint{3.336920in}{1.377338in}}%
\pgfpathlineto{\pgfqpoint{3.341134in}{1.385979in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{1.399195in}}%
\pgfpathlineto{\pgfqpoint{3.349562in}{1.401228in}}%
\pgfpathlineto{\pgfqpoint{3.353776in}{1.413428in}}%
\pgfpathlineto{\pgfqpoint{3.357990in}{1.420036in}}%
\pgfpathlineto{\pgfqpoint{3.362204in}{1.436811in}}%
\pgfpathlineto{\pgfqpoint{3.366419in}{1.455618in}}%
\pgfpathlineto{\pgfqpoint{3.370633in}{1.464260in}}%
\pgfpathlineto{\pgfqpoint{3.374847in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{3.379061in}{1.476968in}}%
\pgfpathlineto{\pgfqpoint{3.383275in}{1.479001in}}%
\pgfpathlineto{\pgfqpoint{3.387489in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.391703in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.395917in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.400131in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.404345in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.412773in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.416987in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.421201in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.425415in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.429629in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.433843in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.438057in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.442271in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.446485in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.450699in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.454914in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.459128in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.463342in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.467556in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.471770in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.475984in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.480198in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.484412in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.488626in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.492840in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.497054in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.501268in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.505482in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.509696in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.513910in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.518124in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.526552in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.530766in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{3.534980in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{3.539194in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{3.543408in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{3.547623in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{3.551837in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{3.556051in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.560265in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.564479in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.568693in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.572907in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.577121in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.581335in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.585549in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.589763in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.593977in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.598191in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.602405in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.606619in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.610833in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.615047in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.619261in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.623475in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.627689in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.631903in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.636118in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.640332in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.644546in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.648760in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.652974in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.657188in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.661402in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.665616in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.669830in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.674044in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.678258in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.682472in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.686686in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.690900in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.695114in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.699328in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.703542in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.707756in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.711970in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.716184in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.720398in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.724613in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.728827in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.733041in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.737255in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.741469in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.745683in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.749897in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.754111in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.758325in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.762539in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.766753in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.770967in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.775181in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.779395in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.783609in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.787823in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.792037in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.796251in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.800465in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.804679in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.808893in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.813107in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.817322in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.821536in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.825750in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.829964in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.834178in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.838392in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.842606in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.851034in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.855248in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.859462in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.863676in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.867890in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.872104in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.876318in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.880532in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.884746in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.888960in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.893174in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.897388in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.901602in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.905817in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.910031in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.914245in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.918459in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.922673in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.926887in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.931101in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.935315in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.939529in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.943743in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.947957in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.952171in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.956385in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.960599in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.964813in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.969027in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.973241in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.977455in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.981669in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.985883in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.990097in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.994312in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.998526in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.002740in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.006954in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.011168in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.015382in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.019596in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.023810in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.028024in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.032238in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.036452in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.040666in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.044880in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.049094in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.053308in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.057522in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.061736in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.065950in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.070164in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.074378in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.078592in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.087021in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.091235in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.095449in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.099663in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.103877in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.108091in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.112305in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.116519in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.120733in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.124947in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.129161in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.133375in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.137589in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.141803in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.146017in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.150231in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.154445in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.158659in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.162873in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.167087in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.171301in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.175516in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.179730in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.183944in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.188158in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.192372in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.196586in}{1.487642in}}%
\pgfpathlineto{\pgfqpoint{4.200800in}{1.489167in}}%
\pgfpathlineto{\pgfqpoint{4.205014in}{1.489167in}}%
\pgfpathlineto{\pgfqpoint{4.209228in}{1.493742in}}%
\pgfpathlineto{\pgfqpoint{4.213442in}{1.498825in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{4.221870in}{1.505942in}}%
\pgfpathlineto{\pgfqpoint{4.226084in}{1.508483in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{1.513567in}}%
\pgfpathlineto{\pgfqpoint{4.234512in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{4.238726in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.242940in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.247154in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.251368in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.255582in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.259796in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.264010in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.268225in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.272439in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.276653in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.280867in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.285081in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.289295in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.293509in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.297723in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.301937in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.306151in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.310365in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.314579in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.318793in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.323007in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.327221in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.331435in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.335649in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.339863in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.344077in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.348291in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.352505in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.360934in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.365148in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.369362in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.373576in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.377790in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.382004in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.386218in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.390432in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.394646in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.398860in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.403074in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.407288in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.411502in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.415716in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.419930in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.424144in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.424144in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.419930in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.415716in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.411502in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.407288in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.403074in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.398860in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.394646in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.390432in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.386218in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.382004in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.377790in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.373576in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.369362in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.365148in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.360934in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.352505in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.348291in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.344077in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.339863in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.335649in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.331435in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.327221in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.323007in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.318793in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.314579in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.310365in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.306151in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.301937in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.297723in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.293509in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.289295in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.285081in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.280867in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.276653in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.272439in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.268225in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.264010in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.259796in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.255582in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.251368in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.247154in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.242940in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.238726in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.234512in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{1.513567in}}%
\pgfpathlineto{\pgfqpoint{4.226084in}{1.508483in}}%
\pgfpathlineto{\pgfqpoint{4.221870in}{1.505942in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{4.213442in}{1.498825in}}%
\pgfpathlineto{\pgfqpoint{4.209228in}{1.493742in}}%
\pgfpathlineto{\pgfqpoint{4.205014in}{1.489167in}}%
\pgfpathlineto{\pgfqpoint{4.200800in}{1.489167in}}%
\pgfpathlineto{\pgfqpoint{4.196586in}{1.487642in}}%
\pgfpathlineto{\pgfqpoint{4.192372in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.188158in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.183944in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.179730in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.175516in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.171301in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.167087in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.162873in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.158659in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.154445in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.150231in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.146017in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.141803in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.137589in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.133375in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.129161in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.124947in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.120733in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.116519in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.112305in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.108091in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.103877in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.099663in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.095449in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.091235in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.087021in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.078592in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.074378in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.070164in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.065950in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.061736in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.057522in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.053308in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.049094in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.044880in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.040666in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.036452in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.032238in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.028024in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.023810in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.019596in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.015382in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.011168in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.006954in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.002740in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.998526in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.994312in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.990097in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.985883in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.981669in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.977455in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.973241in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.969027in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.964813in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.960599in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.956385in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.952171in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.947957in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.943743in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.939529in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.935315in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.931101in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.926887in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.922673in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.918459in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.914245in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.910031in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.905817in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.901602in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.897388in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.893174in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.888960in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.884746in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.880532in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.876318in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.872104in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.867890in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.863676in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.859462in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.855248in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.851034in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.842606in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.838392in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.834178in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.829964in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.825750in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.821536in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.817322in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.813107in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.808893in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.804679in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.800465in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.796251in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.792037in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.787823in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.783609in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.779395in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.775181in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.770967in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.766753in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.762539in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.758325in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.754111in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.749897in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.745683in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.741469in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.737255in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.733041in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.728827in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.724613in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.720398in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.716184in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.711970in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.707756in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.703542in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.699328in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.695114in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.690900in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.686686in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.682472in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.678258in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.674044in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.669830in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.665616in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.661402in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.657188in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.652974in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.648760in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.644546in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.640332in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.636118in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.631903in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.627689in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.623475in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.619261in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.615047in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.610833in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.606619in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.602405in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.598191in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.593977in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.589763in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.585549in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.581335in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.577121in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.572907in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.568693in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.564479in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.560265in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.556051in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{3.551837in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{3.547623in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{3.543408in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{3.539194in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{3.534980in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{3.530766in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{3.526552in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.518124in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.513910in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.509696in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.505482in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.501268in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.497054in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.492840in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.488626in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.484412in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.480198in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.475984in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.471770in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.467556in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.463342in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.459128in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.454914in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.450699in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.446485in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.442271in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.438057in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.433843in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.429629in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.425415in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.421201in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.416987in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.412773in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.404345in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.400131in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.395917in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.391703in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.387489in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.383275in}{1.479001in}}%
\pgfpathlineto{\pgfqpoint{3.379061in}{1.476968in}}%
\pgfpathlineto{\pgfqpoint{3.374847in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{3.370633in}{1.464260in}}%
\pgfpathlineto{\pgfqpoint{3.366419in}{1.455618in}}%
\pgfpathlineto{\pgfqpoint{3.362204in}{1.436811in}}%
\pgfpathlineto{\pgfqpoint{3.357990in}{1.420036in}}%
\pgfpathlineto{\pgfqpoint{3.353776in}{1.413428in}}%
\pgfpathlineto{\pgfqpoint{3.349562in}{1.401228in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{1.399195in}}%
\pgfpathlineto{\pgfqpoint{3.341134in}{1.385979in}}%
\pgfpathlineto{\pgfqpoint{3.336920in}{1.377338in}}%
\pgfpathlineto{\pgfqpoint{3.332706in}{1.368188in}}%
\pgfpathlineto{\pgfqpoint{3.328492in}{1.360055in}}%
\pgfpathlineto{\pgfqpoint{3.324278in}{1.354972in}}%
\pgfpathlineto{\pgfqpoint{3.320064in}{1.354972in}}%
\pgfpathlineto{\pgfqpoint{3.315850in}{1.341755in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{1.330572in}}%
\pgfpathlineto{\pgfqpoint{3.307422in}{1.323456in}}%
\pgfpathlineto{\pgfqpoint{3.303208in}{1.320914in}}%
\pgfpathlineto{\pgfqpoint{3.298994in}{1.300582in}}%
\pgfpathlineto{\pgfqpoint{3.294780in}{1.280757in}}%
\pgfpathlineto{\pgfqpoint{3.290566in}{1.263983in}}%
\pgfpathlineto{\pgfqpoint{3.286352in}{1.254833in}}%
\pgfpathlineto{\pgfqpoint{3.282138in}{1.247717in}}%
\pgfpathlineto{\pgfqpoint{3.277924in}{1.227384in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{1.216709in}}%
\pgfpathlineto{\pgfqpoint{3.269495in}{1.206034in}}%
\pgfpathlineto{\pgfqpoint{3.265281in}{1.192310in}}%
\pgfpathlineto{\pgfqpoint{3.261067in}{1.176552in}}%
\pgfpathlineto{\pgfqpoint{3.256853in}{1.166894in}}%
\pgfpathlineto{\pgfqpoint{3.252639in}{1.147070in}}%
\pgfpathlineto{\pgfqpoint{3.248425in}{1.128262in}}%
\pgfpathlineto{\pgfqpoint{3.244211in}{1.097255in}}%
\pgfpathlineto{\pgfqpoint{3.239997in}{1.083530in}}%
\pgfpathlineto{\pgfqpoint{3.235783in}{1.043373in}}%
\pgfpathlineto{\pgfqpoint{3.231569in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{3.227355in}{0.985933in}}%
\pgfpathlineto{\pgfqpoint{3.223141in}{0.969667in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{0.947301in}}%
\pgfpathlineto{\pgfqpoint{3.214713in}{0.927985in}}%
\pgfpathlineto{\pgfqpoint{3.210499in}{0.920868in}}%
\pgfpathlineto{\pgfqpoint{3.206285in}{0.877661in}}%
\pgfpathlineto{\pgfqpoint{3.202071in}{0.838013in}}%
\pgfpathlineto{\pgfqpoint{3.197857in}{0.811072in}}%
\pgfpathlineto{\pgfqpoint{3.193643in}{0.774981in}}%
\pgfpathlineto{\pgfqpoint{3.189429in}{0.743465in}}%
\pgfpathlineto{\pgfqpoint{3.185215in}{0.688059in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{0.648410in}}%
\pgfpathlineto{\pgfqpoint{3.176786in}{0.594528in}}%
\pgfpathlineto{\pgfqpoint{3.172572in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{3.168358in}{0.441017in}}%
\pgfpathlineto{\pgfqpoint{3.168358in}{0.441017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105358in}{0.382407in}}{\pgfqpoint{1.386000in}{1.289398in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.168358in}{0.462366in}}{\pgfqpoint{4.428358in}{1.033206in}}{%
\pgfpathmoveto{\pgfqpoint{3.168358in}{0.462366in}}%
\pgfpathlineto{\pgfqpoint{3.168358in}{0.462366in}}%
\pgfpathlineto{\pgfqpoint{3.172572in}{0.571146in}}%
\pgfpathlineto{\pgfqpoint{3.176786in}{0.655018in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{0.681959in}}%
\pgfpathlineto{\pgfqpoint{3.185215in}{0.715508in}}%
\pgfpathlineto{\pgfqpoint{3.189429in}{0.740416in}}%
\pgfpathlineto{\pgfqpoint{3.193643in}{0.764306in}}%
\pgfpathlineto{\pgfqpoint{3.197857in}{0.776506in}}%
\pgfpathlineto{\pgfqpoint{3.202071in}{0.790231in}}%
\pgfpathlineto{\pgfqpoint{3.206285in}{0.793789in}}%
\pgfpathlineto{\pgfqpoint{3.210499in}{0.795822in}}%
\pgfpathlineto{\pgfqpoint{3.214713in}{0.816155in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{0.819205in}}%
\pgfpathlineto{\pgfqpoint{3.223141in}{0.829879in}}%
\pgfpathlineto{\pgfqpoint{3.227355in}{0.832421in}}%
\pgfpathlineto{\pgfqpoint{3.231569in}{0.847671in}}%
\pgfpathlineto{\pgfqpoint{3.235783in}{0.855295in}}%
\pgfpathlineto{\pgfqpoint{3.239997in}{0.856312in}}%
\pgfpathlineto{\pgfqpoint{3.244211in}{0.859870in}}%
\pgfpathlineto{\pgfqpoint{3.248425in}{0.860379in}}%
\pgfpathlineto{\pgfqpoint{3.252639in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.256853in}{0.873086in}}%
\pgfpathlineto{\pgfqpoint{3.261067in}{0.878170in}}%
\pgfpathlineto{\pgfqpoint{3.265281in}{0.880203in}}%
\pgfpathlineto{\pgfqpoint{3.269495in}{0.884269in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{0.895452in}}%
\pgfpathlineto{\pgfqpoint{3.277924in}{0.895961in}}%
\pgfpathlineto{\pgfqpoint{3.282138in}{0.898502in}}%
\pgfpathlineto{\pgfqpoint{3.286352in}{0.902061in}}%
\pgfpathlineto{\pgfqpoint{3.290566in}{0.902061in}}%
\pgfpathlineto{\pgfqpoint{3.294780in}{0.907144in}}%
\pgfpathlineto{\pgfqpoint{3.298994in}{0.907652in}}%
\pgfpathlineto{\pgfqpoint{3.303208in}{0.907652in}}%
\pgfpathlineto{\pgfqpoint{3.307422in}{0.913244in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{3.315850in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{3.320064in}{0.918327in}}%
\pgfpathlineto{\pgfqpoint{3.324278in}{0.918327in}}%
\pgfpathlineto{\pgfqpoint{3.328492in}{0.918835in}}%
\pgfpathlineto{\pgfqpoint{3.332706in}{0.918835in}}%
\pgfpathlineto{\pgfqpoint{3.336920in}{0.920868in}}%
\pgfpathlineto{\pgfqpoint{3.341134in}{0.920868in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{0.921885in}}%
\pgfpathlineto{\pgfqpoint{3.349562in}{0.922393in}}%
\pgfpathlineto{\pgfqpoint{3.353776in}{0.928493in}}%
\pgfpathlineto{\pgfqpoint{3.357990in}{0.934593in}}%
\pgfpathlineto{\pgfqpoint{3.362204in}{0.935101in}}%
\pgfpathlineto{\pgfqpoint{3.366419in}{0.935101in}}%
\pgfpathlineto{\pgfqpoint{3.370633in}{0.936626in}}%
\pgfpathlineto{\pgfqpoint{3.374847in}{0.936626in}}%
\pgfpathlineto{\pgfqpoint{3.379061in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{3.383275in}{0.940184in}}%
\pgfpathlineto{\pgfqpoint{3.387489in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{3.391703in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{3.395917in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{3.400131in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{3.404345in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{0.943234in}}%
\pgfpathlineto{\pgfqpoint{3.412773in}{0.943234in}}%
\pgfpathlineto{\pgfqpoint{3.416987in}{0.943234in}}%
\pgfpathlineto{\pgfqpoint{3.421201in}{0.943234in}}%
\pgfpathlineto{\pgfqpoint{3.425415in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{3.429629in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{3.433843in}{0.957467in}}%
\pgfpathlineto{\pgfqpoint{3.438057in}{0.957975in}}%
\pgfpathlineto{\pgfqpoint{3.442271in}{0.957975in}}%
\pgfpathlineto{\pgfqpoint{3.446485in}{0.958992in}}%
\pgfpathlineto{\pgfqpoint{3.450699in}{0.958992in}}%
\pgfpathlineto{\pgfqpoint{3.454914in}{0.958992in}}%
\pgfpathlineto{\pgfqpoint{3.459128in}{0.959500in}}%
\pgfpathlineto{\pgfqpoint{3.463342in}{0.964584in}}%
\pgfpathlineto{\pgfqpoint{3.467556in}{0.964584in}}%
\pgfpathlineto{\pgfqpoint{3.471770in}{0.964584in}}%
\pgfpathlineto{\pgfqpoint{3.475984in}{0.964584in}}%
\pgfpathlineto{\pgfqpoint{3.480198in}{0.964584in}}%
\pgfpathlineto{\pgfqpoint{3.484412in}{0.965092in}}%
\pgfpathlineto{\pgfqpoint{3.488626in}{0.973733in}}%
\pgfpathlineto{\pgfqpoint{3.492840in}{0.974242in}}%
\pgfpathlineto{\pgfqpoint{3.497054in}{0.974242in}}%
\pgfpathlineto{\pgfqpoint{3.501268in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.505482in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.509696in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.513910in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.518124in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.526552in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.530766in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.534980in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.539194in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.543408in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.547623in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.551837in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.556051in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{3.560265in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{3.564479in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{3.568693in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{3.572907in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{3.577121in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{3.581335in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{3.585549in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{3.589763in}{0.980850in}}%
\pgfpathlineto{\pgfqpoint{3.593977in}{0.980850in}}%
\pgfpathlineto{\pgfqpoint{3.598191in}{0.980850in}}%
\pgfpathlineto{\pgfqpoint{3.602405in}{0.983900in}}%
\pgfpathlineto{\pgfqpoint{3.606619in}{0.983900in}}%
\pgfpathlineto{\pgfqpoint{3.610833in}{0.983900in}}%
\pgfpathlineto{\pgfqpoint{3.615047in}{0.987966in}}%
\pgfpathlineto{\pgfqpoint{3.619261in}{0.989491in}}%
\pgfpathlineto{\pgfqpoint{3.623475in}{0.989491in}}%
\pgfpathlineto{\pgfqpoint{3.627689in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{3.631903in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{3.636118in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{3.640332in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{3.644546in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{3.648760in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{3.652974in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{3.657188in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.661402in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.665616in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.669830in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.674044in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.678258in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.682472in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.686686in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.690900in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.695114in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.699328in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.703542in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.707756in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.711970in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.716184in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.720398in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.724613in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.728827in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.733041in}{0.993049in}}%
\pgfpathlineto{\pgfqpoint{3.737255in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{3.741469in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{3.745683in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{3.749897in}{0.994574in}}%
\pgfpathlineto{\pgfqpoint{3.754111in}{0.994574in}}%
\pgfpathlineto{\pgfqpoint{3.758325in}{0.996608in}}%
\pgfpathlineto{\pgfqpoint{3.762539in}{0.996608in}}%
\pgfpathlineto{\pgfqpoint{3.766753in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{3.770967in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{3.775181in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{3.779395in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{3.783609in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{3.787823in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.792037in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.796251in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.800465in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.804679in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.808893in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.813107in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.817322in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.821536in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.825750in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.829964in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.834178in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.838392in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.842606in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{3.851034in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{3.855248in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{3.859462in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{3.863676in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{3.867890in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{3.872104in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.876318in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.880532in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.884746in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.888960in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.893174in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.897388in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.901602in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.905817in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.910031in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.914245in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.918459in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.922673in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.926887in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.931101in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.935315in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.939529in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.943743in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.947957in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.952171in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.956385in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.960599in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.964813in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.969027in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.973241in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.977455in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.981669in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.985883in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.990097in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.994312in}{1.018465in}}%
\pgfpathlineto{\pgfqpoint{3.998526in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.002740in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.006954in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.011168in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.015382in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.019596in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.023810in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.028024in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.032238in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.036452in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.040666in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.044880in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.049094in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.053308in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.057522in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.061736in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.065950in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.070164in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.074378in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.078592in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.087021in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.091235in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.095449in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.099663in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.103877in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.108091in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.112305in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.116519in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.120733in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.124947in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.129161in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.133375in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.137589in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.141803in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.146017in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.150231in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.154445in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.158659in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.162873in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.167087in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.171301in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.175516in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.179730in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.183944in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.188158in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.192372in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.196586in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.200800in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.205014in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.209228in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.213442in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.221870in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.226084in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.234512in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.238726in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.242940in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.247154in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.251368in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.255582in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.259796in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.264010in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.268225in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.272439in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.276653in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.280867in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.285081in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.289295in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.293509in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.297723in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.301937in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.306151in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.310365in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.314579in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.318793in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.323007in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{4.327221in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{4.331435in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{4.335649in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{4.339863in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{4.344077in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{4.348291in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{4.352505in}{1.025073in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{1.026090in}}%
\pgfpathlineto{\pgfqpoint{4.360934in}{1.026090in}}%
\pgfpathlineto{\pgfqpoint{4.365148in}{1.026090in}}%
\pgfpathlineto{\pgfqpoint{4.369362in}{1.026090in}}%
\pgfpathlineto{\pgfqpoint{4.373576in}{1.026090in}}%
\pgfpathlineto{\pgfqpoint{4.377790in}{1.026090in}}%
\pgfpathlineto{\pgfqpoint{4.382004in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{4.386218in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{4.390432in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{4.394646in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{4.398860in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{4.403074in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{4.407288in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{4.411502in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{4.415716in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{4.419930in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{4.424144in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{4.424144in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{4.419930in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{4.415716in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{4.411502in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{4.407288in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{4.403074in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{4.398860in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{4.394646in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{4.390432in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{4.386218in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{4.382004in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{4.377790in}{1.026090in}}%
\pgfpathlineto{\pgfqpoint{4.373576in}{1.026090in}}%
\pgfpathlineto{\pgfqpoint{4.369362in}{1.026090in}}%
\pgfpathlineto{\pgfqpoint{4.365148in}{1.026090in}}%
\pgfpathlineto{\pgfqpoint{4.360934in}{1.026090in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{1.026090in}}%
\pgfpathlineto{\pgfqpoint{4.352505in}{1.025073in}}%
\pgfpathlineto{\pgfqpoint{4.348291in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{4.344077in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{4.339863in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{4.335649in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{4.331435in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{4.327221in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{4.323007in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{4.318793in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.314579in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.310365in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.306151in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.301937in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.297723in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.293509in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.289295in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.285081in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.280867in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.276653in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.272439in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.268225in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.264010in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.259796in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.255582in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.251368in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.247154in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.242940in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.238726in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.234512in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.226084in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.221870in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.213442in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.209228in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.205014in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.200800in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.196586in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.192372in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.188158in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.183944in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.179730in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.175516in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.171301in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.167087in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.162873in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.158659in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.154445in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.150231in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.146017in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.141803in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.137589in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.133375in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.129161in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.124947in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.120733in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.116519in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.112305in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.108091in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.103877in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.099663in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.095449in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.091235in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.087021in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.082806in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.078592in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.074378in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.070164in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.065950in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.061736in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.057522in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.053308in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.049094in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.044880in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.040666in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.036452in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.032238in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.028024in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.023810in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.019596in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.015382in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.011168in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.006954in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.002740in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{3.998526in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{3.994312in}{1.018465in}}%
\pgfpathlineto{\pgfqpoint{3.990097in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.985883in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.981669in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.977455in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.973241in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.969027in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.964813in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.960599in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.956385in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.952171in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.947957in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.943743in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.939529in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.935315in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.931101in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.926887in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.922673in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.918459in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.914245in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.910031in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.905817in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.901602in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.897388in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.893174in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.888960in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.884746in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.880532in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.876318in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.872104in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.867890in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{3.863676in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{3.859462in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{3.855248in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{3.851034in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{3.842606in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.838392in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.834178in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.829964in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.825750in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.821536in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.817322in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.813107in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.808893in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.804679in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.800465in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.796251in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.792037in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.787823in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.783609in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{3.779395in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{3.775181in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{3.770967in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{3.766753in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{3.762539in}{0.996608in}}%
\pgfpathlineto{\pgfqpoint{3.758325in}{0.996608in}}%
\pgfpathlineto{\pgfqpoint{3.754111in}{0.994574in}}%
\pgfpathlineto{\pgfqpoint{3.749897in}{0.994574in}}%
\pgfpathlineto{\pgfqpoint{3.745683in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{3.741469in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{3.737255in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{3.733041in}{0.993049in}}%
\pgfpathlineto{\pgfqpoint{3.728827in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.724613in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.720398in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.716184in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.711970in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.707756in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.703542in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.699328in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.695114in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.690900in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.686686in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.682472in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.678258in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.674044in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.669830in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.665616in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.661402in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.657188in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.652974in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{3.648760in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{3.644546in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{3.640332in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{3.636118in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{3.631903in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{3.627689in}{0.990000in}}%
\pgfpathlineto{\pgfqpoint{3.623475in}{0.989491in}}%
\pgfpathlineto{\pgfqpoint{3.619261in}{0.989491in}}%
\pgfpathlineto{\pgfqpoint{3.615047in}{0.987966in}}%
\pgfpathlineto{\pgfqpoint{3.610833in}{0.983900in}}%
\pgfpathlineto{\pgfqpoint{3.606619in}{0.983900in}}%
\pgfpathlineto{\pgfqpoint{3.602405in}{0.983900in}}%
\pgfpathlineto{\pgfqpoint{3.598191in}{0.980850in}}%
\pgfpathlineto{\pgfqpoint{3.593977in}{0.980850in}}%
\pgfpathlineto{\pgfqpoint{3.589763in}{0.980850in}}%
\pgfpathlineto{\pgfqpoint{3.585549in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{3.581335in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{3.577121in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{3.572907in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{3.568693in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{3.564479in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{3.560265in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{3.556051in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{3.551837in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.547623in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.543408in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.539194in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.534980in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.530766in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.526552in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.522338in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.518124in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.513910in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.509696in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.505482in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.501268in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.497054in}{0.974242in}}%
\pgfpathlineto{\pgfqpoint{3.492840in}{0.974242in}}%
\pgfpathlineto{\pgfqpoint{3.488626in}{0.973733in}}%
\pgfpathlineto{\pgfqpoint{3.484412in}{0.965092in}}%
\pgfpathlineto{\pgfqpoint{3.480198in}{0.964584in}}%
\pgfpathlineto{\pgfqpoint{3.475984in}{0.964584in}}%
\pgfpathlineto{\pgfqpoint{3.471770in}{0.964584in}}%
\pgfpathlineto{\pgfqpoint{3.467556in}{0.964584in}}%
\pgfpathlineto{\pgfqpoint{3.463342in}{0.964584in}}%
\pgfpathlineto{\pgfqpoint{3.459128in}{0.959500in}}%
\pgfpathlineto{\pgfqpoint{3.454914in}{0.958992in}}%
\pgfpathlineto{\pgfqpoint{3.450699in}{0.958992in}}%
\pgfpathlineto{\pgfqpoint{3.446485in}{0.958992in}}%
\pgfpathlineto{\pgfqpoint{3.442271in}{0.957975in}}%
\pgfpathlineto{\pgfqpoint{3.438057in}{0.957975in}}%
\pgfpathlineto{\pgfqpoint{3.433843in}{0.957467in}}%
\pgfpathlineto{\pgfqpoint{3.429629in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{3.425415in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{3.421201in}{0.943234in}}%
\pgfpathlineto{\pgfqpoint{3.416987in}{0.943234in}}%
\pgfpathlineto{\pgfqpoint{3.412773in}{0.943234in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{0.943234in}}%
\pgfpathlineto{\pgfqpoint{3.404345in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{3.400131in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{3.395917in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{3.391703in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{3.387489in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{3.383275in}{0.940184in}}%
\pgfpathlineto{\pgfqpoint{3.379061in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{3.374847in}{0.936626in}}%
\pgfpathlineto{\pgfqpoint{3.370633in}{0.936626in}}%
\pgfpathlineto{\pgfqpoint{3.366419in}{0.935101in}}%
\pgfpathlineto{\pgfqpoint{3.362204in}{0.935101in}}%
\pgfpathlineto{\pgfqpoint{3.357990in}{0.934593in}}%
\pgfpathlineto{\pgfqpoint{3.353776in}{0.928493in}}%
\pgfpathlineto{\pgfqpoint{3.349562in}{0.922393in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{0.921885in}}%
\pgfpathlineto{\pgfqpoint{3.341134in}{0.920868in}}%
\pgfpathlineto{\pgfqpoint{3.336920in}{0.920868in}}%
\pgfpathlineto{\pgfqpoint{3.332706in}{0.918835in}}%
\pgfpathlineto{\pgfqpoint{3.328492in}{0.918835in}}%
\pgfpathlineto{\pgfqpoint{3.324278in}{0.918327in}}%
\pgfpathlineto{\pgfqpoint{3.320064in}{0.918327in}}%
\pgfpathlineto{\pgfqpoint{3.315850in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{3.307422in}{0.913244in}}%
\pgfpathlineto{\pgfqpoint{3.303208in}{0.907652in}}%
\pgfpathlineto{\pgfqpoint{3.298994in}{0.907652in}}%
\pgfpathlineto{\pgfqpoint{3.294780in}{0.907144in}}%
\pgfpathlineto{\pgfqpoint{3.290566in}{0.902061in}}%
\pgfpathlineto{\pgfqpoint{3.286352in}{0.902061in}}%
\pgfpathlineto{\pgfqpoint{3.282138in}{0.898502in}}%
\pgfpathlineto{\pgfqpoint{3.277924in}{0.895961in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{0.895452in}}%
\pgfpathlineto{\pgfqpoint{3.269495in}{0.884269in}}%
\pgfpathlineto{\pgfqpoint{3.265281in}{0.880203in}}%
\pgfpathlineto{\pgfqpoint{3.261067in}{0.878170in}}%
\pgfpathlineto{\pgfqpoint{3.256853in}{0.873086in}}%
\pgfpathlineto{\pgfqpoint{3.252639in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.248425in}{0.860379in}}%
\pgfpathlineto{\pgfqpoint{3.244211in}{0.859870in}}%
\pgfpathlineto{\pgfqpoint{3.239997in}{0.856312in}}%
\pgfpathlineto{\pgfqpoint{3.235783in}{0.855295in}}%
\pgfpathlineto{\pgfqpoint{3.231569in}{0.847671in}}%
\pgfpathlineto{\pgfqpoint{3.227355in}{0.832421in}}%
\pgfpathlineto{\pgfqpoint{3.223141in}{0.829879in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{0.819205in}}%
\pgfpathlineto{\pgfqpoint{3.214713in}{0.816155in}}%
\pgfpathlineto{\pgfqpoint{3.210499in}{0.795822in}}%
\pgfpathlineto{\pgfqpoint{3.206285in}{0.793789in}}%
\pgfpathlineto{\pgfqpoint{3.202071in}{0.790231in}}%
\pgfpathlineto{\pgfqpoint{3.197857in}{0.776506in}}%
\pgfpathlineto{\pgfqpoint{3.193643in}{0.764306in}}%
\pgfpathlineto{\pgfqpoint{3.189429in}{0.740416in}}%
\pgfpathlineto{\pgfqpoint{3.185215in}{0.715508in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{0.681959in}}%
\pgfpathlineto{\pgfqpoint{3.176786in}{0.655018in}}%
\pgfpathlineto{\pgfqpoint{3.172572in}{0.571146in}}%
\pgfpathlineto{\pgfqpoint{3.168358in}{0.462366in}}%
\pgfpathlineto{\pgfqpoint{3.168358in}{0.462366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105358in}{0.382407in}}{\pgfqpoint{1.386000in}{1.289398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168358in}{0.475074in}}%
\pgfpathlineto{\pgfqpoint{3.172572in}{0.611811in}}%
\pgfpathlineto{\pgfqpoint{3.176786in}{0.741432in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{0.819713in}}%
\pgfpathlineto{\pgfqpoint{3.185215in}{0.872070in}}%
\pgfpathlineto{\pgfqpoint{3.189429in}{0.911719in}}%
\pgfpathlineto{\pgfqpoint{3.202071in}{1.081497in}}%
\pgfpathlineto{\pgfqpoint{3.206285in}{1.106913in}}%
\pgfpathlineto{\pgfqpoint{3.210499in}{1.131312in}}%
\pgfpathlineto{\pgfqpoint{3.214713in}{1.171469in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{1.187735in}}%
\pgfpathlineto{\pgfqpoint{3.223141in}{1.205526in}}%
\pgfpathlineto{\pgfqpoint{3.227355in}{1.212643in}}%
\pgfpathlineto{\pgfqpoint{3.231569in}{1.225351in}}%
\pgfpathlineto{\pgfqpoint{3.235783in}{1.239583in}}%
\pgfpathlineto{\pgfqpoint{3.239997in}{1.249750in}}%
\pgfpathlineto{\pgfqpoint{3.244211in}{1.266016in}}%
\pgfpathlineto{\pgfqpoint{3.248425in}{1.292448in}}%
\pgfpathlineto{\pgfqpoint{3.252639in}{1.313289in}}%
\pgfpathlineto{\pgfqpoint{3.256853in}{1.328031in}}%
\pgfpathlineto{\pgfqpoint{3.261067in}{1.341755in}}%
\pgfpathlineto{\pgfqpoint{3.265281in}{1.362088in}}%
\pgfpathlineto{\pgfqpoint{3.269495in}{1.368696in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{1.374796in}}%
\pgfpathlineto{\pgfqpoint{3.277924in}{1.386996in}}%
\pgfpathlineto{\pgfqpoint{3.282138in}{1.409870in}}%
\pgfpathlineto{\pgfqpoint{3.286352in}{1.412920in}}%
\pgfpathlineto{\pgfqpoint{3.290566in}{1.416478in}}%
\pgfpathlineto{\pgfqpoint{3.294780in}{1.435286in}}%
\pgfpathlineto{\pgfqpoint{3.298994in}{1.443419in}}%
\pgfpathlineto{\pgfqpoint{3.303208in}{1.449010in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{1.462227in}}%
\pgfpathlineto{\pgfqpoint{3.315850in}{1.476459in}}%
\pgfpathlineto{\pgfqpoint{3.320064in}{1.491201in}}%
\pgfpathlineto{\pgfqpoint{3.324278in}{1.499842in}}%
\pgfpathlineto{\pgfqpoint{3.328492in}{1.507467in}}%
\pgfpathlineto{\pgfqpoint{3.332706in}{1.517125in}}%
\pgfpathlineto{\pgfqpoint{3.336920in}{1.519666in}}%
\pgfpathlineto{\pgfqpoint{3.341134in}{1.520175in}}%
\pgfpathlineto{\pgfqpoint{3.349562in}{1.535424in}}%
\pgfpathlineto{\pgfqpoint{3.353776in}{1.541524in}}%
\pgfpathlineto{\pgfqpoint{3.357990in}{1.541524in}}%
\pgfpathlineto{\pgfqpoint{3.362204in}{1.547116in}}%
\pgfpathlineto{\pgfqpoint{3.366419in}{1.549657in}}%
\pgfpathlineto{\pgfqpoint{3.370633in}{1.556774in}}%
\pgfpathlineto{\pgfqpoint{3.374847in}{1.560840in}}%
\pgfpathlineto{\pgfqpoint{3.379061in}{1.563890in}}%
\pgfpathlineto{\pgfqpoint{3.383275in}{1.576090in}}%
\pgfpathlineto{\pgfqpoint{3.387489in}{1.581681in}}%
\pgfpathlineto{\pgfqpoint{3.391703in}{1.586256in}}%
\pgfpathlineto{\pgfqpoint{3.395917in}{1.593372in}}%
\pgfpathlineto{\pgfqpoint{3.400131in}{1.593881in}}%
\pgfpathlineto{\pgfqpoint{3.404345in}{1.595914in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{3.412773in}{1.596422in}}%
\pgfpathlineto{\pgfqpoint{3.421201in}{1.598456in}}%
\pgfpathlineto{\pgfqpoint{3.425415in}{1.603031in}}%
\pgfpathlineto{\pgfqpoint{3.429629in}{1.603539in}}%
\pgfpathlineto{\pgfqpoint{3.433843in}{1.605572in}}%
\pgfpathlineto{\pgfqpoint{3.438057in}{1.605572in}}%
\pgfpathlineto{\pgfqpoint{3.442271in}{1.608622in}}%
\pgfpathlineto{\pgfqpoint{3.446485in}{1.608622in}}%
\pgfpathlineto{\pgfqpoint{3.450699in}{1.610655in}}%
\pgfpathlineto{\pgfqpoint{3.454914in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{1.613197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105358in}{0.382407in}}{\pgfqpoint{1.386000in}{1.289398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168358in}{0.480665in}}%
\pgfpathlineto{\pgfqpoint{3.172572in}{0.636210in}}%
\pgfpathlineto{\pgfqpoint{3.176786in}{0.764306in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{0.838013in}}%
\pgfpathlineto{\pgfqpoint{3.185215in}{0.847671in}}%
\pgfpathlineto{\pgfqpoint{3.189429in}{0.851737in}}%
\pgfpathlineto{\pgfqpoint{3.193643in}{0.852754in}}%
\pgfpathlineto{\pgfqpoint{3.214713in}{0.855295in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{0.856312in}}%
\pgfpathlineto{\pgfqpoint{3.223141in}{0.856312in}}%
\pgfpathlineto{\pgfqpoint{3.227355in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{3.231569in}{0.857837in}}%
\pgfpathlineto{\pgfqpoint{3.235783in}{0.858854in}}%
\pgfpathlineto{\pgfqpoint{3.244211in}{0.858854in}}%
\pgfpathlineto{\pgfqpoint{3.252639in}{0.859870in}}%
\pgfpathlineto{\pgfqpoint{3.256853in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{0.860887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105358in}{0.382407in}}{\pgfqpoint{1.386000in}{1.289398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168358in}{0.441017in}}%
\pgfpathlineto{\pgfqpoint{3.172572in}{0.534039in}}%
\pgfpathlineto{\pgfqpoint{3.176786in}{0.594528in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{0.648410in}}%
\pgfpathlineto{\pgfqpoint{3.185215in}{0.688059in}}%
\pgfpathlineto{\pgfqpoint{3.189429in}{0.743465in}}%
\pgfpathlineto{\pgfqpoint{3.193643in}{0.774981in}}%
\pgfpathlineto{\pgfqpoint{3.197857in}{0.811072in}}%
\pgfpathlineto{\pgfqpoint{3.202071in}{0.838013in}}%
\pgfpathlineto{\pgfqpoint{3.206285in}{0.877661in}}%
\pgfpathlineto{\pgfqpoint{3.210499in}{0.920868in}}%
\pgfpathlineto{\pgfqpoint{3.214713in}{0.927985in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{0.947301in}}%
\pgfpathlineto{\pgfqpoint{3.223141in}{0.969667in}}%
\pgfpathlineto{\pgfqpoint{3.227355in}{0.985933in}}%
\pgfpathlineto{\pgfqpoint{3.231569in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{3.235783in}{1.043373in}}%
\pgfpathlineto{\pgfqpoint{3.239997in}{1.083530in}}%
\pgfpathlineto{\pgfqpoint{3.244211in}{1.097255in}}%
\pgfpathlineto{\pgfqpoint{3.248425in}{1.128262in}}%
\pgfpathlineto{\pgfqpoint{3.252639in}{1.147070in}}%
\pgfpathlineto{\pgfqpoint{3.256853in}{1.166894in}}%
\pgfpathlineto{\pgfqpoint{3.261067in}{1.176552in}}%
\pgfpathlineto{\pgfqpoint{3.265281in}{1.192310in}}%
\pgfpathlineto{\pgfqpoint{3.269495in}{1.206034in}}%
\pgfpathlineto{\pgfqpoint{3.277924in}{1.227384in}}%
\pgfpathlineto{\pgfqpoint{3.282138in}{1.247717in}}%
\pgfpathlineto{\pgfqpoint{3.286352in}{1.254833in}}%
\pgfpathlineto{\pgfqpoint{3.290566in}{1.263983in}}%
\pgfpathlineto{\pgfqpoint{3.294780in}{1.280757in}}%
\pgfpathlineto{\pgfqpoint{3.303208in}{1.320914in}}%
\pgfpathlineto{\pgfqpoint{3.307422in}{1.323456in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{1.330572in}}%
\pgfpathlineto{\pgfqpoint{3.315850in}{1.341755in}}%
\pgfpathlineto{\pgfqpoint{3.320064in}{1.354972in}}%
\pgfpathlineto{\pgfqpoint{3.324278in}{1.354972in}}%
\pgfpathlineto{\pgfqpoint{3.328492in}{1.360055in}}%
\pgfpathlineto{\pgfqpoint{3.332706in}{1.368188in}}%
\pgfpathlineto{\pgfqpoint{3.336920in}{1.377338in}}%
\pgfpathlineto{\pgfqpoint{3.341134in}{1.385979in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{1.399195in}}%
\pgfpathlineto{\pgfqpoint{3.349562in}{1.401228in}}%
\pgfpathlineto{\pgfqpoint{3.353776in}{1.413428in}}%
\pgfpathlineto{\pgfqpoint{3.357990in}{1.420036in}}%
\pgfpathlineto{\pgfqpoint{3.362204in}{1.436811in}}%
\pgfpathlineto{\pgfqpoint{3.366419in}{1.455618in}}%
\pgfpathlineto{\pgfqpoint{3.370633in}{1.464260in}}%
\pgfpathlineto{\pgfqpoint{3.374847in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{3.383275in}{1.479001in}}%
\pgfpathlineto{\pgfqpoint{3.387489in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.488626in}{1.485101in}}%
\pgfpathlineto{\pgfqpoint{3.492840in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.526552in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{3.530766in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{3.551837in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{3.556051in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.192372in}{1.486626in}}%
\pgfpathlineto{\pgfqpoint{4.196586in}{1.487642in}}%
\pgfpathlineto{\pgfqpoint{4.200800in}{1.489167in}}%
\pgfpathlineto{\pgfqpoint{4.205014in}{1.489167in}}%
\pgfpathlineto{\pgfqpoint{4.209228in}{1.493742in}}%
\pgfpathlineto{\pgfqpoint{4.213442in}{1.498825in}}%
\pgfpathlineto{\pgfqpoint{4.217656in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{4.221870in}{1.505942in}}%
\pgfpathlineto{\pgfqpoint{4.226084in}{1.508483in}}%
\pgfpathlineto{\pgfqpoint{4.230298in}{1.513567in}}%
\pgfpathlineto{\pgfqpoint{4.234512in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{4.238726in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{1.519158in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{1.519158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105358in}{0.382407in}}{\pgfqpoint{1.386000in}{1.289398in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168358in}{0.462366in}}%
\pgfpathlineto{\pgfqpoint{3.172572in}{0.571146in}}%
\pgfpathlineto{\pgfqpoint{3.176786in}{0.655018in}}%
\pgfpathlineto{\pgfqpoint{3.181000in}{0.681959in}}%
\pgfpathlineto{\pgfqpoint{3.185215in}{0.715508in}}%
\pgfpathlineto{\pgfqpoint{3.189429in}{0.740416in}}%
\pgfpathlineto{\pgfqpoint{3.193643in}{0.764306in}}%
\pgfpathlineto{\pgfqpoint{3.197857in}{0.776506in}}%
\pgfpathlineto{\pgfqpoint{3.202071in}{0.790231in}}%
\pgfpathlineto{\pgfqpoint{3.206285in}{0.793789in}}%
\pgfpathlineto{\pgfqpoint{3.210499in}{0.795822in}}%
\pgfpathlineto{\pgfqpoint{3.214713in}{0.816155in}}%
\pgfpathlineto{\pgfqpoint{3.218927in}{0.819205in}}%
\pgfpathlineto{\pgfqpoint{3.223141in}{0.829879in}}%
\pgfpathlineto{\pgfqpoint{3.227355in}{0.832421in}}%
\pgfpathlineto{\pgfqpoint{3.231569in}{0.847671in}}%
\pgfpathlineto{\pgfqpoint{3.235783in}{0.855295in}}%
\pgfpathlineto{\pgfqpoint{3.239997in}{0.856312in}}%
\pgfpathlineto{\pgfqpoint{3.244211in}{0.859870in}}%
\pgfpathlineto{\pgfqpoint{3.252639in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{3.256853in}{0.873086in}}%
\pgfpathlineto{\pgfqpoint{3.261067in}{0.878170in}}%
\pgfpathlineto{\pgfqpoint{3.265281in}{0.880203in}}%
\pgfpathlineto{\pgfqpoint{3.269495in}{0.884269in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{0.895452in}}%
\pgfpathlineto{\pgfqpoint{3.277924in}{0.895961in}}%
\pgfpathlineto{\pgfqpoint{3.282138in}{0.898502in}}%
\pgfpathlineto{\pgfqpoint{3.286352in}{0.902061in}}%
\pgfpathlineto{\pgfqpoint{3.290566in}{0.902061in}}%
\pgfpathlineto{\pgfqpoint{3.294780in}{0.907144in}}%
\pgfpathlineto{\pgfqpoint{3.298994in}{0.907652in}}%
\pgfpathlineto{\pgfqpoint{3.303208in}{0.907652in}}%
\pgfpathlineto{\pgfqpoint{3.307422in}{0.913244in}}%
\pgfpathlineto{\pgfqpoint{3.311636in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{3.315850in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{3.320064in}{0.918327in}}%
\pgfpathlineto{\pgfqpoint{3.324278in}{0.918327in}}%
\pgfpathlineto{\pgfqpoint{3.328492in}{0.918835in}}%
\pgfpathlineto{\pgfqpoint{3.332706in}{0.918835in}}%
\pgfpathlineto{\pgfqpoint{3.336920in}{0.920868in}}%
\pgfpathlineto{\pgfqpoint{3.341134in}{0.920868in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{0.921885in}}%
\pgfpathlineto{\pgfqpoint{3.349562in}{0.922393in}}%
\pgfpathlineto{\pgfqpoint{3.357990in}{0.934593in}}%
\pgfpathlineto{\pgfqpoint{3.362204in}{0.935101in}}%
\pgfpathlineto{\pgfqpoint{3.366419in}{0.935101in}}%
\pgfpathlineto{\pgfqpoint{3.370633in}{0.936626in}}%
\pgfpathlineto{\pgfqpoint{3.374847in}{0.936626in}}%
\pgfpathlineto{\pgfqpoint{3.379061in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{3.383275in}{0.940184in}}%
\pgfpathlineto{\pgfqpoint{3.387489in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{3.404345in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{0.943234in}}%
\pgfpathlineto{\pgfqpoint{3.421201in}{0.943234in}}%
\pgfpathlineto{\pgfqpoint{3.425415in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{3.429629in}{0.945268in}}%
\pgfpathlineto{\pgfqpoint{3.433843in}{0.957467in}}%
\pgfpathlineto{\pgfqpoint{3.438057in}{0.957975in}}%
\pgfpathlineto{\pgfqpoint{3.442271in}{0.957975in}}%
\pgfpathlineto{\pgfqpoint{3.446485in}{0.958992in}}%
\pgfpathlineto{\pgfqpoint{3.454914in}{0.958992in}}%
\pgfpathlineto{\pgfqpoint{3.459128in}{0.959500in}}%
\pgfpathlineto{\pgfqpoint{3.463342in}{0.964584in}}%
\pgfpathlineto{\pgfqpoint{3.480198in}{0.964584in}}%
\pgfpathlineto{\pgfqpoint{3.484412in}{0.965092in}}%
\pgfpathlineto{\pgfqpoint{3.488626in}{0.973733in}}%
\pgfpathlineto{\pgfqpoint{3.492840in}{0.974242in}}%
\pgfpathlineto{\pgfqpoint{3.497054in}{0.974242in}}%
\pgfpathlineto{\pgfqpoint{3.501268in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.551837in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{3.556051in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{3.585549in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{3.589763in}{0.980850in}}%
\pgfpathlineto{\pgfqpoint{3.598191in}{0.980850in}}%
\pgfpathlineto{\pgfqpoint{3.602405in}{0.983900in}}%
\pgfpathlineto{\pgfqpoint{3.610833in}{0.983900in}}%
\pgfpathlineto{\pgfqpoint{3.615047in}{0.987966in}}%
\pgfpathlineto{\pgfqpoint{3.619261in}{0.989491in}}%
\pgfpathlineto{\pgfqpoint{3.623475in}{0.989491in}}%
\pgfpathlineto{\pgfqpoint{3.631903in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{3.652974in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{3.657188in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.690900in}{0.991016in}}%
\pgfpathlineto{\pgfqpoint{3.695114in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.728827in}{0.992541in}}%
\pgfpathlineto{\pgfqpoint{3.733041in}{0.993049in}}%
\pgfpathlineto{\pgfqpoint{3.737255in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{3.745683in}{0.994066in}}%
\pgfpathlineto{\pgfqpoint{3.749897in}{0.994574in}}%
\pgfpathlineto{\pgfqpoint{3.754111in}{0.994574in}}%
\pgfpathlineto{\pgfqpoint{3.758325in}{0.996608in}}%
\pgfpathlineto{\pgfqpoint{3.762539in}{0.996608in}}%
\pgfpathlineto{\pgfqpoint{3.766753in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{3.783609in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{3.787823in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.842606in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{3.846820in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{3.867890in}{1.016432in}}%
\pgfpathlineto{\pgfqpoint{3.872104in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.990097in}{1.017449in}}%
\pgfpathlineto{\pgfqpoint{3.994312in}{1.018465in}}%
\pgfpathlineto{\pgfqpoint{3.998526in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.049094in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{4.053308in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.112305in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{4.116519in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.179730in}{1.021515in}}%
\pgfpathlineto{\pgfqpoint{4.183944in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.318793in}{1.022024in}}%
\pgfpathlineto{\pgfqpoint{4.323007in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{4.348291in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{4.352505in}{1.025073in}}%
\pgfpathlineto{\pgfqpoint{4.356720in}{1.026090in}}%
\pgfpathlineto{\pgfqpoint{4.377790in}{1.026090in}}%
\pgfpathlineto{\pgfqpoint{4.382004in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{4.398860in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{4.403074in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{1.033206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.105358in}{0.382407in}}{\pgfqpoint{1.386000in}{1.289398in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.168358in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{1.613197in}}%
\pgfpathlineto{\pgfqpoint{4.428358in}{1.613197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105358in}{0.382407in}}%
\pgfpathlineto{\pgfqpoint{3.105358in}{1.671806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491358in}{0.382407in}}%
\pgfpathlineto{\pgfqpoint{4.491358in}{1.671806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105358in}{0.382407in}}%
\pgfpathlineto{\pgfqpoint{4.491358in}{0.382407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105358in}{1.671806in}}%
\pgfpathlineto{\pgfqpoint{4.491358in}{1.671806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148364in}{0.417130in}}%
\pgfpathlineto{\pgfqpoint{4.442747in}{0.417130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.456636in}{0.417130in}}{\pgfqpoint{4.456636in}{0.431019in}}%
\pgfpathlineto{\pgfqpoint{4.456636in}{0.840741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.456636in}{0.854630in}}{\pgfqpoint{4.442747in}{0.854630in}}%
\pgfpathlineto{\pgfqpoint{3.148364in}{0.854630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.134476in}{0.854630in}}{\pgfqpoint{3.134476in}{0.840741in}}%
\pgfpathlineto{\pgfqpoint{3.134476in}{0.431019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.134476in}{0.417130in}}{\pgfqpoint{3.148364in}{0.417130in}}%
\pgfpathlineto{\pgfqpoint{3.148364in}{0.417130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162253in}{0.774769in}}%
\pgfpathlineto{\pgfqpoint{3.301142in}{0.774769in}}%
\pgfpathlineto{\pgfqpoint{3.301142in}{0.823380in}}%
\pgfpathlineto{\pgfqpoint{3.162253in}{0.823380in}}%
\pgfpathlineto{\pgfqpoint{3.162253in}{0.774769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356698in,y=0.774769in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont IDS-C51 [noclip] - Ours}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162253in}{0.670602in}}%
\pgfpathlineto{\pgfqpoint{3.301142in}{0.670602in}}%
\pgfpathlineto{\pgfqpoint{3.301142in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{3.162253in}{0.719213in}}%
\pgfpathlineto{\pgfqpoint{3.162253in}{0.670602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356698in,y=0.670602in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont IDS-C51 [clip] - Vanilla}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162253in}{0.566435in}}%
\pgfpathlineto{\pgfqpoint{3.301142in}{0.566435in}}%
\pgfpathlineto{\pgfqpoint{3.301142in}{0.615046in}}%
\pgfpathlineto{\pgfqpoint{3.162253in}{0.615046in}}%
\pgfpathlineto{\pgfqpoint{3.162253in}{0.566435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356698in,y=0.566435in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont DLTV-QR [rpf20] - Ours}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162253in}{0.462269in}}%
\pgfpathlineto{\pgfqpoint{3.301142in}{0.462269in}}%
\pgfpathlineto{\pgfqpoint{3.301142in}{0.510880in}}%
\pgfpathlineto{\pgfqpoint{3.162253in}{0.510880in}}%
\pgfpathlineto{\pgfqpoint{3.162253in}{0.462269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356698in,y=0.462269in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont DLTV-QR [rpf0] - Vanilla}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/regret.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570250in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{0.570250in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{0.570250in}{0.390373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630891in}{0.483006in}}{\pgfqpoint{1.843711in}{1.453537in}}{%
\pgfpathmoveto{\pgfqpoint{0.630891in}{0.488970in}}%
\pgfpathlineto{\pgfqpoint{0.630891in}{0.483006in}}%
\pgfpathlineto{\pgfqpoint{0.657842in}{0.490958in}}%
\pgfpathlineto{\pgfqpoint{0.684794in}{0.491374in}}%
\pgfpathlineto{\pgfqpoint{0.711745in}{0.495211in}}%
\pgfpathlineto{\pgfqpoint{0.738697in}{0.497615in}}%
\pgfpathlineto{\pgfqpoint{0.765649in}{0.505058in}}%
\pgfpathlineto{\pgfqpoint{0.792600in}{0.514998in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{0.525308in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{0.523967in}}%
\pgfpathlineto{\pgfqpoint{0.873455in}{0.537189in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{0.544401in}}%
\pgfpathlineto{\pgfqpoint{0.927358in}{0.553000in}}%
\pgfpathlineto{\pgfqpoint{0.954310in}{0.561645in}}%
\pgfpathlineto{\pgfqpoint{0.981261in}{0.576301in}}%
\pgfpathlineto{\pgfqpoint{1.008213in}{0.586425in}}%
\pgfpathlineto{\pgfqpoint{1.035164in}{0.596504in}}%
\pgfpathlineto{\pgfqpoint{1.062116in}{0.594469in}}%
\pgfpathlineto{\pgfqpoint{1.089067in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{1.116019in}{0.627479in}}%
\pgfpathlineto{\pgfqpoint{1.142970in}{0.638204in}}%
\pgfpathlineto{\pgfqpoint{1.169922in}{0.644492in}}%
\pgfpathlineto{\pgfqpoint{1.196874in}{0.655772in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{0.664648in}}%
\pgfpathlineto{\pgfqpoint{1.250777in}{0.680644in}}%
\pgfpathlineto{\pgfqpoint{1.277728in}{0.701079in}}%
\pgfpathlineto{\pgfqpoint{1.304680in}{0.713284in}}%
\pgfpathlineto{\pgfqpoint{1.331631in}{0.751794in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{0.746339in}}%
\pgfpathlineto{\pgfqpoint{1.385535in}{0.771581in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{0.801308in}}%
\pgfpathlineto{\pgfqpoint{1.439438in}{0.827243in}}%
\pgfpathlineto{\pgfqpoint{1.466389in}{0.849943in}}%
\pgfpathlineto{\pgfqpoint{1.493341in}{0.872735in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{0.896452in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{0.922249in}}%
\pgfpathlineto{\pgfqpoint{1.574196in}{0.953639in}}%
\pgfpathlineto{\pgfqpoint{1.601147in}{0.988683in}}%
\pgfpathlineto{\pgfqpoint{1.628099in}{1.051233in}}%
\pgfpathlineto{\pgfqpoint{1.655050in}{1.079388in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{1.113137in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{1.147163in}}%
\pgfpathlineto{\pgfqpoint{1.735905in}{1.185766in}}%
\pgfpathlineto{\pgfqpoint{1.762856in}{1.279292in}}%
\pgfpathlineto{\pgfqpoint{1.789808in}{1.239533in}}%
\pgfpathlineto{\pgfqpoint{1.816760in}{1.331163in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{1.339855in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{1.453537in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{1.453537in}}%
\pgfpathlineto{\pgfqpoint{1.816760in}{1.378088in}}%
\pgfpathlineto{\pgfqpoint{1.789808in}{1.324413in}}%
\pgfpathlineto{\pgfqpoint{1.762856in}{1.374898in}}%
\pgfpathlineto{\pgfqpoint{1.735905in}{1.243740in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{1.223722in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{1.186460in}}%
\pgfpathlineto{\pgfqpoint{1.655050in}{1.125111in}}%
\pgfpathlineto{\pgfqpoint{1.628099in}{1.080082in}}%
\pgfpathlineto{\pgfqpoint{1.601147in}{1.033712in}}%
\pgfpathlineto{\pgfqpoint{1.574196in}{1.010273in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{0.964781in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{0.937875in}}%
\pgfpathlineto{\pgfqpoint{1.493341in}{0.908703in}}%
\pgfpathlineto{\pgfqpoint{1.466389in}{0.872041in}}%
\pgfpathlineto{\pgfqpoint{1.439438in}{0.856092in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{0.833392in}}%
\pgfpathlineto{\pgfqpoint{1.385535in}{0.793264in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{0.769223in}}%
\pgfpathlineto{\pgfqpoint{1.331631in}{0.770148in}}%
\pgfpathlineto{\pgfqpoint{1.304680in}{0.741022in}}%
\pgfpathlineto{\pgfqpoint{1.277728in}{0.710094in}}%
\pgfpathlineto{\pgfqpoint{1.250777in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{0.688041in}}%
\pgfpathlineto{\pgfqpoint{1.196874in}{0.679165in}}%
\pgfpathlineto{\pgfqpoint{1.169922in}{0.658638in}}%
\pgfpathlineto{\pgfqpoint{1.142970in}{0.652490in}}%
\pgfpathlineto{\pgfqpoint{1.116019in}{0.646202in}}%
\pgfpathlineto{\pgfqpoint{1.089067in}{0.635060in}}%
\pgfpathlineto{\pgfqpoint{1.062116in}{0.616707in}}%
\pgfpathlineto{\pgfqpoint{1.035164in}{0.605889in}}%
\pgfpathlineto{\pgfqpoint{1.008213in}{0.596735in}}%
\pgfpathlineto{\pgfqpoint{0.981261in}{0.591464in}}%
\pgfpathlineto{\pgfqpoint{0.954310in}{0.573203in}}%
\pgfpathlineto{\pgfqpoint{0.927358in}{0.574960in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{0.557993in}}%
\pgfpathlineto{\pgfqpoint{0.873455in}{0.545696in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{0.539316in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{0.532242in}}%
\pgfpathlineto{\pgfqpoint{0.792600in}{0.523227in}}%
\pgfpathlineto{\pgfqpoint{0.765649in}{0.511947in}}%
\pgfpathlineto{\pgfqpoint{0.738697in}{0.506908in}}%
\pgfpathlineto{\pgfqpoint{0.711745in}{0.498031in}}%
\pgfpathlineto{\pgfqpoint{0.684794in}{0.498309in}}%
\pgfpathlineto{\pgfqpoint{0.657842in}{0.493547in}}%
\pgfpathlineto{\pgfqpoint{0.630891in}{0.488970in}}%
\pgfpathlineto{\pgfqpoint{0.630891in}{0.488970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630891in}{0.972872in}}{\pgfqpoint{1.843711in}{2.318199in}}{%
\pgfpathmoveto{\pgfqpoint{0.630891in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.630891in}{0.972872in}}%
\pgfpathlineto{\pgfqpoint{0.657842in}{1.084381in}}%
\pgfpathlineto{\pgfqpoint{0.684794in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.711745in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.738697in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.765649in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.792600in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.873455in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.927358in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.954310in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.981261in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.008213in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.035164in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.062116in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.089067in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.116019in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.142970in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.169922in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.196874in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.250777in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.277728in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.304680in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.331631in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.385535in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.439438in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.466389in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.493341in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.574196in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.601147in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.628099in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.655050in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.735905in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.762856in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.789808in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.816760in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.816760in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.789808in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.762856in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.735905in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.655050in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.628099in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.601147in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.574196in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.493341in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.466389in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.439438in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.385535in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.331631in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.304680in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.277728in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.250777in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.196874in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.169922in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.142970in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.116019in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.089067in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.062116in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.035164in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.008213in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.981261in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.954310in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.927358in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.873455in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.792600in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.765649in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.738697in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.711745in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.684794in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.657842in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.630891in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.630891in}{2.318199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630891in}{0.502978in}}{\pgfqpoint{1.843711in}{2.318199in}}{%
\pgfpathmoveto{\pgfqpoint{0.630891in}{0.542321in}}%
\pgfpathlineto{\pgfqpoint{0.630891in}{0.502978in}}%
\pgfpathlineto{\pgfqpoint{0.657842in}{0.522349in}}%
\pgfpathlineto{\pgfqpoint{0.684794in}{0.531225in}}%
\pgfpathlineto{\pgfqpoint{0.711745in}{0.559056in}}%
\pgfpathlineto{\pgfqpoint{0.738697in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{0.765649in}{0.551937in}}%
\pgfpathlineto{\pgfqpoint{0.792600in}{0.592389in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{0.573619in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{0.614210in}}%
\pgfpathlineto{\pgfqpoint{0.873455in}{0.671676in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{0.596689in}}%
\pgfpathlineto{\pgfqpoint{0.927358in}{0.599278in}}%
\pgfpathlineto{\pgfqpoint{0.954310in}{0.810369in}}%
\pgfpathlineto{\pgfqpoint{0.981261in}{0.641903in}}%
\pgfpathlineto{\pgfqpoint{1.008213in}{0.657205in}}%
\pgfpathlineto{\pgfqpoint{1.035164in}{0.744628in}}%
\pgfpathlineto{\pgfqpoint{1.062116in}{0.888546in}}%
\pgfpathlineto{\pgfqpoint{1.089067in}{0.758821in}}%
\pgfpathlineto{\pgfqpoint{1.116019in}{1.223861in}}%
\pgfpathlineto{\pgfqpoint{1.142970in}{0.876433in}}%
\pgfpathlineto{\pgfqpoint{1.169922in}{1.401435in}}%
\pgfpathlineto{\pgfqpoint{1.196874in}{1.972575in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.250777in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.277728in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.304680in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.331631in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.385535in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.439438in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.466389in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.493341in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.574196in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.601147in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.628099in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.655050in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.735905in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.762856in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.789808in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.816760in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.816760in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.789808in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.762856in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.735905in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.655050in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.628099in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.601147in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.574196in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.493341in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.466389in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.439438in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.385535in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.331631in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.304680in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.277728in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.250777in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.196874in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.169922in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.142970in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.116019in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.089067in}{2.207984in}}%
\pgfpathlineto{\pgfqpoint{1.062116in}{2.304329in}}%
\pgfpathlineto{\pgfqpoint{1.035164in}{1.100331in}}%
\pgfpathlineto{\pgfqpoint{1.008213in}{1.585157in}}%
\pgfpathlineto{\pgfqpoint{0.981261in}{2.009375in}}%
\pgfpathlineto{\pgfqpoint{0.954310in}{1.929811in}}%
\pgfpathlineto{\pgfqpoint{0.927358in}{0.782769in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{0.802047in}}%
\pgfpathlineto{\pgfqpoint{0.873455in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{0.704731in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{0.691786in}}%
\pgfpathlineto{\pgfqpoint{0.792600in}{0.821927in}}%
\pgfpathlineto{\pgfqpoint{0.765649in}{0.768068in}}%
\pgfpathlineto{\pgfqpoint{0.738697in}{0.560212in}}%
\pgfpathlineto{\pgfqpoint{0.711745in}{0.645740in}}%
\pgfpathlineto{\pgfqpoint{0.684794in}{0.592389in}}%
\pgfpathlineto{\pgfqpoint{0.657842in}{0.578566in}}%
\pgfpathlineto{\pgfqpoint{0.630891in}{0.542321in}}%
\pgfpathlineto{\pgfqpoint{0.630891in}{0.542321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630891in}{0.482174in}}{\pgfqpoint{1.843711in}{2.318199in}}{%
\pgfpathmoveto{\pgfqpoint{0.630891in}{0.486427in}}%
\pgfpathlineto{\pgfqpoint{0.630891in}{0.482174in}}%
\pgfpathlineto{\pgfqpoint{0.657842in}{0.484994in}}%
\pgfpathlineto{\pgfqpoint{0.684794in}{0.491097in}}%
\pgfpathlineto{\pgfqpoint{0.711745in}{0.495350in}}%
\pgfpathlineto{\pgfqpoint{0.738697in}{0.503163in}}%
\pgfpathlineto{\pgfqpoint{0.765649in}{0.507093in}}%
\pgfpathlineto{\pgfqpoint{0.792600in}{0.513565in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{0.525724in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{0.524522in}}%
\pgfpathlineto{\pgfqpoint{0.873455in}{0.533352in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{0.534600in}}%
\pgfpathlineto{\pgfqpoint{0.927358in}{0.545649in}}%
\pgfpathlineto{\pgfqpoint{0.954310in}{0.547267in}}%
\pgfpathlineto{\pgfqpoint{0.981261in}{0.560351in}}%
\pgfpathlineto{\pgfqpoint{1.008213in}{0.561460in}}%
\pgfpathlineto{\pgfqpoint{1.035164in}{0.562478in}}%
\pgfpathlineto{\pgfqpoint{1.062116in}{0.588876in}}%
\pgfpathlineto{\pgfqpoint{1.089067in}{0.575145in}}%
\pgfpathlineto{\pgfqpoint{1.116019in}{0.583282in}}%
\pgfpathlineto{\pgfqpoint{1.142970in}{0.592759in}}%
\pgfpathlineto{\pgfqpoint{1.169922in}{0.617585in}}%
\pgfpathlineto{\pgfqpoint{1.196874in}{0.608293in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{0.626693in}}%
\pgfpathlineto{\pgfqpoint{1.250777in}{0.626230in}}%
\pgfpathlineto{\pgfqpoint{1.277728in}{0.638343in}}%
\pgfpathlineto{\pgfqpoint{1.304680in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{1.331631in}{0.661597in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{0.668671in}}%
\pgfpathlineto{\pgfqpoint{1.385535in}{0.686562in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{0.718878in}}%
\pgfpathlineto{\pgfqpoint{1.439438in}{0.711111in}}%
\pgfpathlineto{\pgfqpoint{1.466389in}{0.719571in}}%
\pgfpathlineto{\pgfqpoint{1.493341in}{0.765756in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{0.758128in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{0.777175in}}%
\pgfpathlineto{\pgfqpoint{1.574196in}{0.800198in}}%
\pgfpathlineto{\pgfqpoint{1.601147in}{0.798765in}}%
\pgfpathlineto{\pgfqpoint{1.628099in}{0.848880in}}%
\pgfpathlineto{\pgfqpoint{1.655050in}{0.990439in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{0.872134in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{0.954703in}}%
\pgfpathlineto{\pgfqpoint{1.735905in}{0.929784in}}%
\pgfpathlineto{\pgfqpoint{1.762856in}{1.012862in}}%
\pgfpathlineto{\pgfqpoint{1.789808in}{1.367593in}}%
\pgfpathlineto{\pgfqpoint{1.816760in}{1.058908in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{1.350950in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{1.977013in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{1.977013in}}%
\pgfpathlineto{\pgfqpoint{1.816760in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.789808in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.762856in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.735905in}{2.033692in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{1.973730in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{1.435738in}}%
\pgfpathlineto{\pgfqpoint{1.655050in}{2.159626in}}%
\pgfpathlineto{\pgfqpoint{1.628099in}{2.283710in}}%
\pgfpathlineto{\pgfqpoint{1.601147in}{1.959722in}}%
\pgfpathlineto{\pgfqpoint{1.574196in}{1.213597in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{1.631296in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{0.974074in}}%
\pgfpathlineto{\pgfqpoint{1.493341in}{2.117602in}}%
\pgfpathlineto{\pgfqpoint{1.466389in}{0.787901in}}%
\pgfpathlineto{\pgfqpoint{1.439438in}{0.741392in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{0.760717in}}%
\pgfpathlineto{\pgfqpoint{1.385535in}{0.707643in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{0.702697in}}%
\pgfpathlineto{\pgfqpoint{1.331631in}{0.693774in}}%
\pgfpathlineto{\pgfqpoint{1.304680in}{0.693127in}}%
\pgfpathlineto{\pgfqpoint{1.277728in}{0.668070in}}%
\pgfpathlineto{\pgfqpoint{1.250777in}{0.656604in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{0.651842in}}%
\pgfpathlineto{\pgfqpoint{1.196874in}{0.615921in}}%
\pgfpathlineto{\pgfqpoint{1.169922in}{0.632656in}}%
\pgfpathlineto{\pgfqpoint{1.142970in}{0.615274in}}%
\pgfpathlineto{\pgfqpoint{1.116019in}{0.602283in}}%
\pgfpathlineto{\pgfqpoint{1.089067in}{0.589939in}}%
\pgfpathlineto{\pgfqpoint{1.062116in}{0.599925in}}%
\pgfpathlineto{\pgfqpoint{1.035164in}{0.570938in}}%
\pgfpathlineto{\pgfqpoint{1.008213in}{0.571816in}}%
\pgfpathlineto{\pgfqpoint{0.981261in}{0.586564in}}%
\pgfpathlineto{\pgfqpoint{0.954310in}{0.562339in}}%
\pgfpathlineto{\pgfqpoint{0.927358in}{0.555219in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{0.551567in}}%
\pgfpathlineto{\pgfqpoint{0.873455in}{0.539870in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{0.535663in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{0.533259in}}%
\pgfpathlineto{\pgfqpoint{0.792600in}{0.521517in}}%
\pgfpathlineto{\pgfqpoint{0.765649in}{0.516570in}}%
\pgfpathlineto{\pgfqpoint{0.738697in}{0.511993in}}%
\pgfpathlineto{\pgfqpoint{0.711745in}{0.501083in}}%
\pgfpathlineto{\pgfqpoint{0.684794in}{0.494471in}}%
\pgfpathlineto{\pgfqpoint{0.657842in}{0.487953in}}%
\pgfpathlineto{\pgfqpoint{0.630891in}{0.486427in}}%
\pgfpathlineto{\pgfqpoint{0.630891in}{0.486427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.630891in}{0.490449in}}{\pgfqpoint{1.843711in}{1.134311in}}{%
\pgfpathmoveto{\pgfqpoint{0.630891in}{0.496552in}}%
\pgfpathlineto{\pgfqpoint{0.630891in}{0.490449in}}%
\pgfpathlineto{\pgfqpoint{0.657842in}{0.494795in}}%
\pgfpathlineto{\pgfqpoint{0.684794in}{0.496090in}}%
\pgfpathlineto{\pgfqpoint{0.711745in}{0.495257in}}%
\pgfpathlineto{\pgfqpoint{0.738697in}{0.505613in}}%
\pgfpathlineto{\pgfqpoint{0.765649in}{0.504411in}}%
\pgfpathlineto{\pgfqpoint{0.792600in}{0.508572in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{0.511577in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{0.521101in}}%
\pgfpathlineto{\pgfqpoint{0.873455in}{0.523320in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{0.528313in}}%
\pgfpathlineto{\pgfqpoint{0.927358in}{0.535247in}}%
\pgfpathlineto{\pgfqpoint{0.954310in}{0.539778in}}%
\pgfpathlineto{\pgfqpoint{0.981261in}{0.543800in}}%
\pgfpathlineto{\pgfqpoint{1.008213in}{0.548747in}}%
\pgfpathlineto{\pgfqpoint{1.035164in}{0.553925in}}%
\pgfpathlineto{\pgfqpoint{1.062116in}{0.562662in}}%
\pgfpathlineto{\pgfqpoint{1.089067in}{0.568950in}}%
\pgfpathlineto{\pgfqpoint{1.116019in}{0.577734in}}%
\pgfpathlineto{\pgfqpoint{1.142970in}{0.578150in}}%
\pgfpathlineto{\pgfqpoint{1.169922in}{0.583466in}}%
\pgfpathlineto{\pgfqpoint{1.196874in}{0.591557in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{0.599971in}}%
\pgfpathlineto{\pgfqpoint{1.250777in}{0.598861in}}%
\pgfpathlineto{\pgfqpoint{1.277728in}{0.605611in}}%
\pgfpathlineto{\pgfqpoint{1.304680in}{0.607877in}}%
\pgfpathlineto{\pgfqpoint{1.331631in}{0.623641in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{0.626277in}}%
\pgfpathlineto{\pgfqpoint{1.385535in}{0.635060in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{0.640516in}}%
\pgfpathlineto{\pgfqpoint{1.439438in}{0.643197in}}%
\pgfpathlineto{\pgfqpoint{1.466389in}{0.645925in}}%
\pgfpathlineto{\pgfqpoint{1.493341in}{0.652536in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{0.669179in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{0.676853in}}%
\pgfpathlineto{\pgfqpoint{1.574196in}{0.687071in}}%
\pgfpathlineto{\pgfqpoint{1.601147in}{0.699830in}}%
\pgfpathlineto{\pgfqpoint{1.628099in}{0.712359in}}%
\pgfpathlineto{\pgfqpoint{1.655050in}{0.722946in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{0.742872in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{0.781521in}}%
\pgfpathlineto{\pgfqpoint{1.735905in}{0.781243in}}%
\pgfpathlineto{\pgfqpoint{1.762856in}{0.794142in}}%
\pgfpathlineto{\pgfqpoint{1.789808in}{0.822112in}}%
\pgfpathlineto{\pgfqpoint{1.816760in}{0.822528in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{0.838015in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{1.134311in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{1.134311in}}%
\pgfpathlineto{\pgfqpoint{1.816760in}{0.944763in}}%
\pgfpathlineto{\pgfqpoint{1.789808in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{1.762856in}{0.832514in}}%
\pgfpathlineto{\pgfqpoint{1.735905in}{0.794604in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{0.821927in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{0.768992in}}%
\pgfpathlineto{\pgfqpoint{1.655050in}{0.770240in}}%
\pgfpathlineto{\pgfqpoint{1.628099in}{0.747402in}}%
\pgfpathlineto{\pgfqpoint{1.601147in}{0.709724in}}%
\pgfpathlineto{\pgfqpoint{1.574196in}{0.701587in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{0.685915in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{0.680737in}}%
\pgfpathlineto{\pgfqpoint{1.493341in}{0.676252in}}%
\pgfpathlineto{\pgfqpoint{1.466389in}{0.667191in}}%
\pgfpathlineto{\pgfqpoint{1.439438in}{0.652536in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{0.652397in}}%
\pgfpathlineto{\pgfqpoint{1.385535in}{0.640285in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{0.636494in}}%
\pgfpathlineto{\pgfqpoint{1.331631in}{0.629929in}}%
\pgfpathlineto{\pgfqpoint{1.304680in}{0.625352in}}%
\pgfpathlineto{\pgfqpoint{1.277728in}{0.613517in}}%
\pgfpathlineto{\pgfqpoint{1.250777in}{0.608570in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{0.605750in}}%
\pgfpathlineto{\pgfqpoint{1.196874in}{0.601682in}}%
\pgfpathlineto{\pgfqpoint{1.169922in}{0.597197in}}%
\pgfpathlineto{\pgfqpoint{1.142970in}{0.583374in}}%
\pgfpathlineto{\pgfqpoint{1.116019in}{0.585131in}}%
\pgfpathlineto{\pgfqpoint{1.089067in}{0.582819in}}%
\pgfpathlineto{\pgfqpoint{1.062116in}{0.567008in}}%
\pgfpathlineto{\pgfqpoint{1.035164in}{0.563957in}}%
\pgfpathlineto{\pgfqpoint{1.008213in}{0.556375in}}%
\pgfpathlineto{\pgfqpoint{0.981261in}{0.556190in}}%
\pgfpathlineto{\pgfqpoint{0.954310in}{0.545511in}}%
\pgfpathlineto{\pgfqpoint{0.927358in}{0.541951in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{0.537744in}}%
\pgfpathlineto{\pgfqpoint{0.873455in}{0.531271in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{0.517911in}}%
\pgfpathlineto{\pgfqpoint{0.792600in}{0.515692in}}%
\pgfpathlineto{\pgfqpoint{0.765649in}{0.510514in}}%
\pgfpathlineto{\pgfqpoint{0.738697in}{0.508711in}}%
\pgfpathlineto{\pgfqpoint{0.711745in}{0.505567in}}%
\pgfpathlineto{\pgfqpoint{0.684794in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{0.657842in}{0.498124in}}%
\pgfpathlineto{\pgfqpoint{0.630891in}{0.496552in}}%
\pgfpathlineto{\pgfqpoint{0.630891in}{0.496552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630891in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{0.630891in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630891in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630891in,y=0.293151in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873455in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{0.873455in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873455in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.873455in,y=0.293151in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116019in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.116019in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116019in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116019in,y=0.293151in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {46}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358583in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358583in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358583in,y=0.293151in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601147in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.601147in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601147in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.601147in,y=0.293151in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {82}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843711in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843711in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843711in,y=0.293151in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237301in,y=0.163521in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Deep-sea size \(\displaystyle N \times N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570250in}{0.468952in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{0.468952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570250in}{0.468952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422102in, y=0.440017in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570250in}{0.653877in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{0.653877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570250in}{0.653877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269327in, y=0.624941in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570250in}{0.838801in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{0.838801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570250in}{0.838801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269327in, y=0.809866in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570250in}{1.023726in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{1.023726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570250in}{1.023726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269327in, y=0.994791in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570250in}{1.208651in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{1.208651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570250in}{1.208651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269327in, y=1.179715in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570250in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{1.393575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570250in}{1.393575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269327in, y=1.364640in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570250in}{1.578500in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{1.578500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570250in}{1.578500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269327in, y=1.549565in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570250in}{1.763425in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{1.763425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570250in}{1.763425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269327in, y=1.734489in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {7000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570250in}{1.948349in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{1.948349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570250in}{1.948349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269327in, y=1.919414in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570250in}{2.133274in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{2.133274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570250in}{2.133274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269327in, y=2.104339in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {9000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570250in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{2.318199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570250in}{2.318199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218402in, y=2.289264in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162846in,y=1.400186in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Episodic regret @ \(\displaystyle 10000\) Ep.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630891in}{0.486335in}}%
\pgfpathlineto{\pgfqpoint{0.657842in}{0.492067in}}%
\pgfpathlineto{\pgfqpoint{0.684794in}{0.494934in}}%
\pgfpathlineto{\pgfqpoint{0.711745in}{0.496413in}}%
\pgfpathlineto{\pgfqpoint{0.738697in}{0.499834in}}%
\pgfpathlineto{\pgfqpoint{0.765649in}{0.506492in}}%
\pgfpathlineto{\pgfqpoint{0.792600in}{0.519621in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{0.529422in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{0.532936in}}%
\pgfpathlineto{\pgfqpoint{0.873455in}{0.539686in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{0.550689in}}%
\pgfpathlineto{\pgfqpoint{0.927358in}{0.558270in}}%
\pgfpathlineto{\pgfqpoint{0.954310in}{0.568996in}}%
\pgfpathlineto{\pgfqpoint{0.981261in}{0.581294in}}%
\pgfpathlineto{\pgfqpoint{1.008213in}{0.589708in}}%
\pgfpathlineto{\pgfqpoint{1.035164in}{0.599046in}}%
\pgfpathlineto{\pgfqpoint{1.062116in}{0.614210in}}%
\pgfpathlineto{\pgfqpoint{1.089067in}{0.621145in}}%
\pgfpathlineto{\pgfqpoint{1.116019in}{0.640839in}}%
\pgfpathlineto{\pgfqpoint{1.142970in}{0.644168in}}%
\pgfpathlineto{\pgfqpoint{1.169922in}{0.650086in}}%
\pgfpathlineto{\pgfqpoint{1.196874in}{0.663862in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{0.678102in}}%
\pgfpathlineto{\pgfqpoint{1.250777in}{0.694930in}}%
\pgfpathlineto{\pgfqpoint{1.277728in}{0.708152in}}%
\pgfpathlineto{\pgfqpoint{1.304680in}{0.725350in}}%
\pgfpathlineto{\pgfqpoint{1.331631in}{0.761318in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{0.760301in}}%
\pgfpathlineto{\pgfqpoint{1.385535in}{0.787115in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{0.819569in}}%
\pgfpathlineto{\pgfqpoint{1.439438in}{0.849619in}}%
\pgfpathlineto{\pgfqpoint{1.466389in}{0.864321in}}%
\pgfpathlineto{\pgfqpoint{1.493341in}{0.895296in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{0.924236in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{0.936441in}}%
\pgfpathlineto{\pgfqpoint{1.574196in}{0.997467in}}%
\pgfpathlineto{\pgfqpoint{1.601147in}{1.005696in}}%
\pgfpathlineto{\pgfqpoint{1.628099in}{1.063207in}}%
\pgfpathlineto{\pgfqpoint{1.655050in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{1.146146in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{1.166765in}}%
\pgfpathlineto{\pgfqpoint{1.735905in}{1.227236in}}%
\pgfpathlineto{\pgfqpoint{1.762856in}{1.291497in}}%
\pgfpathlineto{\pgfqpoint{1.789808in}{1.263573in}}%
\pgfpathlineto{\pgfqpoint{1.816760in}{1.339300in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{1.416968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630891in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.657842in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.684794in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.711745in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.738697in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.765649in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.792600in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.873455in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.927358in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.954310in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{0.981261in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.008213in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.035164in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.062116in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.089067in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.116019in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.142970in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.169922in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.196874in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.250777in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.277728in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.304680in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.331631in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.385535in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.439438in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.466389in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.493341in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.574196in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.601147in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.628099in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.655050in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.735905in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.762856in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.789808in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.816760in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{2.318199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630891in}{0.530439in}}%
\pgfpathlineto{\pgfqpoint{0.657842in}{0.543384in}}%
\pgfpathlineto{\pgfqpoint{0.684794in}{0.551706in}}%
\pgfpathlineto{\pgfqpoint{0.711745in}{0.582218in}}%
\pgfpathlineto{\pgfqpoint{0.738697in}{0.556236in}}%
\pgfpathlineto{\pgfqpoint{0.765649in}{0.562339in}}%
\pgfpathlineto{\pgfqpoint{0.792600in}{0.609495in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{0.590632in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{0.643058in}}%
\pgfpathlineto{\pgfqpoint{0.873455in}{0.721282in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{0.663123in}}%
\pgfpathlineto{\pgfqpoint{0.927358in}{0.687810in}}%
\pgfpathlineto{\pgfqpoint{0.954310in}{1.086693in}}%
\pgfpathlineto{\pgfqpoint{0.981261in}{0.710001in}}%
\pgfpathlineto{\pgfqpoint{1.008213in}{0.754660in}}%
\pgfpathlineto{\pgfqpoint{1.035164in}{0.809768in}}%
\pgfpathlineto{\pgfqpoint{1.062116in}{1.308787in}}%
\pgfpathlineto{\pgfqpoint{1.089067in}{1.380631in}}%
\pgfpathlineto{\pgfqpoint{1.116019in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.142970in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{1.169922in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.196874in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.250777in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.277728in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.304680in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.331631in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.385535in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.439438in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.466389in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.493341in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.574196in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.601147in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.628099in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.655050in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.735905in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.762856in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.789808in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.816760in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{2.318199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630891in}{0.483931in}}%
\pgfpathlineto{\pgfqpoint{0.657842in}{0.486982in}}%
\pgfpathlineto{\pgfqpoint{0.684794in}{0.493085in}}%
\pgfpathlineto{\pgfqpoint{0.711745in}{0.496968in}}%
\pgfpathlineto{\pgfqpoint{0.738697in}{0.510375in}}%
\pgfpathlineto{\pgfqpoint{0.765649in}{0.513056in}}%
\pgfpathlineto{\pgfqpoint{0.792600in}{0.517310in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{0.527481in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{0.873455in}{0.537374in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{0.540703in}}%
\pgfpathlineto{\pgfqpoint{0.927358in}{0.549209in}}%
\pgfpathlineto{\pgfqpoint{0.954310in}{0.557531in}}%
\pgfpathlineto{\pgfqpoint{0.981261in}{0.569181in}}%
\pgfpathlineto{\pgfqpoint{1.008213in}{0.562431in}}%
\pgfpathlineto{\pgfqpoint{1.035164in}{0.568256in}}%
\pgfpathlineto{\pgfqpoint{1.062116in}{0.595440in}}%
\pgfpathlineto{\pgfqpoint{1.089067in}{0.583328in}}%
\pgfpathlineto{\pgfqpoint{1.116019in}{0.593961in}}%
\pgfpathlineto{\pgfqpoint{1.142970in}{0.598677in}}%
\pgfpathlineto{\pgfqpoint{1.169922in}{0.624658in}}%
\pgfpathlineto{\pgfqpoint{1.196874in}{0.611899in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{0.638990in}}%
\pgfpathlineto{\pgfqpoint{1.250777in}{0.636031in}}%
\pgfpathlineto{\pgfqpoint{1.277728in}{0.648514in}}%
\pgfpathlineto{\pgfqpoint{1.304680in}{0.671814in}}%
\pgfpathlineto{\pgfqpoint{1.331631in}{0.673479in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{0.684574in}}%
\pgfpathlineto{\pgfqpoint{1.385535in}{0.698258in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{0.740051in}}%
\pgfpathlineto{\pgfqpoint{1.439438in}{0.720080in}}%
\pgfpathlineto{\pgfqpoint{1.466389in}{0.731545in}}%
\pgfpathlineto{\pgfqpoint{1.493341in}{0.831959in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{0.771396in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{0.829000in}}%
\pgfpathlineto{\pgfqpoint{1.574196in}{0.924699in}}%
\pgfpathlineto{\pgfqpoint{1.601147in}{0.821696in}}%
\pgfpathlineto{\pgfqpoint{1.628099in}{0.972317in}}%
\pgfpathlineto{\pgfqpoint{1.655050in}{1.328204in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{0.915822in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{1.140598in}}%
\pgfpathlineto{\pgfqpoint{1.735905in}{0.988960in}}%
\pgfpathlineto{\pgfqpoint{1.762856in}{1.112675in}}%
\pgfpathlineto{\pgfqpoint{1.789808in}{2.318199in}}%
\pgfpathlineto{\pgfqpoint{1.816760in}{1.144482in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{1.516920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570250in}{0.390373in}}{\pgfqpoint{1.334102in}{2.019627in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630891in}{0.491698in}}%
\pgfpathlineto{\pgfqpoint{0.657842in}{0.496043in}}%
\pgfpathlineto{\pgfqpoint{0.684794in}{0.498540in}}%
\pgfpathlineto{\pgfqpoint{0.711745in}{0.501406in}}%
\pgfpathlineto{\pgfqpoint{0.738697in}{0.506492in}}%
\pgfpathlineto{\pgfqpoint{0.765649in}{0.507231in}}%
\pgfpathlineto{\pgfqpoint{0.792600in}{0.512132in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{0.512594in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{0.521933in}}%
\pgfpathlineto{\pgfqpoint{0.873455in}{0.528867in}}%
\pgfpathlineto{\pgfqpoint{0.900406in}{0.531549in}}%
\pgfpathlineto{\pgfqpoint{0.927358in}{0.538484in}}%
\pgfpathlineto{\pgfqpoint{0.954310in}{0.541720in}}%
\pgfpathlineto{\pgfqpoint{0.981261in}{0.554017in}}%
\pgfpathlineto{\pgfqpoint{1.008213in}{0.552260in}}%
\pgfpathlineto{\pgfqpoint{1.035164in}{0.562061in}}%
\pgfpathlineto{\pgfqpoint{1.062116in}{0.564373in}}%
\pgfpathlineto{\pgfqpoint{1.089067in}{0.580461in}}%
\pgfpathlineto{\pgfqpoint{1.116019in}{0.579352in}}%
\pgfpathlineto{\pgfqpoint{1.142970in}{0.581756in}}%
\pgfpathlineto{\pgfqpoint{1.169922in}{0.588968in}}%
\pgfpathlineto{\pgfqpoint{1.196874in}{0.596550in}}%
\pgfpathlineto{\pgfqpoint{1.223825in}{0.602560in}}%
\pgfpathlineto{\pgfqpoint{1.250777in}{0.606443in}}%
\pgfpathlineto{\pgfqpoint{1.277728in}{0.608478in}}%
\pgfpathlineto{\pgfqpoint{1.304680in}{0.617169in}}%
\pgfpathlineto{\pgfqpoint{1.331631in}{0.627710in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{0.629929in}}%
\pgfpathlineto{\pgfqpoint{1.385535in}{0.638065in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{0.647127in}}%
\pgfpathlineto{\pgfqpoint{1.439438in}{0.651565in}}%
\pgfpathlineto{\pgfqpoint{1.466389in}{0.660072in}}%
\pgfpathlineto{\pgfqpoint{1.493341in}{0.667469in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{0.674496in}}%
\pgfpathlineto{\pgfqpoint{1.547244in}{0.680783in}}%
\pgfpathlineto{\pgfqpoint{1.574196in}{0.697519in}}%
\pgfpathlineto{\pgfqpoint{1.601147in}{0.701864in}}%
\pgfpathlineto{\pgfqpoint{1.628099in}{0.717953in}}%
\pgfpathlineto{\pgfqpoint{1.655050in}{0.730898in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{0.758359in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{0.796453in}}%
\pgfpathlineto{\pgfqpoint{1.735905in}{0.786930in}}%
\pgfpathlineto{\pgfqpoint{1.762856in}{0.812265in}}%
\pgfpathlineto{\pgfqpoint{1.789808in}{0.842037in}}%
\pgfpathlineto{\pgfqpoint{1.816760in}{0.876711in}}%
\pgfpathlineto{\pgfqpoint{1.843711in}{0.897792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570250in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{0.570250in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904352in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570250in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{0.390373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570250in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628583in}{1.097177in}}%
\pgfpathlineto{\pgfqpoint{1.509131in}{1.097177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.525798in}{1.097177in}}{\pgfqpoint{1.525798in}{1.113844in}}%
\pgfpathlineto{\pgfqpoint{1.525798in}{1.686529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.525798in}{1.703196in}}{\pgfqpoint{1.509131in}{1.703196in}}%
\pgfpathlineto{\pgfqpoint{0.628583in}{1.703196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.611916in}{1.703196in}}{\pgfqpoint{0.611916in}{1.686529in}}%
\pgfpathlineto{\pgfqpoint{0.611916in}{1.113844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.611916in}{1.097177in}}{\pgfqpoint{0.628583in}{1.097177in}}%
\pgfpathlineto{\pgfqpoint{0.628583in}{1.097177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645250in}{1.640696in}}%
\pgfpathlineto{\pgfqpoint{0.728583in}{1.640696in}}%
\pgfpathlineto{\pgfqpoint{0.811916in}{1.640696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878583in,y=1.611529in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont BOOTDQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645250in}{1.524492in}}%
\pgfpathlineto{\pgfqpoint{0.728583in}{1.524492in}}%
\pgfpathlineto{\pgfqpoint{0.811916in}{1.524492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878583in,y=1.495325in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont BOOTDQN-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645250in}{1.408288in}}%
\pgfpathlineto{\pgfqpoint{0.728583in}{1.408288in}}%
\pgfpathlineto{\pgfqpoint{0.811916in}{1.408288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878583in,y=1.379122in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DLTV-QR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645250in}{1.292084in}}%
\pgfpathlineto{\pgfqpoint{0.728583in}{1.292084in}}%
\pgfpathlineto{\pgfqpoint{0.811916in}{1.292084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878583in,y=1.262918in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont IDS-C51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645250in}{1.175881in}}%
\pgfpathlineto{\pgfqpoint{0.728583in}{1.175881in}}%
\pgfpathlineto{\pgfqpoint{0.811916in}{1.175881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878583in,y=1.146714in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PE-DQN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/regret_abl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.400000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507216in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{2.182636in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{2.182636in}{1.797267in}}%
\pgfpathlineto{\pgfqpoint{0.507216in}{1.797267in}}%
\pgfpathlineto{\pgfqpoint{0.507216in}{0.390373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.390373in}}{\pgfqpoint{1.675421in}{1.406894in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.583371in}{0.454322in}}{\pgfqpoint{2.106481in}{0.904874in}}{%
\pgfpathmoveto{\pgfqpoint{0.583371in}{0.458593in}}%
\pgfpathlineto{\pgfqpoint{0.583371in}{0.454322in}}%
\pgfpathlineto{\pgfqpoint{0.617218in}{0.457363in}}%
\pgfpathlineto{\pgfqpoint{0.651065in}{0.458269in}}%
\pgfpathlineto{\pgfqpoint{0.684912in}{0.457687in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{0.464934in}}%
\pgfpathlineto{\pgfqpoint{0.752605in}{0.464092in}}%
\pgfpathlineto{\pgfqpoint{0.786452in}{0.467004in}}%
\pgfpathlineto{\pgfqpoint{0.820299in}{0.469107in}}%
\pgfpathlineto{\pgfqpoint{0.854146in}{0.475771in}}%
\pgfpathlineto{\pgfqpoint{0.887993in}{0.477324in}}%
\pgfpathlineto{\pgfqpoint{0.921840in}{0.480818in}}%
\pgfpathlineto{\pgfqpoint{0.955687in}{0.485671in}}%
\pgfpathlineto{\pgfqpoint{0.989534in}{0.488841in}}%
\pgfpathlineto{\pgfqpoint{1.023380in}{0.491655in}}%
\pgfpathlineto{\pgfqpoint{1.057227in}{0.495117in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{0.498740in}}%
\pgfpathlineto{\pgfqpoint{1.124921in}{0.504855in}}%
\pgfpathlineto{\pgfqpoint{1.158768in}{0.509254in}}%
\pgfpathlineto{\pgfqpoint{1.192615in}{0.515401in}}%
\pgfpathlineto{\pgfqpoint{1.226462in}{0.515692in}}%
\pgfpathlineto{\pgfqpoint{1.260309in}{0.519413in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{0.525074in}}%
\pgfpathlineto{\pgfqpoint{1.328002in}{0.530962in}}%
\pgfpathlineto{\pgfqpoint{1.361849in}{0.530185in}}%
\pgfpathlineto{\pgfqpoint{1.395696in}{0.534909in}}%
\pgfpathlineto{\pgfqpoint{1.429543in}{0.536494in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.497237in}{0.549370in}}%
\pgfpathlineto{\pgfqpoint{1.531084in}{0.555516in}}%
\pgfpathlineto{\pgfqpoint{1.564931in}{0.559334in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.561210in}}%
\pgfpathlineto{\pgfqpoint{1.632624in}{0.563119in}}%
\pgfpathlineto{\pgfqpoint{1.666471in}{0.567745in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{0.579391in}}%
\pgfpathlineto{\pgfqpoint{1.734165in}{0.584761in}}%
\pgfpathlineto{\pgfqpoint{1.768012in}{0.591911in}}%
\pgfpathlineto{\pgfqpoint{1.801859in}{0.600840in}}%
\pgfpathlineto{\pgfqpoint{1.835706in}{0.609607in}}%
\pgfpathlineto{\pgfqpoint{1.869553in}{0.617015in}}%
\pgfpathlineto{\pgfqpoint{1.903399in}{0.630959in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{0.658004in}}%
\pgfpathlineto{\pgfqpoint{1.971093in}{0.657810in}}%
\pgfpathlineto{\pgfqpoint{2.004940in}{0.666836in}}%
\pgfpathlineto{\pgfqpoint{2.038787in}{0.686408in}}%
\pgfpathlineto{\pgfqpoint{2.072634in}{0.686699in}}%
\pgfpathlineto{\pgfqpoint{2.106481in}{0.697537in}}%
\pgfpathlineto{\pgfqpoint{2.106481in}{0.904874in}}%
\pgfpathlineto{\pgfqpoint{2.106481in}{0.904874in}}%
\pgfpathlineto{\pgfqpoint{2.072634in}{0.772235in}}%
\pgfpathlineto{\pgfqpoint{2.038787in}{0.808306in}}%
\pgfpathlineto{\pgfqpoint{2.004940in}{0.693687in}}%
\pgfpathlineto{\pgfqpoint{1.971093in}{0.667159in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{0.686279in}}%
\pgfpathlineto{\pgfqpoint{1.903399in}{0.649237in}}%
\pgfpathlineto{\pgfqpoint{1.869553in}{0.650110in}}%
\pgfpathlineto{\pgfqpoint{1.835706in}{0.634129in}}%
\pgfpathlineto{\pgfqpoint{1.801859in}{0.607763in}}%
\pgfpathlineto{\pgfqpoint{1.768012in}{0.602069in}}%
\pgfpathlineto{\pgfqpoint{1.734165in}{0.591102in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{0.587479in}}%
\pgfpathlineto{\pgfqpoint{1.666471in}{0.584341in}}%
\pgfpathlineto{\pgfqpoint{1.632624in}{0.578000in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.567745in}}%
\pgfpathlineto{\pgfqpoint{1.564931in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{1.531084in}{0.559172in}}%
\pgfpathlineto{\pgfqpoint{1.497237in}{0.556519in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{0.551925in}}%
\pgfpathlineto{\pgfqpoint{1.429543in}{0.548723in}}%
\pgfpathlineto{\pgfqpoint{1.395696in}{0.540441in}}%
\pgfpathlineto{\pgfqpoint{1.361849in}{0.536979in}}%
\pgfpathlineto{\pgfqpoint{1.328002in}{0.535006in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{0.532159in}}%
\pgfpathlineto{\pgfqpoint{1.260309in}{0.529021in}}%
\pgfpathlineto{\pgfqpoint{1.226462in}{0.519348in}}%
\pgfpathlineto{\pgfqpoint{1.192615in}{0.520577in}}%
\pgfpathlineto{\pgfqpoint{1.158768in}{0.518960in}}%
\pgfpathlineto{\pgfqpoint{1.124921in}{0.507896in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{0.505760in}}%
\pgfpathlineto{\pgfqpoint{1.057227in}{0.500455in}}%
\pgfpathlineto{\pgfqpoint{1.023380in}{0.500325in}}%
\pgfpathlineto{\pgfqpoint{0.989534in}{0.492852in}}%
\pgfpathlineto{\pgfqpoint{0.955687in}{0.490361in}}%
\pgfpathlineto{\pgfqpoint{0.921840in}{0.487417in}}%
\pgfpathlineto{\pgfqpoint{0.887993in}{0.482888in}}%
\pgfpathlineto{\pgfqpoint{0.854146in}{0.478650in}}%
\pgfpathlineto{\pgfqpoint{0.820299in}{0.473539in}}%
\pgfpathlineto{\pgfqpoint{0.786452in}{0.471986in}}%
\pgfpathlineto{\pgfqpoint{0.752605in}{0.468363in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{0.467101in}}%
\pgfpathlineto{\pgfqpoint{0.684912in}{0.464901in}}%
\pgfpathlineto{\pgfqpoint{0.651065in}{0.460793in}}%
\pgfpathlineto{\pgfqpoint{0.617218in}{0.459693in}}%
\pgfpathlineto{\pgfqpoint{0.583371in}{0.458593in}}%
\pgfpathlineto{\pgfqpoint{0.583371in}{0.458593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.390373in}}{\pgfqpoint{1.675421in}{1.406894in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.583371in}{0.457849in}}{\pgfqpoint{2.106481in}{1.733317in}}{%
\pgfpathmoveto{\pgfqpoint{0.583371in}{0.500487in}}%
\pgfpathlineto{\pgfqpoint{0.583371in}{0.457849in}}%
\pgfpathlineto{\pgfqpoint{0.617218in}{0.466001in}}%
\pgfpathlineto{\pgfqpoint{0.651065in}{0.477000in}}%
\pgfpathlineto{\pgfqpoint{0.684912in}{0.480074in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{0.479427in}}%
\pgfpathlineto{\pgfqpoint{0.752605in}{0.482435in}}%
\pgfpathlineto{\pgfqpoint{0.786452in}{0.488356in}}%
\pgfpathlineto{\pgfqpoint{0.820299in}{0.504919in}}%
\pgfpathlineto{\pgfqpoint{0.854146in}{0.516954in}}%
\pgfpathlineto{\pgfqpoint{0.887993in}{0.523909in}}%
\pgfpathlineto{\pgfqpoint{0.921840in}{0.517180in}}%
\pgfpathlineto{\pgfqpoint{0.955687in}{0.530768in}}%
\pgfpathlineto{\pgfqpoint{0.989534in}{0.527856in}}%
\pgfpathlineto{\pgfqpoint{1.023380in}{0.534812in}}%
\pgfpathlineto{\pgfqpoint{1.057227in}{0.531997in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{0.550761in}}%
\pgfpathlineto{\pgfqpoint{1.124921in}{0.547364in}}%
\pgfpathlineto{\pgfqpoint{1.158768in}{0.549693in}}%
\pgfpathlineto{\pgfqpoint{1.192615in}{0.561533in}}%
\pgfpathlineto{\pgfqpoint{1.226462in}{0.562310in}}%
\pgfpathlineto{\pgfqpoint{1.260309in}{0.571562in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{0.588255in}}%
\pgfpathlineto{\pgfqpoint{1.328002in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{1.361849in}{0.611516in}}%
\pgfpathlineto{\pgfqpoint{1.395696in}{0.623486in}}%
\pgfpathlineto{\pgfqpoint{1.429543in}{0.635358in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{0.647619in}}%
\pgfpathlineto{\pgfqpoint{1.497237in}{0.662598in}}%
\pgfpathlineto{\pgfqpoint{1.531084in}{0.670071in}}%
\pgfpathlineto{\pgfqpoint{1.564931in}{0.695855in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.705398in}}%
\pgfpathlineto{\pgfqpoint{1.632624in}{0.706013in}}%
\pgfpathlineto{\pgfqpoint{1.666471in}{0.770035in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{0.740305in}}%
\pgfpathlineto{\pgfqpoint{1.734165in}{0.764859in}}%
\pgfpathlineto{\pgfqpoint{1.768012in}{0.820923in}}%
\pgfpathlineto{\pgfqpoint{1.801859in}{0.838458in}}%
\pgfpathlineto{\pgfqpoint{1.835706in}{0.917361in}}%
\pgfpathlineto{\pgfqpoint{1.869553in}{1.015805in}}%
\pgfpathlineto{\pgfqpoint{1.903399in}{1.036866in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{1.024475in}}%
\pgfpathlineto{\pgfqpoint{1.971093in}{1.069767in}}%
\pgfpathlineto{\pgfqpoint{2.004940in}{1.159605in}}%
\pgfpathlineto{\pgfqpoint{2.038787in}{1.275875in}}%
\pgfpathlineto{\pgfqpoint{2.072634in}{1.294185in}}%
\pgfpathlineto{\pgfqpoint{2.106481in}{1.449793in}}%
\pgfpathlineto{\pgfqpoint{2.106481in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.106481in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.072634in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.038787in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.004940in}{1.417216in}}%
\pgfpathlineto{\pgfqpoint{1.971093in}{1.306996in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{1.268790in}}%
\pgfpathlineto{\pgfqpoint{1.903399in}{1.447076in}}%
\pgfpathlineto{\pgfqpoint{1.869553in}{1.134177in}}%
\pgfpathlineto{\pgfqpoint{1.835706in}{0.976693in}}%
\pgfpathlineto{\pgfqpoint{1.801859in}{0.931822in}}%
\pgfpathlineto{\pgfqpoint{1.768012in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{1.734165in}{0.840884in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{0.818432in}}%
\pgfpathlineto{\pgfqpoint{1.666471in}{0.832052in}}%
\pgfpathlineto{\pgfqpoint{1.632624in}{0.734061in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.769647in}}%
\pgfpathlineto{\pgfqpoint{1.564931in}{0.735064in}}%
\pgfpathlineto{\pgfqpoint{1.531084in}{0.706077in}}%
\pgfpathlineto{\pgfqpoint{1.497237in}{0.683691in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{0.659880in}}%
\pgfpathlineto{\pgfqpoint{1.429543in}{0.663310in}}%
\pgfpathlineto{\pgfqpoint{1.395696in}{0.638011in}}%
\pgfpathlineto{\pgfqpoint{1.361849in}{0.633288in}}%
\pgfpathlineto{\pgfqpoint{1.328002in}{0.634905in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{0.608539in}}%
\pgfpathlineto{\pgfqpoint{1.260309in}{0.594402in}}%
\pgfpathlineto{\pgfqpoint{1.226462in}{0.593723in}}%
\pgfpathlineto{\pgfqpoint{1.192615in}{0.577094in}}%
\pgfpathlineto{\pgfqpoint{1.158768in}{0.572371in}}%
\pgfpathlineto{\pgfqpoint{1.124921in}{0.578194in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{0.565351in}}%
\pgfpathlineto{\pgfqpoint{1.057227in}{0.553252in}}%
\pgfpathlineto{\pgfqpoint{1.023380in}{0.560110in}}%
\pgfpathlineto{\pgfqpoint{0.989534in}{0.551343in}}%
\pgfpathlineto{\pgfqpoint{0.955687in}{0.555904in}}%
\pgfpathlineto{\pgfqpoint{0.921840in}{0.536203in}}%
\pgfpathlineto{\pgfqpoint{0.887993in}{0.538176in}}%
\pgfpathlineto{\pgfqpoint{0.854146in}{0.551472in}}%
\pgfpathlineto{\pgfqpoint{0.820299in}{0.530477in}}%
\pgfpathlineto{\pgfqpoint{0.786452in}{0.501781in}}%
\pgfpathlineto{\pgfqpoint{0.752605in}{0.513783in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{0.500131in}}%
\pgfpathlineto{\pgfqpoint{0.684912in}{0.503819in}}%
\pgfpathlineto{\pgfqpoint{0.651065in}{0.499711in}}%
\pgfpathlineto{\pgfqpoint{0.617218in}{0.486738in}}%
\pgfpathlineto{\pgfqpoint{0.583371in}{0.500487in}}%
\pgfpathlineto{\pgfqpoint{0.583371in}{0.500487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.390373in}}{\pgfqpoint{1.675421in}{1.406894in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.583371in}{0.464384in}}{\pgfqpoint{2.106481in}{1.733317in}}{%
\pgfpathmoveto{\pgfqpoint{0.583371in}{1.094774in}}%
\pgfpathlineto{\pgfqpoint{0.583371in}{0.466131in}}%
\pgfpathlineto{\pgfqpoint{0.617218in}{0.464384in}}%
\pgfpathlineto{\pgfqpoint{0.651065in}{0.558719in}}%
\pgfpathlineto{\pgfqpoint{0.684912in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{0.515951in}}%
\pgfpathlineto{\pgfqpoint{0.752605in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.786452in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.820299in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.854146in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.887993in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.921840in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.955687in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.989534in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.023380in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.057227in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.124921in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.158768in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.192615in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.226462in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.260309in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.328002in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.361849in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.395696in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.429543in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.497237in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.531084in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.564931in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.632624in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.666471in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.734165in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.768012in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.801859in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.835706in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.869553in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.903399in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.971093in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.004940in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.038787in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.072634in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.106481in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.106481in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.106481in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.072634in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.038787in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.004940in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.971093in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.903399in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.869553in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.835706in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.801859in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.768012in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.734165in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.666471in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.632624in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.564931in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.531084in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.497237in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.429543in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.395696in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.361849in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.328002in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.260309in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.226462in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.192615in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.158768in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.124921in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.057227in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.023380in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.989534in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.955687in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.921840in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.887993in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.854146in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.820299in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.786452in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.752605in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.684912in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.651065in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.617218in}{0.681458in}}%
\pgfpathlineto{\pgfqpoint{0.583371in}{1.094774in}}%
\pgfpathlineto{\pgfqpoint{0.583371in}{1.094774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.390373in}}{\pgfqpoint{1.675421in}{1.406894in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.583371in}{0.460404in}}{\pgfqpoint{2.106481in}{1.733317in}}{%
\pgfpathmoveto{\pgfqpoint{0.583371in}{0.473636in}}%
\pgfpathlineto{\pgfqpoint{0.583371in}{0.460404in}}%
\pgfpathlineto{\pgfqpoint{0.617218in}{0.467748in}}%
\pgfpathlineto{\pgfqpoint{0.651065in}{0.468848in}}%
\pgfpathlineto{\pgfqpoint{0.684912in}{0.486123in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{0.475868in}}%
\pgfpathlineto{\pgfqpoint{0.752605in}{0.481433in}}%
\pgfpathlineto{\pgfqpoint{0.786452in}{0.482532in}}%
\pgfpathlineto{\pgfqpoint{0.820299in}{0.488906in}}%
\pgfpathlineto{\pgfqpoint{0.854146in}{0.487062in}}%
\pgfpathlineto{\pgfqpoint{0.887993in}{0.490200in}}%
\pgfpathlineto{\pgfqpoint{0.921840in}{0.492044in}}%
\pgfpathlineto{\pgfqpoint{0.955687in}{0.495893in}}%
\pgfpathlineto{\pgfqpoint{0.989534in}{0.512392in}}%
\pgfpathlineto{\pgfqpoint{1.023380in}{0.585829in}}%
\pgfpathlineto{\pgfqpoint{1.057227in}{0.549661in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{0.521386in}}%
\pgfpathlineto{\pgfqpoint{1.124921in}{0.558881in}}%
\pgfpathlineto{\pgfqpoint{1.158768in}{0.542996in}}%
\pgfpathlineto{\pgfqpoint{1.192615in}{0.599028in}}%
\pgfpathlineto{\pgfqpoint{1.226462in}{0.616854in}}%
\pgfpathlineto{\pgfqpoint{1.260309in}{0.717044in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{0.616530in}}%
\pgfpathlineto{\pgfqpoint{1.328002in}{0.640243in}}%
\pgfpathlineto{\pgfqpoint{1.361849in}{0.744381in}}%
\pgfpathlineto{\pgfqpoint{1.395696in}{0.808436in}}%
\pgfpathlineto{\pgfqpoint{1.429543in}{0.691423in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.497237in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.531084in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.564931in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.632624in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.666471in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.734165in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.768012in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.801859in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.835706in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.869553in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.903399in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.971093in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.004940in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.038787in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.072634in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.106481in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.106481in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.106481in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.072634in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.038787in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.004940in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.971093in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.903399in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.869553in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.835706in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.801859in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.768012in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.734165in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.666471in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.632624in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.564931in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.531084in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.497237in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.429543in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.395696in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.361849in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.328002in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{1.599772in}}%
\pgfpathlineto{\pgfqpoint{1.260309in}{1.057279in}}%
\pgfpathlineto{\pgfqpoint{1.226462in}{0.875564in}}%
\pgfpathlineto{\pgfqpoint{1.192615in}{0.680488in}}%
\pgfpathlineto{\pgfqpoint{1.158768in}{1.059188in}}%
\pgfpathlineto{\pgfqpoint{1.124921in}{0.703878in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{0.572371in}}%
\pgfpathlineto{\pgfqpoint{1.057227in}{0.648590in}}%
\pgfpathlineto{\pgfqpoint{1.023380in}{0.613198in}}%
\pgfpathlineto{\pgfqpoint{0.989534in}{0.534391in}}%
\pgfpathlineto{\pgfqpoint{0.955687in}{0.512101in}}%
\pgfpathlineto{\pgfqpoint{0.921840in}{0.519089in}}%
\pgfpathlineto{\pgfqpoint{0.887993in}{0.545584in}}%
\pgfpathlineto{\pgfqpoint{0.854146in}{0.503172in}}%
\pgfpathlineto{\pgfqpoint{0.820299in}{0.506860in}}%
\pgfpathlineto{\pgfqpoint{0.786452in}{0.528859in}}%
\pgfpathlineto{\pgfqpoint{0.752605in}{0.509384in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{0.529959in}}%
\pgfpathlineto{\pgfqpoint{0.684912in}{0.564736in}}%
\pgfpathlineto{\pgfqpoint{0.651065in}{0.491850in}}%
\pgfpathlineto{\pgfqpoint{0.617218in}{0.486544in}}%
\pgfpathlineto{\pgfqpoint{0.583371in}{0.473636in}}%
\pgfpathlineto{\pgfqpoint{0.583371in}{0.473636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583371in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583371in,y=0.293151in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837223in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837223in,y=0.293151in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091074in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091074in,y=0.293151in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344926in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344926in,y=0.293151in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598777in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598777in,y=0.293151in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852629in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852629in,y=0.293151in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106481in}{0.390373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106481in,y=0.293151in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344926in,y=0.163521in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Deep-sea size \(\displaystyle N \times N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507216in}{0.439279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278822in, y=0.410344in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507216in}{0.568683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278822in, y=0.539748in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507216in}{0.698087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278822in, y=0.669152in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507216in}{0.827491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278822in, y=0.798555in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507216in}{0.956894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278822in, y=0.927959in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507216in}{1.086298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278822in, y=1.057363in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507216in}{1.215702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278822in, y=1.186767in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507216in}{1.345106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278822in, y=1.316170in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507216in}{1.474509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278822in, y=1.445574in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507216in}{1.603913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278822in, y=1.574978in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 9.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507216in}{1.733317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227897in, y=1.704382in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172342in,y=1.093820in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Episodic regret (in 1e3) @ \(\displaystyle 10000\) Ep.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.390373in}}{\pgfqpoint{1.675421in}{1.406894in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583371in}{0.455196in}}%
\pgfpathlineto{\pgfqpoint{0.617218in}{0.458237in}}%
\pgfpathlineto{\pgfqpoint{0.651065in}{0.459984in}}%
\pgfpathlineto{\pgfqpoint{0.684912in}{0.461990in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{0.465548in}}%
\pgfpathlineto{\pgfqpoint{0.752605in}{0.466066in}}%
\pgfpathlineto{\pgfqpoint{0.786452in}{0.469495in}}%
\pgfpathlineto{\pgfqpoint{0.820299in}{0.469819in}}%
\pgfpathlineto{\pgfqpoint{0.854146in}{0.476353in}}%
\pgfpathlineto{\pgfqpoint{0.887993in}{0.481206in}}%
\pgfpathlineto{\pgfqpoint{0.921840in}{0.483082in}}%
\pgfpathlineto{\pgfqpoint{0.955687in}{0.487935in}}%
\pgfpathlineto{\pgfqpoint{0.989534in}{0.490200in}}%
\pgfpathlineto{\pgfqpoint{1.023380in}{0.498805in}}%
\pgfpathlineto{\pgfqpoint{1.057227in}{0.497576in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{0.504434in}}%
\pgfpathlineto{\pgfqpoint{1.124921in}{0.506052in}}%
\pgfpathlineto{\pgfqpoint{1.158768in}{0.517310in}}%
\pgfpathlineto{\pgfqpoint{1.192615in}{0.516533in}}%
\pgfpathlineto{\pgfqpoint{1.226462in}{0.518216in}}%
\pgfpathlineto{\pgfqpoint{1.260309in}{0.523262in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{0.528568in}}%
\pgfpathlineto{\pgfqpoint{1.328002in}{0.532773in}}%
\pgfpathlineto{\pgfqpoint{1.361849in}{0.535491in}}%
\pgfpathlineto{\pgfqpoint{1.395696in}{0.536914in}}%
\pgfpathlineto{\pgfqpoint{1.429543in}{0.542996in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{0.550372in}}%
\pgfpathlineto{\pgfqpoint{1.497237in}{0.551925in}}%
\pgfpathlineto{\pgfqpoint{1.531084in}{0.557619in}}%
\pgfpathlineto{\pgfqpoint{1.564931in}{0.563960in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.567065in}}%
\pgfpathlineto{\pgfqpoint{1.632624in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{1.666471in}{0.578194in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{0.583112in}}%
\pgfpathlineto{\pgfqpoint{1.734165in}{0.587511in}}%
\pgfpathlineto{\pgfqpoint{1.768012in}{0.599222in}}%
\pgfpathlineto{\pgfqpoint{1.801859in}{0.602263in}}%
\pgfpathlineto{\pgfqpoint{1.835706in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{1.869553in}{0.622580in}}%
\pgfpathlineto{\pgfqpoint{1.903399in}{0.641796in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{0.668453in}}%
\pgfpathlineto{\pgfqpoint{1.971093in}{0.661789in}}%
\pgfpathlineto{\pgfqpoint{2.004940in}{0.679517in}}%
\pgfpathlineto{\pgfqpoint{2.038787in}{0.700351in}}%
\pgfpathlineto{\pgfqpoint{2.072634in}{0.724615in}}%
\pgfpathlineto{\pgfqpoint{2.106481in}{0.739367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.390373in}}{\pgfqpoint{1.675421in}{1.406894in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583371in}{0.476418in}}%
\pgfpathlineto{\pgfqpoint{0.617218in}{0.475318in}}%
\pgfpathlineto{\pgfqpoint{0.651065in}{0.490329in}}%
\pgfpathlineto{\pgfqpoint{0.684912in}{0.494146in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{0.492205in}}%
\pgfpathlineto{\pgfqpoint{0.752605in}{0.504693in}}%
\pgfpathlineto{\pgfqpoint{0.786452in}{0.495829in}}%
\pgfpathlineto{\pgfqpoint{0.820299in}{0.512716in}}%
\pgfpathlineto{\pgfqpoint{0.854146in}{0.534585in}}%
\pgfpathlineto{\pgfqpoint{0.887993in}{0.533679in}}%
\pgfpathlineto{\pgfqpoint{0.921840in}{0.525980in}}%
\pgfpathlineto{\pgfqpoint{0.955687in}{0.546296in}}%
\pgfpathlineto{\pgfqpoint{0.989534in}{0.542220in}}%
\pgfpathlineto{\pgfqpoint{1.023380in}{0.551731in}}%
\pgfpathlineto{\pgfqpoint{1.057227in}{0.538920in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{0.560789in}}%
\pgfpathlineto{\pgfqpoint{1.124921in}{0.560142in}}%
\pgfpathlineto{\pgfqpoint{1.158768in}{0.558654in}}%
\pgfpathlineto{\pgfqpoint{1.192615in}{0.572112in}}%
\pgfpathlineto{\pgfqpoint{1.226462in}{0.584211in}}%
\pgfpathlineto{\pgfqpoint{1.260309in}{0.587317in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{0.593464in}}%
\pgfpathlineto{\pgfqpoint{1.328002in}{0.619409in}}%
\pgfpathlineto{\pgfqpoint{1.361849in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{1.395696in}{0.626268in}}%
\pgfpathlineto{\pgfqpoint{1.429543in}{0.651760in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{0.657066in}}%
\pgfpathlineto{\pgfqpoint{1.497237in}{0.675312in}}%
\pgfpathlineto{\pgfqpoint{1.531084in}{0.688640in}}%
\pgfpathlineto{\pgfqpoint{1.564931in}{0.716915in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{0.742408in}}%
\pgfpathlineto{\pgfqpoint{1.632624in}{0.722091in}}%
\pgfpathlineto{\pgfqpoint{1.666471in}{0.821150in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{0.754442in}}%
\pgfpathlineto{\pgfqpoint{1.734165in}{0.798310in}}%
\pgfpathlineto{\pgfqpoint{1.768012in}{0.844831in}}%
\pgfpathlineto{\pgfqpoint{1.801859in}{0.847548in}}%
\pgfpathlineto{\pgfqpoint{1.835706in}{0.953077in}}%
\pgfpathlineto{\pgfqpoint{1.869553in}{1.039001in}}%
\pgfpathlineto{\pgfqpoint{1.903399in}{1.071740in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{1.109267in}}%
\pgfpathlineto{\pgfqpoint{1.971093in}{1.076528in}}%
\pgfpathlineto{\pgfqpoint{2.004940in}{1.204767in}}%
\pgfpathlineto{\pgfqpoint{2.038787in}{1.482532in}}%
\pgfpathlineto{\pgfqpoint{2.072634in}{1.494761in}}%
\pgfpathlineto{\pgfqpoint{2.106481in}{1.667903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.390373in}}{\pgfqpoint{1.675421in}{1.406894in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583371in}{0.469560in}}%
\pgfpathlineto{\pgfqpoint{0.617218in}{0.471889in}}%
\pgfpathlineto{\pgfqpoint{0.651065in}{0.684758in}}%
\pgfpathlineto{\pgfqpoint{0.684912in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.752605in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.786452in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.820299in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.854146in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.887993in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.921840in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.955687in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{0.989534in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.023380in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.057227in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.124921in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.158768in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.192615in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.226462in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.260309in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.328002in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.361849in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.395696in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.429543in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.497237in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.531084in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.564931in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.632624in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.666471in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.734165in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.768012in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.801859in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.835706in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.869553in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.903399in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.971093in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.004940in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.038787in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.072634in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.106481in}{1.733317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.390373in}}{\pgfqpoint{1.675421in}{1.406894in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583371in}{0.463672in}}%
\pgfpathlineto{\pgfqpoint{0.617218in}{0.474801in}}%
\pgfpathlineto{\pgfqpoint{0.651065in}{0.481724in}}%
\pgfpathlineto{\pgfqpoint{0.684912in}{0.503593in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{0.488388in}}%
\pgfpathlineto{\pgfqpoint{0.752605in}{0.489876in}}%
\pgfpathlineto{\pgfqpoint{0.786452in}{0.494405in}}%
\pgfpathlineto{\pgfqpoint{0.820299in}{0.497964in}}%
\pgfpathlineto{\pgfqpoint{0.854146in}{0.489682in}}%
\pgfpathlineto{\pgfqpoint{0.887993in}{0.501911in}}%
\pgfpathlineto{\pgfqpoint{0.921840in}{0.503464in}}%
\pgfpathlineto{\pgfqpoint{0.955687in}{0.506699in}}%
\pgfpathlineto{\pgfqpoint{0.989534in}{0.523068in}}%
\pgfpathlineto{\pgfqpoint{1.023380in}{0.590811in}}%
\pgfpathlineto{\pgfqpoint{1.057227in}{0.586476in}}%
\pgfpathlineto{\pgfqpoint{1.091074in}{0.545714in}}%
\pgfpathlineto{\pgfqpoint{1.124921in}{0.619021in}}%
\pgfpathlineto{\pgfqpoint{1.158768in}{0.577806in}}%
\pgfpathlineto{\pgfqpoint{1.192615in}{0.624715in}}%
\pgfpathlineto{\pgfqpoint{1.226462in}{0.673500in}}%
\pgfpathlineto{\pgfqpoint{1.260309in}{0.872070in}}%
\pgfpathlineto{\pgfqpoint{1.294156in}{0.862235in}}%
\pgfpathlineto{\pgfqpoint{1.328002in}{1.096456in}}%
\pgfpathlineto{\pgfqpoint{1.361849in}{0.895363in}}%
\pgfpathlineto{\pgfqpoint{1.395696in}{1.393309in}}%
\pgfpathlineto{\pgfqpoint{1.429543in}{1.248312in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.497237in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.531084in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.564931in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.632624in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.666471in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.734165in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.768012in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.801859in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.835706in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.869553in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.903399in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{1.971093in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.004940in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.038787in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.072634in}{1.733317in}}%
\pgfpathlineto{\pgfqpoint{2.106481in}{1.733317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507216in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{0.507216in}{1.797267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182636in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{2.182636in}{1.797267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507216in}{0.390373in}}%
\pgfpathlineto{\pgfqpoint{2.182636in}{0.390373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507216in}{1.797267in}}%
\pgfpathlineto{\pgfqpoint{2.182636in}{1.797267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124206in}{1.940168in}}%
\pgfpathlineto{\pgfqpoint{2.398103in}{1.940168in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.414770in}{1.940168in}}{\pgfqpoint{2.414770in}{1.956835in}}%
\pgfpathlineto{\pgfqpoint{2.414770in}{2.161002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.414770in}{2.177668in}}{\pgfqpoint{2.398103in}{2.177668in}}%
\pgfpathlineto{\pgfqpoint{0.124206in}{2.177668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.107540in}{2.177668in}}{\pgfqpoint{0.107540in}{2.161002in}}%
\pgfpathlineto{\pgfqpoint{0.107540in}{1.956835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.107540in}{1.940168in}}{\pgfqpoint{0.124206in}{1.940168in}}%
\pgfpathlineto{\pgfqpoint{0.124206in}{1.940168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.140873in}{2.102252in}}%
\pgfpathlineto{\pgfqpoint{0.182540in}{2.102252in}}%
\pgfpathlineto{\pgfqpoint{0.224206in}{2.102252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307540in,y=2.081835in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PE-DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.140873in}{2.019381in}}%
\pgfpathlineto{\pgfqpoint{0.182540in}{2.019381in}}%
\pgfpathlineto{\pgfqpoint{0.224206in}{2.019381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307540in,y=1.998964in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PE-DQN [QR/QR]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321649in}{2.102252in}}%
\pgfpathlineto{\pgfqpoint{1.363316in}{2.102252in}}%
\pgfpathlineto{\pgfqpoint{1.404983in}{2.102252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488316in,y=2.081835in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PE-DQN [C51/C51]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321649in}{2.014752in}}%
\pgfpathlineto{\pgfqpoint{1.363316in}{2.014752in}}%
\pgfpathlineto{\pgfqpoint{1.404983in}{2.014752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488316in,y=1.994335in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PE-DQN [Ind.]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/toy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.550000in}{1.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400156in}{0.261020in}}%
\pgfpathlineto{\pgfqpoint{1.430078in}{0.261020in}}%
\pgfpathlineto{\pgfqpoint{1.430078in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{0.400156in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{0.400156in}{0.261020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400156in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399045in}{0.486101in}}%
\pgfpathlineto{\pgfqpoint{0.423406in}{0.483670in}}%
\pgfpathlineto{\pgfqpoint{0.471970in}{0.479077in}}%
\pgfpathlineto{\pgfqpoint{0.537531in}{0.472869in}}%
\pgfpathlineto{\pgfqpoint{0.549672in}{0.471625in}}%
\pgfpathlineto{\pgfqpoint{0.552100in}{0.470831in}}%
\pgfpathlineto{\pgfqpoint{0.554529in}{0.469405in}}%
\pgfpathlineto{\pgfqpoint{0.556957in}{0.467534in}}%
\pgfpathlineto{\pgfqpoint{0.559385in}{0.465355in}}%
\pgfpathlineto{\pgfqpoint{0.564241in}{0.460465in}}%
\pgfpathlineto{\pgfqpoint{0.566670in}{0.457949in}}%
\pgfpathlineto{\pgfqpoint{0.571526in}{0.453507in}}%
\pgfpathlineto{\pgfqpoint{0.576383in}{0.449621in}}%
\pgfpathlineto{\pgfqpoint{0.581239in}{0.446117in}}%
\pgfpathlineto{\pgfqpoint{0.586095in}{0.442894in}}%
\pgfpathlineto{\pgfqpoint{0.593380in}{0.438461in}}%
\pgfpathlineto{\pgfqpoint{0.603093in}{0.432787in}}%
\pgfpathlineto{\pgfqpoint{0.610377in}{0.427673in}}%
\pgfpathlineto{\pgfqpoint{0.620090in}{0.420857in}}%
\pgfpathlineto{\pgfqpoint{0.624947in}{0.417684in}}%
\pgfpathlineto{\pgfqpoint{0.629803in}{0.414755in}}%
\pgfpathlineto{\pgfqpoint{0.634659in}{0.412301in}}%
\pgfpathlineto{\pgfqpoint{0.639516in}{0.410224in}}%
\pgfpathlineto{\pgfqpoint{0.644372in}{0.408420in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{0.406825in}}%
\pgfpathlineto{\pgfqpoint{0.656513in}{0.404741in}}%
\pgfpathlineto{\pgfqpoint{0.663798in}{0.402954in}}%
\pgfpathlineto{\pgfqpoint{0.671082in}{0.401409in}}%
\pgfpathlineto{\pgfqpoint{0.680795in}{0.399663in}}%
\pgfpathlineto{\pgfqpoint{0.690508in}{0.398214in}}%
\pgfpathlineto{\pgfqpoint{0.700221in}{0.397012in}}%
\pgfpathlineto{\pgfqpoint{0.712362in}{0.395786in}}%
\pgfpathlineto{\pgfqpoint{0.724503in}{0.394799in}}%
\pgfpathlineto{\pgfqpoint{0.739072in}{0.393846in}}%
\pgfpathlineto{\pgfqpoint{0.758498in}{0.392845in}}%
\pgfpathlineto{\pgfqpoint{0.785208in}{0.391762in}}%
\pgfpathlineto{\pgfqpoint{0.804634in}{0.390984in}}%
\pgfpathlineto{\pgfqpoint{0.809490in}{0.390337in}}%
\pgfpathlineto{\pgfqpoint{0.816775in}{0.388977in}}%
\pgfpathlineto{\pgfqpoint{0.838628in}{0.384598in}}%
\pgfpathlineto{\pgfqpoint{0.848341in}{0.382985in}}%
\pgfpathlineto{\pgfqpoint{0.855626in}{0.381995in}}%
\pgfpathlineto{\pgfqpoint{0.862910in}{0.381234in}}%
\pgfpathlineto{\pgfqpoint{0.870195in}{0.380752in}}%
\pgfpathlineto{\pgfqpoint{0.875051in}{0.380615in}}%
\pgfpathlineto{\pgfqpoint{0.879908in}{0.380652in}}%
\pgfpathlineto{\pgfqpoint{0.884764in}{0.380891in}}%
\pgfpathlineto{\pgfqpoint{0.889621in}{0.381365in}}%
\pgfpathlineto{\pgfqpoint{0.894477in}{0.382111in}}%
\pgfpathlineto{\pgfqpoint{0.899333in}{0.383177in}}%
\pgfpathlineto{\pgfqpoint{0.904190in}{0.384617in}}%
\pgfpathlineto{\pgfqpoint{0.909046in}{0.386494in}}%
\pgfpathlineto{\pgfqpoint{0.911474in}{0.387597in}}%
\pgfpathlineto{\pgfqpoint{0.916331in}{0.389353in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{0.393916in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{0.395832in}}%
\pgfpathlineto{\pgfqpoint{0.940613in}{0.398166in}}%
\pgfpathlineto{\pgfqpoint{0.943041in}{0.399527in}}%
\pgfpathlineto{\pgfqpoint{0.945469in}{0.401041in}}%
\pgfpathlineto{\pgfqpoint{0.947898in}{0.402723in}}%
\pgfpathlineto{\pgfqpoint{0.950326in}{0.404594in}}%
\pgfpathlineto{\pgfqpoint{0.952754in}{0.406677in}}%
\pgfpathlineto{\pgfqpoint{0.955182in}{0.408989in}}%
\pgfpathlineto{\pgfqpoint{0.957610in}{0.411547in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{0.414370in}}%
\pgfpathlineto{\pgfqpoint{0.962467in}{0.417480in}}%
\pgfpathlineto{\pgfqpoint{0.964895in}{0.420948in}}%
\pgfpathlineto{\pgfqpoint{0.967323in}{0.425365in}}%
\pgfpathlineto{\pgfqpoint{0.969751in}{0.430685in}}%
\pgfpathlineto{\pgfqpoint{0.972180in}{0.436749in}}%
\pgfpathlineto{\pgfqpoint{0.974608in}{0.443442in}}%
\pgfpathlineto{\pgfqpoint{0.977036in}{0.455324in}}%
\pgfpathlineto{\pgfqpoint{0.979464in}{0.465172in}}%
\pgfpathlineto{\pgfqpoint{0.981892in}{0.473562in}}%
\pgfpathlineto{\pgfqpoint{0.984321in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{0.989177in}{0.494238in}}%
\pgfpathlineto{\pgfqpoint{0.991605in}{0.501620in}}%
\pgfpathlineto{\pgfqpoint{0.994033in}{0.526785in}}%
\pgfpathlineto{\pgfqpoint{0.998890in}{0.618448in}}%
\pgfpathlineto{\pgfqpoint{1.001318in}{0.656611in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{0.690858in}}%
\pgfpathlineto{\pgfqpoint{1.006174in}{0.719974in}}%
\pgfpathlineto{\pgfqpoint{1.008603in}{0.743027in}}%
\pgfpathlineto{\pgfqpoint{1.011031in}{0.760872in}}%
\pgfpathlineto{\pgfqpoint{1.013459in}{0.774773in}}%
\pgfpathlineto{\pgfqpoint{1.015887in}{0.785671in}}%
\pgfpathlineto{\pgfqpoint{1.018315in}{0.794272in}}%
\pgfpathlineto{\pgfqpoint{1.020744in}{0.801102in}}%
\pgfpathlineto{\pgfqpoint{1.023172in}{0.806557in}}%
\pgfpathlineto{\pgfqpoint{1.025600in}{0.810934in}}%
\pgfpathlineto{\pgfqpoint{1.028028in}{0.814455in}}%
\pgfpathlineto{\pgfqpoint{1.030456in}{0.817288in}}%
\pgfpathlineto{\pgfqpoint{1.032885in}{0.819558in}}%
\pgfpathlineto{\pgfqpoint{1.035313in}{0.821358in}}%
\pgfpathlineto{\pgfqpoint{1.037741in}{0.822758in}}%
\pgfpathlineto{\pgfqpoint{1.040169in}{0.823810in}}%
\pgfpathlineto{\pgfqpoint{1.042597in}{0.824552in}}%
\pgfpathlineto{\pgfqpoint{1.045026in}{0.825012in}}%
\pgfpathlineto{\pgfqpoint{1.047454in}{0.825212in}}%
\pgfpathlineto{\pgfqpoint{1.049882in}{0.825166in}}%
\pgfpathlineto{\pgfqpoint{1.052310in}{0.824884in}}%
\pgfpathlineto{\pgfqpoint{1.054738in}{0.824372in}}%
\pgfpathlineto{\pgfqpoint{1.057167in}{0.823635in}}%
\pgfpathlineto{\pgfqpoint{1.059595in}{0.822673in}}%
\pgfpathlineto{\pgfqpoint{1.062023in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{0.820073in}}%
\pgfpathlineto{\pgfqpoint{1.066879in}{0.818430in}}%
\pgfpathlineto{\pgfqpoint{1.069308in}{0.816552in}}%
\pgfpathlineto{\pgfqpoint{1.071736in}{0.813749in}}%
\pgfpathlineto{\pgfqpoint{1.074164in}{0.810035in}}%
\pgfpathlineto{\pgfqpoint{1.079020in}{0.801336in}}%
\pgfpathlineto{\pgfqpoint{1.081449in}{0.797573in}}%
\pgfpathlineto{\pgfqpoint{1.083877in}{0.794216in}}%
\pgfpathlineto{\pgfqpoint{1.086305in}{0.791210in}}%
\pgfpathlineto{\pgfqpoint{1.088733in}{0.788514in}}%
\pgfpathlineto{\pgfqpoint{1.091161in}{0.786096in}}%
\pgfpathlineto{\pgfqpoint{1.093590in}{0.783926in}}%
\pgfpathlineto{\pgfqpoint{1.096018in}{0.781980in}}%
\pgfpathlineto{\pgfqpoint{1.098446in}{0.780234in}}%
\pgfpathlineto{\pgfqpoint{1.100874in}{0.778671in}}%
\pgfpathlineto{\pgfqpoint{1.103302in}{0.777271in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{0.774904in}}%
\pgfpathlineto{\pgfqpoint{1.113015in}{0.772953in}}%
\pgfpathlineto{\pgfqpoint{1.115443in}{0.771623in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.770031in}}%
\pgfpathlineto{\pgfqpoint{1.122728in}{0.766384in}}%
\pgfpathlineto{\pgfqpoint{1.134869in}{0.756566in}}%
\pgfpathlineto{\pgfqpoint{1.137297in}{0.754873in}}%
\pgfpathlineto{\pgfqpoint{1.139726in}{0.753420in}}%
\pgfpathlineto{\pgfqpoint{1.142154in}{0.752161in}}%
\pgfpathlineto{\pgfqpoint{1.147010in}{0.750091in}}%
\pgfpathlineto{\pgfqpoint{1.151867in}{0.748465in}}%
\pgfpathlineto{\pgfqpoint{1.156723in}{0.747161in}}%
\pgfpathlineto{\pgfqpoint{1.161579in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{1.166436in}{0.745242in}}%
\pgfpathlineto{\pgfqpoint{1.173720in}{0.744245in}}%
\pgfpathlineto{\pgfqpoint{1.181005in}{0.743536in}}%
\pgfpathlineto{\pgfqpoint{1.188290in}{0.743062in}}%
\pgfpathlineto{\pgfqpoint{1.198002in}{0.742733in}}%
\pgfpathlineto{\pgfqpoint{1.207715in}{0.742692in}}%
\pgfpathlineto{\pgfqpoint{1.217428in}{0.742887in}}%
\pgfpathlineto{\pgfqpoint{1.229569in}{0.743409in}}%
\pgfpathlineto{\pgfqpoint{1.241710in}{0.744198in}}%
\pgfpathlineto{\pgfqpoint{1.253851in}{0.745223in}}%
\pgfpathlineto{\pgfqpoint{1.265992in}{0.746470in}}%
\pgfpathlineto{\pgfqpoint{1.278133in}{0.747933in}}%
\pgfpathlineto{\pgfqpoint{1.287846in}{0.749259in}}%
\pgfpathlineto{\pgfqpoint{1.290274in}{0.749982in}}%
\pgfpathlineto{\pgfqpoint{1.292702in}{0.751333in}}%
\pgfpathlineto{\pgfqpoint{1.295130in}{0.753203in}}%
\pgfpathlineto{\pgfqpoint{1.297559in}{0.755513in}}%
\pgfpathlineto{\pgfqpoint{1.299987in}{0.758207in}}%
\pgfpathlineto{\pgfqpoint{1.302415in}{0.761242in}}%
\pgfpathlineto{\pgfqpoint{1.304843in}{0.763548in}}%
\pgfpathlineto{\pgfqpoint{1.307271in}{0.765284in}}%
\pgfpathlineto{\pgfqpoint{1.309700in}{0.766592in}}%
\pgfpathlineto{\pgfqpoint{1.312128in}{0.767579in}}%
\pgfpathlineto{\pgfqpoint{1.314556in}{0.768325in}}%
\pgfpathlineto{\pgfqpoint{1.316984in}{0.768890in}}%
\pgfpathlineto{\pgfqpoint{1.321841in}{0.769647in}}%
\pgfpathlineto{\pgfqpoint{1.326697in}{0.770091in}}%
\pgfpathlineto{\pgfqpoint{1.333982in}{0.770450in}}%
\pgfpathlineto{\pgfqpoint{1.346123in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{1.372833in}{0.770930in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.771179in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.771179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400156in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399045in}{0.550930in}}%
\pgfpathlineto{\pgfqpoint{0.403980in}{0.550847in}}%
\pgfpathlineto{\pgfqpoint{0.406408in}{0.545757in}}%
\pgfpathlineto{\pgfqpoint{0.408837in}{0.541837in}}%
\pgfpathlineto{\pgfqpoint{0.411265in}{0.538793in}}%
\pgfpathlineto{\pgfqpoint{0.413693in}{0.536407in}}%
\pgfpathlineto{\pgfqpoint{0.416121in}{0.534512in}}%
\pgfpathlineto{\pgfqpoint{0.418549in}{0.532987in}}%
\pgfpathlineto{\pgfqpoint{0.420978in}{0.531738in}}%
\pgfpathlineto{\pgfqpoint{0.423406in}{0.530696in}}%
\pgfpathlineto{\pgfqpoint{0.428262in}{0.529036in}}%
\pgfpathlineto{\pgfqpoint{0.433119in}{0.527729in}}%
\pgfpathlineto{\pgfqpoint{0.440403in}{0.526107in}}%
\pgfpathlineto{\pgfqpoint{0.452544in}{0.523754in}}%
\pgfpathlineto{\pgfqpoint{0.513249in}{0.512349in}}%
\pgfpathlineto{\pgfqpoint{0.515677in}{0.510934in}}%
\pgfpathlineto{\pgfqpoint{0.518106in}{0.508197in}}%
\pgfpathlineto{\pgfqpoint{0.522962in}{0.501020in}}%
\pgfpathlineto{\pgfqpoint{0.525390in}{0.498271in}}%
\pgfpathlineto{\pgfqpoint{0.527818in}{0.496092in}}%
\pgfpathlineto{\pgfqpoint{0.530247in}{0.494340in}}%
\pgfpathlineto{\pgfqpoint{0.532675in}{0.492910in}}%
\pgfpathlineto{\pgfqpoint{0.535103in}{0.491722in}}%
\pgfpathlineto{\pgfqpoint{0.537531in}{0.490715in}}%
\pgfpathlineto{\pgfqpoint{0.542388in}{0.489077in}}%
\pgfpathlineto{\pgfqpoint{0.547244in}{0.487755in}}%
\pgfpathlineto{\pgfqpoint{0.554529in}{0.486082in}}%
\pgfpathlineto{\pgfqpoint{0.566670in}{0.483639in}}%
\pgfpathlineto{\pgfqpoint{0.620090in}{0.473238in}}%
\pgfpathlineto{\pgfqpoint{0.622518in}{0.472726in}}%
\pgfpathlineto{\pgfqpoint{0.624947in}{0.472044in}}%
\pgfpathlineto{\pgfqpoint{0.627375in}{0.470734in}}%
\pgfpathlineto{\pgfqpoint{0.629803in}{0.468987in}}%
\pgfpathlineto{\pgfqpoint{0.632231in}{0.466942in}}%
\pgfpathlineto{\pgfqpoint{0.637088in}{0.462348in}}%
\pgfpathlineto{\pgfqpoint{0.641944in}{0.457540in}}%
\pgfpathlineto{\pgfqpoint{0.646800in}{0.453211in}}%
\pgfpathlineto{\pgfqpoint{0.651657in}{0.449340in}}%
\pgfpathlineto{\pgfqpoint{0.656513in}{0.445810in}}%
\pgfpathlineto{\pgfqpoint{0.661370in}{0.442549in}}%
\pgfpathlineto{\pgfqpoint{0.666226in}{0.439510in}}%
\pgfpathlineto{\pgfqpoint{0.673511in}{0.435304in}}%
\pgfpathlineto{\pgfqpoint{0.683223in}{0.429631in}}%
\pgfpathlineto{\pgfqpoint{0.690508in}{0.425522in}}%
\pgfpathlineto{\pgfqpoint{0.695364in}{0.422991in}}%
\pgfpathlineto{\pgfqpoint{0.700221in}{0.420649in}}%
\pgfpathlineto{\pgfqpoint{0.705077in}{0.418498in}}%
\pgfpathlineto{\pgfqpoint{0.712362in}{0.415607in}}%
\pgfpathlineto{\pgfqpoint{0.719646in}{0.413099in}}%
\pgfpathlineto{\pgfqpoint{0.724503in}{0.411758in}}%
\pgfpathlineto{\pgfqpoint{0.729359in}{0.410645in}}%
\pgfpathlineto{\pgfqpoint{0.736644in}{0.409261in}}%
\pgfpathlineto{\pgfqpoint{0.743928in}{0.408114in}}%
\pgfpathlineto{\pgfqpoint{0.753641in}{0.406845in}}%
\pgfpathlineto{\pgfqpoint{0.763354in}{0.405805in}}%
\pgfpathlineto{\pgfqpoint{0.775495in}{0.404762in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.403961in}}%
\pgfpathlineto{\pgfqpoint{0.799777in}{0.403379in}}%
\pgfpathlineto{\pgfqpoint{0.811918in}{0.403016in}}%
\pgfpathlineto{\pgfqpoint{0.824059in}{0.402888in}}%
\pgfpathlineto{\pgfqpoint{0.838628in}{0.403010in}}%
\pgfpathlineto{\pgfqpoint{0.850769in}{0.403383in}}%
\pgfpathlineto{\pgfqpoint{0.860482in}{0.403943in}}%
\pgfpathlineto{\pgfqpoint{0.867767in}{0.404577in}}%
\pgfpathlineto{\pgfqpoint{0.875051in}{0.405462in}}%
\pgfpathlineto{\pgfqpoint{0.882336in}{0.406677in}}%
\pgfpathlineto{\pgfqpoint{0.887192in}{0.407722in}}%
\pgfpathlineto{\pgfqpoint{0.892049in}{0.409006in}}%
\pgfpathlineto{\pgfqpoint{0.896905in}{0.410665in}}%
\pgfpathlineto{\pgfqpoint{0.901762in}{0.412741in}}%
\pgfpathlineto{\pgfqpoint{0.906618in}{0.415271in}}%
\pgfpathlineto{\pgfqpoint{0.911474in}{0.418322in}}%
\pgfpathlineto{\pgfqpoint{0.913903in}{0.420070in}}%
\pgfpathlineto{\pgfqpoint{0.916331in}{0.421982in}}%
\pgfpathlineto{\pgfqpoint{0.918759in}{0.424074in}}%
\pgfpathlineto{\pgfqpoint{0.921187in}{0.426603in}}%
\pgfpathlineto{\pgfqpoint{0.923615in}{0.429610in}}%
\pgfpathlineto{\pgfqpoint{0.926044in}{0.433088in}}%
\pgfpathlineto{\pgfqpoint{0.928472in}{0.437043in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{0.441396in}}%
\pgfpathlineto{\pgfqpoint{0.933328in}{0.446136in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{0.451306in}}%
\pgfpathlineto{\pgfqpoint{0.938185in}{0.461236in}}%
\pgfpathlineto{\pgfqpoint{0.940613in}{0.469550in}}%
\pgfpathlineto{\pgfqpoint{0.943041in}{0.476713in}}%
\pgfpathlineto{\pgfqpoint{0.945469in}{0.483076in}}%
\pgfpathlineto{\pgfqpoint{0.952754in}{0.500542in}}%
\pgfpathlineto{\pgfqpoint{0.955182in}{0.507219in}}%
\pgfpathlineto{\pgfqpoint{0.957610in}{0.549996in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{0.615226in}}%
\pgfpathlineto{\pgfqpoint{0.962467in}{0.666069in}}%
\pgfpathlineto{\pgfqpoint{0.964895in}{0.706051in}}%
\pgfpathlineto{\pgfqpoint{0.967323in}{0.737468in}}%
\pgfpathlineto{\pgfqpoint{0.969751in}{0.761865in}}%
\pgfpathlineto{\pgfqpoint{0.972180in}{0.780963in}}%
\pgfpathlineto{\pgfqpoint{0.974608in}{0.796055in}}%
\pgfpathlineto{\pgfqpoint{0.977036in}{0.808111in}}%
\pgfpathlineto{\pgfqpoint{0.979464in}{0.817862in}}%
\pgfpathlineto{\pgfqpoint{0.981892in}{0.825856in}}%
\pgfpathlineto{\pgfqpoint{0.984321in}{0.832334in}}%
\pgfpathlineto{\pgfqpoint{0.986749in}{0.837614in}}%
\pgfpathlineto{\pgfqpoint{0.989177in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{0.991605in}{0.845642in}}%
\pgfpathlineto{\pgfqpoint{0.994033in}{0.848763in}}%
\pgfpathlineto{\pgfqpoint{0.996462in}{0.851464in}}%
\pgfpathlineto{\pgfqpoint{0.998890in}{0.853836in}}%
\pgfpathlineto{\pgfqpoint{1.001318in}{0.855949in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{0.857854in}}%
\pgfpathlineto{\pgfqpoint{1.008603in}{0.861192in}}%
\pgfpathlineto{\pgfqpoint{1.013459in}{0.864061in}}%
\pgfpathlineto{\pgfqpoint{1.018315in}{0.866563in}}%
\pgfpathlineto{\pgfqpoint{1.020744in}{0.869060in}}%
\pgfpathlineto{\pgfqpoint{1.023172in}{0.872618in}}%
\pgfpathlineto{\pgfqpoint{1.025600in}{0.876802in}}%
\pgfpathlineto{\pgfqpoint{1.028028in}{0.880222in}}%
\pgfpathlineto{\pgfqpoint{1.030456in}{0.882832in}}%
\pgfpathlineto{\pgfqpoint{1.032885in}{0.884827in}}%
\pgfpathlineto{\pgfqpoint{1.035313in}{0.886352in}}%
\pgfpathlineto{\pgfqpoint{1.037741in}{0.887517in}}%
\pgfpathlineto{\pgfqpoint{1.040169in}{0.888404in}}%
\pgfpathlineto{\pgfqpoint{1.042597in}{0.889076in}}%
\pgfpathlineto{\pgfqpoint{1.045026in}{0.889579in}}%
\pgfpathlineto{\pgfqpoint{1.049882in}{0.890210in}}%
\pgfpathlineto{\pgfqpoint{1.054738in}{0.890485in}}%
\pgfpathlineto{\pgfqpoint{1.059595in}{0.890509in}}%
\pgfpathlineto{\pgfqpoint{1.062023in}{0.890090in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{0.887915in}}%
\pgfpathlineto{\pgfqpoint{1.069308in}{0.880440in}}%
\pgfpathlineto{\pgfqpoint{1.071736in}{0.877316in}}%
\pgfpathlineto{\pgfqpoint{1.074164in}{0.874561in}}%
\pgfpathlineto{\pgfqpoint{1.079020in}{0.869596in}}%
\pgfpathlineto{\pgfqpoint{1.083877in}{0.864682in}}%
\pgfpathlineto{\pgfqpoint{1.088733in}{0.859289in}}%
\pgfpathlineto{\pgfqpoint{1.093590in}{0.853993in}}%
\pgfpathlineto{\pgfqpoint{1.100874in}{0.846640in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.837325in}}%
\pgfpathlineto{\pgfqpoint{1.113015in}{0.833269in}}%
\pgfpathlineto{\pgfqpoint{1.115443in}{0.827754in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{0.812566in}}%
\pgfpathlineto{\pgfqpoint{1.122728in}{0.806333in}}%
\pgfpathlineto{\pgfqpoint{1.125156in}{0.801240in}}%
\pgfpathlineto{\pgfqpoint{1.127584in}{0.797043in}}%
\pgfpathlineto{\pgfqpoint{1.130013in}{0.793556in}}%
\pgfpathlineto{\pgfqpoint{1.132441in}{0.790635in}}%
\pgfpathlineto{\pgfqpoint{1.134869in}{0.788171in}}%
\pgfpathlineto{\pgfqpoint{1.137297in}{0.786075in}}%
\pgfpathlineto{\pgfqpoint{1.139726in}{0.784282in}}%
\pgfpathlineto{\pgfqpoint{1.142154in}{0.782738in}}%
\pgfpathlineto{\pgfqpoint{1.144582in}{0.781402in}}%
\pgfpathlineto{\pgfqpoint{1.147010in}{0.780240in}}%
\pgfpathlineto{\pgfqpoint{1.151867in}{0.778338in}}%
\pgfpathlineto{\pgfqpoint{1.156723in}{0.776871in}}%
\pgfpathlineto{\pgfqpoint{1.161579in}{0.775731in}}%
\pgfpathlineto{\pgfqpoint{1.166436in}{0.774843in}}%
\pgfpathlineto{\pgfqpoint{1.173720in}{0.773863in}}%
\pgfpathlineto{\pgfqpoint{1.181005in}{0.773194in}}%
\pgfpathlineto{\pgfqpoint{1.190718in}{0.772637in}}%
\pgfpathlineto{\pgfqpoint{1.200431in}{0.772336in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.772170in}}%
\pgfpathlineto{\pgfqpoint{1.236854in}{0.772232in}}%
\pgfpathlineto{\pgfqpoint{1.411684in}{0.773402in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.773458in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.773458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400156in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399045in}{0.554238in}}%
\pgfpathlineto{\pgfqpoint{0.399124in}{0.554259in}}%
\pgfpathlineto{\pgfqpoint{0.401552in}{0.554721in}}%
\pgfpathlineto{\pgfqpoint{0.406408in}{0.554117in}}%
\pgfpathlineto{\pgfqpoint{0.413693in}{0.553609in}}%
\pgfpathlineto{\pgfqpoint{0.423406in}{0.553249in}}%
\pgfpathlineto{\pgfqpoint{0.435547in}{0.552954in}}%
\pgfpathlineto{\pgfqpoint{0.437975in}{0.553411in}}%
\pgfpathlineto{\pgfqpoint{0.445260in}{0.552952in}}%
\pgfpathlineto{\pgfqpoint{0.457401in}{0.552498in}}%
\pgfpathlineto{\pgfqpoint{0.498680in}{0.551116in}}%
\pgfpathlineto{\pgfqpoint{0.501108in}{0.551015in}}%
\pgfpathlineto{\pgfqpoint{0.503536in}{0.545863in}}%
\pgfpathlineto{\pgfqpoint{0.505965in}{0.541838in}}%
\pgfpathlineto{\pgfqpoint{0.508393in}{0.538657in}}%
\pgfpathlineto{\pgfqpoint{0.510821in}{0.536109in}}%
\pgfpathlineto{\pgfqpoint{0.513249in}{0.534036in}}%
\pgfpathlineto{\pgfqpoint{0.515677in}{0.532319in}}%
\pgfpathlineto{\pgfqpoint{0.518106in}{0.530868in}}%
\pgfpathlineto{\pgfqpoint{0.520534in}{0.529618in}}%
\pgfpathlineto{\pgfqpoint{0.525390in}{0.527529in}}%
\pgfpathlineto{\pgfqpoint{0.530247in}{0.525784in}}%
\pgfpathlineto{\pgfqpoint{0.537531in}{0.523498in}}%
\pgfpathlineto{\pgfqpoint{0.549672in}{0.520043in}}%
\pgfpathlineto{\pgfqpoint{0.576383in}{0.512680in}}%
\pgfpathlineto{\pgfqpoint{0.578811in}{0.510764in}}%
\pgfpathlineto{\pgfqpoint{0.581239in}{0.507998in}}%
\pgfpathlineto{\pgfqpoint{0.586095in}{0.501148in}}%
\pgfpathlineto{\pgfqpoint{0.588524in}{0.498370in}}%
\pgfpathlineto{\pgfqpoint{0.590952in}{0.496138in}}%
\pgfpathlineto{\pgfqpoint{0.593380in}{0.494316in}}%
\pgfpathlineto{\pgfqpoint{0.595808in}{0.492802in}}%
\pgfpathlineto{\pgfqpoint{0.598236in}{0.491519in}}%
\pgfpathlineto{\pgfqpoint{0.603093in}{0.489430in}}%
\pgfpathlineto{\pgfqpoint{0.607949in}{0.487740in}}%
\pgfpathlineto{\pgfqpoint{0.615234in}{0.485590in}}%
\pgfpathlineto{\pgfqpoint{0.627375in}{0.482405in}}%
\pgfpathlineto{\pgfqpoint{0.654085in}{0.475507in}}%
\pgfpathlineto{\pgfqpoint{0.663798in}{0.472819in}}%
\pgfpathlineto{\pgfqpoint{0.666226in}{0.471634in}}%
\pgfpathlineto{\pgfqpoint{0.668654in}{0.470104in}}%
\pgfpathlineto{\pgfqpoint{0.673511in}{0.466435in}}%
\pgfpathlineto{\pgfqpoint{0.688080in}{0.454529in}}%
\pgfpathlineto{\pgfqpoint{0.692936in}{0.451154in}}%
\pgfpathlineto{\pgfqpoint{0.697793in}{0.448104in}}%
\pgfpathlineto{\pgfqpoint{0.702649in}{0.445312in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{0.442731in}}%
\pgfpathlineto{\pgfqpoint{0.714790in}{0.439194in}}%
\pgfpathlineto{\pgfqpoint{0.722075in}{0.435995in}}%
\pgfpathlineto{\pgfqpoint{0.729359in}{0.433073in}}%
\pgfpathlineto{\pgfqpoint{0.736644in}{0.430329in}}%
\pgfpathlineto{\pgfqpoint{0.743928in}{0.427838in}}%
\pgfpathlineto{\pgfqpoint{0.751213in}{0.425635in}}%
\pgfpathlineto{\pgfqpoint{0.758498in}{0.423714in}}%
\pgfpathlineto{\pgfqpoint{0.765782in}{0.422058in}}%
\pgfpathlineto{\pgfqpoint{0.773067in}{0.420649in}}%
\pgfpathlineto{\pgfqpoint{0.780352in}{0.419470in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.418509in}}%
\pgfpathlineto{\pgfqpoint{0.794921in}{0.417760in}}%
\pgfpathlineto{\pgfqpoint{0.802205in}{0.417220in}}%
\pgfpathlineto{\pgfqpoint{0.809490in}{0.416897in}}%
\pgfpathlineto{\pgfqpoint{0.816775in}{0.416803in}}%
\pgfpathlineto{\pgfqpoint{0.824059in}{0.416924in}}%
\pgfpathlineto{\pgfqpoint{0.833772in}{0.417371in}}%
\pgfpathlineto{\pgfqpoint{0.841057in}{0.417921in}}%
\pgfpathlineto{\pgfqpoint{0.848341in}{0.418686in}}%
\pgfpathlineto{\pgfqpoint{0.855626in}{0.419713in}}%
\pgfpathlineto{\pgfqpoint{0.862910in}{0.421067in}}%
\pgfpathlineto{\pgfqpoint{0.867767in}{0.422194in}}%
\pgfpathlineto{\pgfqpoint{0.872623in}{0.423538in}}%
\pgfpathlineto{\pgfqpoint{0.877480in}{0.425138in}}%
\pgfpathlineto{\pgfqpoint{0.882336in}{0.427041in}}%
\pgfpathlineto{\pgfqpoint{0.884764in}{0.428167in}}%
\pgfpathlineto{\pgfqpoint{0.887192in}{0.429498in}}%
\pgfpathlineto{\pgfqpoint{0.889621in}{0.431032in}}%
\pgfpathlineto{\pgfqpoint{0.892049in}{0.432771in}}%
\pgfpathlineto{\pgfqpoint{0.894477in}{0.434721in}}%
\pgfpathlineto{\pgfqpoint{0.896905in}{0.436894in}}%
\pgfpathlineto{\pgfqpoint{0.899333in}{0.439302in}}%
\pgfpathlineto{\pgfqpoint{0.901762in}{0.441964in}}%
\pgfpathlineto{\pgfqpoint{0.904190in}{0.444846in}}%
\pgfpathlineto{\pgfqpoint{0.906618in}{0.447957in}}%
\pgfpathlineto{\pgfqpoint{0.909046in}{0.451330in}}%
\pgfpathlineto{\pgfqpoint{0.911474in}{0.454996in}}%
\pgfpathlineto{\pgfqpoint{0.913903in}{0.459217in}}%
\pgfpathlineto{\pgfqpoint{0.916331in}{0.467397in}}%
\pgfpathlineto{\pgfqpoint{0.918759in}{0.474279in}}%
\pgfpathlineto{\pgfqpoint{0.921187in}{0.480238in}}%
\pgfpathlineto{\pgfqpoint{0.923615in}{0.485558in}}%
\pgfpathlineto{\pgfqpoint{0.928472in}{0.495100in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{0.499907in}}%
\pgfpathlineto{\pgfqpoint{0.933328in}{0.505167in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{0.510913in}}%
\pgfpathlineto{\pgfqpoint{0.938185in}{0.561137in}}%
\pgfpathlineto{\pgfqpoint{0.940613in}{0.625137in}}%
\pgfpathlineto{\pgfqpoint{0.943041in}{0.675861in}}%
\pgfpathlineto{\pgfqpoint{0.945469in}{0.715516in}}%
\pgfpathlineto{\pgfqpoint{0.947898in}{0.746527in}}%
\pgfpathlineto{\pgfqpoint{0.950326in}{0.771007in}}%
\pgfpathlineto{\pgfqpoint{0.952754in}{0.790543in}}%
\pgfpathlineto{\pgfqpoint{0.955182in}{0.806073in}}%
\pgfpathlineto{\pgfqpoint{0.957610in}{0.818473in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{0.828495in}}%
\pgfpathlineto{\pgfqpoint{0.962467in}{0.836705in}}%
\pgfpathlineto{\pgfqpoint{0.964895in}{0.843530in}}%
\pgfpathlineto{\pgfqpoint{0.967323in}{0.849291in}}%
\pgfpathlineto{\pgfqpoint{0.969751in}{0.854232in}}%
\pgfpathlineto{\pgfqpoint{0.972180in}{0.860621in}}%
\pgfpathlineto{\pgfqpoint{0.974608in}{0.868179in}}%
\pgfpathlineto{\pgfqpoint{0.977036in}{0.874128in}}%
\pgfpathlineto{\pgfqpoint{0.979464in}{0.878852in}}%
\pgfpathlineto{\pgfqpoint{0.981892in}{0.882639in}}%
\pgfpathlineto{\pgfqpoint{0.984321in}{0.885708in}}%
\pgfpathlineto{\pgfqpoint{0.986749in}{0.888224in}}%
\pgfpathlineto{\pgfqpoint{0.989177in}{0.890311in}}%
\pgfpathlineto{\pgfqpoint{0.991605in}{0.892063in}}%
\pgfpathlineto{\pgfqpoint{0.994033in}{0.893552in}}%
\pgfpathlineto{\pgfqpoint{0.996462in}{0.894831in}}%
\pgfpathlineto{\pgfqpoint{1.001318in}{0.896920in}}%
\pgfpathlineto{\pgfqpoint{1.006174in}{0.898558in}}%
\pgfpathlineto{\pgfqpoint{1.011031in}{0.899878in}}%
\pgfpathlineto{\pgfqpoint{1.015887in}{0.900957in}}%
\pgfpathlineto{\pgfqpoint{1.020744in}{0.901830in}}%
\pgfpathlineto{\pgfqpoint{1.025600in}{0.902516in}}%
\pgfpathlineto{\pgfqpoint{1.032885in}{0.903229in}}%
\pgfpathlineto{\pgfqpoint{1.040169in}{0.903601in}}%
\pgfpathlineto{\pgfqpoint{1.047454in}{0.903665in}}%
\pgfpathlineto{\pgfqpoint{1.054738in}{0.903443in}}%
\pgfpathlineto{\pgfqpoint{1.062023in}{0.902946in}}%
\pgfpathlineto{\pgfqpoint{1.069308in}{0.902176in}}%
\pgfpathlineto{\pgfqpoint{1.076592in}{0.901120in}}%
\pgfpathlineto{\pgfqpoint{1.083877in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{1.091161in}{0.898049in}}%
\pgfpathlineto{\pgfqpoint{1.098446in}{0.896037in}}%
\pgfpathlineto{\pgfqpoint{1.105731in}{0.893691in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{0.892131in}}%
\pgfpathlineto{\pgfqpoint{1.117872in}{0.866979in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{0.861685in}}%
\pgfpathlineto{\pgfqpoint{1.122728in}{0.856991in}}%
\pgfpathlineto{\pgfqpoint{1.125156in}{0.852748in}}%
\pgfpathlineto{\pgfqpoint{1.127584in}{0.848845in}}%
\pgfpathlineto{\pgfqpoint{1.132441in}{0.841741in}}%
\pgfpathlineto{\pgfqpoint{1.134869in}{0.836515in}}%
\pgfpathlineto{\pgfqpoint{1.137297in}{0.828709in}}%
\pgfpathlineto{\pgfqpoint{1.139726in}{0.819091in}}%
\pgfpathlineto{\pgfqpoint{1.142154in}{0.811496in}}%
\pgfpathlineto{\pgfqpoint{1.144582in}{0.805455in}}%
\pgfpathlineto{\pgfqpoint{1.147010in}{0.800612in}}%
\pgfpathlineto{\pgfqpoint{1.149438in}{0.796699in}}%
\pgfpathlineto{\pgfqpoint{1.151867in}{0.793509in}}%
\pgfpathlineto{\pgfqpoint{1.154295in}{0.790886in}}%
\pgfpathlineto{\pgfqpoint{1.156723in}{0.788711in}}%
\pgfpathlineto{\pgfqpoint{1.159151in}{0.786893in}}%
\pgfpathlineto{\pgfqpoint{1.161579in}{0.785359in}}%
\pgfpathlineto{\pgfqpoint{1.164008in}{0.784057in}}%
\pgfpathlineto{\pgfqpoint{1.166436in}{0.782942in}}%
\pgfpathlineto{\pgfqpoint{1.171292in}{0.781150in}}%
\pgfpathlineto{\pgfqpoint{1.176149in}{0.779791in}}%
\pgfpathlineto{\pgfqpoint{1.181005in}{0.778744in}}%
\pgfpathlineto{\pgfqpoint{1.185861in}{0.777927in}}%
\pgfpathlineto{\pgfqpoint{1.193146in}{0.777019in}}%
\pgfpathlineto{\pgfqpoint{1.200431in}{0.776384in}}%
\pgfpathlineto{\pgfqpoint{1.210143in}{0.775827in}}%
\pgfpathlineto{\pgfqpoint{1.222284in}{0.775430in}}%
\pgfpathlineto{\pgfqpoint{1.236854in}{0.775210in}}%
\pgfpathlineto{\pgfqpoint{1.258707in}{0.775139in}}%
\pgfpathlineto{\pgfqpoint{1.304843in}{0.775305in}}%
\pgfpathlineto{\pgfqpoint{1.416541in}{0.775705in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.775737in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.775737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400156in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399045in}{0.557547in}}%
\pgfpathlineto{\pgfqpoint{0.399124in}{0.557589in}}%
\pgfpathlineto{\pgfqpoint{0.401552in}{0.558547in}}%
\pgfpathlineto{\pgfqpoint{0.403980in}{0.557916in}}%
\pgfpathlineto{\pgfqpoint{0.408837in}{0.557067in}}%
\pgfpathlineto{\pgfqpoint{0.413693in}{0.556559in}}%
\pgfpathlineto{\pgfqpoint{0.420978in}{0.556128in}}%
\pgfpathlineto{\pgfqpoint{0.433119in}{0.555758in}}%
\pgfpathlineto{\pgfqpoint{0.435547in}{0.555704in}}%
\pgfpathlineto{\pgfqpoint{0.437975in}{0.556853in}}%
\pgfpathlineto{\pgfqpoint{0.442831in}{0.556228in}}%
\pgfpathlineto{\pgfqpoint{0.450116in}{0.555690in}}%
\pgfpathlineto{\pgfqpoint{0.459829in}{0.555289in}}%
\pgfpathlineto{\pgfqpoint{0.518106in}{0.553356in}}%
\pgfpathlineto{\pgfqpoint{0.537531in}{0.552350in}}%
\pgfpathlineto{\pgfqpoint{0.552100in}{0.551380in}}%
\pgfpathlineto{\pgfqpoint{0.554529in}{0.548540in}}%
\pgfpathlineto{\pgfqpoint{0.556957in}{0.543923in}}%
\pgfpathlineto{\pgfqpoint{0.559385in}{0.540260in}}%
\pgfpathlineto{\pgfqpoint{0.561813in}{0.537312in}}%
\pgfpathlineto{\pgfqpoint{0.564241in}{0.534901in}}%
\pgfpathlineto{\pgfqpoint{0.566670in}{0.532893in}}%
\pgfpathlineto{\pgfqpoint{0.569098in}{0.531187in}}%
\pgfpathlineto{\pgfqpoint{0.571526in}{0.529709in}}%
\pgfpathlineto{\pgfqpoint{0.576383in}{0.527221in}}%
\pgfpathlineto{\pgfqpoint{0.581239in}{0.525128in}}%
\pgfpathlineto{\pgfqpoint{0.588524in}{0.522376in}}%
\pgfpathlineto{\pgfqpoint{0.598236in}{0.519032in}}%
\pgfpathlineto{\pgfqpoint{0.615234in}{0.513451in}}%
\pgfpathlineto{\pgfqpoint{0.617662in}{0.512135in}}%
\pgfpathlineto{\pgfqpoint{0.620090in}{0.510061in}}%
\pgfpathlineto{\pgfqpoint{0.622518in}{0.507470in}}%
\pgfpathlineto{\pgfqpoint{0.624947in}{0.504538in}}%
\pgfpathlineto{\pgfqpoint{0.627375in}{0.501400in}}%
\pgfpathlineto{\pgfqpoint{0.629803in}{0.498630in}}%
\pgfpathlineto{\pgfqpoint{0.632231in}{0.496388in}}%
\pgfpathlineto{\pgfqpoint{0.634659in}{0.494541in}}%
\pgfpathlineto{\pgfqpoint{0.637088in}{0.492991in}}%
\pgfpathlineto{\pgfqpoint{0.639516in}{0.491664in}}%
\pgfpathlineto{\pgfqpoint{0.644372in}{0.489469in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{0.487654in}}%
\pgfpathlineto{\pgfqpoint{0.656513in}{0.485295in}}%
\pgfpathlineto{\pgfqpoint{0.671082in}{0.481004in}}%
\pgfpathlineto{\pgfqpoint{0.688080in}{0.475932in}}%
\pgfpathlineto{\pgfqpoint{0.695364in}{0.473638in}}%
\pgfpathlineto{\pgfqpoint{0.697793in}{0.472748in}}%
\pgfpathlineto{\pgfqpoint{0.700221in}{0.471587in}}%
\pgfpathlineto{\pgfqpoint{0.705077in}{0.468789in}}%
\pgfpathlineto{\pgfqpoint{0.722075in}{0.458179in}}%
\pgfpathlineto{\pgfqpoint{0.726931in}{0.455441in}}%
\pgfpathlineto{\pgfqpoint{0.731787in}{0.452959in}}%
\pgfpathlineto{\pgfqpoint{0.736644in}{0.450742in}}%
\pgfpathlineto{\pgfqpoint{0.741500in}{0.448730in}}%
\pgfpathlineto{\pgfqpoint{0.748785in}{0.446022in}}%
\pgfpathlineto{\pgfqpoint{0.756070in}{0.443626in}}%
\pgfpathlineto{\pgfqpoint{0.763354in}{0.441505in}}%
\pgfpathlineto{\pgfqpoint{0.770639in}{0.439639in}}%
\pgfpathlineto{\pgfqpoint{0.777923in}{0.438020in}}%
\pgfpathlineto{\pgfqpoint{0.785208in}{0.436647in}}%
\pgfpathlineto{\pgfqpoint{0.792493in}{0.435527in}}%
\pgfpathlineto{\pgfqpoint{0.799777in}{0.434676in}}%
\pgfpathlineto{\pgfqpoint{0.807062in}{0.434119in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{0.433893in}}%
\pgfpathlineto{\pgfqpoint{0.821631in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{0.828916in}{0.434471in}}%
\pgfpathlineto{\pgfqpoint{0.836200in}{0.435238in}}%
\pgfpathlineto{\pgfqpoint{0.841057in}{0.435945in}}%
\pgfpathlineto{\pgfqpoint{0.845913in}{0.436833in}}%
\pgfpathlineto{\pgfqpoint{0.850769in}{0.437929in}}%
\pgfpathlineto{\pgfqpoint{0.855626in}{0.439267in}}%
\pgfpathlineto{\pgfqpoint{0.860482in}{0.440890in}}%
\pgfpathlineto{\pgfqpoint{0.865339in}{0.442849in}}%
\pgfpathlineto{\pgfqpoint{0.870195in}{0.445206in}}%
\pgfpathlineto{\pgfqpoint{0.875051in}{0.448015in}}%
\pgfpathlineto{\pgfqpoint{0.879908in}{0.451296in}}%
\pgfpathlineto{\pgfqpoint{0.882336in}{0.453148in}}%
\pgfpathlineto{\pgfqpoint{0.884764in}{0.455161in}}%
\pgfpathlineto{\pgfqpoint{0.887192in}{0.457352in}}%
\pgfpathlineto{\pgfqpoint{0.889621in}{0.459738in}}%
\pgfpathlineto{\pgfqpoint{0.892049in}{0.462337in}}%
\pgfpathlineto{\pgfqpoint{0.894477in}{0.467806in}}%
\pgfpathlineto{\pgfqpoint{0.896905in}{0.473905in}}%
\pgfpathlineto{\pgfqpoint{0.899333in}{0.479072in}}%
\pgfpathlineto{\pgfqpoint{0.901762in}{0.483577in}}%
\pgfpathlineto{\pgfqpoint{0.904190in}{0.487626in}}%
\pgfpathlineto{\pgfqpoint{0.909046in}{0.494947in}}%
\pgfpathlineto{\pgfqpoint{0.913903in}{0.502072in}}%
\pgfpathlineto{\pgfqpoint{0.916331in}{0.506092in}}%
\pgfpathlineto{\pgfqpoint{0.918759in}{0.510513in}}%
\pgfpathlineto{\pgfqpoint{0.921187in}{0.515360in}}%
\pgfpathlineto{\pgfqpoint{0.923615in}{0.587577in}}%
\pgfpathlineto{\pgfqpoint{0.926044in}{0.646637in}}%
\pgfpathlineto{\pgfqpoint{0.928472in}{0.693433in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{0.730169in}}%
\pgfpathlineto{\pgfqpoint{0.933328in}{0.759297in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{0.782492in}}%
\pgfpathlineto{\pgfqpoint{0.938185in}{0.800934in}}%
\pgfpathlineto{\pgfqpoint{0.940613in}{0.815763in}}%
\pgfpathlineto{\pgfqpoint{0.943041in}{0.827841in}}%
\pgfpathlineto{\pgfqpoint{0.947898in}{0.847872in}}%
\pgfpathlineto{\pgfqpoint{0.950326in}{0.858774in}}%
\pgfpathlineto{\pgfqpoint{0.952754in}{0.867438in}}%
\pgfpathlineto{\pgfqpoint{0.955182in}{0.874389in}}%
\pgfpathlineto{\pgfqpoint{0.957610in}{0.880025in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{0.884645in}}%
\pgfpathlineto{\pgfqpoint{0.962467in}{0.888475in}}%
\pgfpathlineto{\pgfqpoint{0.964895in}{0.891689in}}%
\pgfpathlineto{\pgfqpoint{0.967323in}{0.894417in}}%
\pgfpathlineto{\pgfqpoint{0.969751in}{0.896760in}}%
\pgfpathlineto{\pgfqpoint{0.972180in}{0.898794in}}%
\pgfpathlineto{\pgfqpoint{0.974608in}{0.900578in}}%
\pgfpathlineto{\pgfqpoint{0.977036in}{0.902158in}}%
\pgfpathlineto{\pgfqpoint{0.981892in}{0.904839in}}%
\pgfpathlineto{\pgfqpoint{0.986749in}{0.907037in}}%
\pgfpathlineto{\pgfqpoint{0.994033in}{0.909922in}}%
\pgfpathlineto{\pgfqpoint{1.001318in}{0.912427in}}%
\pgfpathlineto{\pgfqpoint{1.008603in}{0.914560in}}%
\pgfpathlineto{\pgfqpoint{1.015887in}{0.916332in}}%
\pgfpathlineto{\pgfqpoint{1.020744in}{0.917298in}}%
\pgfpathlineto{\pgfqpoint{1.025600in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{1.030456in}{0.918645in}}%
\pgfpathlineto{\pgfqpoint{1.035313in}{0.919022in}}%
\pgfpathlineto{\pgfqpoint{1.040169in}{0.919204in}}%
\pgfpathlineto{\pgfqpoint{1.045026in}{0.919195in}}%
\pgfpathlineto{\pgfqpoint{1.049882in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{1.054738in}{0.918607in}}%
\pgfpathlineto{\pgfqpoint{1.059595in}{0.918027in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{0.917252in}}%
\pgfpathlineto{\pgfqpoint{1.069308in}{0.916274in}}%
\pgfpathlineto{\pgfqpoint{1.074164in}{0.915081in}}%
\pgfpathlineto{\pgfqpoint{1.079020in}{0.913657in}}%
\pgfpathlineto{\pgfqpoint{1.088733in}{0.910549in}}%
\pgfpathlineto{\pgfqpoint{1.100874in}{0.906678in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{0.904106in}}%
\pgfpathlineto{\pgfqpoint{1.115443in}{0.901229in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{0.899093in}}%
\pgfpathlineto{\pgfqpoint{1.125156in}{0.896744in}}%
\pgfpathlineto{\pgfqpoint{1.127584in}{0.895478in}}%
\pgfpathlineto{\pgfqpoint{1.130013in}{0.892539in}}%
\pgfpathlineto{\pgfqpoint{1.132441in}{0.884850in}}%
\pgfpathlineto{\pgfqpoint{1.134869in}{0.876207in}}%
\pgfpathlineto{\pgfqpoint{1.137297in}{0.868913in}}%
\pgfpathlineto{\pgfqpoint{1.139726in}{0.862635in}}%
\pgfpathlineto{\pgfqpoint{1.142154in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{1.144582in}{0.852185in}}%
\pgfpathlineto{\pgfqpoint{1.147010in}{0.847678in}}%
\pgfpathlineto{\pgfqpoint{1.149438in}{0.843493in}}%
\pgfpathlineto{\pgfqpoint{1.151867in}{0.836307in}}%
\pgfpathlineto{\pgfqpoint{1.154295in}{0.826256in}}%
\pgfpathlineto{\pgfqpoint{1.156723in}{0.817082in}}%
\pgfpathlineto{\pgfqpoint{1.159151in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{1.161579in}{0.804286in}}%
\pgfpathlineto{\pgfqpoint{1.164008in}{0.799828in}}%
\pgfpathlineto{\pgfqpoint{1.166436in}{0.796271in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{0.793412in}}%
\pgfpathlineto{\pgfqpoint{1.171292in}{0.791092in}}%
\pgfpathlineto{\pgfqpoint{1.173720in}{0.789194in}}%
\pgfpathlineto{\pgfqpoint{1.176149in}{0.787627in}}%
\pgfpathlineto{\pgfqpoint{1.178577in}{0.786322in}}%
\pgfpathlineto{\pgfqpoint{1.181005in}{0.785225in}}%
\pgfpathlineto{\pgfqpoint{1.183433in}{0.784296in}}%
\pgfpathlineto{\pgfqpoint{1.188290in}{0.782821in}}%
\pgfpathlineto{\pgfqpoint{1.193146in}{0.781717in}}%
\pgfpathlineto{\pgfqpoint{1.198002in}{0.780874in}}%
\pgfpathlineto{\pgfqpoint{1.205287in}{0.779946in}}%
\pgfpathlineto{\pgfqpoint{1.212572in}{0.779293in}}%
\pgfpathlineto{\pgfqpoint{1.222284in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{1.234425in}{0.778253in}}%
\pgfpathlineto{\pgfqpoint{1.251423in}{0.777929in}}%
\pgfpathlineto{\pgfqpoint{1.275705in}{0.777770in}}%
\pgfpathlineto{\pgfqpoint{1.319413in}{0.777790in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.778016in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.778016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400156in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399045in}{0.560855in}}%
\pgfpathlineto{\pgfqpoint{0.399124in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{0.401552in}{0.562373in}}%
\pgfpathlineto{\pgfqpoint{0.403980in}{0.561451in}}%
\pgfpathlineto{\pgfqpoint{0.406408in}{0.560754in}}%
\pgfpathlineto{\pgfqpoint{0.411265in}{0.559820in}}%
\pgfpathlineto{\pgfqpoint{0.416121in}{0.559269in}}%
\pgfpathlineto{\pgfqpoint{0.423406in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{0.433119in}{0.558508in}}%
\pgfpathlineto{\pgfqpoint{0.435547in}{0.558453in}}%
\pgfpathlineto{\pgfqpoint{0.437975in}{0.560295in}}%
\pgfpathlineto{\pgfqpoint{0.442831in}{0.559376in}}%
\pgfpathlineto{\pgfqpoint{0.447688in}{0.558825in}}%
\pgfpathlineto{\pgfqpoint{0.454972in}{0.558353in}}%
\pgfpathlineto{\pgfqpoint{0.467113in}{0.557935in}}%
\pgfpathlineto{\pgfqpoint{0.518106in}{0.556504in}}%
\pgfpathlineto{\pgfqpoint{0.537531in}{0.555681in}}%
\pgfpathlineto{\pgfqpoint{0.554529in}{0.554737in}}%
\pgfpathlineto{\pgfqpoint{0.569098in}{0.553696in}}%
\pgfpathlineto{\pgfqpoint{0.581239in}{0.552608in}}%
\pgfpathlineto{\pgfqpoint{0.590952in}{0.551553in}}%
\pgfpathlineto{\pgfqpoint{0.593380in}{0.546246in}}%
\pgfpathlineto{\pgfqpoint{0.595808in}{0.542044in}}%
\pgfpathlineto{\pgfqpoint{0.598236in}{0.538671in}}%
\pgfpathlineto{\pgfqpoint{0.600665in}{0.535922in}}%
\pgfpathlineto{\pgfqpoint{0.603093in}{0.533640in}}%
\pgfpathlineto{\pgfqpoint{0.605521in}{0.531711in}}%
\pgfpathlineto{\pgfqpoint{0.607949in}{0.530045in}}%
\pgfpathlineto{\pgfqpoint{0.610377in}{0.528580in}}%
\pgfpathlineto{\pgfqpoint{0.615234in}{0.526061in}}%
\pgfpathlineto{\pgfqpoint{0.620090in}{0.523892in}}%
\pgfpathlineto{\pgfqpoint{0.627375in}{0.520987in}}%
\pgfpathlineto{\pgfqpoint{0.637088in}{0.517421in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{0.513067in}}%
\pgfpathlineto{\pgfqpoint{0.651657in}{0.511525in}}%
\pgfpathlineto{\pgfqpoint{0.654085in}{0.509567in}}%
\pgfpathlineto{\pgfqpoint{0.658941in}{0.504943in}}%
\pgfpathlineto{\pgfqpoint{0.666226in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{0.668654in}{0.495664in}}%
\pgfpathlineto{\pgfqpoint{0.671082in}{0.494051in}}%
\pgfpathlineto{\pgfqpoint{0.673511in}{0.492676in}}%
\pgfpathlineto{\pgfqpoint{0.678367in}{0.490415in}}%
\pgfpathlineto{\pgfqpoint{0.683223in}{0.488558in}}%
\pgfpathlineto{\pgfqpoint{0.690508in}{0.486156in}}%
\pgfpathlineto{\pgfqpoint{0.702649in}{0.482528in}}%
\pgfpathlineto{\pgfqpoint{0.722075in}{0.476728in}}%
\pgfpathlineto{\pgfqpoint{0.731787in}{0.473653in}}%
\pgfpathlineto{\pgfqpoint{0.736644in}{0.471875in}}%
\pgfpathlineto{\pgfqpoint{0.746357in}{0.467736in}}%
\pgfpathlineto{\pgfqpoint{0.753641in}{0.464721in}}%
\pgfpathlineto{\pgfqpoint{0.760926in}{0.462000in}}%
\pgfpathlineto{\pgfqpoint{0.768211in}{0.459628in}}%
\pgfpathlineto{\pgfqpoint{0.775495in}{0.457614in}}%
\pgfpathlineto{\pgfqpoint{0.782780in}{0.455956in}}%
\pgfpathlineto{\pgfqpoint{0.790064in}{0.454650in}}%
\pgfpathlineto{\pgfqpoint{0.797349in}{0.453700in}}%
\pgfpathlineto{\pgfqpoint{0.802205in}{0.453271in}}%
\pgfpathlineto{\pgfqpoint{0.807062in}{0.453015in}}%
\pgfpathlineto{\pgfqpoint{0.811918in}{0.452941in}}%
\pgfpathlineto{\pgfqpoint{0.816775in}{0.453064in}}%
\pgfpathlineto{\pgfqpoint{0.821631in}{0.453376in}}%
\pgfpathlineto{\pgfqpoint{0.826487in}{0.453865in}}%
\pgfpathlineto{\pgfqpoint{0.831344in}{0.454527in}}%
\pgfpathlineto{\pgfqpoint{0.836200in}{0.455371in}}%
\pgfpathlineto{\pgfqpoint{0.841057in}{0.456413in}}%
\pgfpathlineto{\pgfqpoint{0.845913in}{0.457678in}}%
\pgfpathlineto{\pgfqpoint{0.850769in}{0.459199in}}%
\pgfpathlineto{\pgfqpoint{0.855626in}{0.461017in}}%
\pgfpathlineto{\pgfqpoint{0.860482in}{0.463181in}}%
\pgfpathlineto{\pgfqpoint{0.865339in}{0.465750in}}%
\pgfpathlineto{\pgfqpoint{0.867767in}{0.467682in}}%
\pgfpathlineto{\pgfqpoint{0.870195in}{0.470863in}}%
\pgfpathlineto{\pgfqpoint{0.875051in}{0.479406in}}%
\pgfpathlineto{\pgfqpoint{0.877480in}{0.482950in}}%
\pgfpathlineto{\pgfqpoint{0.879908in}{0.486048in}}%
\pgfpathlineto{\pgfqpoint{0.882336in}{0.488836in}}%
\pgfpathlineto{\pgfqpoint{0.887192in}{0.493879in}}%
\pgfpathlineto{\pgfqpoint{0.896905in}{0.503584in}}%
\pgfpathlineto{\pgfqpoint{0.899333in}{0.506393in}}%
\pgfpathlineto{\pgfqpoint{0.901762in}{0.509512in}}%
\pgfpathlineto{\pgfqpoint{0.904190in}{0.512952in}}%
\pgfpathlineto{\pgfqpoint{0.906618in}{0.516729in}}%
\pgfpathlineto{\pgfqpoint{0.909046in}{0.553601in}}%
\pgfpathlineto{\pgfqpoint{0.911474in}{0.620304in}}%
\pgfpathlineto{\pgfqpoint{0.913903in}{0.673528in}}%
\pgfpathlineto{\pgfqpoint{0.916331in}{0.715375in}}%
\pgfpathlineto{\pgfqpoint{0.918759in}{0.748614in}}%
\pgfpathlineto{\pgfqpoint{0.921187in}{0.775001in}}%
\pgfpathlineto{\pgfqpoint{0.923615in}{0.796058in}}%
\pgfpathlineto{\pgfqpoint{0.926044in}{0.813060in}}%
\pgfpathlineto{\pgfqpoint{0.928472in}{0.826966in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{0.842856in}}%
\pgfpathlineto{\pgfqpoint{0.933328in}{0.855513in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{0.865691in}}%
\pgfpathlineto{\pgfqpoint{0.938185in}{0.873958in}}%
\pgfpathlineto{\pgfqpoint{0.940613in}{0.880746in}}%
\pgfpathlineto{\pgfqpoint{0.943041in}{0.886382in}}%
\pgfpathlineto{\pgfqpoint{0.945469in}{0.891114in}}%
\pgfpathlineto{\pgfqpoint{0.947898in}{0.895132in}}%
\pgfpathlineto{\pgfqpoint{0.950326in}{0.898582in}}%
\pgfpathlineto{\pgfqpoint{0.952754in}{0.901590in}}%
\pgfpathlineto{\pgfqpoint{0.955182in}{0.904304in}}%
\pgfpathlineto{\pgfqpoint{0.957610in}{0.906771in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{0.909027in}}%
\pgfpathlineto{\pgfqpoint{0.964895in}{0.913016in}}%
\pgfpathlineto{\pgfqpoint{0.969751in}{0.916444in}}%
\pgfpathlineto{\pgfqpoint{0.974608in}{0.919430in}}%
\pgfpathlineto{\pgfqpoint{0.979464in}{0.922058in}}%
\pgfpathlineto{\pgfqpoint{0.984321in}{0.924390in}}%
\pgfpathlineto{\pgfqpoint{0.989177in}{0.926470in}}%
\pgfpathlineto{\pgfqpoint{1.001318in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{1.008603in}{0.933617in}}%
\pgfpathlineto{\pgfqpoint{1.015887in}{0.935749in}}%
\pgfpathlineto{\pgfqpoint{1.020744in}{0.936940in}}%
\pgfpathlineto{\pgfqpoint{1.025600in}{0.937912in}}%
\pgfpathlineto{\pgfqpoint{1.030456in}{0.938654in}}%
\pgfpathlineto{\pgfqpoint{1.035313in}{0.939165in}}%
\pgfpathlineto{\pgfqpoint{1.040169in}{0.939443in}}%
\pgfpathlineto{\pgfqpoint{1.045026in}{0.939488in}}%
\pgfpathlineto{\pgfqpoint{1.049882in}{0.939296in}}%
\pgfpathlineto{\pgfqpoint{1.054738in}{0.938862in}}%
\pgfpathlineto{\pgfqpoint{1.059595in}{0.938173in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{0.937215in}}%
\pgfpathlineto{\pgfqpoint{1.069308in}{0.935965in}}%
\pgfpathlineto{\pgfqpoint{1.074164in}{0.934393in}}%
\pgfpathlineto{\pgfqpoint{1.083877in}{0.930590in}}%
\pgfpathlineto{\pgfqpoint{1.091161in}{0.927465in}}%
\pgfpathlineto{\pgfqpoint{1.098446in}{0.923985in}}%
\pgfpathlineto{\pgfqpoint{1.103302in}{0.921426in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{0.918639in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{0.911329in}}%
\pgfpathlineto{\pgfqpoint{1.132441in}{0.904717in}}%
\pgfpathlineto{\pgfqpoint{1.137297in}{0.901845in}}%
\pgfpathlineto{\pgfqpoint{1.142154in}{0.898716in}}%
\pgfpathlineto{\pgfqpoint{1.144582in}{0.897032in}}%
\pgfpathlineto{\pgfqpoint{1.147010in}{0.891317in}}%
\pgfpathlineto{\pgfqpoint{1.149438in}{0.882175in}}%
\pgfpathlineto{\pgfqpoint{1.151867in}{0.873593in}}%
\pgfpathlineto{\pgfqpoint{1.154295in}{0.866318in}}%
\pgfpathlineto{\pgfqpoint{1.156723in}{0.860026in}}%
\pgfpathlineto{\pgfqpoint{1.159151in}{0.854472in}}%
\pgfpathlineto{\pgfqpoint{1.161579in}{0.849471in}}%
\pgfpathlineto{\pgfqpoint{1.164008in}{0.844882in}}%
\pgfpathlineto{\pgfqpoint{1.166436in}{0.836850in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{0.825943in}}%
\pgfpathlineto{\pgfqpoint{1.171292in}{0.816861in}}%
\pgfpathlineto{\pgfqpoint{1.173720in}{0.809833in}}%
\pgfpathlineto{\pgfqpoint{1.176149in}{0.804365in}}%
\pgfpathlineto{\pgfqpoint{1.178577in}{0.800085in}}%
\pgfpathlineto{\pgfqpoint{1.181005in}{0.796713in}}%
\pgfpathlineto{\pgfqpoint{1.183433in}{0.794036in}}%
\pgfpathlineto{\pgfqpoint{1.185861in}{0.791894in}}%
\pgfpathlineto{\pgfqpoint{1.188290in}{0.790166in}}%
\pgfpathlineto{\pgfqpoint{1.190718in}{0.788759in}}%
\pgfpathlineto{\pgfqpoint{1.193146in}{0.787604in}}%
\pgfpathlineto{\pgfqpoint{1.195574in}{0.786646in}}%
\pgfpathlineto{\pgfqpoint{1.200431in}{0.785170in}}%
\pgfpathlineto{\pgfqpoint{1.205287in}{0.784101in}}%
\pgfpathlineto{\pgfqpoint{1.210143in}{0.783304in}}%
\pgfpathlineto{\pgfqpoint{1.217428in}{0.782440in}}%
\pgfpathlineto{\pgfqpoint{1.224713in}{0.781835in}}%
\pgfpathlineto{\pgfqpoint{1.234425in}{0.781281in}}%
\pgfpathlineto{\pgfqpoint{1.246566in}{0.780841in}}%
\pgfpathlineto{\pgfqpoint{1.263564in}{0.780496in}}%
\pgfpathlineto{\pgfqpoint{1.287846in}{0.780281in}}%
\pgfpathlineto{\pgfqpoint{1.329125in}{0.780206in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.780295in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.780295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400156in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399045in}{0.564163in}}%
\pgfpathlineto{\pgfqpoint{0.399124in}{0.564249in}}%
\pgfpathlineto{\pgfqpoint{0.401552in}{0.566199in}}%
\pgfpathlineto{\pgfqpoint{0.403980in}{0.564986in}}%
\pgfpathlineto{\pgfqpoint{0.406408in}{0.564072in}}%
\pgfpathlineto{\pgfqpoint{0.408837in}{0.563381in}}%
\pgfpathlineto{\pgfqpoint{0.413693in}{0.562460in}}%
\pgfpathlineto{\pgfqpoint{0.418549in}{0.561921in}}%
\pgfpathlineto{\pgfqpoint{0.425834in}{0.561485in}}%
\pgfpathlineto{\pgfqpoint{0.435547in}{0.561203in}}%
\pgfpathlineto{\pgfqpoint{0.437975in}{0.563736in}}%
\pgfpathlineto{\pgfqpoint{0.440403in}{0.563048in}}%
\pgfpathlineto{\pgfqpoint{0.445260in}{0.562125in}}%
\pgfpathlineto{\pgfqpoint{0.450116in}{0.561578in}}%
\pgfpathlineto{\pgfqpoint{0.457401in}{0.561121in}}%
\pgfpathlineto{\pgfqpoint{0.469542in}{0.560743in}}%
\pgfpathlineto{\pgfqpoint{0.527818in}{0.559354in}}%
\pgfpathlineto{\pgfqpoint{0.549672in}{0.558507in}}%
\pgfpathlineto{\pgfqpoint{0.566670in}{0.557617in}}%
\pgfpathlineto{\pgfqpoint{0.581239in}{0.556622in}}%
\pgfpathlineto{\pgfqpoint{0.593380in}{0.555572in}}%
\pgfpathlineto{\pgfqpoint{0.605521in}{0.554257in}}%
\pgfpathlineto{\pgfqpoint{0.615234in}{0.552954in}}%
\pgfpathlineto{\pgfqpoint{0.620090in}{0.552200in}}%
\pgfpathlineto{\pgfqpoint{0.622518in}{0.549789in}}%
\pgfpathlineto{\pgfqpoint{0.624947in}{0.544876in}}%
\pgfpathlineto{\pgfqpoint{0.627375in}{0.540965in}}%
\pgfpathlineto{\pgfqpoint{0.629803in}{0.537807in}}%
\pgfpathlineto{\pgfqpoint{0.632231in}{0.535216in}}%
\pgfpathlineto{\pgfqpoint{0.634659in}{0.533051in}}%
\pgfpathlineto{\pgfqpoint{0.637088in}{0.531207in}}%
\pgfpathlineto{\pgfqpoint{0.639516in}{0.529605in}}%
\pgfpathlineto{\pgfqpoint{0.644372in}{0.526907in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{0.524641in}}%
\pgfpathlineto{\pgfqpoint{0.656513in}{0.521679in}}%
\pgfpathlineto{\pgfqpoint{0.666226in}{0.518128in}}%
\pgfpathlineto{\pgfqpoint{0.680795in}{0.513133in}}%
\pgfpathlineto{\pgfqpoint{0.683223in}{0.511926in}}%
\pgfpathlineto{\pgfqpoint{0.685652in}{0.510467in}}%
\pgfpathlineto{\pgfqpoint{0.690508in}{0.507140in}}%
\pgfpathlineto{\pgfqpoint{0.700221in}{0.500216in}}%
\pgfpathlineto{\pgfqpoint{0.705077in}{0.496999in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{0.495486in}}%
\pgfpathlineto{\pgfqpoint{0.709934in}{0.494186in}}%
\pgfpathlineto{\pgfqpoint{0.712362in}{0.493072in}}%
\pgfpathlineto{\pgfqpoint{0.717218in}{0.491228in}}%
\pgfpathlineto{\pgfqpoint{0.722075in}{0.489705in}}%
\pgfpathlineto{\pgfqpoint{0.729359in}{0.487731in}}%
\pgfpathlineto{\pgfqpoint{0.741500in}{0.484772in}}%
\pgfpathlineto{\pgfqpoint{0.765782in}{0.479155in}}%
\pgfpathlineto{\pgfqpoint{0.777923in}{0.476522in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.474660in}}%
\pgfpathlineto{\pgfqpoint{0.794921in}{0.473529in}}%
\pgfpathlineto{\pgfqpoint{0.799777in}{0.472968in}}%
\pgfpathlineto{\pgfqpoint{0.804634in}{0.472619in}}%
\pgfpathlineto{\pgfqpoint{0.809490in}{0.472548in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{0.472835in}}%
\pgfpathlineto{\pgfqpoint{0.819203in}{0.473565in}}%
\pgfpathlineto{\pgfqpoint{0.821631in}{0.474108in}}%
\pgfpathlineto{\pgfqpoint{0.824059in}{0.474780in}}%
\pgfpathlineto{\pgfqpoint{0.826487in}{0.475587in}}%
\pgfpathlineto{\pgfqpoint{0.828916in}{0.476542in}}%
\pgfpathlineto{\pgfqpoint{0.831344in}{0.477657in}}%
\pgfpathlineto{\pgfqpoint{0.833772in}{0.478949in}}%
\pgfpathlineto{\pgfqpoint{0.836200in}{0.480436in}}%
\pgfpathlineto{\pgfqpoint{0.838628in}{0.482140in}}%
\pgfpathlineto{\pgfqpoint{0.843485in}{0.485914in}}%
\pgfpathlineto{\pgfqpoint{0.845913in}{0.487525in}}%
\pgfpathlineto{\pgfqpoint{0.850769in}{0.490328in}}%
\pgfpathlineto{\pgfqpoint{0.860482in}{0.495311in}}%
\pgfpathlineto{\pgfqpoint{0.867767in}{0.499176in}}%
\pgfpathlineto{\pgfqpoint{0.872623in}{0.502004in}}%
\pgfpathlineto{\pgfqpoint{0.877480in}{0.505123in}}%
\pgfpathlineto{\pgfqpoint{0.879908in}{0.506876in}}%
\pgfpathlineto{\pgfqpoint{0.882336in}{0.508835in}}%
\pgfpathlineto{\pgfqpoint{0.884764in}{0.511003in}}%
\pgfpathlineto{\pgfqpoint{0.887192in}{0.513388in}}%
\pgfpathlineto{\pgfqpoint{0.889621in}{0.515998in}}%
\pgfpathlineto{\pgfqpoint{0.892049in}{0.518849in}}%
\pgfpathlineto{\pgfqpoint{0.894477in}{0.525490in}}%
\pgfpathlineto{\pgfqpoint{0.896905in}{0.597868in}}%
\pgfpathlineto{\pgfqpoint{0.899333in}{0.656200in}}%
\pgfpathlineto{\pgfqpoint{0.901762in}{0.702105in}}%
\pgfpathlineto{\pgfqpoint{0.904190in}{0.738604in}}%
\pgfpathlineto{\pgfqpoint{0.906618in}{0.767646in}}%
\pgfpathlineto{\pgfqpoint{0.909046in}{0.790893in}}%
\pgfpathlineto{\pgfqpoint{0.911474in}{0.809725in}}%
\pgfpathlineto{\pgfqpoint{0.913903in}{0.827279in}}%
\pgfpathlineto{\pgfqpoint{0.916331in}{0.843785in}}%
\pgfpathlineto{\pgfqpoint{0.918759in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{0.921187in}{0.867944in}}%
\pgfpathlineto{\pgfqpoint{0.923615in}{0.876874in}}%
\pgfpathlineto{\pgfqpoint{0.926044in}{0.884307in}}%
\pgfpathlineto{\pgfqpoint{0.928472in}{0.890561in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{0.895945in}}%
\pgfpathlineto{\pgfqpoint{0.933328in}{0.900666in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{0.904846in}}%
\pgfpathlineto{\pgfqpoint{0.938185in}{0.908578in}}%
\pgfpathlineto{\pgfqpoint{0.940613in}{0.911936in}}%
\pgfpathlineto{\pgfqpoint{0.943041in}{0.914980in}}%
\pgfpathlineto{\pgfqpoint{0.945469in}{0.917756in}}%
\pgfpathlineto{\pgfqpoint{0.947898in}{0.920301in}}%
\pgfpathlineto{\pgfqpoint{0.952754in}{0.924897in}}%
\pgfpathlineto{\pgfqpoint{0.957610in}{0.929202in}}%
\pgfpathlineto{\pgfqpoint{0.962467in}{0.933175in}}%
\pgfpathlineto{\pgfqpoint{0.967323in}{0.936791in}}%
\pgfpathlineto{\pgfqpoint{0.972180in}{0.940061in}}%
\pgfpathlineto{\pgfqpoint{0.977036in}{0.943011in}}%
\pgfpathlineto{\pgfqpoint{0.981892in}{0.945676in}}%
\pgfpathlineto{\pgfqpoint{0.984321in}{0.946870in}}%
\pgfpathlineto{\pgfqpoint{0.989177in}{0.948806in}}%
\pgfpathlineto{\pgfqpoint{0.994033in}{0.950315in}}%
\pgfpathlineto{\pgfqpoint{0.998890in}{0.951529in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{0.952532in}}%
\pgfpathlineto{\pgfqpoint{1.011031in}{0.953744in}}%
\pgfpathlineto{\pgfqpoint{1.018315in}{0.954683in}}%
\pgfpathlineto{\pgfqpoint{1.025600in}{0.955371in}}%
\pgfpathlineto{\pgfqpoint{1.032885in}{0.955824in}}%
\pgfpathlineto{\pgfqpoint{1.040169in}{0.956064in}}%
\pgfpathlineto{\pgfqpoint{1.047454in}{0.956105in}}%
\pgfpathlineto{\pgfqpoint{1.054738in}{0.955953in}}%
\pgfpathlineto{\pgfqpoint{1.062023in}{0.955599in}}%
\pgfpathlineto{\pgfqpoint{1.069308in}{0.955022in}}%
\pgfpathlineto{\pgfqpoint{1.076592in}{0.954183in}}%
\pgfpathlineto{\pgfqpoint{1.083877in}{0.953016in}}%
\pgfpathlineto{\pgfqpoint{1.088733in}{0.952021in}}%
\pgfpathlineto{\pgfqpoint{1.091161in}{0.951325in}}%
\pgfpathlineto{\pgfqpoint{1.093590in}{0.950410in}}%
\pgfpathlineto{\pgfqpoint{1.096018in}{0.949307in}}%
\pgfpathlineto{\pgfqpoint{1.098446in}{0.948036in}}%
\pgfpathlineto{\pgfqpoint{1.100874in}{0.946609in}}%
\pgfpathlineto{\pgfqpoint{1.105731in}{0.943312in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.939425in}}%
\pgfpathlineto{\pgfqpoint{1.115443in}{0.935159in}}%
\pgfpathlineto{\pgfqpoint{1.125156in}{0.927329in}}%
\pgfpathlineto{\pgfqpoint{1.130013in}{0.923295in}}%
\pgfpathlineto{\pgfqpoint{1.134869in}{0.918959in}}%
\pgfpathlineto{\pgfqpoint{1.137297in}{0.916709in}}%
\pgfpathlineto{\pgfqpoint{1.142154in}{0.912710in}}%
\pgfpathlineto{\pgfqpoint{1.156723in}{0.901428in}}%
\pgfpathlineto{\pgfqpoint{1.161579in}{0.897197in}}%
\pgfpathlineto{\pgfqpoint{1.164008in}{0.886753in}}%
\pgfpathlineto{\pgfqpoint{1.166436in}{0.877009in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{0.868877in}}%
\pgfpathlineto{\pgfqpoint{1.171292in}{0.861957in}}%
\pgfpathlineto{\pgfqpoint{1.173720in}{0.855944in}}%
\pgfpathlineto{\pgfqpoint{1.176149in}{0.850610in}}%
\pgfpathlineto{\pgfqpoint{1.178577in}{0.845782in}}%
\pgfpathlineto{\pgfqpoint{1.181005in}{0.837320in}}%
\pgfpathlineto{\pgfqpoint{1.183433in}{0.826144in}}%
\pgfpathlineto{\pgfqpoint{1.185861in}{0.817061in}}%
\pgfpathlineto{\pgfqpoint{1.188290in}{0.810093in}}%
\pgfpathlineto{\pgfqpoint{1.190718in}{0.804724in}}%
\pgfpathlineto{\pgfqpoint{1.193146in}{0.800568in}}%
\pgfpathlineto{\pgfqpoint{1.195574in}{0.797332in}}%
\pgfpathlineto{\pgfqpoint{1.198002in}{0.794798in}}%
\pgfpathlineto{\pgfqpoint{1.200431in}{0.792798in}}%
\pgfpathlineto{\pgfqpoint{1.202859in}{0.791210in}}%
\pgfpathlineto{\pgfqpoint{1.205287in}{0.789936in}}%
\pgfpathlineto{\pgfqpoint{1.207715in}{0.788906in}}%
\pgfpathlineto{\pgfqpoint{1.210143in}{0.788066in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.786797in}}%
\pgfpathlineto{\pgfqpoint{1.219856in}{0.785901in}}%
\pgfpathlineto{\pgfqpoint{1.224713in}{0.785246in}}%
\pgfpathlineto{\pgfqpoint{1.231997in}{0.784544in}}%
\pgfpathlineto{\pgfqpoint{1.241710in}{0.783924in}}%
\pgfpathlineto{\pgfqpoint{1.253851in}{0.783432in}}%
\pgfpathlineto{\pgfqpoint{1.270848in}{0.783030in}}%
\pgfpathlineto{\pgfqpoint{1.295130in}{0.782747in}}%
\pgfpathlineto{\pgfqpoint{1.333982in}{0.782592in}}%
\pgfpathlineto{\pgfqpoint{1.418969in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.782574in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.782574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400156in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399045in}{0.567472in}}%
\pgfpathlineto{\pgfqpoint{0.399124in}{0.567578in}}%
\pgfpathlineto{\pgfqpoint{0.401552in}{0.570024in}}%
\pgfpathlineto{\pgfqpoint{0.403980in}{0.568521in}}%
\pgfpathlineto{\pgfqpoint{0.406408in}{0.567390in}}%
\pgfpathlineto{\pgfqpoint{0.408837in}{0.566539in}}%
\pgfpathlineto{\pgfqpoint{0.411265in}{0.565896in}}%
\pgfpathlineto{\pgfqpoint{0.416121in}{0.565041in}}%
\pgfpathlineto{\pgfqpoint{0.420978in}{0.564546in}}%
\pgfpathlineto{\pgfqpoint{0.428262in}{0.564152in}}%
\pgfpathlineto{\pgfqpoint{0.435547in}{0.563953in}}%
\pgfpathlineto{\pgfqpoint{0.437975in}{0.567178in}}%
\pgfpathlineto{\pgfqpoint{0.440403in}{0.566321in}}%
\pgfpathlineto{\pgfqpoint{0.442831in}{0.565673in}}%
\pgfpathlineto{\pgfqpoint{0.447688in}{0.564808in}}%
\pgfpathlineto{\pgfqpoint{0.452544in}{0.564301in}}%
\pgfpathlineto{\pgfqpoint{0.459829in}{0.563887in}}%
\pgfpathlineto{\pgfqpoint{0.471970in}{0.563566in}}%
\pgfpathlineto{\pgfqpoint{0.542388in}{0.562206in}}%
\pgfpathlineto{\pgfqpoint{0.564241in}{0.561448in}}%
\pgfpathlineto{\pgfqpoint{0.581239in}{0.560636in}}%
\pgfpathlineto{\pgfqpoint{0.595808in}{0.559715in}}%
\pgfpathlineto{\pgfqpoint{0.607949in}{0.558731in}}%
\pgfpathlineto{\pgfqpoint{0.620090in}{0.557479in}}%
\pgfpathlineto{\pgfqpoint{0.629803in}{0.556223in}}%
\pgfpathlineto{\pgfqpoint{0.639516in}{0.554677in}}%
\pgfpathlineto{\pgfqpoint{0.646800in}{0.553280in}}%
\pgfpathlineto{\pgfqpoint{0.649229in}{0.552761in}}%
\pgfpathlineto{\pgfqpoint{0.651657in}{0.551076in}}%
\pgfpathlineto{\pgfqpoint{0.654085in}{0.545905in}}%
\pgfpathlineto{\pgfqpoint{0.656513in}{0.541816in}}%
\pgfpathlineto{\pgfqpoint{0.658941in}{0.538542in}}%
\pgfpathlineto{\pgfqpoint{0.661370in}{0.535881in}}%
\pgfpathlineto{\pgfqpoint{0.663798in}{0.533682in}}%
\pgfpathlineto{\pgfqpoint{0.666226in}{0.531832in}}%
\pgfpathlineto{\pgfqpoint{0.668654in}{0.530245in}}%
\pgfpathlineto{\pgfqpoint{0.671082in}{0.528858in}}%
\pgfpathlineto{\pgfqpoint{0.675939in}{0.526505in}}%
\pgfpathlineto{\pgfqpoint{0.680795in}{0.524513in}}%
\pgfpathlineto{\pgfqpoint{0.688080in}{0.521909in}}%
\pgfpathlineto{\pgfqpoint{0.697793in}{0.518818in}}%
\pgfpathlineto{\pgfqpoint{0.709934in}{0.515285in}}%
\pgfpathlineto{\pgfqpoint{0.722075in}{0.511816in}}%
\pgfpathlineto{\pgfqpoint{0.729359in}{0.508997in}}%
\pgfpathlineto{\pgfqpoint{0.739072in}{0.505232in}}%
\pgfpathlineto{\pgfqpoint{0.746357in}{0.502769in}}%
\pgfpathlineto{\pgfqpoint{0.751213in}{0.501346in}}%
\pgfpathlineto{\pgfqpoint{0.756070in}{0.500103in}}%
\pgfpathlineto{\pgfqpoint{0.760926in}{0.499037in}}%
\pgfpathlineto{\pgfqpoint{0.765782in}{0.498142in}}%
\pgfpathlineto{\pgfqpoint{0.773067in}{0.497110in}}%
\pgfpathlineto{\pgfqpoint{0.780352in}{0.496435in}}%
\pgfpathlineto{\pgfqpoint{0.787636in}{0.496105in}}%
\pgfpathlineto{\pgfqpoint{0.794921in}{0.496113in}}%
\pgfpathlineto{\pgfqpoint{0.802205in}{0.496463in}}%
\pgfpathlineto{\pgfqpoint{0.809490in}{0.497162in}}%
\pgfpathlineto{\pgfqpoint{0.816775in}{0.498226in}}%
\pgfpathlineto{\pgfqpoint{0.824059in}{0.499624in}}%
\pgfpathlineto{\pgfqpoint{0.831344in}{0.501297in}}%
\pgfpathlineto{\pgfqpoint{0.838628in}{0.503242in}}%
\pgfpathlineto{\pgfqpoint{0.845913in}{0.505499in}}%
\pgfpathlineto{\pgfqpoint{0.850769in}{0.507210in}}%
\pgfpathlineto{\pgfqpoint{0.855626in}{0.509160in}}%
\pgfpathlineto{\pgfqpoint{0.860482in}{0.511465in}}%
\pgfpathlineto{\pgfqpoint{0.865339in}{0.514176in}}%
\pgfpathlineto{\pgfqpoint{0.870195in}{0.517355in}}%
\pgfpathlineto{\pgfqpoint{0.875051in}{0.521084in}}%
\pgfpathlineto{\pgfqpoint{0.877480in}{0.523184in}}%
\pgfpathlineto{\pgfqpoint{0.879908in}{0.548661in}}%
\pgfpathlineto{\pgfqpoint{0.882336in}{0.616516in}}%
\pgfpathlineto{\pgfqpoint{0.884764in}{0.670932in}}%
\pgfpathlineto{\pgfqpoint{0.887192in}{0.713986in}}%
\pgfpathlineto{\pgfqpoint{0.889621in}{0.748364in}}%
\pgfpathlineto{\pgfqpoint{0.892049in}{0.775814in}}%
\pgfpathlineto{\pgfqpoint{0.894477in}{0.797984in}}%
\pgfpathlineto{\pgfqpoint{0.899333in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{0.901762in}{0.851243in}}%
\pgfpathlineto{\pgfqpoint{0.904190in}{0.864046in}}%
\pgfpathlineto{\pgfqpoint{0.906618in}{0.874658in}}%
\pgfpathlineto{\pgfqpoint{0.909046in}{0.883548in}}%
\pgfpathlineto{\pgfqpoint{0.911474in}{0.891180in}}%
\pgfpathlineto{\pgfqpoint{0.913903in}{0.897804in}}%
\pgfpathlineto{\pgfqpoint{0.916331in}{0.903610in}}%
\pgfpathlineto{\pgfqpoint{0.918759in}{0.908744in}}%
\pgfpathlineto{\pgfqpoint{0.921187in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{0.926044in}{0.921335in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{0.928578in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{0.935057in}}%
\pgfpathlineto{\pgfqpoint{0.940613in}{0.940805in}}%
\pgfpathlineto{\pgfqpoint{0.943041in}{0.943340in}}%
\pgfpathlineto{\pgfqpoint{0.945469in}{0.945574in}}%
\pgfpathlineto{\pgfqpoint{0.947898in}{0.947554in}}%
\pgfpathlineto{\pgfqpoint{0.950326in}{0.949320in}}%
\pgfpathlineto{\pgfqpoint{0.952754in}{0.950902in}}%
\pgfpathlineto{\pgfqpoint{0.957610in}{0.953610in}}%
\pgfpathlineto{\pgfqpoint{0.962467in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{0.967323in}{0.957682in}}%
\pgfpathlineto{\pgfqpoint{0.972180in}{0.959231in}}%
\pgfpathlineto{\pgfqpoint{0.977036in}{0.960538in}}%
\pgfpathlineto{\pgfqpoint{0.981892in}{0.961648in}}%
\pgfpathlineto{\pgfqpoint{0.989177in}{0.963017in}}%
\pgfpathlineto{\pgfqpoint{0.996462in}{0.964104in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{0.964972in}}%
\pgfpathlineto{\pgfqpoint{1.013459in}{0.965861in}}%
\pgfpathlineto{\pgfqpoint{1.023172in}{0.966488in}}%
\pgfpathlineto{\pgfqpoint{1.032885in}{0.966864in}}%
\pgfpathlineto{\pgfqpoint{1.042597in}{0.967016in}}%
\pgfpathlineto{\pgfqpoint{1.052310in}{0.966963in}}%
\pgfpathlineto{\pgfqpoint{1.062023in}{0.966705in}}%
\pgfpathlineto{\pgfqpoint{1.071736in}{0.966212in}}%
\pgfpathlineto{\pgfqpoint{1.079020in}{0.965651in}}%
\pgfpathlineto{\pgfqpoint{1.086305in}{0.964874in}}%
\pgfpathlineto{\pgfqpoint{1.093590in}{0.963845in}}%
\pgfpathlineto{\pgfqpoint{1.100874in}{0.962524in}}%
\pgfpathlineto{\pgfqpoint{1.105731in}{0.961448in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.960181in}}%
\pgfpathlineto{\pgfqpoint{1.115443in}{0.958686in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{0.956915in}}%
\pgfpathlineto{\pgfqpoint{1.125156in}{0.954811in}}%
\pgfpathlineto{\pgfqpoint{1.127584in}{0.953560in}}%
\pgfpathlineto{\pgfqpoint{1.130013in}{0.951840in}}%
\pgfpathlineto{\pgfqpoint{1.132441in}{0.949705in}}%
\pgfpathlineto{\pgfqpoint{1.134869in}{0.947189in}}%
\pgfpathlineto{\pgfqpoint{1.137297in}{0.944309in}}%
\pgfpathlineto{\pgfqpoint{1.142154in}{0.937924in}}%
\pgfpathlineto{\pgfqpoint{1.147010in}{0.932051in}}%
\pgfpathlineto{\pgfqpoint{1.154295in}{0.923324in}}%
\pgfpathlineto{\pgfqpoint{1.156723in}{0.920253in}}%
\pgfpathlineto{\pgfqpoint{1.159151in}{0.917401in}}%
\pgfpathlineto{\pgfqpoint{1.164008in}{0.912304in}}%
\pgfpathlineto{\pgfqpoint{1.176149in}{0.900172in}}%
\pgfpathlineto{\pgfqpoint{1.178577in}{0.892106in}}%
\pgfpathlineto{\pgfqpoint{1.181005in}{0.881365in}}%
\pgfpathlineto{\pgfqpoint{1.183433in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{1.185861in}{0.865181in}}%
\pgfpathlineto{\pgfqpoint{1.188290in}{0.858901in}}%
\pgfpathlineto{\pgfqpoint{1.190718in}{0.853436in}}%
\pgfpathlineto{\pgfqpoint{1.193146in}{0.848583in}}%
\pgfpathlineto{\pgfqpoint{1.195574in}{0.844187in}}%
\pgfpathlineto{\pgfqpoint{1.198002in}{0.835477in}}%
\pgfpathlineto{\pgfqpoint{1.200431in}{0.824600in}}%
\pgfpathlineto{\pgfqpoint{1.202859in}{0.815954in}}%
\pgfpathlineto{\pgfqpoint{1.205287in}{0.809368in}}%
\pgfpathlineto{\pgfqpoint{1.207715in}{0.804336in}}%
\pgfpathlineto{\pgfqpoint{1.210143in}{0.800476in}}%
\pgfpathlineto{\pgfqpoint{1.212572in}{0.797504in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.795203in}}%
\pgfpathlineto{\pgfqpoint{1.217428in}{0.793412in}}%
\pgfpathlineto{\pgfqpoint{1.219856in}{0.792008in}}%
\pgfpathlineto{\pgfqpoint{1.222284in}{0.790900in}}%
\pgfpathlineto{\pgfqpoint{1.224713in}{0.790017in}}%
\pgfpathlineto{\pgfqpoint{1.227141in}{0.789309in}}%
\pgfpathlineto{\pgfqpoint{1.231997in}{0.788264in}}%
\pgfpathlineto{\pgfqpoint{1.236854in}{0.787549in}}%
\pgfpathlineto{\pgfqpoint{1.244138in}{0.786835in}}%
\pgfpathlineto{\pgfqpoint{1.253851in}{0.786243in}}%
\pgfpathlineto{\pgfqpoint{1.265992in}{0.785789in}}%
\pgfpathlineto{\pgfqpoint{1.282989in}{0.785412in}}%
\pgfpathlineto{\pgfqpoint{1.309700in}{0.785108in}}%
\pgfpathlineto{\pgfqpoint{1.350979in}{0.784926in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.784853in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.784853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400156in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399045in}{0.570780in}}%
\pgfpathlineto{\pgfqpoint{0.399124in}{0.570908in}}%
\pgfpathlineto{\pgfqpoint{0.401552in}{0.573850in}}%
\pgfpathlineto{\pgfqpoint{0.403980in}{0.572056in}}%
\pgfpathlineto{\pgfqpoint{0.406408in}{0.570709in}}%
\pgfpathlineto{\pgfqpoint{0.408837in}{0.569696in}}%
\pgfpathlineto{\pgfqpoint{0.411265in}{0.568934in}}%
\pgfpathlineto{\pgfqpoint{0.413693in}{0.568360in}}%
\pgfpathlineto{\pgfqpoint{0.418549in}{0.567600in}}%
\pgfpathlineto{\pgfqpoint{0.423406in}{0.567164in}}%
\pgfpathlineto{\pgfqpoint{0.430690in}{0.566823in}}%
\pgfpathlineto{\pgfqpoint{0.435547in}{0.566703in}}%
\pgfpathlineto{\pgfqpoint{0.437975in}{0.570620in}}%
\pgfpathlineto{\pgfqpoint{0.440403in}{0.569594in}}%
\pgfpathlineto{\pgfqpoint{0.442831in}{0.568822in}}%
\pgfpathlineto{\pgfqpoint{0.445260in}{0.568240in}}%
\pgfpathlineto{\pgfqpoint{0.450116in}{0.567466in}}%
\pgfpathlineto{\pgfqpoint{0.454972in}{0.567018in}}%
\pgfpathlineto{\pgfqpoint{0.462257in}{0.566663in}}%
\pgfpathlineto{\pgfqpoint{0.474398in}{0.566409in}}%
\pgfpathlineto{\pgfqpoint{0.561813in}{0.565195in}}%
\pgfpathlineto{\pgfqpoint{0.583667in}{0.564567in}}%
\pgfpathlineto{\pgfqpoint{0.603093in}{0.563761in}}%
\pgfpathlineto{\pgfqpoint{0.617662in}{0.562923in}}%
\pgfpathlineto{\pgfqpoint{0.629803in}{0.562006in}}%
\pgfpathlineto{\pgfqpoint{0.641944in}{0.560817in}}%
\pgfpathlineto{\pgfqpoint{0.651657in}{0.559607in}}%
\pgfpathlineto{\pgfqpoint{0.661370in}{0.558100in}}%
\pgfpathlineto{\pgfqpoint{0.668654in}{0.556724in}}%
\pgfpathlineto{\pgfqpoint{0.675939in}{0.555087in}}%
\pgfpathlineto{\pgfqpoint{0.683223in}{0.553138in}}%
\pgfpathlineto{\pgfqpoint{0.685652in}{0.550250in}}%
\pgfpathlineto{\pgfqpoint{0.688080in}{0.545311in}}%
\pgfpathlineto{\pgfqpoint{0.690508in}{0.541442in}}%
\pgfpathlineto{\pgfqpoint{0.692936in}{0.538378in}}%
\pgfpathlineto{\pgfqpoint{0.695364in}{0.535922in}}%
\pgfpathlineto{\pgfqpoint{0.697793in}{0.533925in}}%
\pgfpathlineto{\pgfqpoint{0.700221in}{0.532275in}}%
\pgfpathlineto{\pgfqpoint{0.702649in}{0.530888in}}%
\pgfpathlineto{\pgfqpoint{0.705077in}{0.529702in}}%
\pgfpathlineto{\pgfqpoint{0.709934in}{0.527753in}}%
\pgfpathlineto{\pgfqpoint{0.714790in}{0.526176in}}%
\pgfpathlineto{\pgfqpoint{0.722075in}{0.524212in}}%
\pgfpathlineto{\pgfqpoint{0.729359in}{0.522527in}}%
\pgfpathlineto{\pgfqpoint{0.739072in}{0.520546in}}%
\pgfpathlineto{\pgfqpoint{0.748785in}{0.518795in}}%
\pgfpathlineto{\pgfqpoint{0.758498in}{0.517261in}}%
\pgfpathlineto{\pgfqpoint{0.768211in}{0.515966in}}%
\pgfpathlineto{\pgfqpoint{0.777923in}{0.514948in}}%
\pgfpathlineto{\pgfqpoint{0.785208in}{0.514400in}}%
\pgfpathlineto{\pgfqpoint{0.792493in}{0.514071in}}%
\pgfpathlineto{\pgfqpoint{0.799777in}{0.513996in}}%
\pgfpathlineto{\pgfqpoint{0.807062in}{0.514215in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{0.514776in}}%
\pgfpathlineto{\pgfqpoint{0.821631in}{0.515712in}}%
\pgfpathlineto{\pgfqpoint{0.828916in}{0.517018in}}%
\pgfpathlineto{\pgfqpoint{0.833772in}{0.518107in}}%
\pgfpathlineto{\pgfqpoint{0.838628in}{0.519395in}}%
\pgfpathlineto{\pgfqpoint{0.843485in}{0.520908in}}%
\pgfpathlineto{\pgfqpoint{0.848341in}{0.522682in}}%
\pgfpathlineto{\pgfqpoint{0.853198in}{0.524762in}}%
\pgfpathlineto{\pgfqpoint{0.855626in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{0.858054in}{0.528757in}}%
\pgfpathlineto{\pgfqpoint{0.860482in}{0.565835in}}%
\pgfpathlineto{\pgfqpoint{0.862910in}{0.630132in}}%
\pgfpathlineto{\pgfqpoint{0.865339in}{0.681496in}}%
\pgfpathlineto{\pgfqpoint{0.867767in}{0.722233in}}%
\pgfpathlineto{\pgfqpoint{0.870195in}{0.754820in}}%
\pgfpathlineto{\pgfqpoint{0.872623in}{0.781002in}}%
\pgfpathlineto{\pgfqpoint{0.877480in}{0.823186in}}%
\pgfpathlineto{\pgfqpoint{0.879908in}{0.841353in}}%
\pgfpathlineto{\pgfqpoint{0.882336in}{0.856394in}}%
\pgfpathlineto{\pgfqpoint{0.884764in}{0.868972in}}%
\pgfpathlineto{\pgfqpoint{0.887192in}{0.879622in}}%
\pgfpathlineto{\pgfqpoint{0.889621in}{0.888803in}}%
\pgfpathlineto{\pgfqpoint{0.892049in}{0.896793in}}%
\pgfpathlineto{\pgfqpoint{0.894477in}{0.903810in}}%
\pgfpathlineto{\pgfqpoint{0.896905in}{0.910024in}}%
\pgfpathlineto{\pgfqpoint{0.901762in}{0.921193in}}%
\pgfpathlineto{\pgfqpoint{0.904190in}{0.926319in}}%
\pgfpathlineto{\pgfqpoint{0.906618in}{0.931136in}}%
\pgfpathlineto{\pgfqpoint{0.909046in}{0.935650in}}%
\pgfpathlineto{\pgfqpoint{0.911474in}{0.939754in}}%
\pgfpathlineto{\pgfqpoint{0.913903in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{0.916331in}{0.946747in}}%
\pgfpathlineto{\pgfqpoint{0.918759in}{0.949727in}}%
\pgfpathlineto{\pgfqpoint{0.921187in}{0.952412in}}%
\pgfpathlineto{\pgfqpoint{0.923615in}{0.954833in}}%
\pgfpathlineto{\pgfqpoint{0.926044in}{0.957020in}}%
\pgfpathlineto{\pgfqpoint{0.928472in}{0.958995in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{0.960781in}}%
\pgfpathlineto{\pgfqpoint{0.933328in}{0.962397in}}%
\pgfpathlineto{\pgfqpoint{0.938185in}{0.965185in}}%
\pgfpathlineto{\pgfqpoint{0.943041in}{0.967509in}}%
\pgfpathlineto{\pgfqpoint{0.947898in}{0.969566in}}%
\pgfpathlineto{\pgfqpoint{0.952754in}{0.971360in}}%
\pgfpathlineto{\pgfqpoint{0.957610in}{0.972901in}}%
\pgfpathlineto{\pgfqpoint{0.962467in}{0.974216in}}%
\pgfpathlineto{\pgfqpoint{0.967323in}{0.975333in}}%
\pgfpathlineto{\pgfqpoint{0.974608in}{0.976697in}}%
\pgfpathlineto{\pgfqpoint{0.981892in}{0.977761in}}%
\pgfpathlineto{\pgfqpoint{0.989177in}{0.978595in}}%
\pgfpathlineto{\pgfqpoint{0.998890in}{0.979436in}}%
\pgfpathlineto{\pgfqpoint{1.011031in}{0.980179in}}%
\pgfpathlineto{\pgfqpoint{1.023172in}{0.980678in}}%
\pgfpathlineto{\pgfqpoint{1.037741in}{0.981024in}}%
\pgfpathlineto{\pgfqpoint{1.054738in}{0.981162in}}%
\pgfpathlineto{\pgfqpoint{1.069308in}{0.981061in}}%
\pgfpathlineto{\pgfqpoint{1.081449in}{0.980749in}}%
\pgfpathlineto{\pgfqpoint{1.091161in}{0.980247in}}%
\pgfpathlineto{\pgfqpoint{1.098446in}{0.979657in}}%
\pgfpathlineto{\pgfqpoint{1.105731in}{0.978815in}}%
\pgfpathlineto{\pgfqpoint{1.110587in}{0.978069in}}%
\pgfpathlineto{\pgfqpoint{1.115443in}{0.977135in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{0.975968in}}%
\pgfpathlineto{\pgfqpoint{1.125156in}{0.974512in}}%
\pgfpathlineto{\pgfqpoint{1.132441in}{0.971816in}}%
\pgfpathlineto{\pgfqpoint{1.137297in}{0.969902in}}%
\pgfpathlineto{\pgfqpoint{1.142154in}{0.967739in}}%
\pgfpathlineto{\pgfqpoint{1.147010in}{0.965179in}}%
\pgfpathlineto{\pgfqpoint{1.149438in}{0.963706in}}%
\pgfpathlineto{\pgfqpoint{1.151867in}{0.962079in}}%
\pgfpathlineto{\pgfqpoint{1.154295in}{0.960278in}}%
\pgfpathlineto{\pgfqpoint{1.156723in}{0.958280in}}%
\pgfpathlineto{\pgfqpoint{1.159151in}{0.955909in}}%
\pgfpathlineto{\pgfqpoint{1.161579in}{0.952755in}}%
\pgfpathlineto{\pgfqpoint{1.164008in}{0.948879in}}%
\pgfpathlineto{\pgfqpoint{1.166436in}{0.944315in}}%
\pgfpathlineto{\pgfqpoint{1.171292in}{0.936039in}}%
\pgfpathlineto{\pgfqpoint{1.181005in}{0.920523in}}%
\pgfpathlineto{\pgfqpoint{1.183433in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{1.188290in}{0.911050in}}%
\pgfpathlineto{\pgfqpoint{1.198002in}{0.899387in}}%
\pgfpathlineto{\pgfqpoint{1.200431in}{0.886944in}}%
\pgfpathlineto{\pgfqpoint{1.202859in}{0.876995in}}%
\pgfpathlineto{\pgfqpoint{1.205287in}{0.868920in}}%
\pgfpathlineto{\pgfqpoint{1.207715in}{0.862254in}}%
\pgfpathlineto{\pgfqpoint{1.210143in}{0.856644in}}%
\pgfpathlineto{\pgfqpoint{1.212572in}{0.851827in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.847605in}}%
\pgfpathlineto{\pgfqpoint{1.217428in}{0.843826in}}%
\pgfpathlineto{\pgfqpoint{1.219856in}{0.839521in}}%
\pgfpathlineto{\pgfqpoint{1.222284in}{0.830741in}}%
\pgfpathlineto{\pgfqpoint{1.224713in}{0.820658in}}%
\pgfpathlineto{\pgfqpoint{1.227141in}{0.813038in}}%
\pgfpathlineto{\pgfqpoint{1.229569in}{0.807271in}}%
\pgfpathlineto{\pgfqpoint{1.231997in}{0.802897in}}%
\pgfpathlineto{\pgfqpoint{1.234425in}{0.799572in}}%
\pgfpathlineto{\pgfqpoint{1.236854in}{0.797036in}}%
\pgfpathlineto{\pgfqpoint{1.239282in}{0.795096in}}%
\pgfpathlineto{\pgfqpoint{1.241710in}{0.793605in}}%
\pgfpathlineto{\pgfqpoint{1.244138in}{0.792454in}}%
\pgfpathlineto{\pgfqpoint{1.246566in}{0.791560in}}%
\pgfpathlineto{\pgfqpoint{1.248995in}{0.790862in}}%
\pgfpathlineto{\pgfqpoint{1.253851in}{0.789874in}}%
\pgfpathlineto{\pgfqpoint{1.258707in}{0.789239in}}%
\pgfpathlineto{\pgfqpoint{1.265992in}{0.788651in}}%
\pgfpathlineto{\pgfqpoint{1.275705in}{0.788204in}}%
\pgfpathlineto{\pgfqpoint{1.290274in}{0.787831in}}%
\pgfpathlineto{\pgfqpoint{1.314556in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.353407in}{0.787272in}}%
\pgfpathlineto{\pgfqpoint{1.423825in}{0.787138in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.787132in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.787132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400156in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399045in}{0.574089in}}%
\pgfpathlineto{\pgfqpoint{0.399124in}{0.574238in}}%
\pgfpathlineto{\pgfqpoint{0.401552in}{0.577676in}}%
\pgfpathlineto{\pgfqpoint{0.403980in}{0.575591in}}%
\pgfpathlineto{\pgfqpoint{0.406408in}{0.574027in}}%
\pgfpathlineto{\pgfqpoint{0.408837in}{0.572853in}}%
\pgfpathlineto{\pgfqpoint{0.411265in}{0.571972in}}%
\pgfpathlineto{\pgfqpoint{0.413693in}{0.571310in}}%
\pgfpathlineto{\pgfqpoint{0.418549in}{0.570440in}}%
\pgfpathlineto{\pgfqpoint{0.423406in}{0.569947in}}%
\pgfpathlineto{\pgfqpoint{0.430690in}{0.569575in}}%
\pgfpathlineto{\pgfqpoint{0.435547in}{0.569453in}}%
\pgfpathlineto{\pgfqpoint{0.437975in}{0.574061in}}%
\pgfpathlineto{\pgfqpoint{0.440403in}{0.572867in}}%
\pgfpathlineto{\pgfqpoint{0.442831in}{0.571971in}}%
\pgfpathlineto{\pgfqpoint{0.445260in}{0.571297in}}%
\pgfpathlineto{\pgfqpoint{0.450116in}{0.570410in}}%
\pgfpathlineto{\pgfqpoint{0.454972in}{0.569907in}}%
\pgfpathlineto{\pgfqpoint{0.462257in}{0.569525in}}%
\pgfpathlineto{\pgfqpoint{0.471970in}{0.569321in}}%
\pgfpathlineto{\pgfqpoint{0.493824in}{0.569186in}}%
\pgfpathlineto{\pgfqpoint{0.566670in}{0.568805in}}%
\pgfpathlineto{\pgfqpoint{0.603093in}{0.568369in}}%
\pgfpathlineto{\pgfqpoint{0.627375in}{0.567856in}}%
\pgfpathlineto{\pgfqpoint{0.646800in}{0.567210in}}%
\pgfpathlineto{\pgfqpoint{0.661370in}{0.566509in}}%
\pgfpathlineto{\pgfqpoint{0.673511in}{0.565718in}}%
\pgfpathlineto{\pgfqpoint{0.685652in}{0.564668in}}%
\pgfpathlineto{\pgfqpoint{0.695364in}{0.563589in}}%
\pgfpathlineto{\pgfqpoint{0.705077in}{0.562245in}}%
\pgfpathlineto{\pgfqpoint{0.712362in}{0.561028in}}%
\pgfpathlineto{\pgfqpoint{0.719646in}{0.559600in}}%
\pgfpathlineto{\pgfqpoint{0.726931in}{0.557927in}}%
\pgfpathlineto{\pgfqpoint{0.734216in}{0.555975in}}%
\pgfpathlineto{\pgfqpoint{0.741500in}{0.553710in}}%
\pgfpathlineto{\pgfqpoint{0.743928in}{0.552541in}}%
\pgfpathlineto{\pgfqpoint{0.746357in}{0.550402in}}%
\pgfpathlineto{\pgfqpoint{0.748785in}{0.547617in}}%
\pgfpathlineto{\pgfqpoint{0.751213in}{0.544425in}}%
\pgfpathlineto{\pgfqpoint{0.753641in}{0.541006in}}%
\pgfpathlineto{\pgfqpoint{0.756070in}{0.538382in}}%
\pgfpathlineto{\pgfqpoint{0.758498in}{0.536365in}}%
\pgfpathlineto{\pgfqpoint{0.760926in}{0.534808in}}%
\pgfpathlineto{\pgfqpoint{0.763354in}{0.533600in}}%
\pgfpathlineto{\pgfqpoint{0.765782in}{0.532658in}}%
\pgfpathlineto{\pgfqpoint{0.768211in}{0.531918in}}%
\pgfpathlineto{\pgfqpoint{0.773067in}{0.530874in}}%
\pgfpathlineto{\pgfqpoint{0.777923in}{0.530221in}}%
\pgfpathlineto{\pgfqpoint{0.782780in}{0.529821in}}%
\pgfpathlineto{\pgfqpoint{0.790064in}{0.529545in}}%
\pgfpathlineto{\pgfqpoint{0.797349in}{0.529567in}}%
\pgfpathlineto{\pgfqpoint{0.804634in}{0.529859in}}%
\pgfpathlineto{\pgfqpoint{0.807062in}{0.530018in}}%
\pgfpathlineto{\pgfqpoint{0.809490in}{0.530503in}}%
\pgfpathlineto{\pgfqpoint{0.811918in}{0.532391in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{0.535544in}}%
\pgfpathlineto{\pgfqpoint{0.816775in}{0.539849in}}%
\pgfpathlineto{\pgfqpoint{0.819203in}{0.545340in}}%
\pgfpathlineto{\pgfqpoint{0.821631in}{0.559876in}}%
\pgfpathlineto{\pgfqpoint{0.824059in}{0.623290in}}%
\pgfpathlineto{\pgfqpoint{0.826487in}{0.674531in}}%
\pgfpathlineto{\pgfqpoint{0.828916in}{0.715182in}}%
\pgfpathlineto{\pgfqpoint{0.831344in}{0.747570in}}%
\pgfpathlineto{\pgfqpoint{0.833772in}{0.773665in}}%
\pgfpathlineto{\pgfqpoint{0.836200in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{0.838628in}{0.812431in}}%
\pgfpathlineto{\pgfqpoint{0.841057in}{0.827994in}}%
\pgfpathlineto{\pgfqpoint{0.843485in}{0.844736in}}%
\pgfpathlineto{\pgfqpoint{0.845913in}{0.859044in}}%
\pgfpathlineto{\pgfqpoint{0.848341in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{0.850769in}{0.882108in}}%
\pgfpathlineto{\pgfqpoint{0.853198in}{0.891532in}}%
\pgfpathlineto{\pgfqpoint{0.855626in}{0.899867in}}%
\pgfpathlineto{\pgfqpoint{0.860482in}{0.914353in}}%
\pgfpathlineto{\pgfqpoint{0.865339in}{0.927507in}}%
\pgfpathlineto{\pgfqpoint{0.867767in}{0.933531in}}%
\pgfpathlineto{\pgfqpoint{0.870195in}{0.939154in}}%
\pgfpathlineto{\pgfqpoint{0.872623in}{0.944360in}}%
\pgfpathlineto{\pgfqpoint{0.875051in}{0.949149in}}%
\pgfpathlineto{\pgfqpoint{0.877480in}{0.953532in}}%
\pgfpathlineto{\pgfqpoint{0.879908in}{0.957527in}}%
\pgfpathlineto{\pgfqpoint{0.882336in}{0.961243in}}%
\pgfpathlineto{\pgfqpoint{0.884764in}{0.964706in}}%
\pgfpathlineto{\pgfqpoint{0.887192in}{0.967909in}}%
\pgfpathlineto{\pgfqpoint{0.889621in}{0.970855in}}%
\pgfpathlineto{\pgfqpoint{0.892049in}{0.973552in}}%
\pgfpathlineto{\pgfqpoint{0.894477in}{0.976010in}}%
\pgfpathlineto{\pgfqpoint{0.896905in}{0.978244in}}%
\pgfpathlineto{\pgfqpoint{0.899333in}{0.980269in}}%
\pgfpathlineto{\pgfqpoint{0.901762in}{0.982099in}}%
\pgfpathlineto{\pgfqpoint{0.904190in}{0.983749in}}%
\pgfpathlineto{\pgfqpoint{0.909046in}{0.986781in}}%
\pgfpathlineto{\pgfqpoint{0.913903in}{0.990500in}}%
\pgfpathlineto{\pgfqpoint{0.921187in}{0.996288in}}%
\pgfpathlineto{\pgfqpoint{0.926044in}{0.999775in}}%
\pgfpathlineto{\pgfqpoint{0.930900in}{1.002818in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{1.005405in}}%
\pgfpathlineto{\pgfqpoint{0.940613in}{1.007594in}}%
\pgfpathlineto{\pgfqpoint{0.945469in}{1.009517in}}%
\pgfpathlineto{\pgfqpoint{0.950326in}{1.011145in}}%
\pgfpathlineto{\pgfqpoint{0.955182in}{1.012480in}}%
\pgfpathlineto{\pgfqpoint{0.960039in}{1.013547in}}%
\pgfpathlineto{\pgfqpoint{0.964895in}{1.014379in}}%
\pgfpathlineto{\pgfqpoint{0.969751in}{1.015013in}}%
\pgfpathlineto{\pgfqpoint{0.977036in}{1.015664in}}%
\pgfpathlineto{\pgfqpoint{0.984321in}{1.016042in}}%
\pgfpathlineto{\pgfqpoint{0.994033in}{1.016258in}}%
\pgfpathlineto{\pgfqpoint{1.006174in}{1.016260in}}%
\pgfpathlineto{\pgfqpoint{1.037741in}{1.016100in}}%
\pgfpathlineto{\pgfqpoint{1.052310in}{1.016317in}}%
\pgfpathlineto{\pgfqpoint{1.071736in}{1.016870in}}%
\pgfpathlineto{\pgfqpoint{1.093590in}{1.017453in}}%
\pgfpathlineto{\pgfqpoint{1.103302in}{1.017464in}}%
\pgfpathlineto{\pgfqpoint{1.113015in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{1.016791in}}%
\pgfpathlineto{\pgfqpoint{1.127584in}{1.016148in}}%
\pgfpathlineto{\pgfqpoint{1.134869in}{1.015232in}}%
\pgfpathlineto{\pgfqpoint{1.142154in}{1.013986in}}%
\pgfpathlineto{\pgfqpoint{1.147010in}{1.012937in}}%
\pgfpathlineto{\pgfqpoint{1.151867in}{1.011641in}}%
\pgfpathlineto{\pgfqpoint{1.154295in}{1.010807in}}%
\pgfpathlineto{\pgfqpoint{1.156723in}{1.009839in}}%
\pgfpathlineto{\pgfqpoint{1.159151in}{1.008734in}}%
\pgfpathlineto{\pgfqpoint{1.161579in}{1.007490in}}%
\pgfpathlineto{\pgfqpoint{1.164008in}{1.006100in}}%
\pgfpathlineto{\pgfqpoint{1.166436in}{1.004555in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{1.002846in}}%
\pgfpathlineto{\pgfqpoint{1.171292in}{1.000960in}}%
\pgfpathlineto{\pgfqpoint{1.173720in}{0.998883in}}%
\pgfpathlineto{\pgfqpoint{1.178577in}{0.994240in}}%
\pgfpathlineto{\pgfqpoint{1.181005in}{0.991672in}}%
\pgfpathlineto{\pgfqpoint{1.183433in}{0.988848in}}%
\pgfpathlineto{\pgfqpoint{1.185861in}{0.985704in}}%
\pgfpathlineto{\pgfqpoint{1.193146in}{0.974988in}}%
\pgfpathlineto{\pgfqpoint{1.198002in}{0.967307in}}%
\pgfpathlineto{\pgfqpoint{1.200431in}{0.963043in}}%
\pgfpathlineto{\pgfqpoint{1.202859in}{0.957669in}}%
\pgfpathlineto{\pgfqpoint{1.205287in}{0.951238in}}%
\pgfpathlineto{\pgfqpoint{1.207715in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{1.210143in}{0.939767in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{0.929655in}}%
\pgfpathlineto{\pgfqpoint{1.217428in}{0.924777in}}%
\pgfpathlineto{\pgfqpoint{1.219856in}{0.920577in}}%
\pgfpathlineto{\pgfqpoint{1.222284in}{0.916853in}}%
\pgfpathlineto{\pgfqpoint{1.227141in}{0.910252in}}%
\pgfpathlineto{\pgfqpoint{1.234425in}{0.901049in}}%
\pgfpathlineto{\pgfqpoint{1.236854in}{0.888391in}}%
\pgfpathlineto{\pgfqpoint{1.239282in}{0.878528in}}%
\pgfpathlineto{\pgfqpoint{1.241710in}{0.870781in}}%
\pgfpathlineto{\pgfqpoint{1.244138in}{0.864622in}}%
\pgfpathlineto{\pgfqpoint{1.246566in}{0.859656in}}%
\pgfpathlineto{\pgfqpoint{1.248995in}{0.855584in}}%
\pgfpathlineto{\pgfqpoint{1.251423in}{0.852185in}}%
\pgfpathlineto{\pgfqpoint{1.253851in}{0.849289in}}%
\pgfpathlineto{\pgfqpoint{1.256279in}{0.846770in}}%
\pgfpathlineto{\pgfqpoint{1.258707in}{0.844533in}}%
\pgfpathlineto{\pgfqpoint{1.263564in}{0.840635in}}%
\pgfpathlineto{\pgfqpoint{1.268420in}{0.837204in}}%
\pgfpathlineto{\pgfqpoint{1.270848in}{0.835590in}}%
\pgfpathlineto{\pgfqpoint{1.273277in}{0.829392in}}%
\pgfpathlineto{\pgfqpoint{1.275705in}{0.822237in}}%
\pgfpathlineto{\pgfqpoint{1.278133in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{1.280561in}{0.808365in}}%
\pgfpathlineto{\pgfqpoint{1.282989in}{0.803852in}}%
\pgfpathlineto{\pgfqpoint{1.285418in}{0.800454in}}%
\pgfpathlineto{\pgfqpoint{1.287846in}{0.797894in}}%
\pgfpathlineto{\pgfqpoint{1.290274in}{0.795963in}}%
\pgfpathlineto{\pgfqpoint{1.292702in}{0.794505in}}%
\pgfpathlineto{\pgfqpoint{1.295130in}{0.793401in}}%
\pgfpathlineto{\pgfqpoint{1.297559in}{0.792564in}}%
\pgfpathlineto{\pgfqpoint{1.299987in}{0.791927in}}%
\pgfpathlineto{\pgfqpoint{1.304843in}{0.791070in}}%
\pgfpathlineto{\pgfqpoint{1.309700in}{0.790562in}}%
\pgfpathlineto{\pgfqpoint{1.316984in}{0.790146in}}%
\pgfpathlineto{\pgfqpoint{1.326697in}{0.789884in}}%
\pgfpathlineto{\pgfqpoint{1.346123in}{0.789672in}}%
\pgfpathlineto{\pgfqpoint{1.392259in}{0.789482in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.789411in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.789411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612198in}{0.261020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612198in,y=0.163797in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915117in}{0.261020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915117in,y=0.163797in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218035in}{0.261020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218035in,y=0.163797in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400156in}{0.460793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089202in, y=0.431858in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400156in}{0.710510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169448in, y=0.681575in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400156in}{0.960227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169448in, y=0.931291in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400156in}{0.261020in}}%
\pgfpathlineto{\pgfqpoint{0.400156in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430078in}{0.261020in}}%
\pgfpathlineto{\pgfqpoint{1.430078in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400156in}{0.261020in}}%
\pgfpathlineto{\pgfqpoint{1.430078in}{0.261020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400156in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{1.430078in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.400156in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012992in}{-0.012992in}}{\pgfqpoint{0.012992in}{0.012992in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.003445in}{-0.012992in}}{\pgfqpoint{0.006750in}{-0.011623in}}{\pgfqpoint{0.009187in}{-0.009187in}}%
\pgfpathcurveto{\pgfqpoint{0.011623in}{-0.006750in}}{\pgfqpoint{0.012992in}{-0.003445in}}{\pgfqpoint{0.012992in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012992in}{0.003445in}}{\pgfqpoint{0.011623in}{0.006750in}}{\pgfqpoint{0.009187in}{0.009187in}}%
\pgfpathcurveto{\pgfqpoint{0.006750in}{0.011623in}}{\pgfqpoint{0.003445in}{0.012992in}}{\pgfqpoint{0.000000in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.003445in}{0.012992in}}{\pgfqpoint{-0.006750in}{0.011623in}}{\pgfqpoint{-0.009187in}{0.009187in}}%
\pgfpathcurveto{\pgfqpoint{-0.011623in}{0.006750in}}{\pgfqpoint{-0.012992in}{0.003445in}}{\pgfqpoint{-0.012992in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012992in}{-0.003445in}}{\pgfqpoint{-0.011623in}{-0.006750in}}{\pgfqpoint{-0.009187in}{-0.009187in}}%
\pgfpathcurveto{\pgfqpoint{-0.006750in}{-0.011623in}}{\pgfqpoint{-0.003445in}{-0.012992in}}{\pgfqpoint{0.000000in}{-0.012992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.012992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779514in}{0.473233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780470in}{0.409904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784236in}{0.372445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705406in}{0.570218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045480in}{1.022715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107054in}{0.969056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031044in}{0.951226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784965in}{0.459271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107254in}{0.913524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027698in}{0.973098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035024in}{0.977177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113646in}{0.926210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736840in}{0.521483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164154in}{0.755384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103810in}{1.023771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700443in}{0.526268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757142in}{0.495223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031788in}{0.979203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689825in}{0.526677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756016in}{0.417974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742413in}{0.411887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070161in}{0.980720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987485in}{0.908392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778079in}{0.461746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167400in}{0.793114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778008in}{0.507644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688535in}{0.486936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729904in}{0.500463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759328in}{0.417085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781487in}{0.480600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763949in}{0.487282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790491in}{0.457061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057801in}{1.054579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779344in}{0.405248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789086in}{0.450989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056408in}{1.001258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713312in}{0.446625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697484in}{0.565071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706410in}{0.528928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080172in}{0.948721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005934in}{0.927053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778932in}{0.524873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753351in}{0.528985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785250in}{0.427902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734440in}{0.493708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013305in}{0.910094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725995in}{0.459856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782747in}{0.427955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149746in}{0.787643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103323in}{0.924853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837785in}{0.522525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024410in}{0.984142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073014in}{0.989433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766578in}{0.476562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152819in}{0.855997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046135in}{0.980137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001757in}{0.864223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075991in}{0.962784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003974in}{0.938698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072878in}{0.909786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942780in}{0.842202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787643in}{0.408333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164036in}{0.843211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115618in}{0.911802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099714in}{0.908114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741927in}{0.434877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848752in}{0.520198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155423in}{0.794048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753468in}{0.405213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790880in}{0.418565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016089in}{0.867036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793772in}{0.435566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036296in}{0.927653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848932in}{0.522802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030049in}{0.966691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430078in}{0.261020in}}%
\pgfpathlineto{\pgfqpoint{2.460000in}{0.261020in}}%
\pgfpathlineto{\pgfqpoint{2.460000in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{1.430078in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{1.430078in}{0.261020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.430078in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428967in}{0.520633in}}%
\pgfpathlineto{\pgfqpoint{1.460613in}{0.515165in}}%
\pgfpathlineto{\pgfqpoint{1.494607in}{0.509042in}}%
\pgfpathlineto{\pgfqpoint{1.528602in}{0.502655in}}%
\pgfpathlineto{\pgfqpoint{1.562597in}{0.495999in}}%
\pgfpathlineto{\pgfqpoint{1.594164in}{0.489572in}}%
\pgfpathlineto{\pgfqpoint{1.625730in}{0.482902in}}%
\pgfpathlineto{\pgfqpoint{1.635443in}{0.480906in}}%
\pgfpathlineto{\pgfqpoint{1.637871in}{0.480946in}}%
\pgfpathlineto{\pgfqpoint{1.640299in}{0.481334in}}%
\pgfpathlineto{\pgfqpoint{1.642728in}{0.481981in}}%
\pgfpathlineto{\pgfqpoint{1.645156in}{0.482822in}}%
\pgfpathlineto{\pgfqpoint{1.650012in}{0.484828in}}%
\pgfpathlineto{\pgfqpoint{1.652441in}{0.485220in}}%
\pgfpathlineto{\pgfqpoint{1.654869in}{0.485144in}}%
\pgfpathlineto{\pgfqpoint{1.657297in}{0.484714in}}%
\pgfpathlineto{\pgfqpoint{1.659725in}{0.484020in}}%
\pgfpathlineto{\pgfqpoint{1.662153in}{0.483127in}}%
\pgfpathlineto{\pgfqpoint{1.667010in}{0.480928in}}%
\pgfpathlineto{\pgfqpoint{1.671866in}{0.478381in}}%
\pgfpathlineto{\pgfqpoint{1.679151in}{0.474215in}}%
\pgfpathlineto{\pgfqpoint{1.691292in}{0.466873in}}%
\pgfpathlineto{\pgfqpoint{1.710717in}{0.454782in}}%
\pgfpathlineto{\pgfqpoint{1.737428in}{0.437881in}}%
\pgfpathlineto{\pgfqpoint{1.754425in}{0.426938in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{0.420304in}}%
\pgfpathlineto{\pgfqpoint{1.781135in}{0.408515in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{0.405663in}}%
\pgfpathlineto{\pgfqpoint{1.788420in}{0.404446in}}%
\pgfpathlineto{\pgfqpoint{1.790848in}{0.403385in}}%
\pgfpathlineto{\pgfqpoint{1.793276in}{0.402485in}}%
\pgfpathlineto{\pgfqpoint{1.795704in}{0.401752in}}%
\pgfpathlineto{\pgfqpoint{1.798133in}{0.401189in}}%
\pgfpathlineto{\pgfqpoint{1.800561in}{0.400796in}}%
\pgfpathlineto{\pgfqpoint{1.802989in}{0.400574in}}%
\pgfpathlineto{\pgfqpoint{1.805417in}{0.400521in}}%
\pgfpathlineto{\pgfqpoint{1.807845in}{0.400667in}}%
\pgfpathlineto{\pgfqpoint{1.810274in}{0.401067in}}%
\pgfpathlineto{\pgfqpoint{1.812702in}{0.401694in}}%
\pgfpathlineto{\pgfqpoint{1.817558in}{0.403545in}}%
\pgfpathlineto{\pgfqpoint{1.822415in}{0.405732in}}%
\pgfpathlineto{\pgfqpoint{1.827271in}{0.408370in}}%
\pgfpathlineto{\pgfqpoint{1.832128in}{0.411548in}}%
\pgfpathlineto{\pgfqpoint{1.836984in}{0.415276in}}%
\pgfpathlineto{\pgfqpoint{1.841840in}{0.419548in}}%
\pgfpathlineto{\pgfqpoint{1.846697in}{0.424354in}}%
\pgfpathlineto{\pgfqpoint{1.851553in}{0.429679in}}%
\pgfpathlineto{\pgfqpoint{1.856410in}{0.435507in}}%
\pgfpathlineto{\pgfqpoint{1.861266in}{0.441823in}}%
\pgfpathlineto{\pgfqpoint{1.866122in}{0.448608in}}%
\pgfpathlineto{\pgfqpoint{1.870979in}{0.455848in}}%
\pgfpathlineto{\pgfqpoint{1.875835in}{0.463526in}}%
\pgfpathlineto{\pgfqpoint{1.880692in}{0.471626in}}%
\pgfpathlineto{\pgfqpoint{1.885548in}{0.480133in}}%
\pgfpathlineto{\pgfqpoint{1.890404in}{0.489033in}}%
\pgfpathlineto{\pgfqpoint{1.895261in}{0.498312in}}%
\pgfpathlineto{\pgfqpoint{1.902545in}{0.512911in}}%
\pgfpathlineto{\pgfqpoint{1.909830in}{0.528287in}}%
\pgfpathlineto{\pgfqpoint{1.917115in}{0.544400in}}%
\pgfpathlineto{\pgfqpoint{1.924399in}{0.561209in}}%
\pgfpathlineto{\pgfqpoint{1.931684in}{0.578678in}}%
\pgfpathlineto{\pgfqpoint{1.938968in}{0.596770in}}%
\pgfpathlineto{\pgfqpoint{1.946253in}{0.615441in}}%
\pgfpathlineto{\pgfqpoint{1.955966in}{0.641083in}}%
\pgfpathlineto{\pgfqpoint{1.965679in}{0.667441in}}%
\pgfpathlineto{\pgfqpoint{1.975391in}{0.694430in}}%
\pgfpathlineto{\pgfqpoint{1.987532in}{0.728959in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{0.791765in}}%
\pgfpathlineto{\pgfqpoint{2.014243in}{0.805112in}}%
\pgfpathlineto{\pgfqpoint{2.019099in}{0.817653in}}%
\pgfpathlineto{\pgfqpoint{2.023956in}{0.829214in}}%
\pgfpathlineto{\pgfqpoint{2.028812in}{0.839722in}}%
\pgfpathlineto{\pgfqpoint{2.033668in}{0.849192in}}%
\pgfpathlineto{\pgfqpoint{2.038525in}{0.857651in}}%
\pgfpathlineto{\pgfqpoint{2.040953in}{0.861510in}}%
\pgfpathlineto{\pgfqpoint{2.043381in}{0.865129in}}%
\pgfpathlineto{\pgfqpoint{2.045809in}{0.868512in}}%
\pgfpathlineto{\pgfqpoint{2.048238in}{0.871669in}}%
\pgfpathlineto{\pgfqpoint{2.050666in}{0.874620in}}%
\pgfpathlineto{\pgfqpoint{2.053094in}{0.877362in}}%
\pgfpathlineto{\pgfqpoint{2.055522in}{0.879896in}}%
\pgfpathlineto{\pgfqpoint{2.057950in}{0.882222in}}%
\pgfpathlineto{\pgfqpoint{2.060379in}{0.884343in}}%
\pgfpathlineto{\pgfqpoint{2.062807in}{0.886260in}}%
\pgfpathlineto{\pgfqpoint{2.065235in}{0.887976in}}%
\pgfpathlineto{\pgfqpoint{2.067663in}{0.889495in}}%
\pgfpathlineto{\pgfqpoint{2.070091in}{0.890819in}}%
\pgfpathlineto{\pgfqpoint{2.072520in}{0.891952in}}%
\pgfpathlineto{\pgfqpoint{2.074948in}{0.892897in}}%
\pgfpathlineto{\pgfqpoint{2.077376in}{0.893659in}}%
\pgfpathlineto{\pgfqpoint{2.079804in}{0.894239in}}%
\pgfpathlineto{\pgfqpoint{2.082232in}{0.894643in}}%
\pgfpathlineto{\pgfqpoint{2.084661in}{0.894874in}}%
\pgfpathlineto{\pgfqpoint{2.087089in}{0.894934in}}%
\pgfpathlineto{\pgfqpoint{2.089517in}{0.894828in}}%
\pgfpathlineto{\pgfqpoint{2.091945in}{0.894558in}}%
\pgfpathlineto{\pgfqpoint{2.094373in}{0.894128in}}%
\pgfpathlineto{\pgfqpoint{2.096802in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{0.892801in}}%
\pgfpathlineto{\pgfqpoint{2.101658in}{0.891910in}}%
\pgfpathlineto{\pgfqpoint{2.104086in}{0.890872in}}%
\pgfpathlineto{\pgfqpoint{2.106514in}{0.889690in}}%
\pgfpathlineto{\pgfqpoint{2.111371in}{0.886903in}}%
\pgfpathlineto{\pgfqpoint{2.116227in}{0.883572in}}%
\pgfpathlineto{\pgfqpoint{2.121084in}{0.879720in}}%
\pgfpathlineto{\pgfqpoint{2.125940in}{0.875368in}}%
\pgfpathlineto{\pgfqpoint{2.130796in}{0.870534in}}%
\pgfpathlineto{\pgfqpoint{2.135653in}{0.865240in}}%
\pgfpathlineto{\pgfqpoint{2.140509in}{0.859502in}}%
\pgfpathlineto{\pgfqpoint{2.145366in}{0.853340in}}%
\pgfpathlineto{\pgfqpoint{2.150222in}{0.846770in}}%
\pgfpathlineto{\pgfqpoint{2.155078in}{0.839812in}}%
\pgfpathlineto{\pgfqpoint{2.159935in}{0.832483in}}%
\pgfpathlineto{\pgfqpoint{2.164791in}{0.824802in}}%
\pgfpathlineto{\pgfqpoint{2.169648in}{0.816783in}}%
\pgfpathlineto{\pgfqpoint{2.176932in}{0.804153in}}%
\pgfpathlineto{\pgfqpoint{2.184217in}{0.790852in}}%
\pgfpathlineto{\pgfqpoint{2.189073in}{0.781538in}}%
\pgfpathlineto{\pgfqpoint{2.210927in}{0.737124in}}%
\pgfpathlineto{\pgfqpoint{2.218212in}{0.721285in}}%
\pgfpathlineto{\pgfqpoint{2.225496in}{0.704837in}}%
\pgfpathlineto{\pgfqpoint{2.230353in}{0.692803in}}%
\pgfpathlineto{\pgfqpoint{2.235209in}{0.679964in}}%
\pgfpathlineto{\pgfqpoint{2.242494in}{0.659722in}}%
\pgfpathlineto{\pgfqpoint{2.252207in}{0.631650in}}%
\pgfpathlineto{\pgfqpoint{2.261919in}{0.602808in}}%
\pgfpathlineto{\pgfqpoint{2.325053in}{0.412625in}}%
\pgfpathlineto{\pgfqpoint{2.346906in}{0.345481in}}%
\pgfpathlineto{\pgfqpoint{2.371188in}{0.270049in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{0.259909in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{0.259909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.430078in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428967in}{0.700979in}}%
\pgfpathlineto{\pgfqpoint{1.443615in}{0.692931in}}%
\pgfpathlineto{\pgfqpoint{1.448471in}{0.689730in}}%
\pgfpathlineto{\pgfqpoint{1.455756in}{0.684563in}}%
\pgfpathlineto{\pgfqpoint{1.467897in}{0.675532in}}%
\pgfpathlineto{\pgfqpoint{1.489751in}{0.658867in}}%
\pgfpathlineto{\pgfqpoint{1.518889in}{0.636331in}}%
\pgfpathlineto{\pgfqpoint{1.545600in}{0.615348in}}%
\pgfpathlineto{\pgfqpoint{1.567453in}{0.598117in}}%
\pgfpathlineto{\pgfqpoint{1.572310in}{0.594645in}}%
\pgfpathlineto{\pgfqpoint{1.579594in}{0.589133in}}%
\pgfpathlineto{\pgfqpoint{1.591735in}{0.579590in}}%
\pgfpathlineto{\pgfqpoint{1.613589in}{0.562043in}}%
\pgfpathlineto{\pgfqpoint{1.642728in}{0.538322in}}%
\pgfpathlineto{\pgfqpoint{1.669438in}{0.516441in}}%
\pgfpathlineto{\pgfqpoint{1.674294in}{0.513194in}}%
\pgfpathlineto{\pgfqpoint{1.679151in}{0.509555in}}%
\pgfpathlineto{\pgfqpoint{1.686435in}{0.503707in}}%
\pgfpathlineto{\pgfqpoint{1.698576in}{0.493506in}}%
\pgfpathlineto{\pgfqpoint{1.718002in}{0.476793in}}%
\pgfpathlineto{\pgfqpoint{1.754425in}{0.445051in}}%
\pgfpathlineto{\pgfqpoint{1.781135in}{0.421838in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{0.418217in}}%
\pgfpathlineto{\pgfqpoint{1.788420in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.790848in}{0.415210in}}%
\pgfpathlineto{\pgfqpoint{1.793276in}{0.413964in}}%
\pgfpathlineto{\pgfqpoint{1.795704in}{0.412897in}}%
\pgfpathlineto{\pgfqpoint{1.798133in}{0.412015in}}%
\pgfpathlineto{\pgfqpoint{1.800561in}{0.411318in}}%
\pgfpathlineto{\pgfqpoint{1.802989in}{0.410808in}}%
\pgfpathlineto{\pgfqpoint{1.805417in}{0.410485in}}%
\pgfpathlineto{\pgfqpoint{1.807845in}{0.410346in}}%
\pgfpathlineto{\pgfqpoint{1.810274in}{0.410391in}}%
\pgfpathlineto{\pgfqpoint{1.812702in}{0.410617in}}%
\pgfpathlineto{\pgfqpoint{1.815130in}{0.411022in}}%
\pgfpathlineto{\pgfqpoint{1.817558in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.819986in}{0.412358in}}%
\pgfpathlineto{\pgfqpoint{1.822415in}{0.413285in}}%
\pgfpathlineto{\pgfqpoint{1.824843in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{1.829699in}{0.417331in}}%
\pgfpathlineto{\pgfqpoint{1.834556in}{0.420730in}}%
\pgfpathlineto{\pgfqpoint{1.839412in}{0.424646in}}%
\pgfpathlineto{\pgfqpoint{1.844269in}{0.429105in}}%
\pgfpathlineto{\pgfqpoint{1.849125in}{0.434125in}}%
\pgfpathlineto{\pgfqpoint{1.853981in}{0.439744in}}%
\pgfpathlineto{\pgfqpoint{1.858838in}{0.445927in}}%
\pgfpathlineto{\pgfqpoint{1.863694in}{0.452643in}}%
\pgfpathlineto{\pgfqpoint{1.868551in}{0.459863in}}%
\pgfpathlineto{\pgfqpoint{1.873407in}{0.467565in}}%
\pgfpathlineto{\pgfqpoint{1.878263in}{0.475730in}}%
\pgfpathlineto{\pgfqpoint{1.883120in}{0.484340in}}%
\pgfpathlineto{\pgfqpoint{1.887976in}{0.493379in}}%
\pgfpathlineto{\pgfqpoint{1.892833in}{0.502829in}}%
\pgfpathlineto{\pgfqpoint{1.897689in}{0.512677in}}%
\pgfpathlineto{\pgfqpoint{1.904974in}{0.528163in}}%
\pgfpathlineto{\pgfqpoint{1.912258in}{0.544463in}}%
\pgfpathlineto{\pgfqpoint{1.919543in}{0.561535in}}%
\pgfpathlineto{\pgfqpoint{1.926827in}{0.579336in}}%
\pgfpathlineto{\pgfqpoint{1.934112in}{0.597828in}}%
\pgfpathlineto{\pgfqpoint{1.941397in}{0.616973in}}%
\pgfpathlineto{\pgfqpoint{1.955966in}{0.656406in}}%
\pgfpathlineto{\pgfqpoint{1.963250in}{0.676839in}}%
\pgfpathlineto{\pgfqpoint{1.972963in}{0.704837in}}%
\pgfpathlineto{\pgfqpoint{1.985104in}{0.740764in}}%
\pgfpathlineto{\pgfqpoint{1.994817in}{0.770182in}}%
\pgfpathlineto{\pgfqpoint{2.014243in}{0.829810in}}%
\pgfpathlineto{\pgfqpoint{2.019099in}{0.843490in}}%
\pgfpathlineto{\pgfqpoint{2.023956in}{0.856143in}}%
\pgfpathlineto{\pgfqpoint{2.028812in}{0.867674in}}%
\pgfpathlineto{\pgfqpoint{2.033668in}{0.878065in}}%
\pgfpathlineto{\pgfqpoint{2.036097in}{0.882840in}}%
\pgfpathlineto{\pgfqpoint{2.038525in}{0.887340in}}%
\pgfpathlineto{\pgfqpoint{2.040953in}{0.891568in}}%
\pgfpathlineto{\pgfqpoint{2.043381in}{0.895531in}}%
\pgfpathlineto{\pgfqpoint{2.045809in}{0.899232in}}%
\pgfpathlineto{\pgfqpoint{2.048238in}{0.902676in}}%
\pgfpathlineto{\pgfqpoint{2.050666in}{0.905868in}}%
\pgfpathlineto{\pgfqpoint{2.053094in}{0.908813in}}%
\pgfpathlineto{\pgfqpoint{2.055522in}{0.911515in}}%
\pgfpathlineto{\pgfqpoint{2.057950in}{0.913981in}}%
\pgfpathlineto{\pgfqpoint{2.060379in}{0.916213in}}%
\pgfpathlineto{\pgfqpoint{2.062807in}{0.918217in}}%
\pgfpathlineto{\pgfqpoint{2.065235in}{0.919998in}}%
\pgfpathlineto{\pgfqpoint{2.067663in}{0.921560in}}%
\pgfpathlineto{\pgfqpoint{2.070091in}{0.922908in}}%
\pgfpathlineto{\pgfqpoint{2.072520in}{0.924045in}}%
\pgfpathlineto{\pgfqpoint{2.074948in}{0.924977in}}%
\pgfpathlineto{\pgfqpoint{2.077376in}{0.925707in}}%
\pgfpathlineto{\pgfqpoint{2.079804in}{0.926240in}}%
\pgfpathlineto{\pgfqpoint{2.082232in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{2.084661in}{0.926729in}}%
\pgfpathlineto{\pgfqpoint{2.087089in}{0.926693in}}%
\pgfpathlineto{\pgfqpoint{2.089517in}{0.926475in}}%
\pgfpathlineto{\pgfqpoint{2.091945in}{0.926079in}}%
\pgfpathlineto{\pgfqpoint{2.094373in}{0.925509in}}%
\pgfpathlineto{\pgfqpoint{2.096802in}{0.924768in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{0.923859in}}%
\pgfpathlineto{\pgfqpoint{2.101658in}{0.922786in}}%
\pgfpathlineto{\pgfqpoint{2.104086in}{0.921553in}}%
\pgfpathlineto{\pgfqpoint{2.106514in}{0.920162in}}%
\pgfpathlineto{\pgfqpoint{2.108943in}{0.918617in}}%
\pgfpathlineto{\pgfqpoint{2.113799in}{0.915077in}}%
\pgfpathlineto{\pgfqpoint{2.118655in}{0.910956in}}%
\pgfpathlineto{\pgfqpoint{2.123512in}{0.906278in}}%
\pgfpathlineto{\pgfqpoint{2.128368in}{0.901066in}}%
\pgfpathlineto{\pgfqpoint{2.133225in}{0.895340in}}%
\pgfpathlineto{\pgfqpoint{2.138081in}{0.889122in}}%
\pgfpathlineto{\pgfqpoint{2.142937in}{0.882431in}}%
\pgfpathlineto{\pgfqpoint{2.147794in}{0.875285in}}%
\pgfpathlineto{\pgfqpoint{2.152650in}{0.867706in}}%
\pgfpathlineto{\pgfqpoint{2.157507in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{2.162363in}{0.851325in}}%
\pgfpathlineto{\pgfqpoint{2.167219in}{0.842561in}}%
\pgfpathlineto{\pgfqpoint{2.172076in}{0.833435in}}%
\pgfpathlineto{\pgfqpoint{2.179360in}{0.819106in}}%
\pgfpathlineto{\pgfqpoint{2.186645in}{0.804068in}}%
\pgfpathlineto{\pgfqpoint{2.193930in}{0.788386in}}%
\pgfpathlineto{\pgfqpoint{2.198786in}{0.777472in}}%
\pgfpathlineto{\pgfqpoint{2.203643in}{0.765904in}}%
\pgfpathlineto{\pgfqpoint{2.210927in}{0.747545in}}%
\pgfpathlineto{\pgfqpoint{2.220640in}{0.722581in}}%
\pgfpathlineto{\pgfqpoint{2.227925in}{0.705129in}}%
\pgfpathlineto{\pgfqpoint{2.237637in}{0.682372in}}%
\pgfpathlineto{\pgfqpoint{2.244922in}{0.664230in}}%
\pgfpathlineto{\pgfqpoint{2.252207in}{0.645361in}}%
\pgfpathlineto{\pgfqpoint{2.264348in}{0.613080in}}%
\pgfpathlineto{\pgfqpoint{2.281345in}{0.567322in}}%
\pgfpathlineto{\pgfqpoint{2.303199in}{0.507368in}}%
\pgfpathlineto{\pgfqpoint{2.312912in}{0.480268in}}%
\pgfpathlineto{\pgfqpoint{2.322624in}{0.452461in}}%
\pgfpathlineto{\pgfqpoint{2.329909in}{0.430542in}}%
\pgfpathlineto{\pgfqpoint{2.359047in}{0.340702in}}%
\pgfpathlineto{\pgfqpoint{2.373617in}{0.294720in}}%
\pgfpathlineto{\pgfqpoint{2.384626in}{0.259909in}}%
\pgfpathlineto{\pgfqpoint{2.384626in}{0.259909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.430078in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428967in}{0.726353in}}%
\pgfpathlineto{\pgfqpoint{1.455756in}{0.705657in}}%
\pgfpathlineto{\pgfqpoint{1.489751in}{0.679360in}}%
\pgfpathlineto{\pgfqpoint{1.499464in}{0.672156in}}%
\pgfpathlineto{\pgfqpoint{1.504320in}{0.668693in}}%
\pgfpathlineto{\pgfqpoint{1.511605in}{0.663174in}}%
\pgfpathlineto{\pgfqpoint{1.523746in}{0.653595in}}%
\pgfpathlineto{\pgfqpoint{1.545600in}{0.635965in}}%
\pgfpathlineto{\pgfqpoint{1.574738in}{0.612135in}}%
\pgfpathlineto{\pgfqpoint{1.594164in}{0.596078in}}%
\pgfpathlineto{\pgfqpoint{1.599020in}{0.592674in}}%
\pgfpathlineto{\pgfqpoint{1.606305in}{0.587071in}}%
\pgfpathlineto{\pgfqpoint{1.616017in}{0.579176in}}%
\pgfpathlineto{\pgfqpoint{1.637871in}{0.560957in}}%
\pgfpathlineto{\pgfqpoint{1.652441in}{0.548869in}}%
\pgfpathlineto{\pgfqpoint{1.679151in}{0.527048in}}%
\pgfpathlineto{\pgfqpoint{1.686435in}{0.520703in}}%
\pgfpathlineto{\pgfqpoint{1.698576in}{0.509625in}}%
\pgfpathlineto{\pgfqpoint{1.720430in}{0.489342in}}%
\pgfpathlineto{\pgfqpoint{1.730143in}{0.480190in}}%
\pgfpathlineto{\pgfqpoint{1.742284in}{0.469209in}}%
\pgfpathlineto{\pgfqpoint{1.751997in}{0.460391in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{0.436084in}}%
\pgfpathlineto{\pgfqpoint{1.783563in}{0.432060in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{0.430259in}}%
\pgfpathlineto{\pgfqpoint{1.788420in}{0.428624in}}%
\pgfpathlineto{\pgfqpoint{1.790848in}{0.427166in}}%
\pgfpathlineto{\pgfqpoint{1.793276in}{0.425894in}}%
\pgfpathlineto{\pgfqpoint{1.795704in}{0.424812in}}%
\pgfpathlineto{\pgfqpoint{1.798133in}{0.423923in}}%
\pgfpathlineto{\pgfqpoint{1.800561in}{0.423228in}}%
\pgfpathlineto{\pgfqpoint{1.802989in}{0.422728in}}%
\pgfpathlineto{\pgfqpoint{1.805417in}{0.422421in}}%
\pgfpathlineto{\pgfqpoint{1.807845in}{0.422305in}}%
\pgfpathlineto{\pgfqpoint{1.810274in}{0.422380in}}%
\pgfpathlineto{\pgfqpoint{1.812702in}{0.422642in}}%
\pgfpathlineto{\pgfqpoint{1.815130in}{0.423089in}}%
\pgfpathlineto{\pgfqpoint{1.817558in}{0.423719in}}%
\pgfpathlineto{\pgfqpoint{1.819986in}{0.424528in}}%
\pgfpathlineto{\pgfqpoint{1.822415in}{0.425514in}}%
\pgfpathlineto{\pgfqpoint{1.824843in}{0.426673in}}%
\pgfpathlineto{\pgfqpoint{1.827271in}{0.428003in}}%
\pgfpathlineto{\pgfqpoint{1.829699in}{0.429501in}}%
\pgfpathlineto{\pgfqpoint{1.832128in}{0.431164in}}%
\pgfpathlineto{\pgfqpoint{1.834556in}{0.432989in}}%
\pgfpathlineto{\pgfqpoint{1.839412in}{0.437114in}}%
\pgfpathlineto{\pgfqpoint{1.841840in}{0.439411in}}%
\pgfpathlineto{\pgfqpoint{1.846697in}{0.444519in}}%
\pgfpathlineto{\pgfqpoint{1.851553in}{0.450248in}}%
\pgfpathlineto{\pgfqpoint{1.856410in}{0.456547in}}%
\pgfpathlineto{\pgfqpoint{1.861266in}{0.463380in}}%
\pgfpathlineto{\pgfqpoint{1.866122in}{0.470716in}}%
\pgfpathlineto{\pgfqpoint{1.870979in}{0.478605in}}%
\pgfpathlineto{\pgfqpoint{1.875835in}{0.486966in}}%
\pgfpathlineto{\pgfqpoint{1.883120in}{0.500186in}}%
\pgfpathlineto{\pgfqpoint{1.887976in}{0.509481in}}%
\pgfpathlineto{\pgfqpoint{1.892833in}{0.519203in}}%
\pgfpathlineto{\pgfqpoint{1.897689in}{0.529328in}}%
\pgfpathlineto{\pgfqpoint{1.904974in}{0.545224in}}%
\pgfpathlineto{\pgfqpoint{1.912258in}{0.561933in}}%
\pgfpathlineto{\pgfqpoint{1.919543in}{0.579526in}}%
\pgfpathlineto{\pgfqpoint{1.926827in}{0.597937in}}%
\pgfpathlineto{\pgfqpoint{1.934112in}{0.617090in}}%
\pgfpathlineto{\pgfqpoint{1.941397in}{0.636930in}}%
\pgfpathlineto{\pgfqpoint{1.951109in}{0.664311in}}%
\pgfpathlineto{\pgfqpoint{1.960822in}{0.692483in}}%
\pgfpathlineto{\pgfqpoint{1.970535in}{0.721293in}}%
\pgfpathlineto{\pgfqpoint{1.982676in}{0.758193in}}%
\pgfpathlineto{\pgfqpoint{1.994817in}{0.796009in}}%
\pgfpathlineto{\pgfqpoint{2.014243in}{0.857244in}}%
\pgfpathlineto{\pgfqpoint{2.019099in}{0.871254in}}%
\pgfpathlineto{\pgfqpoint{2.023956in}{0.884200in}}%
\pgfpathlineto{\pgfqpoint{2.028812in}{0.896015in}}%
\pgfpathlineto{\pgfqpoint{2.033668in}{0.906684in}}%
\pgfpathlineto{\pgfqpoint{2.036097in}{0.911591in}}%
\pgfpathlineto{\pgfqpoint{2.038525in}{0.916218in}}%
\pgfpathlineto{\pgfqpoint{2.040953in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{2.043381in}{0.924645in}}%
\pgfpathlineto{\pgfqpoint{2.045809in}{0.928454in}}%
\pgfpathlineto{\pgfqpoint{2.048238in}{0.931998in}}%
\pgfpathlineto{\pgfqpoint{2.050666in}{0.935284in}}%
\pgfpathlineto{\pgfqpoint{2.053094in}{0.938316in}}%
\pgfpathlineto{\pgfqpoint{2.055522in}{0.941098in}}%
\pgfpathlineto{\pgfqpoint{2.057950in}{0.943636in}}%
\pgfpathlineto{\pgfqpoint{2.060379in}{0.945934in}}%
\pgfpathlineto{\pgfqpoint{2.062807in}{0.947997in}}%
\pgfpathlineto{\pgfqpoint{2.065235in}{0.949830in}}%
\pgfpathlineto{\pgfqpoint{2.067663in}{0.951438in}}%
\pgfpathlineto{\pgfqpoint{2.070091in}{0.952824in}}%
\pgfpathlineto{\pgfqpoint{2.072520in}{0.953994in}}%
\pgfpathlineto{\pgfqpoint{2.074948in}{0.954952in}}%
\pgfpathlineto{\pgfqpoint{2.077376in}{0.955701in}}%
\pgfpathlineto{\pgfqpoint{2.079804in}{0.956242in}}%
\pgfpathlineto{\pgfqpoint{2.082232in}{0.956580in}}%
\pgfpathlineto{\pgfqpoint{2.084661in}{0.956720in}}%
\pgfpathlineto{\pgfqpoint{2.087089in}{0.956666in}}%
\pgfpathlineto{\pgfqpoint{2.089517in}{0.956422in}}%
\pgfpathlineto{\pgfqpoint{2.091945in}{0.955993in}}%
\pgfpathlineto{\pgfqpoint{2.094373in}{0.955382in}}%
\pgfpathlineto{\pgfqpoint{2.096802in}{0.954595in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{0.953633in}}%
\pgfpathlineto{\pgfqpoint{2.101658in}{0.952501in}}%
\pgfpathlineto{\pgfqpoint{2.104086in}{0.951203in}}%
\pgfpathlineto{\pgfqpoint{2.106514in}{0.949742in}}%
\pgfpathlineto{\pgfqpoint{2.108943in}{0.948120in}}%
\pgfpathlineto{\pgfqpoint{2.111371in}{0.946343in}}%
\pgfpathlineto{\pgfqpoint{2.116227in}{0.942331in}}%
\pgfpathlineto{\pgfqpoint{2.121084in}{0.937731in}}%
\pgfpathlineto{\pgfqpoint{2.125940in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{2.130796in}{0.926863in}}%
\pgfpathlineto{\pgfqpoint{2.135653in}{0.920638in}}%
\pgfpathlineto{\pgfqpoint{2.140509in}{0.913914in}}%
\pgfpathlineto{\pgfqpoint{2.145366in}{0.906711in}}%
\pgfpathlineto{\pgfqpoint{2.150222in}{0.899049in}}%
\pgfpathlineto{\pgfqpoint{2.155078in}{0.890950in}}%
\pgfpathlineto{\pgfqpoint{2.159935in}{0.882434in}}%
\pgfpathlineto{\pgfqpoint{2.164791in}{0.873520in}}%
\pgfpathlineto{\pgfqpoint{2.169648in}{0.864225in}}%
\pgfpathlineto{\pgfqpoint{2.176932in}{0.849607in}}%
\pgfpathlineto{\pgfqpoint{2.184217in}{0.834234in}}%
\pgfpathlineto{\pgfqpoint{2.191501in}{0.818178in}}%
\pgfpathlineto{\pgfqpoint{2.198786in}{0.801583in}}%
\pgfpathlineto{\pgfqpoint{2.220640in}{0.750776in}}%
\pgfpathlineto{\pgfqpoint{2.225496in}{0.738520in}}%
\pgfpathlineto{\pgfqpoint{2.232781in}{0.719327in}}%
\pgfpathlineto{\pgfqpoint{2.242494in}{0.692769in}}%
\pgfpathlineto{\pgfqpoint{2.252207in}{0.665455in}}%
\pgfpathlineto{\pgfqpoint{2.269204in}{0.616684in}}%
\pgfpathlineto{\pgfqpoint{2.281345in}{0.580999in}}%
\pgfpathlineto{\pgfqpoint{2.295914in}{0.537262in}}%
\pgfpathlineto{\pgfqpoint{2.325053in}{0.448527in}}%
\pgfpathlineto{\pgfqpoint{2.329909in}{0.433706in}}%
\pgfpathlineto{\pgfqpoint{2.337194in}{0.412297in}}%
\pgfpathlineto{\pgfqpoint{2.354191in}{0.362811in}}%
\pgfpathlineto{\pgfqpoint{2.366332in}{0.325686in}}%
\pgfpathlineto{\pgfqpoint{2.380901in}{0.280154in}}%
\pgfpathlineto{\pgfqpoint{2.387329in}{0.259909in}}%
\pgfpathlineto{\pgfqpoint{2.387329in}{0.259909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.430078in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428967in}{0.744220in}}%
\pgfpathlineto{\pgfqpoint{1.458184in}{0.720346in}}%
\pgfpathlineto{\pgfqpoint{1.489751in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{1.518889in}{0.669801in}}%
\pgfpathlineto{\pgfqpoint{1.531030in}{0.659663in}}%
\pgfpathlineto{\pgfqpoint{1.538315in}{0.654259in}}%
\pgfpathlineto{\pgfqpoint{1.548028in}{0.647295in}}%
\pgfpathlineto{\pgfqpoint{1.552884in}{0.643399in}}%
\pgfpathlineto{\pgfqpoint{1.560169in}{0.637199in}}%
\pgfpathlineto{\pgfqpoint{1.579594in}{0.620109in}}%
\pgfpathlineto{\pgfqpoint{1.608733in}{0.594297in}}%
\pgfpathlineto{\pgfqpoint{1.613589in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.620874in}{0.583970in}}%
\pgfpathlineto{\pgfqpoint{1.650012in}{0.557339in}}%
\pgfpathlineto{\pgfqpoint{1.671866in}{0.537485in}}%
\pgfpathlineto{\pgfqpoint{1.684007in}{0.526919in}}%
\pgfpathlineto{\pgfqpoint{1.693720in}{0.518385in}}%
\pgfpathlineto{\pgfqpoint{1.739856in}{0.477881in}}%
\pgfpathlineto{\pgfqpoint{1.771422in}{0.450570in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{0.444267in}}%
\pgfpathlineto{\pgfqpoint{1.783563in}{0.440424in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{0.438710in}}%
\pgfpathlineto{\pgfqpoint{1.788420in}{0.437160in}}%
\pgfpathlineto{\pgfqpoint{1.790848in}{0.435786in}}%
\pgfpathlineto{\pgfqpoint{1.793276in}{0.434595in}}%
\pgfpathlineto{\pgfqpoint{1.795704in}{0.433593in}}%
\pgfpathlineto{\pgfqpoint{1.798133in}{0.432783in}}%
\pgfpathlineto{\pgfqpoint{1.800561in}{0.432166in}}%
\pgfpathlineto{\pgfqpoint{1.802989in}{0.431741in}}%
\pgfpathlineto{\pgfqpoint{1.805417in}{0.431509in}}%
\pgfpathlineto{\pgfqpoint{1.807845in}{0.431467in}}%
\pgfpathlineto{\pgfqpoint{1.810274in}{0.431614in}}%
\pgfpathlineto{\pgfqpoint{1.812702in}{0.431947in}}%
\pgfpathlineto{\pgfqpoint{1.815130in}{0.432464in}}%
\pgfpathlineto{\pgfqpoint{1.817558in}{0.433162in}}%
\pgfpathlineto{\pgfqpoint{1.819986in}{0.434039in}}%
\pgfpathlineto{\pgfqpoint{1.822415in}{0.435091in}}%
\pgfpathlineto{\pgfqpoint{1.824843in}{0.436316in}}%
\pgfpathlineto{\pgfqpoint{1.827271in}{0.437710in}}%
\pgfpathlineto{\pgfqpoint{1.829699in}{0.439272in}}%
\pgfpathlineto{\pgfqpoint{1.832128in}{0.440997in}}%
\pgfpathlineto{\pgfqpoint{1.834556in}{0.442883in}}%
\pgfpathlineto{\pgfqpoint{1.839412in}{0.447128in}}%
\pgfpathlineto{\pgfqpoint{1.844269in}{0.451982in}}%
\pgfpathlineto{\pgfqpoint{1.849125in}{0.457426in}}%
\pgfpathlineto{\pgfqpoint{1.853981in}{0.463438in}}%
\pgfpathlineto{\pgfqpoint{1.858838in}{0.469998in}}%
\pgfpathlineto{\pgfqpoint{1.863694in}{0.477086in}}%
\pgfpathlineto{\pgfqpoint{1.868551in}{0.484683in}}%
\pgfpathlineto{\pgfqpoint{1.873407in}{0.492771in}}%
\pgfpathlineto{\pgfqpoint{1.878263in}{0.501332in}}%
\pgfpathlineto{\pgfqpoint{1.883120in}{0.510350in}}%
\pgfpathlineto{\pgfqpoint{1.887976in}{0.519807in}}%
\pgfpathlineto{\pgfqpoint{1.892833in}{0.529689in}}%
\pgfpathlineto{\pgfqpoint{1.897689in}{0.539980in}}%
\pgfpathlineto{\pgfqpoint{1.904974in}{0.556150in}}%
\pgfpathlineto{\pgfqpoint{1.912258in}{0.573159in}}%
\pgfpathlineto{\pgfqpoint{1.919543in}{0.590963in}}%
\pgfpathlineto{\pgfqpoint{1.926827in}{0.609519in}}%
\pgfpathlineto{\pgfqpoint{1.934112in}{0.628785in}}%
\pgfpathlineto{\pgfqpoint{1.941397in}{0.648724in}}%
\pgfpathlineto{\pgfqpoint{1.951109in}{0.676228in}}%
\pgfpathlineto{\pgfqpoint{1.960822in}{0.704572in}}%
\pgfpathlineto{\pgfqpoint{1.970535in}{0.733629in}}%
\pgfpathlineto{\pgfqpoint{1.982676in}{0.770830in}}%
\pgfpathlineto{\pgfqpoint{1.994817in}{0.808900in}}%
\pgfpathlineto{\pgfqpoint{2.014243in}{0.870425in}}%
\pgfpathlineto{\pgfqpoint{2.019099in}{0.884497in}}%
\pgfpathlineto{\pgfqpoint{2.023956in}{0.897494in}}%
\pgfpathlineto{\pgfqpoint{2.028812in}{0.909342in}}%
\pgfpathlineto{\pgfqpoint{2.033668in}{0.920022in}}%
\pgfpathlineto{\pgfqpoint{2.036097in}{0.924927in}}%
\pgfpathlineto{\pgfqpoint{2.038525in}{0.929545in}}%
\pgfpathlineto{\pgfqpoint{2.040953in}{0.933881in}}%
\pgfpathlineto{\pgfqpoint{2.043381in}{0.937938in}}%
\pgfpathlineto{\pgfqpoint{2.045809in}{0.941722in}}%
\pgfpathlineto{\pgfqpoint{2.048238in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{2.050666in}{0.948485in}}%
\pgfpathlineto{\pgfqpoint{2.053094in}{0.951476in}}%
\pgfpathlineto{\pgfqpoint{2.055522in}{0.954211in}}%
\pgfpathlineto{\pgfqpoint{2.057950in}{0.956697in}}%
\pgfpathlineto{\pgfqpoint{2.060379in}{0.958939in}}%
\pgfpathlineto{\pgfqpoint{2.062807in}{0.960941in}}%
\pgfpathlineto{\pgfqpoint{2.065235in}{0.962707in}}%
\pgfpathlineto{\pgfqpoint{2.067663in}{0.964244in}}%
\pgfpathlineto{\pgfqpoint{2.070091in}{0.965555in}}%
\pgfpathlineto{\pgfqpoint{2.072520in}{0.966645in}}%
\pgfpathlineto{\pgfqpoint{2.074948in}{0.967518in}}%
\pgfpathlineto{\pgfqpoint{2.077376in}{0.968179in}}%
\pgfpathlineto{\pgfqpoint{2.079804in}{0.968633in}}%
\pgfpathlineto{\pgfqpoint{2.082232in}{0.968883in}}%
\pgfpathlineto{\pgfqpoint{2.084661in}{0.968933in}}%
\pgfpathlineto{\pgfqpoint{2.087089in}{0.968788in}}%
\pgfpathlineto{\pgfqpoint{2.089517in}{0.968452in}}%
\pgfpathlineto{\pgfqpoint{2.091945in}{0.967929in}}%
\pgfpathlineto{\pgfqpoint{2.094373in}{0.967222in}}%
\pgfpathlineto{\pgfqpoint{2.096802in}{0.966335in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{0.965272in}}%
\pgfpathlineto{\pgfqpoint{2.101658in}{0.964036in}}%
\pgfpathlineto{\pgfqpoint{2.104086in}{0.962631in}}%
\pgfpathlineto{\pgfqpoint{2.106514in}{0.961060in}}%
\pgfpathlineto{\pgfqpoint{2.108943in}{0.959328in}}%
\pgfpathlineto{\pgfqpoint{2.113799in}{0.955388in}}%
\pgfpathlineto{\pgfqpoint{2.118655in}{0.950838in}}%
\pgfpathlineto{\pgfqpoint{2.123512in}{0.945701in}}%
\pgfpathlineto{\pgfqpoint{2.128368in}{0.940002in}}%
\pgfpathlineto{\pgfqpoint{2.133225in}{0.933763in}}%
\pgfpathlineto{\pgfqpoint{2.138081in}{0.927005in}}%
\pgfpathlineto{\pgfqpoint{2.142937in}{0.919749in}}%
\pgfpathlineto{\pgfqpoint{2.147794in}{0.912016in}}%
\pgfpathlineto{\pgfqpoint{2.152650in}{0.903825in}}%
\pgfpathlineto{\pgfqpoint{2.157507in}{0.895200in}}%
\pgfpathlineto{\pgfqpoint{2.162363in}{0.886160in}}%
\pgfpathlineto{\pgfqpoint{2.167219in}{0.876725in}}%
\pgfpathlineto{\pgfqpoint{2.174504in}{0.861866in}}%
\pgfpathlineto{\pgfqpoint{2.181789in}{0.846215in}}%
\pgfpathlineto{\pgfqpoint{2.189073in}{0.829845in}}%
\pgfpathlineto{\pgfqpoint{2.196358in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{2.206071in}{0.789320in}}%
\pgfpathlineto{\pgfqpoint{2.215784in}{0.764984in}}%
\pgfpathlineto{\pgfqpoint{2.223068in}{0.746333in}}%
\pgfpathlineto{\pgfqpoint{2.235209in}{0.714290in}}%
\pgfpathlineto{\pgfqpoint{2.247350in}{0.681586in}}%
\pgfpathlineto{\pgfqpoint{2.257063in}{0.654827in}}%
\pgfpathlineto{\pgfqpoint{2.286201in}{0.573057in}}%
\pgfpathlineto{\pgfqpoint{2.295914in}{0.544829in}}%
\pgfpathlineto{\pgfqpoint{2.308055in}{0.508630in}}%
\pgfpathlineto{\pgfqpoint{2.339622in}{0.414311in}}%
\pgfpathlineto{\pgfqpoint{2.346906in}{0.392420in}}%
\pgfpathlineto{\pgfqpoint{2.359047in}{0.355050in}}%
\pgfpathlineto{\pgfqpoint{2.373617in}{0.310112in}}%
\pgfpathlineto{\pgfqpoint{2.390123in}{0.259909in}}%
\pgfpathlineto{\pgfqpoint{2.390123in}{0.259909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.430078in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428967in}{0.774680in}}%
\pgfpathlineto{\pgfqpoint{1.470325in}{0.748014in}}%
\pgfpathlineto{\pgfqpoint{1.511605in}{0.721108in}}%
\pgfpathlineto{\pgfqpoint{1.552884in}{0.693901in}}%
\pgfpathlineto{\pgfqpoint{1.582023in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{1.584451in}{0.672749in}}%
\pgfpathlineto{\pgfqpoint{1.589307in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{1.596592in}{0.662146in}}%
\pgfpathlineto{\pgfqpoint{1.601448in}{0.657881in}}%
\pgfpathlineto{\pgfqpoint{1.606305in}{0.653242in}}%
\pgfpathlineto{\pgfqpoint{1.613589in}{0.645913in}}%
\pgfpathlineto{\pgfqpoint{1.625730in}{0.633265in}}%
\pgfpathlineto{\pgfqpoint{1.647584in}{0.610377in}}%
\pgfpathlineto{\pgfqpoint{1.650012in}{0.608401in}}%
\pgfpathlineto{\pgfqpoint{1.652441in}{0.606650in}}%
\pgfpathlineto{\pgfqpoint{1.654869in}{0.605067in}}%
\pgfpathlineto{\pgfqpoint{1.657297in}{0.603290in}}%
\pgfpathlineto{\pgfqpoint{1.659725in}{0.601290in}}%
\pgfpathlineto{\pgfqpoint{1.664582in}{0.596828in}}%
\pgfpathlineto{\pgfqpoint{1.669438in}{0.591976in}}%
\pgfpathlineto{\pgfqpoint{1.671866in}{0.589459in}}%
\pgfpathlineto{\pgfqpoint{1.679151in}{0.582484in}}%
\pgfpathlineto{\pgfqpoint{1.686435in}{0.574924in}}%
\pgfpathlineto{\pgfqpoint{1.696148in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{1.705861in}{0.553691in}}%
\pgfpathlineto{\pgfqpoint{1.708289in}{0.551807in}}%
\pgfpathlineto{\pgfqpoint{1.710717in}{0.550546in}}%
\pgfpathlineto{\pgfqpoint{1.713146in}{0.548893in}}%
\pgfpathlineto{\pgfqpoint{1.715574in}{0.546946in}}%
\pgfpathlineto{\pgfqpoint{1.718002in}{0.544778in}}%
\pgfpathlineto{\pgfqpoint{1.722858in}{0.539984in}}%
\pgfpathlineto{\pgfqpoint{1.727715in}{0.534803in}}%
\pgfpathlineto{\pgfqpoint{1.734999in}{0.526647in}}%
\pgfpathlineto{\pgfqpoint{1.747140in}{0.512605in}}%
\pgfpathlineto{\pgfqpoint{1.768994in}{0.486873in}}%
\pgfpathlineto{\pgfqpoint{1.781135in}{0.472677in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{0.467625in}}%
\pgfpathlineto{\pgfqpoint{1.788420in}{0.465354in}}%
\pgfpathlineto{\pgfqpoint{1.790848in}{0.463270in}}%
\pgfpathlineto{\pgfqpoint{1.793276in}{0.461382in}}%
\pgfpathlineto{\pgfqpoint{1.795704in}{0.459697in}}%
\pgfpathlineto{\pgfqpoint{1.798133in}{0.458216in}}%
\pgfpathlineto{\pgfqpoint{1.800561in}{0.456942in}}%
\pgfpathlineto{\pgfqpoint{1.802989in}{0.455874in}}%
\pgfpathlineto{\pgfqpoint{1.805417in}{0.455012in}}%
\pgfpathlineto{\pgfqpoint{1.807845in}{0.454354in}}%
\pgfpathlineto{\pgfqpoint{1.810274in}{0.453898in}}%
\pgfpathlineto{\pgfqpoint{1.812702in}{0.453641in}}%
\pgfpathlineto{\pgfqpoint{1.815130in}{0.453580in}}%
\pgfpathlineto{\pgfqpoint{1.817558in}{0.453714in}}%
\pgfpathlineto{\pgfqpoint{1.819986in}{0.454039in}}%
\pgfpathlineto{\pgfqpoint{1.822415in}{0.454551in}}%
\pgfpathlineto{\pgfqpoint{1.824843in}{0.455249in}}%
\pgfpathlineto{\pgfqpoint{1.827271in}{0.456126in}}%
\pgfpathlineto{\pgfqpoint{1.829699in}{0.457177in}}%
\pgfpathlineto{\pgfqpoint{1.832128in}{0.458400in}}%
\pgfpathlineto{\pgfqpoint{1.834556in}{0.459793in}}%
\pgfpathlineto{\pgfqpoint{1.836984in}{0.461355in}}%
\pgfpathlineto{\pgfqpoint{1.839412in}{0.463082in}}%
\pgfpathlineto{\pgfqpoint{1.841840in}{0.464972in}}%
\pgfpathlineto{\pgfqpoint{1.846697in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{1.851553in}{0.474112in}}%
\pgfpathlineto{\pgfqpoint{1.856410in}{0.479593in}}%
\pgfpathlineto{\pgfqpoint{1.861266in}{0.485654in}}%
\pgfpathlineto{\pgfqpoint{1.866122in}{0.492274in}}%
\pgfpathlineto{\pgfqpoint{1.870979in}{0.499434in}}%
\pgfpathlineto{\pgfqpoint{1.875835in}{0.507114in}}%
\pgfpathlineto{\pgfqpoint{1.880692in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{1.885548in}{0.524012in}}%
\pgfpathlineto{\pgfqpoint{1.890404in}{0.533205in}}%
\pgfpathlineto{\pgfqpoint{1.895261in}{0.542823in}}%
\pgfpathlineto{\pgfqpoint{1.900117in}{0.552852in}}%
\pgfpathlineto{\pgfqpoint{1.904974in}{0.563286in}}%
\pgfpathlineto{\pgfqpoint{1.912258in}{0.579672in}}%
\pgfpathlineto{\pgfqpoint{1.919543in}{0.596905in}}%
\pgfpathlineto{\pgfqpoint{1.926827in}{0.614941in}}%
\pgfpathlineto{\pgfqpoint{1.934112in}{0.633740in}}%
\pgfpathlineto{\pgfqpoint{1.941397in}{0.653279in}}%
\pgfpathlineto{\pgfqpoint{1.948681in}{0.673491in}}%
\pgfpathlineto{\pgfqpoint{1.958394in}{0.701293in}}%
\pgfpathlineto{\pgfqpoint{1.968107in}{0.729929in}}%
\pgfpathlineto{\pgfqpoint{1.977820in}{0.759311in}}%
\pgfpathlineto{\pgfqpoint{1.987532in}{0.789429in}}%
\pgfpathlineto{\pgfqpoint{1.999673in}{0.828005in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{0.867051in}}%
\pgfpathlineto{\pgfqpoint{2.016671in}{0.881770in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{0.895477in}}%
\pgfpathlineto{\pgfqpoint{2.026384in}{0.908010in}}%
\pgfpathlineto{\pgfqpoint{2.031240in}{0.919336in}}%
\pgfpathlineto{\pgfqpoint{2.033668in}{0.924550in}}%
\pgfpathlineto{\pgfqpoint{2.036097in}{0.929469in}}%
\pgfpathlineto{\pgfqpoint{2.038525in}{0.934097in}}%
\pgfpathlineto{\pgfqpoint{2.040953in}{0.938438in}}%
\pgfpathlineto{\pgfqpoint{2.043381in}{0.942496in}}%
\pgfpathlineto{\pgfqpoint{2.045809in}{0.946278in}}%
\pgfpathlineto{\pgfqpoint{2.048238in}{0.949787in}}%
\pgfpathlineto{\pgfqpoint{2.050666in}{0.953030in}}%
\pgfpathlineto{\pgfqpoint{2.053094in}{0.956010in}}%
\pgfpathlineto{\pgfqpoint{2.055522in}{0.958734in}}%
\pgfpathlineto{\pgfqpoint{2.057950in}{0.961206in}}%
\pgfpathlineto{\pgfqpoint{2.060379in}{0.963431in}}%
\pgfpathlineto{\pgfqpoint{2.062807in}{0.965429in}}%
\pgfpathlineto{\pgfqpoint{2.065235in}{0.967205in}}%
\pgfpathlineto{\pgfqpoint{2.067663in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{2.070091in}{0.970097in}}%
\pgfpathlineto{\pgfqpoint{2.072520in}{0.971219in}}%
\pgfpathlineto{\pgfqpoint{2.074948in}{0.972128in}}%
\pgfpathlineto{\pgfqpoint{2.077376in}{0.972829in}}%
\pgfpathlineto{\pgfqpoint{2.079804in}{0.973324in}}%
\pgfpathlineto{\pgfqpoint{2.082232in}{0.973619in}}%
\pgfpathlineto{\pgfqpoint{2.084661in}{0.973716in}}%
\pgfpathlineto{\pgfqpoint{2.087089in}{0.973619in}}%
\pgfpathlineto{\pgfqpoint{2.089517in}{0.973331in}}%
\pgfpathlineto{\pgfqpoint{2.091945in}{0.972858in}}%
\pgfpathlineto{\pgfqpoint{2.094373in}{0.972202in}}%
\pgfpathlineto{\pgfqpoint{2.096802in}{0.971367in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{0.970356in}}%
\pgfpathlineto{\pgfqpoint{2.101658in}{0.969174in}}%
\pgfpathlineto{\pgfqpoint{2.104086in}{0.967823in}}%
\pgfpathlineto{\pgfqpoint{2.106514in}{0.966307in}}%
\pgfpathlineto{\pgfqpoint{2.108943in}{0.964630in}}%
\pgfpathlineto{\pgfqpoint{2.111371in}{0.962794in}}%
\pgfpathlineto{\pgfqpoint{2.116227in}{0.958661in}}%
\pgfpathlineto{\pgfqpoint{2.121084in}{0.953932in}}%
\pgfpathlineto{\pgfqpoint{2.125940in}{0.948631in}}%
\pgfpathlineto{\pgfqpoint{2.130796in}{0.942781in}}%
\pgfpathlineto{\pgfqpoint{2.135653in}{0.936404in}}%
\pgfpathlineto{\pgfqpoint{2.140509in}{0.929512in}}%
\pgfpathlineto{\pgfqpoint{2.145366in}{0.922098in}}%
\pgfpathlineto{\pgfqpoint{2.150222in}{0.914197in}}%
\pgfpathlineto{\pgfqpoint{2.155078in}{0.905840in}}%
\pgfpathlineto{\pgfqpoint{2.159935in}{0.897053in}}%
\pgfpathlineto{\pgfqpoint{2.164791in}{0.887859in}}%
\pgfpathlineto{\pgfqpoint{2.169648in}{0.878278in}}%
\pgfpathlineto{\pgfqpoint{2.176932in}{0.863218in}}%
\pgfpathlineto{\pgfqpoint{2.184217in}{0.847393in}}%
\pgfpathlineto{\pgfqpoint{2.191501in}{0.830877in}}%
\pgfpathlineto{\pgfqpoint{2.198786in}{0.813729in}}%
\pgfpathlineto{\pgfqpoint{2.206071in}{0.796004in}}%
\pgfpathlineto{\pgfqpoint{2.213355in}{0.777752in}}%
\pgfpathlineto{\pgfqpoint{2.232781in}{0.728097in}}%
\pgfpathlineto{\pgfqpoint{2.242494in}{0.701901in}}%
\pgfpathlineto{\pgfqpoint{2.252207in}{0.675012in}}%
\pgfpathlineto{\pgfqpoint{2.264348in}{0.640627in}}%
\pgfpathlineto{\pgfqpoint{2.283773in}{0.584620in}}%
\pgfpathlineto{\pgfqpoint{2.293486in}{0.556399in}}%
\pgfpathlineto{\pgfqpoint{2.300771in}{0.536525in}}%
\pgfpathlineto{\pgfqpoint{2.308055in}{0.515549in}}%
\pgfpathlineto{\pgfqpoint{2.317768in}{0.486600in}}%
\pgfpathlineto{\pgfqpoint{2.332337in}{0.442260in}}%
\pgfpathlineto{\pgfqpoint{2.346906in}{0.397680in}}%
\pgfpathlineto{\pgfqpoint{2.354191in}{0.376755in}}%
\pgfpathlineto{\pgfqpoint{2.366332in}{0.343038in}}%
\pgfpathlineto{\pgfqpoint{2.396591in}{0.259909in}}%
\pgfpathlineto{\pgfqpoint{2.396591in}{0.259909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.430078in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428967in}{0.843677in}}%
\pgfpathlineto{\pgfqpoint{1.460613in}{0.812368in}}%
\pgfpathlineto{\pgfqpoint{1.494607in}{0.778383in}}%
\pgfpathlineto{\pgfqpoint{1.533459in}{0.739173in}}%
\pgfpathlineto{\pgfqpoint{1.545600in}{0.726580in}}%
\pgfpathlineto{\pgfqpoint{1.579594in}{0.691121in}}%
\pgfpathlineto{\pgfqpoint{1.591735in}{0.679321in}}%
\pgfpathlineto{\pgfqpoint{1.599020in}{0.672667in}}%
\pgfpathlineto{\pgfqpoint{1.613589in}{0.659457in}}%
\pgfpathlineto{\pgfqpoint{1.628158in}{0.646283in}}%
\pgfpathlineto{\pgfqpoint{1.635443in}{0.639903in}}%
\pgfpathlineto{\pgfqpoint{1.640299in}{0.635547in}}%
\pgfpathlineto{\pgfqpoint{1.657297in}{0.619268in}}%
\pgfpathlineto{\pgfqpoint{1.664582in}{0.611623in}}%
\pgfpathlineto{\pgfqpoint{1.671866in}{0.603542in}}%
\pgfpathlineto{\pgfqpoint{1.676723in}{0.598164in}}%
\pgfpathlineto{\pgfqpoint{1.684007in}{0.590038in}}%
\pgfpathlineto{\pgfqpoint{1.686435in}{0.587278in}}%
\pgfpathlineto{\pgfqpoint{1.696148in}{0.577337in}}%
\pgfpathlineto{\pgfqpoint{1.722858in}{0.549419in}}%
\pgfpathlineto{\pgfqpoint{1.739856in}{0.531022in}}%
\pgfpathlineto{\pgfqpoint{1.747140in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{1.761710in}{0.505663in}}%
\pgfpathlineto{\pgfqpoint{1.781135in}{0.482775in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{0.477695in}}%
\pgfpathlineto{\pgfqpoint{1.788420in}{0.475407in}}%
\pgfpathlineto{\pgfqpoint{1.790848in}{0.473305in}}%
\pgfpathlineto{\pgfqpoint{1.793276in}{0.471399in}}%
\pgfpathlineto{\pgfqpoint{1.795704in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.798133in}{0.468190in}}%
\pgfpathlineto{\pgfqpoint{1.800561in}{0.466893in}}%
\pgfpathlineto{\pgfqpoint{1.802989in}{0.465800in}}%
\pgfpathlineto{\pgfqpoint{1.805417in}{0.464911in}}%
\pgfpathlineto{\pgfqpoint{1.807845in}{0.464225in}}%
\pgfpathlineto{\pgfqpoint{1.810274in}{0.463739in}}%
\pgfpathlineto{\pgfqpoint{1.812702in}{0.463451in}}%
\pgfpathlineto{\pgfqpoint{1.815130in}{0.463359in}}%
\pgfpathlineto{\pgfqpoint{1.817558in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{1.819986in}{0.463749in}}%
\pgfpathlineto{\pgfqpoint{1.822415in}{0.464225in}}%
\pgfpathlineto{\pgfqpoint{1.824843in}{0.464885in}}%
\pgfpathlineto{\pgfqpoint{1.827271in}{0.465725in}}%
\pgfpathlineto{\pgfqpoint{1.829699in}{0.466742in}}%
\pgfpathlineto{\pgfqpoint{1.832128in}{0.467934in}}%
\pgfpathlineto{\pgfqpoint{1.834556in}{0.469296in}}%
\pgfpathlineto{\pgfqpoint{1.836984in}{0.470827in}}%
\pgfpathlineto{\pgfqpoint{1.839412in}{0.472524in}}%
\pgfpathlineto{\pgfqpoint{1.841840in}{0.474382in}}%
\pgfpathlineto{\pgfqpoint{1.846697in}{0.478574in}}%
\pgfpathlineto{\pgfqpoint{1.851553in}{0.483382in}}%
\pgfpathlineto{\pgfqpoint{1.856410in}{0.488782in}}%
\pgfpathlineto{\pgfqpoint{1.861266in}{0.494755in}}%
\pgfpathlineto{\pgfqpoint{1.866122in}{0.501279in}}%
\pgfpathlineto{\pgfqpoint{1.870979in}{0.508335in}}%
\pgfpathlineto{\pgfqpoint{1.875835in}{0.515904in}}%
\pgfpathlineto{\pgfqpoint{1.880692in}{0.523967in}}%
\pgfpathlineto{\pgfqpoint{1.885548in}{0.532508in}}%
\pgfpathlineto{\pgfqpoint{1.890404in}{0.541508in}}%
\pgfpathlineto{\pgfqpoint{1.895261in}{0.550952in}}%
\pgfpathlineto{\pgfqpoint{1.900117in}{0.560823in}}%
\pgfpathlineto{\pgfqpoint{1.904974in}{0.571107in}}%
\pgfpathlineto{\pgfqpoint{1.912258in}{0.587272in}}%
\pgfpathlineto{\pgfqpoint{1.919543in}{0.604284in}}%
\pgfpathlineto{\pgfqpoint{1.926827in}{0.622097in}}%
\pgfpathlineto{\pgfqpoint{1.934112in}{0.640669in}}%
\pgfpathlineto{\pgfqpoint{1.941397in}{0.659957in}}%
\pgfpathlineto{\pgfqpoint{1.948681in}{0.679897in}}%
\pgfpathlineto{\pgfqpoint{1.958394in}{0.707329in}}%
\pgfpathlineto{\pgfqpoint{1.968107in}{0.735601in}}%
\pgfpathlineto{\pgfqpoint{1.977820in}{0.764624in}}%
\pgfpathlineto{\pgfqpoint{1.987532in}{0.794328in}}%
\pgfpathlineto{\pgfqpoint{1.999673in}{0.832341in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{0.870803in}}%
\pgfpathlineto{\pgfqpoint{2.016671in}{0.885309in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{0.898814in}}%
\pgfpathlineto{\pgfqpoint{2.026384in}{0.911215in}}%
\pgfpathlineto{\pgfqpoint{2.031240in}{0.922486in}}%
\pgfpathlineto{\pgfqpoint{2.036097in}{0.932632in}}%
\pgfpathlineto{\pgfqpoint{2.038525in}{0.937289in}}%
\pgfpathlineto{\pgfqpoint{2.040953in}{0.941666in}}%
\pgfpathlineto{\pgfqpoint{2.043381in}{0.945769in}}%
\pgfpathlineto{\pgfqpoint{2.045809in}{0.949600in}}%
\pgfpathlineto{\pgfqpoint{2.048238in}{0.953169in}}%
\pgfpathlineto{\pgfqpoint{2.050666in}{0.956480in}}%
\pgfpathlineto{\pgfqpoint{2.053094in}{0.959538in}}%
\pgfpathlineto{\pgfqpoint{2.055522in}{0.962347in}}%
\pgfpathlineto{\pgfqpoint{2.057950in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{2.060379in}{0.967241in}}%
\pgfpathlineto{\pgfqpoint{2.062807in}{0.969334in}}%
\pgfpathlineto{\pgfqpoint{2.065235in}{0.971197in}}%
\pgfpathlineto{\pgfqpoint{2.067663in}{0.972836in}}%
\pgfpathlineto{\pgfqpoint{2.070091in}{0.974255in}}%
\pgfpathlineto{\pgfqpoint{2.072520in}{0.975458in}}%
\pgfpathlineto{\pgfqpoint{2.074948in}{0.976464in}}%
\pgfpathlineto{\pgfqpoint{2.077376in}{0.977284in}}%
\pgfpathlineto{\pgfqpoint{2.079804in}{0.977918in}}%
\pgfpathlineto{\pgfqpoint{2.082232in}{0.978366in}}%
\pgfpathlineto{\pgfqpoint{2.084661in}{0.978630in}}%
\pgfpathlineto{\pgfqpoint{2.087089in}{0.978712in}}%
\pgfpathlineto{\pgfqpoint{2.089517in}{0.978615in}}%
\pgfpathlineto{\pgfqpoint{2.091945in}{0.978340in}}%
\pgfpathlineto{\pgfqpoint{2.094373in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{2.096802in}{0.977271in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{0.976483in}}%
\pgfpathlineto{\pgfqpoint{2.101658in}{0.975530in}}%
\pgfpathlineto{\pgfqpoint{2.104086in}{0.974415in}}%
\pgfpathlineto{\pgfqpoint{2.106514in}{0.973142in}}%
\pgfpathlineto{\pgfqpoint{2.108943in}{0.971713in}}%
\pgfpathlineto{\pgfqpoint{2.111371in}{0.970131in}}%
\pgfpathlineto{\pgfqpoint{2.116227in}{0.966523in}}%
\pgfpathlineto{\pgfqpoint{2.121084in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{2.125940in}{0.957608in}}%
\pgfpathlineto{\pgfqpoint{2.130796in}{0.952346in}}%
\pgfpathlineto{\pgfqpoint{2.135653in}{0.946576in}}%
\pgfpathlineto{\pgfqpoint{2.140509in}{0.940318in}}%
\pgfpathlineto{\pgfqpoint{2.145366in}{0.933594in}}%
\pgfpathlineto{\pgfqpoint{2.150222in}{0.926421in}}%
\pgfpathlineto{\pgfqpoint{2.155078in}{0.918820in}}%
\pgfpathlineto{\pgfqpoint{2.159935in}{0.910812in}}%
\pgfpathlineto{\pgfqpoint{2.164791in}{0.902415in}}%
\pgfpathlineto{\pgfqpoint{2.169648in}{0.893646in}}%
\pgfpathlineto{\pgfqpoint{2.176932in}{0.879829in}}%
\pgfpathlineto{\pgfqpoint{2.184217in}{0.865273in}}%
\pgfpathlineto{\pgfqpoint{2.191501in}{0.850047in}}%
\pgfpathlineto{\pgfqpoint{2.198786in}{0.834208in}}%
\pgfpathlineto{\pgfqpoint{2.206071in}{0.817808in}}%
\pgfpathlineto{\pgfqpoint{2.213355in}{0.800900in}}%
\pgfpathlineto{\pgfqpoint{2.223068in}{0.777645in}}%
\pgfpathlineto{\pgfqpoint{2.232781in}{0.754076in}}%
\pgfpathlineto{\pgfqpoint{2.237637in}{0.742463in}}%
\pgfpathlineto{\pgfqpoint{2.244922in}{0.724327in}}%
\pgfpathlineto{\pgfqpoint{2.254635in}{0.699305in}}%
\pgfpathlineto{\pgfqpoint{2.266776in}{0.667136in}}%
\pgfpathlineto{\pgfqpoint{2.278917in}{0.634229in}}%
\pgfpathlineto{\pgfqpoint{2.293486in}{0.593961in}}%
\pgfpathlineto{\pgfqpoint{2.308055in}{0.552995in}}%
\pgfpathlineto{\pgfqpoint{2.325053in}{0.504492in}}%
\pgfpathlineto{\pgfqpoint{2.344478in}{0.448943in}}%
\pgfpathlineto{\pgfqpoint{2.351763in}{0.429178in}}%
\pgfpathlineto{\pgfqpoint{2.356619in}{0.416083in}}%
\pgfpathlineto{\pgfqpoint{2.363904in}{0.395636in}}%
\pgfpathlineto{\pgfqpoint{2.376045in}{0.360597in}}%
\pgfpathlineto{\pgfqpoint{2.402755in}{0.283032in}}%
\pgfpathlineto{\pgfqpoint{2.410982in}{0.259909in}}%
\pgfpathlineto{\pgfqpoint{2.410982in}{0.259909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.430078in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428967in}{0.859284in}}%
\pgfpathlineto{\pgfqpoint{1.460613in}{0.827754in}}%
\pgfpathlineto{\pgfqpoint{1.494607in}{0.793560in}}%
\pgfpathlineto{\pgfqpoint{1.528602in}{0.759026in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{0.743987in}}%
\pgfpathlineto{\pgfqpoint{1.555312in}{0.730931in}}%
\pgfpathlineto{\pgfqpoint{1.579594in}{0.704356in}}%
\pgfpathlineto{\pgfqpoint{1.608733in}{0.672402in}}%
\pgfpathlineto{\pgfqpoint{1.633015in}{0.646773in}}%
\pgfpathlineto{\pgfqpoint{1.642728in}{0.636576in}}%
\pgfpathlineto{\pgfqpoint{1.650012in}{0.629173in}}%
\pgfpathlineto{\pgfqpoint{1.657297in}{0.621626in}}%
\pgfpathlineto{\pgfqpoint{1.662153in}{0.617240in}}%
\pgfpathlineto{\pgfqpoint{1.667010in}{0.612975in}}%
\pgfpathlineto{\pgfqpoint{1.671866in}{0.608203in}}%
\pgfpathlineto{\pgfqpoint{1.679151in}{0.600513in}}%
\pgfpathlineto{\pgfqpoint{1.701005in}{0.576599in}}%
\pgfpathlineto{\pgfqpoint{1.715574in}{0.560213in}}%
\pgfpathlineto{\pgfqpoint{1.730143in}{0.544888in}}%
\pgfpathlineto{\pgfqpoint{1.756853in}{0.516328in}}%
\pgfpathlineto{\pgfqpoint{1.781135in}{0.490325in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{0.485751in}}%
\pgfpathlineto{\pgfqpoint{1.788420in}{0.483705in}}%
\pgfpathlineto{\pgfqpoint{1.790848in}{0.481838in}}%
\pgfpathlineto{\pgfqpoint{1.793276in}{0.480158in}}%
\pgfpathlineto{\pgfqpoint{1.795704in}{0.478670in}}%
\pgfpathlineto{\pgfqpoint{1.798133in}{0.477376in}}%
\pgfpathlineto{\pgfqpoint{1.800561in}{0.476278in}}%
\pgfpathlineto{\pgfqpoint{1.802989in}{0.475376in}}%
\pgfpathlineto{\pgfqpoint{1.805417in}{0.474670in}}%
\pgfpathlineto{\pgfqpoint{1.807845in}{0.474157in}}%
\pgfpathlineto{\pgfqpoint{1.810274in}{0.473836in}}%
\pgfpathlineto{\pgfqpoint{1.812702in}{0.473705in}}%
\pgfpathlineto{\pgfqpoint{1.815130in}{0.473760in}}%
\pgfpathlineto{\pgfqpoint{1.817558in}{0.474000in}}%
\pgfpathlineto{\pgfqpoint{1.819986in}{0.474421in}}%
\pgfpathlineto{\pgfqpoint{1.822415in}{0.475019in}}%
\pgfpathlineto{\pgfqpoint{1.824843in}{0.475786in}}%
\pgfpathlineto{\pgfqpoint{1.827271in}{0.476721in}}%
\pgfpathlineto{\pgfqpoint{1.829699in}{0.477822in}}%
\pgfpathlineto{\pgfqpoint{1.832128in}{0.479088in}}%
\pgfpathlineto{\pgfqpoint{1.834556in}{0.480517in}}%
\pgfpathlineto{\pgfqpoint{1.836984in}{0.482105in}}%
\pgfpathlineto{\pgfqpoint{1.839412in}{0.483852in}}%
\pgfpathlineto{\pgfqpoint{1.844269in}{0.487807in}}%
\pgfpathlineto{\pgfqpoint{1.849125in}{0.492363in}}%
\pgfpathlineto{\pgfqpoint{1.853981in}{0.497499in}}%
\pgfpathlineto{\pgfqpoint{1.858838in}{0.503195in}}%
\pgfpathlineto{\pgfqpoint{1.863694in}{0.509359in}}%
\pgfpathlineto{\pgfqpoint{1.868551in}{0.515999in}}%
\pgfpathlineto{\pgfqpoint{1.873407in}{0.523204in}}%
\pgfpathlineto{\pgfqpoint{1.878263in}{0.530942in}}%
\pgfpathlineto{\pgfqpoint{1.883120in}{0.539172in}}%
\pgfpathlineto{\pgfqpoint{1.887976in}{0.547864in}}%
\pgfpathlineto{\pgfqpoint{1.892833in}{0.556995in}}%
\pgfpathlineto{\pgfqpoint{1.897689in}{0.566545in}}%
\pgfpathlineto{\pgfqpoint{1.902545in}{0.576498in}}%
\pgfpathlineto{\pgfqpoint{1.909830in}{0.592146in}}%
\pgfpathlineto{\pgfqpoint{1.917115in}{0.608615in}}%
\pgfpathlineto{\pgfqpoint{1.924399in}{0.625860in}}%
\pgfpathlineto{\pgfqpoint{1.931684in}{0.643838in}}%
\pgfpathlineto{\pgfqpoint{1.938968in}{0.662512in}}%
\pgfpathlineto{\pgfqpoint{1.946253in}{0.681831in}}%
\pgfpathlineto{\pgfqpoint{1.955966in}{0.708432in}}%
\pgfpathlineto{\pgfqpoint{1.965679in}{0.735853in}}%
\pgfpathlineto{\pgfqpoint{1.975391in}{0.764000in}}%
\pgfpathlineto{\pgfqpoint{1.985104in}{0.792803in}}%
\pgfpathlineto{\pgfqpoint{1.997245in}{0.829669in}}%
\pgfpathlineto{\pgfqpoint{2.014243in}{0.882030in}}%
\pgfpathlineto{\pgfqpoint{2.019099in}{0.895755in}}%
\pgfpathlineto{\pgfqpoint{2.023956in}{0.908462in}}%
\pgfpathlineto{\pgfqpoint{2.028812in}{0.920081in}}%
\pgfpathlineto{\pgfqpoint{2.033668in}{0.930597in}}%
\pgfpathlineto{\pgfqpoint{2.038525in}{0.940021in}}%
\pgfpathlineto{\pgfqpoint{2.040953in}{0.944331in}}%
\pgfpathlineto{\pgfqpoint{2.043381in}{0.948378in}}%
\pgfpathlineto{\pgfqpoint{2.045809in}{0.952167in}}%
\pgfpathlineto{\pgfqpoint{2.048238in}{0.955715in}}%
\pgfpathlineto{\pgfqpoint{2.050666in}{0.959025in}}%
\pgfpathlineto{\pgfqpoint{2.053094in}{0.962100in}}%
\pgfpathlineto{\pgfqpoint{2.055522in}{0.964941in}}%
\pgfpathlineto{\pgfqpoint{2.057950in}{0.967553in}}%
\pgfpathlineto{\pgfqpoint{2.060379in}{0.969939in}}%
\pgfpathlineto{\pgfqpoint{2.062807in}{0.972105in}}%
\pgfpathlineto{\pgfqpoint{2.065235in}{0.974053in}}%
\pgfpathlineto{\pgfqpoint{2.067663in}{0.975788in}}%
\pgfpathlineto{\pgfqpoint{2.070091in}{0.977315in}}%
\pgfpathlineto{\pgfqpoint{2.072520in}{0.978638in}}%
\pgfpathlineto{\pgfqpoint{2.074948in}{0.979759in}}%
\pgfpathlineto{\pgfqpoint{2.077376in}{0.980685in}}%
\pgfpathlineto{\pgfqpoint{2.079804in}{0.981418in}}%
\pgfpathlineto{\pgfqpoint{2.082232in}{0.981963in}}%
\pgfpathlineto{\pgfqpoint{2.084661in}{0.982323in}}%
\pgfpathlineto{\pgfqpoint{2.087089in}{0.982502in}}%
\pgfpathlineto{\pgfqpoint{2.089517in}{0.982504in}}%
\pgfpathlineto{\pgfqpoint{2.091945in}{0.982332in}}%
\pgfpathlineto{\pgfqpoint{2.094373in}{0.981990in}}%
\pgfpathlineto{\pgfqpoint{2.096802in}{0.981482in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{0.980811in}}%
\pgfpathlineto{\pgfqpoint{2.101658in}{0.979980in}}%
\pgfpathlineto{\pgfqpoint{2.104086in}{0.978992in}}%
\pgfpathlineto{\pgfqpoint{2.106514in}{0.977851in}}%
\pgfpathlineto{\pgfqpoint{2.108943in}{0.976560in}}%
\pgfpathlineto{\pgfqpoint{2.111371in}{0.975122in}}%
\pgfpathlineto{\pgfqpoint{2.116227in}{0.971816in}}%
\pgfpathlineto{\pgfqpoint{2.121084in}{0.967957in}}%
\pgfpathlineto{\pgfqpoint{2.125940in}{0.963567in}}%
\pgfpathlineto{\pgfqpoint{2.130796in}{0.958668in}}%
\pgfpathlineto{\pgfqpoint{2.135653in}{0.953280in}}%
\pgfpathlineto{\pgfqpoint{2.140509in}{0.947422in}}%
\pgfpathlineto{\pgfqpoint{2.145366in}{0.941114in}}%
\pgfpathlineto{\pgfqpoint{2.150222in}{0.934374in}}%
\pgfpathlineto{\pgfqpoint{2.155078in}{0.927222in}}%
\pgfpathlineto{\pgfqpoint{2.159935in}{0.919678in}}%
\pgfpathlineto{\pgfqpoint{2.164791in}{0.911760in}}%
\pgfpathlineto{\pgfqpoint{2.169648in}{0.903483in}}%
\pgfpathlineto{\pgfqpoint{2.174504in}{0.894862in}}%
\pgfpathlineto{\pgfqpoint{2.181789in}{0.881320in}}%
\pgfpathlineto{\pgfqpoint{2.189073in}{0.867105in}}%
\pgfpathlineto{\pgfqpoint{2.196358in}{0.852210in}}%
\pgfpathlineto{\pgfqpoint{2.201214in}{0.841865in}}%
\pgfpathlineto{\pgfqpoint{2.208499in}{0.825632in}}%
\pgfpathlineto{\pgfqpoint{2.215784in}{0.808755in}}%
\pgfpathlineto{\pgfqpoint{2.225496in}{0.785468in}}%
\pgfpathlineto{\pgfqpoint{2.235209in}{0.761426in}}%
\pgfpathlineto{\pgfqpoint{2.237637in}{0.755302in}}%
\pgfpathlineto{\pgfqpoint{2.242494in}{0.744270in}}%
\pgfpathlineto{\pgfqpoint{2.247350in}{0.732525in}}%
\pgfpathlineto{\pgfqpoint{2.254635in}{0.714102in}}%
\pgfpathlineto{\pgfqpoint{2.264348in}{0.688654in}}%
\pgfpathlineto{\pgfqpoint{2.276489in}{0.655986in}}%
\pgfpathlineto{\pgfqpoint{2.288630in}{0.622645in}}%
\pgfpathlineto{\pgfqpoint{2.303199in}{0.581937in}}%
\pgfpathlineto{\pgfqpoint{2.320196in}{0.533685in}}%
\pgfpathlineto{\pgfqpoint{2.339622in}{0.477760in}}%
\pgfpathlineto{\pgfqpoint{2.363904in}{0.407013in}}%
\pgfpathlineto{\pgfqpoint{2.368760in}{0.392916in}}%
\pgfpathlineto{\pgfqpoint{2.373617in}{0.379688in}}%
\pgfpathlineto{\pgfqpoint{2.380901in}{0.360901in}}%
\pgfpathlineto{\pgfqpoint{2.397899in}{0.317994in}}%
\pgfpathlineto{\pgfqpoint{2.405183in}{0.298043in}}%
\pgfpathlineto{\pgfqpoint{2.414896in}{0.270582in}}%
\pgfpathlineto{\pgfqpoint{2.418630in}{0.259909in}}%
\pgfpathlineto{\pgfqpoint{2.418630in}{0.259909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.430078in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428967in}{0.880502in}}%
\pgfpathlineto{\pgfqpoint{1.460613in}{0.846101in}}%
\pgfpathlineto{\pgfqpoint{1.494607in}{0.808816in}}%
\pgfpathlineto{\pgfqpoint{1.528602in}{0.771180in}}%
\pgfpathlineto{\pgfqpoint{1.589307in}{0.703465in}}%
\pgfpathlineto{\pgfqpoint{1.620874in}{0.667850in}}%
\pgfpathlineto{\pgfqpoint{1.657297in}{0.626683in}}%
\pgfpathlineto{\pgfqpoint{1.671866in}{0.611115in}}%
\pgfpathlineto{\pgfqpoint{1.676723in}{0.606648in}}%
\pgfpathlineto{\pgfqpoint{1.693720in}{0.591972in}}%
\pgfpathlineto{\pgfqpoint{1.698576in}{0.587886in}}%
\pgfpathlineto{\pgfqpoint{1.703433in}{0.584082in}}%
\pgfpathlineto{\pgfqpoint{1.705861in}{0.582332in}}%
\pgfpathlineto{\pgfqpoint{1.708289in}{0.580810in}}%
\pgfpathlineto{\pgfqpoint{1.718002in}{0.575581in}}%
\pgfpathlineto{\pgfqpoint{1.722858in}{0.572245in}}%
\pgfpathlineto{\pgfqpoint{1.725287in}{0.570395in}}%
\pgfpathlineto{\pgfqpoint{1.730143in}{0.566932in}}%
\pgfpathlineto{\pgfqpoint{1.732571in}{0.564837in}}%
\pgfpathlineto{\pgfqpoint{1.734999in}{0.562497in}}%
\pgfpathlineto{\pgfqpoint{1.739856in}{0.557311in}}%
\pgfpathlineto{\pgfqpoint{1.756853in}{0.538181in}}%
\pgfpathlineto{\pgfqpoint{1.766566in}{0.526587in}}%
\pgfpathlineto{\pgfqpoint{1.773851in}{0.518477in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{0.505451in}}%
\pgfpathlineto{\pgfqpoint{1.790848in}{0.500988in}}%
\pgfpathlineto{\pgfqpoint{1.793276in}{0.499019in}}%
\pgfpathlineto{\pgfqpoint{1.795704in}{0.497239in}}%
\pgfpathlineto{\pgfqpoint{1.798133in}{0.495654in}}%
\pgfpathlineto{\pgfqpoint{1.800561in}{0.494269in}}%
\pgfpathlineto{\pgfqpoint{1.802989in}{0.493083in}}%
\pgfpathlineto{\pgfqpoint{1.805417in}{0.492099in}}%
\pgfpathlineto{\pgfqpoint{1.807845in}{0.491315in}}%
\pgfpathlineto{\pgfqpoint{1.810274in}{0.490730in}}%
\pgfpathlineto{\pgfqpoint{1.812702in}{0.490343in}}%
\pgfpathlineto{\pgfqpoint{1.815130in}{0.490150in}}%
\pgfpathlineto{\pgfqpoint{1.817558in}{0.490149in}}%
\pgfpathlineto{\pgfqpoint{1.819986in}{0.490338in}}%
\pgfpathlineto{\pgfqpoint{1.822415in}{0.490713in}}%
\pgfpathlineto{\pgfqpoint{1.824843in}{0.491272in}}%
\pgfpathlineto{\pgfqpoint{1.827271in}{0.492012in}}%
\pgfpathlineto{\pgfqpoint{1.829699in}{0.492930in}}%
\pgfpathlineto{\pgfqpoint{1.832128in}{0.494022in}}%
\pgfpathlineto{\pgfqpoint{1.834556in}{0.495286in}}%
\pgfpathlineto{\pgfqpoint{1.836984in}{0.496718in}}%
\pgfpathlineto{\pgfqpoint{1.839412in}{0.498316in}}%
\pgfpathlineto{\pgfqpoint{1.841840in}{0.500077in}}%
\pgfpathlineto{\pgfqpoint{1.846697in}{0.504075in}}%
\pgfpathlineto{\pgfqpoint{1.851553in}{0.508690in}}%
\pgfpathlineto{\pgfqpoint{1.856410in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.861266in}{0.519682in}}%
\pgfpathlineto{\pgfqpoint{1.866122in}{0.526018in}}%
\pgfpathlineto{\pgfqpoint{1.870979in}{0.532888in}}%
\pgfpathlineto{\pgfqpoint{1.875835in}{0.540271in}}%
\pgfpathlineto{\pgfqpoint{1.880692in}{0.548151in}}%
\pgfpathlineto{\pgfqpoint{1.885548in}{0.556508in}}%
\pgfpathlineto{\pgfqpoint{1.890404in}{0.565326in}}%
\pgfpathlineto{\pgfqpoint{1.895261in}{0.574588in}}%
\pgfpathlineto{\pgfqpoint{1.900117in}{0.584279in}}%
\pgfpathlineto{\pgfqpoint{1.904974in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{1.912258in}{0.610279in}}%
\pgfpathlineto{\pgfqpoint{1.919543in}{0.627023in}}%
\pgfpathlineto{\pgfqpoint{1.926827in}{0.644570in}}%
\pgfpathlineto{\pgfqpoint{1.934112in}{0.662876in}}%
\pgfpathlineto{\pgfqpoint{1.941397in}{0.681899in}}%
\pgfpathlineto{\pgfqpoint{1.948681in}{0.701564in}}%
\pgfpathlineto{\pgfqpoint{1.958394in}{0.728580in}}%
\pgfpathlineto{\pgfqpoint{1.968107in}{0.756361in}}%
\pgfpathlineto{\pgfqpoint{1.977820in}{0.784811in}}%
\pgfpathlineto{\pgfqpoint{1.989961in}{0.821212in}}%
\pgfpathlineto{\pgfqpoint{2.002102in}{0.858461in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{0.888498in}}%
\pgfpathlineto{\pgfqpoint{2.016671in}{0.902693in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{0.915947in}}%
\pgfpathlineto{\pgfqpoint{2.026384in}{0.928056in}}%
\pgfpathlineto{\pgfqpoint{2.031240in}{0.938992in}}%
\pgfpathlineto{\pgfqpoint{2.036097in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{2.040953in}{0.957606in}}%
\pgfpathlineto{\pgfqpoint{2.043381in}{0.961620in}}%
\pgfpathlineto{\pgfqpoint{2.045809in}{0.965391in}}%
\pgfpathlineto{\pgfqpoint{2.048238in}{0.968922in}}%
\pgfpathlineto{\pgfqpoint{2.050666in}{0.972220in}}%
\pgfpathlineto{\pgfqpoint{2.053094in}{0.975290in}}%
\pgfpathlineto{\pgfqpoint{2.055522in}{0.978136in}}%
\pgfpathlineto{\pgfqpoint{2.057950in}{0.980764in}}%
\pgfpathlineto{\pgfqpoint{2.060379in}{0.983177in}}%
\pgfpathlineto{\pgfqpoint{2.062807in}{0.985380in}}%
\pgfpathlineto{\pgfqpoint{2.065235in}{0.987378in}}%
\pgfpathlineto{\pgfqpoint{2.067663in}{0.989167in}}%
\pgfpathlineto{\pgfqpoint{2.070091in}{0.990718in}}%
\pgfpathlineto{\pgfqpoint{2.072520in}{0.992041in}}%
\pgfpathlineto{\pgfqpoint{2.074948in}{0.993145in}}%
\pgfpathlineto{\pgfqpoint{2.077376in}{0.994039in}}%
\pgfpathlineto{\pgfqpoint{2.079804in}{0.994728in}}%
\pgfpathlineto{\pgfqpoint{2.082232in}{0.995219in}}%
\pgfpathlineto{\pgfqpoint{2.084661in}{0.995517in}}%
\pgfpathlineto{\pgfqpoint{2.087089in}{0.995627in}}%
\pgfpathlineto{\pgfqpoint{2.089517in}{0.995554in}}%
\pgfpathlineto{\pgfqpoint{2.091945in}{0.995302in}}%
\pgfpathlineto{\pgfqpoint{2.094373in}{0.994875in}}%
\pgfpathlineto{\pgfqpoint{2.096802in}{0.994277in}}%
\pgfpathlineto{\pgfqpoint{2.099230in}{0.993511in}}%
\pgfpathlineto{\pgfqpoint{2.101658in}{0.992582in}}%
\pgfpathlineto{\pgfqpoint{2.104086in}{0.991503in}}%
\pgfpathlineto{\pgfqpoint{2.106514in}{0.990276in}}%
\pgfpathlineto{\pgfqpoint{2.108943in}{0.988902in}}%
\pgfpathlineto{\pgfqpoint{2.113799in}{0.985721in}}%
\pgfpathlineto{\pgfqpoint{2.118655in}{0.981978in}}%
\pgfpathlineto{\pgfqpoint{2.123512in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{2.128368in}{0.972880in}}%
\pgfpathlineto{\pgfqpoint{2.133225in}{0.967563in}}%
\pgfpathlineto{\pgfqpoint{2.138081in}{0.961762in}}%
\pgfpathlineto{\pgfqpoint{2.142937in}{0.955493in}}%
\pgfpathlineto{\pgfqpoint{2.147794in}{0.948776in}}%
\pgfpathlineto{\pgfqpoint{2.152650in}{0.941631in}}%
\pgfpathlineto{\pgfqpoint{2.157507in}{0.934077in}}%
\pgfpathlineto{\pgfqpoint{2.162363in}{0.926133in}}%
\pgfpathlineto{\pgfqpoint{2.167219in}{0.917815in}}%
\pgfpathlineto{\pgfqpoint{2.172076in}{0.909140in}}%
\pgfpathlineto{\pgfqpoint{2.179360in}{0.895493in}}%
\pgfpathlineto{\pgfqpoint{2.186645in}{0.881142in}}%
\pgfpathlineto{\pgfqpoint{2.193930in}{0.866153in}}%
\pgfpathlineto{\pgfqpoint{2.201214in}{0.850575in}}%
\pgfpathlineto{\pgfqpoint{2.208499in}{0.834463in}}%
\pgfpathlineto{\pgfqpoint{2.218212in}{0.812238in}}%
\pgfpathlineto{\pgfqpoint{2.227925in}{0.789325in}}%
\pgfpathlineto{\pgfqpoint{2.244922in}{0.749011in}}%
\pgfpathlineto{\pgfqpoint{2.247350in}{0.744161in}}%
\pgfpathlineto{\pgfqpoint{2.249778in}{0.739799in}}%
\pgfpathlineto{\pgfqpoint{2.252207in}{0.735799in}}%
\pgfpathlineto{\pgfqpoint{2.257063in}{0.728527in}}%
\pgfpathlineto{\pgfqpoint{2.261919in}{0.721837in}}%
\pgfpathlineto{\pgfqpoint{2.264348in}{0.718616in}}%
\pgfpathlineto{\pgfqpoint{2.266776in}{0.714739in}}%
\pgfpathlineto{\pgfqpoint{2.269204in}{0.710328in}}%
\pgfpathlineto{\pgfqpoint{2.271632in}{0.705511in}}%
\pgfpathlineto{\pgfqpoint{2.276489in}{0.695017in}}%
\pgfpathlineto{\pgfqpoint{2.281345in}{0.683774in}}%
\pgfpathlineto{\pgfqpoint{2.288630in}{0.666111in}}%
\pgfpathlineto{\pgfqpoint{2.298342in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{2.310483in}{0.610656in}}%
\pgfpathlineto{\pgfqpoint{2.327481in}{0.566369in}}%
\pgfpathlineto{\pgfqpoint{2.346906in}{0.515031in}}%
\pgfpathlineto{\pgfqpoint{2.371188in}{0.450095in}}%
\pgfpathlineto{\pgfqpoint{2.402755in}{0.364895in}}%
\pgfpathlineto{\pgfqpoint{2.424609in}{0.305998in}}%
\pgfpathlineto{\pgfqpoint{2.436750in}{0.274563in}}%
\pgfpathlineto{\pgfqpoint{2.442468in}{0.259909in}}%
\pgfpathlineto{\pgfqpoint{2.442468in}{0.259909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.430078in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428967in}{0.931590in}}%
\pgfpathlineto{\pgfqpoint{1.458184in}{0.897402in}}%
\pgfpathlineto{\pgfqpoint{1.494607in}{0.854423in}}%
\pgfpathlineto{\pgfqpoint{1.531030in}{0.811060in}}%
\pgfpathlineto{\pgfqpoint{1.562597in}{0.773438in}}%
\pgfpathlineto{\pgfqpoint{1.606305in}{0.722083in}}%
\pgfpathlineto{\pgfqpoint{1.630587in}{0.693213in}}%
\pgfpathlineto{\pgfqpoint{1.654869in}{0.663935in}}%
\pgfpathlineto{\pgfqpoint{1.669438in}{0.647069in}}%
\pgfpathlineto{\pgfqpoint{1.679151in}{0.635336in}}%
\pgfpathlineto{\pgfqpoint{1.696148in}{0.614326in}}%
\pgfpathlineto{\pgfqpoint{1.720430in}{0.584078in}}%
\pgfpathlineto{\pgfqpoint{1.727715in}{0.576407in}}%
\pgfpathlineto{\pgfqpoint{1.730143in}{0.573996in}}%
\pgfpathlineto{\pgfqpoint{1.747140in}{0.561890in}}%
\pgfpathlineto{\pgfqpoint{1.759281in}{0.553800in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{0.541113in}}%
\pgfpathlineto{\pgfqpoint{1.783563in}{0.538269in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{0.537024in}}%
\pgfpathlineto{\pgfqpoint{1.788420in}{0.535918in}}%
\pgfpathlineto{\pgfqpoint{1.790848in}{0.534961in}}%
\pgfpathlineto{\pgfqpoint{1.793276in}{0.534160in}}%
\pgfpathlineto{\pgfqpoint{1.795704in}{0.533519in}}%
\pgfpathlineto{\pgfqpoint{1.798133in}{0.533040in}}%
\pgfpathlineto{\pgfqpoint{1.800561in}{0.532725in}}%
\pgfpathlineto{\pgfqpoint{1.802989in}{0.532573in}}%
\pgfpathlineto{\pgfqpoint{1.805417in}{0.532583in}}%
\pgfpathlineto{\pgfqpoint{1.807845in}{0.532755in}}%
\pgfpathlineto{\pgfqpoint{1.810274in}{0.533087in}}%
\pgfpathlineto{\pgfqpoint{1.812702in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{1.815130in}{0.534223in}}%
\pgfpathlineto{\pgfqpoint{1.817558in}{0.535021in}}%
\pgfpathlineto{\pgfqpoint{1.819986in}{0.535971in}}%
\pgfpathlineto{\pgfqpoint{1.822415in}{0.537070in}}%
\pgfpathlineto{\pgfqpoint{1.824843in}{0.538315in}}%
\pgfpathlineto{\pgfqpoint{1.829699in}{0.541233in}}%
\pgfpathlineto{\pgfqpoint{1.834556in}{0.544707in}}%
\pgfpathlineto{\pgfqpoint{1.839412in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{1.844269in}{0.553243in}}%
\pgfpathlineto{\pgfqpoint{1.849125in}{0.558269in}}%
\pgfpathlineto{\pgfqpoint{1.853981in}{0.563775in}}%
\pgfpathlineto{\pgfqpoint{1.858838in}{0.569746in}}%
\pgfpathlineto{\pgfqpoint{1.863694in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{1.868551in}{0.583013in}}%
\pgfpathlineto{\pgfqpoint{1.873407in}{0.590278in}}%
\pgfpathlineto{\pgfqpoint{1.878263in}{0.597945in}}%
\pgfpathlineto{\pgfqpoint{1.883120in}{0.605997in}}%
\pgfpathlineto{\pgfqpoint{1.887976in}{0.614423in}}%
\pgfpathlineto{\pgfqpoint{1.892833in}{0.623208in}}%
\pgfpathlineto{\pgfqpoint{1.900117in}{0.637032in}}%
\pgfpathlineto{\pgfqpoint{1.907402in}{0.651593in}}%
\pgfpathlineto{\pgfqpoint{1.914686in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{1.921971in}{0.682774in}}%
\pgfpathlineto{\pgfqpoint{1.929256in}{0.699320in}}%
\pgfpathlineto{\pgfqpoint{1.936540in}{0.716459in}}%
\pgfpathlineto{\pgfqpoint{1.943825in}{0.734154in}}%
\pgfpathlineto{\pgfqpoint{1.953538in}{0.758444in}}%
\pgfpathlineto{\pgfqpoint{1.965679in}{0.789638in}}%
\pgfpathlineto{\pgfqpoint{1.977820in}{0.821580in}}%
\pgfpathlineto{\pgfqpoint{1.989961in}{0.854156in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{0.893965in}}%
\pgfpathlineto{\pgfqpoint{2.011814in}{0.913726in}}%
\pgfpathlineto{\pgfqpoint{2.016671in}{0.926220in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{0.938009in}}%
\pgfpathlineto{\pgfqpoint{2.026384in}{0.949039in}}%
\pgfpathlineto{\pgfqpoint{2.031240in}{0.959293in}}%
\pgfpathlineto{\pgfqpoint{2.036097in}{0.968759in}}%
\pgfpathlineto{\pgfqpoint{2.040953in}{0.977377in}}%
\pgfpathlineto{\pgfqpoint{2.045809in}{0.985245in}}%
\pgfpathlineto{\pgfqpoint{2.050666in}{0.992446in}}%
\pgfpathlineto{\pgfqpoint{2.055522in}{0.999036in}}%
\pgfpathlineto{\pgfqpoint{2.060379in}{1.005057in}}%
\pgfpathlineto{\pgfqpoint{2.065235in}{1.010510in}}%
\pgfpathlineto{\pgfqpoint{2.070091in}{1.015309in}}%
\pgfpathlineto{\pgfqpoint{2.072520in}{1.017475in}}%
\pgfpathlineto{\pgfqpoint{2.074948in}{1.019464in}}%
\pgfpathlineto{\pgfqpoint{2.077376in}{1.021282in}}%
\pgfpathlineto{\pgfqpoint{2.079804in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{2.082232in}{1.024441in}}%
\pgfpathlineto{\pgfqpoint{2.084661in}{1.025794in}}%
\pgfpathlineto{\pgfqpoint{2.087089in}{1.027005in}}%
\pgfpathlineto{\pgfqpoint{2.091945in}{1.029013in}}%
\pgfpathlineto{\pgfqpoint{2.096802in}{1.030498in}}%
\pgfpathlineto{\pgfqpoint{2.101658in}{1.031484in}}%
\pgfpathlineto{\pgfqpoint{2.106514in}{1.031994in}}%
\pgfpathlineto{\pgfqpoint{2.111371in}{1.032047in}}%
\pgfpathlineto{\pgfqpoint{2.116227in}{1.031664in}}%
\pgfpathlineto{\pgfqpoint{2.121084in}{1.030862in}}%
\pgfpathlineto{\pgfqpoint{2.125940in}{1.029656in}}%
\pgfpathlineto{\pgfqpoint{2.130796in}{1.028064in}}%
\pgfpathlineto{\pgfqpoint{2.135653in}{1.026100in}}%
\pgfpathlineto{\pgfqpoint{2.140509in}{1.023778in}}%
\pgfpathlineto{\pgfqpoint{2.145366in}{1.021114in}}%
\pgfpathlineto{\pgfqpoint{2.150222in}{1.018119in}}%
\pgfpathlineto{\pgfqpoint{2.155078in}{1.014810in}}%
\pgfpathlineto{\pgfqpoint{2.159935in}{1.011199in}}%
\pgfpathlineto{\pgfqpoint{2.164791in}{1.007300in}}%
\pgfpathlineto{\pgfqpoint{2.169648in}{1.003125in}}%
\pgfpathlineto{\pgfqpoint{2.174504in}{0.998684in}}%
\pgfpathlineto{\pgfqpoint{2.179360in}{0.993991in}}%
\pgfpathlineto{\pgfqpoint{2.186645in}{0.986508in}}%
\pgfpathlineto{\pgfqpoint{2.193930in}{0.978534in}}%
\pgfpathlineto{\pgfqpoint{2.201214in}{0.970107in}}%
\pgfpathlineto{\pgfqpoint{2.208499in}{0.961265in}}%
\pgfpathlineto{\pgfqpoint{2.215784in}{0.952041in}}%
\pgfpathlineto{\pgfqpoint{2.223068in}{0.942467in}}%
\pgfpathlineto{\pgfqpoint{2.230353in}{0.932569in}}%
\pgfpathlineto{\pgfqpoint{2.240066in}{0.918909in}}%
\pgfpathlineto{\pgfqpoint{2.249778in}{0.904767in}}%
\pgfpathlineto{\pgfqpoint{2.259491in}{0.890190in}}%
\pgfpathlineto{\pgfqpoint{2.269204in}{0.875220in}}%
\pgfpathlineto{\pgfqpoint{2.281345in}{0.856011in}}%
\pgfpathlineto{\pgfqpoint{2.293486in}{0.836318in}}%
\pgfpathlineto{\pgfqpoint{2.305627in}{0.816200in}}%
\pgfpathlineto{\pgfqpoint{2.320196in}{0.791574in}}%
\pgfpathlineto{\pgfqpoint{2.337194in}{0.762280in}}%
\pgfpathlineto{\pgfqpoint{2.354191in}{0.732487in}}%
\pgfpathlineto{\pgfqpoint{2.373617in}{0.697953in}}%
\pgfpathlineto{\pgfqpoint{2.400327in}{0.650054in}}%
\pgfpathlineto{\pgfqpoint{2.402755in}{0.646353in}}%
\pgfpathlineto{\pgfqpoint{2.405183in}{0.643011in}}%
\pgfpathlineto{\pgfqpoint{2.407612in}{0.639939in}}%
\pgfpathlineto{\pgfqpoint{2.412468in}{0.634080in}}%
\pgfpathlineto{\pgfqpoint{2.417324in}{0.627587in}}%
\pgfpathlineto{\pgfqpoint{2.422181in}{0.620660in}}%
\pgfpathlineto{\pgfqpoint{2.429465in}{0.609842in}}%
\pgfpathlineto{\pgfqpoint{2.441606in}{0.591323in}}%
\pgfpathlineto{\pgfqpoint{2.461111in}{0.561203in}}%
\pgfpathlineto{\pgfqpoint{2.461111in}{0.561203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642121in}{0.261020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642121in,y=0.163797in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945039in}{0.261020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945039in,y=0.163797in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247957in}{0.261020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.247957in,y=0.163797in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430078in}{0.261020in}}%
\pgfpathlineto{\pgfqpoint{1.430078in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460000in}{0.261020in}}%
\pgfpathlineto{\pgfqpoint{2.460000in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430078in}{0.261020in}}%
\pgfpathlineto{\pgfqpoint{2.460000in}{0.261020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430078in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{2.460000in}{1.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.430078in}{0.261020in}}{\pgfqpoint{1.029922in}{0.898980in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012992in}{-0.012992in}}{\pgfqpoint{0.012992in}{0.012992in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.003445in}{-0.012992in}}{\pgfqpoint{0.006750in}{-0.011623in}}{\pgfqpoint{0.009187in}{-0.009187in}}%
\pgfpathcurveto{\pgfqpoint{0.011623in}{-0.006750in}}{\pgfqpoint{0.012992in}{-0.003445in}}{\pgfqpoint{0.012992in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012992in}{0.003445in}}{\pgfqpoint{0.011623in}{0.006750in}}{\pgfqpoint{0.009187in}{0.009187in}}%
\pgfpathcurveto{\pgfqpoint{0.006750in}{0.011623in}}{\pgfqpoint{0.003445in}{0.012992in}}{\pgfqpoint{0.000000in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.003445in}{0.012992in}}{\pgfqpoint{-0.006750in}{0.011623in}}{\pgfqpoint{-0.009187in}{0.009187in}}%
\pgfpathcurveto{\pgfqpoint{-0.011623in}{0.006750in}}{\pgfqpoint{-0.012992in}{0.003445in}}{\pgfqpoint{-0.012992in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012992in}{-0.003445in}}{\pgfqpoint{-0.011623in}{-0.006750in}}{\pgfqpoint{-0.009187in}{-0.009187in}}%
\pgfpathcurveto{\pgfqpoint{-0.006750in}{-0.011623in}}{\pgfqpoint{-0.003445in}{-0.012992in}}{\pgfqpoint{0.000000in}{-0.012992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.012992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809436in}{0.473233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810392in}{0.409904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814159in}{0.372445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735329in}{0.570218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075402in}{1.022715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136976in}{0.969056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060966in}{0.951226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814887in}{0.459271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137176in}{0.913524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057620in}{0.973098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064946in}{0.977177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143568in}{0.926210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766762in}{0.521483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194076in}{0.755384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133732in}{1.023771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730365in}{0.526268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787064in}{0.495223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061710in}{0.979203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719747in}{0.526677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785938in}{0.417974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772335in}{0.411887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100083in}{0.980720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017407in}{0.908392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808001in}{0.461746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197322in}{0.793114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807931in}{0.507644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718457in}{0.486936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759826in}{0.500463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789250in}{0.417085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811409in}{0.480600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793871in}{0.487282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820414in}{0.457061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087723in}{1.054579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809266in}{0.405248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819008in}{0.450989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086331in}{1.001258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743234in}{0.446625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727406in}{0.565071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736332in}{0.528928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110095in}{0.948721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035856in}{0.927053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808854in}{0.524873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783273in}{0.528985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815172in}{0.427902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764362in}{0.493708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043227in}{0.910094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755917in}{0.459856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812669in}{0.427955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179668in}{0.787643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133245in}{0.924853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867707in}{0.522525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054333in}{0.984142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102936in}{0.989433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796500in}{0.476562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182741in}{0.855997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076057in}{0.980137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031679in}{0.864223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105913in}{0.962784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033897in}{0.938698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102800in}{0.909786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972702in}{0.842202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817565in}{0.408333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193958in}{0.843211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145540in}{0.911802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129636in}{0.908114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771849in}{0.434877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878674in}{0.520198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185345in}{0.794048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783390in}{0.405213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820802in}{0.418565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046011in}{0.867036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823694in}{0.435566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066219in}{0.927653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878854in}{0.522802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059971in}{0.966691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205183in}{0.878905in}}%
\pgfpathlineto{\pgfqpoint{1.936349in}{0.878905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.953016in}{0.878905in}}{\pgfqpoint{1.953016in}{0.895572in}}%
\pgfpathlineto{\pgfqpoint{1.953016in}{1.119646in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.953016in}{1.136313in}}{\pgfqpoint{1.936349in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{1.205183in}{1.136313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.188516in}{1.136313in}}{\pgfqpoint{1.188516in}{1.119646in}}%
\pgfpathlineto{\pgfqpoint{1.188516in}{0.895572in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.188516in}{0.878905in}}{\pgfqpoint{1.205183in}{0.878905in}}%
\pgfpathlineto{\pgfqpoint{1.205183in}{0.878905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221849in}{1.044646in}}%
\pgfpathlineto{\pgfqpoint{1.346849in}{1.044646in}}%
\pgfpathlineto{\pgfqpoint{1.346849in}{1.102980in}}%
\pgfpathlineto{\pgfqpoint{1.221849in}{1.102980in}}%
\pgfpathlineto{\pgfqpoint{1.221849in}{1.044646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413516in,y=1.044646in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Categorical}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221849in}{0.928443in}}%
\pgfpathlineto{\pgfqpoint{1.346849in}{0.928443in}}%
\pgfpathlineto{\pgfqpoint{1.346849in}{0.986776in}}%
\pgfpathlineto{\pgfqpoint{1.221849in}{0.986776in}}%
\pgfpathlineto{\pgfqpoint{1.221849in}{0.928443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413516in,y=0.928443in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Quantile}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/toy_regression.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317903in}{0.261020in}}%
\pgfpathlineto{\pgfqpoint{1.910000in}{0.261020in}}%
\pgfpathlineto{\pgfqpoint{1.910000in}{2.110000in}}%
\pgfpathlineto{\pgfqpoint{0.317903in}{2.110000in}}%
\pgfpathlineto{\pgfqpoint{0.317903in}{0.261020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317778in}{0.261111in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.592222in,height=1.848889in]{toy_regression-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317903in}{0.261020in}}{\pgfqpoint{1.592097in}{1.848980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616422in}{0.261020in}}%
\pgfpathlineto{\pgfqpoint{0.616422in}{2.110000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616422in}{0.261020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616422in,y=0.163797in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317903in}{0.261020in}}{\pgfqpoint{1.592097in}{1.848980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113952in}{0.261020in}}%
\pgfpathlineto{\pgfqpoint{1.113952in}{2.110000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113952in}{0.261020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113952in,y=0.163797in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317903in}{0.261020in}}{\pgfqpoint{1.592097in}{1.848980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611482in}{0.261020in}}%
\pgfpathlineto{\pgfqpoint{1.611482in}{2.110000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611482in}{0.261020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611482in,y=0.163797in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113952in,y=0.034168in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont      }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317903in}{0.261020in}}{\pgfqpoint{1.592097in}{1.848980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317903in}{0.445918in}}%
\pgfpathlineto{\pgfqpoint{1.910000in}{0.445918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317903in}{0.445918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089510in, y=0.416983in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317903in}{0.261020in}}{\pgfqpoint{1.592097in}{1.848980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317903in}{0.815714in}}%
\pgfpathlineto{\pgfqpoint{1.910000in}{0.815714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317903in}{0.815714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089510in, y=0.786779in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317903in}{0.261020in}}{\pgfqpoint{1.592097in}{1.848980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317903in}{1.185510in}}%
\pgfpathlineto{\pgfqpoint{1.910000in}{1.185510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317903in}{1.185510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169756in, y=1.156575in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317903in}{0.261020in}}{\pgfqpoint{1.592097in}{1.848980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317903in}{1.555306in}}%
\pgfpathlineto{\pgfqpoint{1.910000in}{1.555306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317903in}{1.555306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169756in, y=1.526371in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317903in}{0.261020in}}{\pgfqpoint{1.592097in}{1.848980in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317903in}{1.925102in}}%
\pgfpathlineto{\pgfqpoint{1.910000in}{1.925102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317903in}{1.925102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169756in, y=1.896167in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317903in}{0.261020in}}%
\pgfpathlineto{\pgfqpoint{0.317903in}{2.110000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910000in}{0.261020in}}%
\pgfpathlineto{\pgfqpoint{1.910000in}{2.110000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317903in}{0.261020in}}%
\pgfpathlineto{\pgfqpoint{1.910000in}{0.261020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317903in}{2.110000in}}%
\pgfpathlineto{\pgfqpoint{1.910000in}{2.110000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078834in}{0.302686in}}%
\pgfpathlineto{\pgfqpoint{1.851667in}{0.302686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.868333in}{0.302686in}}{\pgfqpoint{1.868333in}{0.319353in}}%
\pgfpathlineto{\pgfqpoint{1.868333in}{0.543427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.868333in}{0.560094in}}{\pgfqpoint{1.851667in}{0.560094in}}%
\pgfpathlineto{\pgfqpoint{1.078834in}{0.560094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.062167in}{0.560094in}}{\pgfqpoint{1.062167in}{0.543427in}}%
\pgfpathlineto{\pgfqpoint{1.062167in}{0.319353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.062167in}{0.302686in}}{\pgfqpoint{1.078834in}{0.302686in}}%
\pgfpathlineto{\pgfqpoint{1.078834in}{0.302686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095500in}{0.468427in}}%
\pgfpathlineto{\pgfqpoint{1.262167in}{0.468427in}}%
\pgfpathlineto{\pgfqpoint{1.262167in}{0.526761in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{0.526761in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{0.468427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328834in,y=0.468427in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Categorical}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095500in}{0.352223in}}%
\pgfpathlineto{\pgfqpoint{1.262167in}{0.352223in}}%
\pgfpathlineto{\pgfqpoint{1.262167in}{0.410557in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{0.410557in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{0.352223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328834in,y=0.352223in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Quantile}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/toy_sep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.250000in}{1.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352624in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{1.214502in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{1.214502in}{1.058330in}}%
\pgfpathlineto{\pgfqpoint{0.352624in}{1.058330in}}%
\pgfpathlineto{\pgfqpoint{0.352624in}{0.212966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352624in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351513in}{0.424645in}}%
\pgfpathlineto{\pgfqpoint{0.374113in}{0.422116in}}%
\pgfpathlineto{\pgfqpoint{0.418817in}{0.417382in}}%
\pgfpathlineto{\pgfqpoint{0.467585in}{0.412180in}}%
\pgfpathlineto{\pgfqpoint{0.477745in}{0.411011in}}%
\pgfpathlineto{\pgfqpoint{0.479777in}{0.410264in}}%
\pgfpathlineto{\pgfqpoint{0.481809in}{0.408923in}}%
\pgfpathlineto{\pgfqpoint{0.483841in}{0.407163in}}%
\pgfpathlineto{\pgfqpoint{0.485873in}{0.405115in}}%
\pgfpathlineto{\pgfqpoint{0.489937in}{0.400516in}}%
\pgfpathlineto{\pgfqpoint{0.491969in}{0.398150in}}%
\pgfpathlineto{\pgfqpoint{0.496033in}{0.393974in}}%
\pgfpathlineto{\pgfqpoint{0.500097in}{0.390319in}}%
\pgfpathlineto{\pgfqpoint{0.504161in}{0.387024in}}%
\pgfpathlineto{\pgfqpoint{0.508225in}{0.383994in}}%
\pgfpathlineto{\pgfqpoint{0.514321in}{0.379825in}}%
\pgfpathlineto{\pgfqpoint{0.522449in}{0.374489in}}%
\pgfpathlineto{\pgfqpoint{0.528545in}{0.369680in}}%
\pgfpathlineto{\pgfqpoint{0.536674in}{0.363270in}}%
\pgfpathlineto{\pgfqpoint{0.542770in}{0.358868in}}%
\pgfpathlineto{\pgfqpoint{0.546834in}{0.356326in}}%
\pgfpathlineto{\pgfqpoint{0.550898in}{0.354211in}}%
\pgfpathlineto{\pgfqpoint{0.554962in}{0.352396in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.350803in}}%
\pgfpathlineto{\pgfqpoint{0.565122in}{0.348735in}}%
\pgfpathlineto{\pgfqpoint{0.571218in}{0.346968in}}%
\pgfpathlineto{\pgfqpoint{0.577314in}{0.345444in}}%
\pgfpathlineto{\pgfqpoint{0.585442in}{0.343723in}}%
\pgfpathlineto{\pgfqpoint{0.593570in}{0.342296in}}%
\pgfpathlineto{\pgfqpoint{0.601698in}{0.341111in}}%
\pgfpathlineto{\pgfqpoint{0.611858in}{0.339906in}}%
\pgfpathlineto{\pgfqpoint{0.624050in}{0.338767in}}%
\pgfpathlineto{\pgfqpoint{0.638274in}{0.337740in}}%
\pgfpathlineto{\pgfqpoint{0.654530in}{0.336827in}}%
\pgfpathlineto{\pgfqpoint{0.678914in}{0.335745in}}%
\pgfpathlineto{\pgfqpoint{0.691106in}{0.335179in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.334571in}}%
\pgfpathlineto{\pgfqpoint{0.701266in}{0.333292in}}%
\pgfpathlineto{\pgfqpoint{0.719555in}{0.329174in}}%
\pgfpathlineto{\pgfqpoint{0.727683in}{0.327658in}}%
\pgfpathlineto{\pgfqpoint{0.733779in}{0.326726in}}%
\pgfpathlineto{\pgfqpoint{0.739875in}{0.326011in}}%
\pgfpathlineto{\pgfqpoint{0.745971in}{0.325557in}}%
\pgfpathlineto{\pgfqpoint{0.752067in}{0.325424in}}%
\pgfpathlineto{\pgfqpoint{0.756131in}{0.325550in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{0.325881in}}%
\pgfpathlineto{\pgfqpoint{0.764259in}{0.326450in}}%
\pgfpathlineto{\pgfqpoint{0.768323in}{0.327297in}}%
\pgfpathlineto{\pgfqpoint{0.772387in}{0.328468in}}%
\pgfpathlineto{\pgfqpoint{0.776451in}{0.330019in}}%
\pgfpathlineto{\pgfqpoint{0.784579in}{0.333646in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{0.337936in}}%
\pgfpathlineto{\pgfqpoint{0.800835in}{0.339738in}}%
\pgfpathlineto{\pgfqpoint{0.804899in}{0.341933in}}%
\pgfpathlineto{\pgfqpoint{0.808963in}{0.344636in}}%
\pgfpathlineto{\pgfqpoint{0.810995in}{0.346219in}}%
\pgfpathlineto{\pgfqpoint{0.813027in}{0.347977in}}%
\pgfpathlineto{\pgfqpoint{0.815059in}{0.349936in}}%
\pgfpathlineto{\pgfqpoint{0.817091in}{0.352110in}}%
\pgfpathlineto{\pgfqpoint{0.819123in}{0.354516in}}%
\pgfpathlineto{\pgfqpoint{0.821155in}{0.357170in}}%
\pgfpathlineto{\pgfqpoint{0.823187in}{0.360096in}}%
\pgfpathlineto{\pgfqpoint{0.825219in}{0.363357in}}%
\pgfpathlineto{\pgfqpoint{0.827251in}{0.367510in}}%
\pgfpathlineto{\pgfqpoint{0.829283in}{0.372513in}}%
\pgfpathlineto{\pgfqpoint{0.831315in}{0.378215in}}%
\pgfpathlineto{\pgfqpoint{0.833347in}{0.384508in}}%
\pgfpathlineto{\pgfqpoint{0.835379in}{0.395682in}}%
\pgfpathlineto{\pgfqpoint{0.837411in}{0.404943in}}%
\pgfpathlineto{\pgfqpoint{0.839443in}{0.412832in}}%
\pgfpathlineto{\pgfqpoint{0.841475in}{0.419762in}}%
\pgfpathlineto{\pgfqpoint{0.845539in}{0.432275in}}%
\pgfpathlineto{\pgfqpoint{0.847571in}{0.439217in}}%
\pgfpathlineto{\pgfqpoint{0.849603in}{0.462881in}}%
\pgfpathlineto{\pgfqpoint{0.853667in}{0.549077in}}%
\pgfpathlineto{\pgfqpoint{0.855699in}{0.584964in}}%
\pgfpathlineto{\pgfqpoint{0.857731in}{0.617168in}}%
\pgfpathlineto{\pgfqpoint{0.859763in}{0.644548in}}%
\pgfpathlineto{\pgfqpoint{0.861795in}{0.666226in}}%
\pgfpathlineto{\pgfqpoint{0.863827in}{0.683007in}}%
\pgfpathlineto{\pgfqpoint{0.865859in}{0.696078in}}%
\pgfpathlineto{\pgfqpoint{0.867891in}{0.706327in}}%
\pgfpathlineto{\pgfqpoint{0.869923in}{0.714414in}}%
\pgfpathlineto{\pgfqpoint{0.871955in}{0.720837in}}%
\pgfpathlineto{\pgfqpoint{0.873987in}{0.725967in}}%
\pgfpathlineto{\pgfqpoint{0.876019in}{0.730083in}}%
\pgfpathlineto{\pgfqpoint{0.878051in}{0.733394in}}%
\pgfpathlineto{\pgfqpoint{0.880083in}{0.736058in}}%
\pgfpathlineto{\pgfqpoint{0.882115in}{0.738193in}}%
\pgfpathlineto{\pgfqpoint{0.884147in}{0.739885in}}%
\pgfpathlineto{\pgfqpoint{0.886179in}{0.741202in}}%
\pgfpathlineto{\pgfqpoint{0.888211in}{0.742190in}}%
\pgfpathlineto{\pgfqpoint{0.890243in}{0.742888in}}%
\pgfpathlineto{\pgfqpoint{0.892275in}{0.743322in}}%
\pgfpathlineto{\pgfqpoint{0.894307in}{0.743510in}}%
\pgfpathlineto{\pgfqpoint{0.896339in}{0.743466in}}%
\pgfpathlineto{\pgfqpoint{0.898371in}{0.743201in}}%
\pgfpathlineto{\pgfqpoint{0.900403in}{0.742720in}}%
\pgfpathlineto{\pgfqpoint{0.902435in}{0.742026in}}%
\pgfpathlineto{\pgfqpoint{0.904467in}{0.741122in}}%
\pgfpathlineto{\pgfqpoint{0.906499in}{0.740006in}}%
\pgfpathlineto{\pgfqpoint{0.908532in}{0.738677in}}%
\pgfpathlineto{\pgfqpoint{0.910564in}{0.737132in}}%
\pgfpathlineto{\pgfqpoint{0.912596in}{0.735366in}}%
\pgfpathlineto{\pgfqpoint{0.914628in}{0.732730in}}%
\pgfpathlineto{\pgfqpoint{0.916660in}{0.729237in}}%
\pgfpathlineto{\pgfqpoint{0.920724in}{0.721057in}}%
\pgfpathlineto{\pgfqpoint{0.922756in}{0.717519in}}%
\pgfpathlineto{\pgfqpoint{0.924788in}{0.714362in}}%
\pgfpathlineto{\pgfqpoint{0.926820in}{0.711535in}}%
\pgfpathlineto{\pgfqpoint{0.928852in}{0.709000in}}%
\pgfpathlineto{\pgfqpoint{0.930884in}{0.706726in}}%
\pgfpathlineto{\pgfqpoint{0.932916in}{0.704686in}}%
\pgfpathlineto{\pgfqpoint{0.934948in}{0.702855in}}%
\pgfpathlineto{\pgfqpoint{0.936980in}{0.701214in}}%
\pgfpathlineto{\pgfqpoint{0.939012in}{0.699744in}}%
\pgfpathlineto{\pgfqpoint{0.943076in}{0.697251in}}%
\pgfpathlineto{\pgfqpoint{0.947140in}{0.695266in}}%
\pgfpathlineto{\pgfqpoint{0.949172in}{0.694368in}}%
\pgfpathlineto{\pgfqpoint{0.951204in}{0.693116in}}%
\pgfpathlineto{\pgfqpoint{0.953236in}{0.691619in}}%
\pgfpathlineto{\pgfqpoint{0.957300in}{0.688190in}}%
\pgfpathlineto{\pgfqpoint{0.969492in}{0.677365in}}%
\pgfpathlineto{\pgfqpoint{0.971524in}{0.675999in}}%
\pgfpathlineto{\pgfqpoint{0.973556in}{0.674815in}}%
\pgfpathlineto{\pgfqpoint{0.977620in}{0.672869in}}%
\pgfpathlineto{\pgfqpoint{0.981684in}{0.671340in}}%
\pgfpathlineto{\pgfqpoint{0.985748in}{0.670114in}}%
\pgfpathlineto{\pgfqpoint{0.989812in}{0.669119in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.667963in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{0.667122in}}%
\pgfpathlineto{\pgfqpoint{1.008100in}{0.666533in}}%
\pgfpathlineto{\pgfqpoint{1.014196in}{0.666153in}}%
\pgfpathlineto{\pgfqpoint{1.022324in}{0.665917in}}%
\pgfpathlineto{\pgfqpoint{1.030452in}{0.665937in}}%
\pgfpathlineto{\pgfqpoint{1.040612in}{0.666258in}}%
\pgfpathlineto{\pgfqpoint{1.050772in}{0.666854in}}%
\pgfpathlineto{\pgfqpoint{1.060932in}{0.667687in}}%
\pgfpathlineto{\pgfqpoint{1.071092in}{0.668736in}}%
\pgfpathlineto{\pgfqpoint{1.083284in}{0.670265in}}%
\pgfpathlineto{\pgfqpoint{1.095476in}{0.672086in}}%
\pgfpathlineto{\pgfqpoint{1.097508in}{0.672766in}}%
\pgfpathlineto{\pgfqpoint{1.099541in}{0.674037in}}%
\pgfpathlineto{\pgfqpoint{1.101573in}{0.675795in}}%
\pgfpathlineto{\pgfqpoint{1.103605in}{0.677968in}}%
\pgfpathlineto{\pgfqpoint{1.105637in}{0.680500in}}%
\pgfpathlineto{\pgfqpoint{1.107669in}{0.683354in}}%
\pgfpathlineto{\pgfqpoint{1.109701in}{0.685523in}}%
\pgfpathlineto{\pgfqpoint{1.111733in}{0.687156in}}%
\pgfpathlineto{\pgfqpoint{1.113765in}{0.688386in}}%
\pgfpathlineto{\pgfqpoint{1.115797in}{0.689314in}}%
\pgfpathlineto{\pgfqpoint{1.117829in}{0.690015in}}%
\pgfpathlineto{\pgfqpoint{1.119861in}{0.690547in}}%
\pgfpathlineto{\pgfqpoint{1.123925in}{0.691258in}}%
\pgfpathlineto{\pgfqpoint{1.127989in}{0.691675in}}%
\pgfpathlineto{\pgfqpoint{1.134085in}{0.692013in}}%
\pgfpathlineto{\pgfqpoint{1.144245in}{0.692258in}}%
\pgfpathlineto{\pgfqpoint{1.168629in}{0.692477in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{0.692699in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{0.692699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352624in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351513in}{0.485587in}}%
\pgfpathlineto{\pgfqpoint{0.355825in}{0.485508in}}%
\pgfpathlineto{\pgfqpoint{0.357857in}{0.480722in}}%
\pgfpathlineto{\pgfqpoint{0.359889in}{0.477035in}}%
\pgfpathlineto{\pgfqpoint{0.361921in}{0.474173in}}%
\pgfpathlineto{\pgfqpoint{0.363953in}{0.471929in}}%
\pgfpathlineto{\pgfqpoint{0.365985in}{0.470147in}}%
\pgfpathlineto{\pgfqpoint{0.368017in}{0.468713in}}%
\pgfpathlineto{\pgfqpoint{0.370049in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{0.372081in}{0.466558in}}%
\pgfpathlineto{\pgfqpoint{0.376145in}{0.464998in}}%
\pgfpathlineto{\pgfqpoint{0.380209in}{0.463769in}}%
\pgfpathlineto{\pgfqpoint{0.386305in}{0.462244in}}%
\pgfpathlineto{\pgfqpoint{0.396465in}{0.460030in}}%
\pgfpathlineto{\pgfqpoint{0.447265in}{0.449306in}}%
\pgfpathlineto{\pgfqpoint{0.449297in}{0.447976in}}%
\pgfpathlineto{\pgfqpoint{0.451329in}{0.445401in}}%
\pgfpathlineto{\pgfqpoint{0.455393in}{0.438653in}}%
\pgfpathlineto{\pgfqpoint{0.457425in}{0.436068in}}%
\pgfpathlineto{\pgfqpoint{0.459457in}{0.434018in}}%
\pgfpathlineto{\pgfqpoint{0.461489in}{0.432371in}}%
\pgfpathlineto{\pgfqpoint{0.463521in}{0.431027in}}%
\pgfpathlineto{\pgfqpoint{0.465553in}{0.429909in}}%
\pgfpathlineto{\pgfqpoint{0.469617in}{0.428144in}}%
\pgfpathlineto{\pgfqpoint{0.473681in}{0.426773in}}%
\pgfpathlineto{\pgfqpoint{0.479777in}{0.425104in}}%
\pgfpathlineto{\pgfqpoint{0.487905in}{0.423202in}}%
\pgfpathlineto{\pgfqpoint{0.508225in}{0.418833in}}%
\pgfpathlineto{\pgfqpoint{0.530578in}{0.413940in}}%
\pgfpathlineto{\pgfqpoint{0.538706in}{0.412046in}}%
\pgfpathlineto{\pgfqpoint{0.540738in}{0.411405in}}%
\pgfpathlineto{\pgfqpoint{0.542770in}{0.410173in}}%
\pgfpathlineto{\pgfqpoint{0.544802in}{0.408530in}}%
\pgfpathlineto{\pgfqpoint{0.546834in}{0.406607in}}%
\pgfpathlineto{\pgfqpoint{0.550898in}{0.402287in}}%
\pgfpathlineto{\pgfqpoint{0.554962in}{0.397766in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.393695in}}%
\pgfpathlineto{\pgfqpoint{0.563090in}{0.390055in}}%
\pgfpathlineto{\pgfqpoint{0.567154in}{0.386735in}}%
\pgfpathlineto{\pgfqpoint{0.571218in}{0.383669in}}%
\pgfpathlineto{\pgfqpoint{0.577314in}{0.379452in}}%
\pgfpathlineto{\pgfqpoint{0.595602in}{0.367658in}}%
\pgfpathlineto{\pgfqpoint{0.601698in}{0.364154in}}%
\pgfpathlineto{\pgfqpoint{0.607794in}{0.361052in}}%
\pgfpathlineto{\pgfqpoint{0.613890in}{0.358334in}}%
\pgfpathlineto{\pgfqpoint{0.619986in}{0.355975in}}%
\pgfpathlineto{\pgfqpoint{0.624050in}{0.354715in}}%
\pgfpathlineto{\pgfqpoint{0.630146in}{0.353204in}}%
\pgfpathlineto{\pgfqpoint{0.636242in}{0.351986in}}%
\pgfpathlineto{\pgfqpoint{0.644370in}{0.350661in}}%
\pgfpathlineto{\pgfqpoint{0.652498in}{0.349582in}}%
\pgfpathlineto{\pgfqpoint{0.662658in}{0.348499in}}%
\pgfpathlineto{\pgfqpoint{0.672818in}{0.347658in}}%
\pgfpathlineto{\pgfqpoint{0.685010in}{0.346928in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.346544in}}%
\pgfpathlineto{\pgfqpoint{0.705330in}{0.346381in}}%
\pgfpathlineto{\pgfqpoint{0.717523in}{0.346448in}}%
\pgfpathlineto{\pgfqpoint{0.727683in}{0.346745in}}%
\pgfpathlineto{\pgfqpoint{0.735811in}{0.347208in}}%
\pgfpathlineto{\pgfqpoint{0.741907in}{0.347740in}}%
\pgfpathlineto{\pgfqpoint{0.748003in}{0.348486in}}%
\pgfpathlineto{\pgfqpoint{0.754099in}{0.349516in}}%
\pgfpathlineto{\pgfqpoint{0.758163in}{0.350403in}}%
\pgfpathlineto{\pgfqpoint{0.762227in}{0.351490in}}%
\pgfpathlineto{\pgfqpoint{0.766291in}{0.352859in}}%
\pgfpathlineto{\pgfqpoint{0.770355in}{0.354612in}}%
\pgfpathlineto{\pgfqpoint{0.774419in}{0.356771in}}%
\pgfpathlineto{\pgfqpoint{0.778483in}{0.359387in}}%
\pgfpathlineto{\pgfqpoint{0.782547in}{0.362530in}}%
\pgfpathlineto{\pgfqpoint{0.784579in}{0.364329in}}%
\pgfpathlineto{\pgfqpoint{0.786611in}{0.366296in}}%
\pgfpathlineto{\pgfqpoint{0.788643in}{0.368674in}}%
\pgfpathlineto{\pgfqpoint{0.790675in}{0.371502in}}%
\pgfpathlineto{\pgfqpoint{0.792707in}{0.374772in}}%
\pgfpathlineto{\pgfqpoint{0.794739in}{0.378491in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{0.382585in}}%
\pgfpathlineto{\pgfqpoint{0.798803in}{0.387042in}}%
\pgfpathlineto{\pgfqpoint{0.800835in}{0.391904in}}%
\pgfpathlineto{\pgfqpoint{0.802867in}{0.401241in}}%
\pgfpathlineto{\pgfqpoint{0.804899in}{0.409060in}}%
\pgfpathlineto{\pgfqpoint{0.806931in}{0.415795in}}%
\pgfpathlineto{\pgfqpoint{0.808963in}{0.421779in}}%
\pgfpathlineto{\pgfqpoint{0.815059in}{0.438203in}}%
\pgfpathlineto{\pgfqpoint{0.817091in}{0.444482in}}%
\pgfpathlineto{\pgfqpoint{0.819123in}{0.484708in}}%
\pgfpathlineto{\pgfqpoint{0.821155in}{0.546047in}}%
\pgfpathlineto{\pgfqpoint{0.823187in}{0.593858in}}%
\pgfpathlineto{\pgfqpoint{0.825219in}{0.631455in}}%
\pgfpathlineto{\pgfqpoint{0.827251in}{0.660999in}}%
\pgfpathlineto{\pgfqpoint{0.829283in}{0.683941in}}%
\pgfpathlineto{\pgfqpoint{0.831315in}{0.701900in}}%
\pgfpathlineto{\pgfqpoint{0.833347in}{0.716091in}}%
\pgfpathlineto{\pgfqpoint{0.835379in}{0.727428in}}%
\pgfpathlineto{\pgfqpoint{0.837411in}{0.736598in}}%
\pgfpathlineto{\pgfqpoint{0.839443in}{0.744115in}}%
\pgfpathlineto{\pgfqpoint{0.841475in}{0.750206in}}%
\pgfpathlineto{\pgfqpoint{0.843507in}{0.755171in}}%
\pgfpathlineto{\pgfqpoint{0.845539in}{0.759276in}}%
\pgfpathlineto{\pgfqpoint{0.847571in}{0.762721in}}%
\pgfpathlineto{\pgfqpoint{0.849603in}{0.765656in}}%
\pgfpathlineto{\pgfqpoint{0.851635in}{0.768195in}}%
\pgfpathlineto{\pgfqpoint{0.853667in}{0.770426in}}%
\pgfpathlineto{\pgfqpoint{0.855699in}{0.772413in}}%
\pgfpathlineto{\pgfqpoint{0.859763in}{0.775839in}}%
\pgfpathlineto{\pgfqpoint{0.863827in}{0.778739in}}%
\pgfpathlineto{\pgfqpoint{0.867891in}{0.781258in}}%
\pgfpathlineto{\pgfqpoint{0.869923in}{0.782394in}}%
\pgfpathlineto{\pgfqpoint{0.871955in}{0.784742in}}%
\pgfpathlineto{\pgfqpoint{0.873987in}{0.788088in}}%
\pgfpathlineto{\pgfqpoint{0.876019in}{0.792022in}}%
\pgfpathlineto{\pgfqpoint{0.878051in}{0.795238in}}%
\pgfpathlineto{\pgfqpoint{0.880083in}{0.797693in}}%
\pgfpathlineto{\pgfqpoint{0.882115in}{0.799569in}}%
\pgfpathlineto{\pgfqpoint{0.884147in}{0.801003in}}%
\pgfpathlineto{\pgfqpoint{0.886179in}{0.802098in}}%
\pgfpathlineto{\pgfqpoint{0.888211in}{0.802933in}}%
\pgfpathlineto{\pgfqpoint{0.890243in}{0.803565in}}%
\pgfpathlineto{\pgfqpoint{0.894307in}{0.804385in}}%
\pgfpathlineto{\pgfqpoint{0.898371in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{0.902435in}{0.804926in}}%
\pgfpathlineto{\pgfqpoint{0.904467in}{0.804912in}}%
\pgfpathlineto{\pgfqpoint{0.906499in}{0.804518in}}%
\pgfpathlineto{\pgfqpoint{0.908532in}{0.802473in}}%
\pgfpathlineto{\pgfqpoint{0.912596in}{0.795443in}}%
\pgfpathlineto{\pgfqpoint{0.914628in}{0.792506in}}%
\pgfpathlineto{\pgfqpoint{0.916660in}{0.789915in}}%
\pgfpathlineto{\pgfqpoint{0.920724in}{0.785246in}}%
\pgfpathlineto{\pgfqpoint{0.924788in}{0.780626in}}%
\pgfpathlineto{\pgfqpoint{0.928852in}{0.775554in}}%
\pgfpathlineto{\pgfqpoint{0.932916in}{0.770574in}}%
\pgfpathlineto{\pgfqpoint{0.939012in}{0.763659in}}%
\pgfpathlineto{\pgfqpoint{0.947140in}{0.754900in}}%
\pgfpathlineto{\pgfqpoint{0.949172in}{0.751086in}}%
\pgfpathlineto{\pgfqpoint{0.951204in}{0.745899in}}%
\pgfpathlineto{\pgfqpoint{0.955268in}{0.731618in}}%
\pgfpathlineto{\pgfqpoint{0.957300in}{0.725756in}}%
\pgfpathlineto{\pgfqpoint{0.959332in}{0.720967in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.717020in}}%
\pgfpathlineto{\pgfqpoint{0.963396in}{0.713741in}}%
\pgfpathlineto{\pgfqpoint{0.965428in}{0.710995in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{0.708677in}}%
\pgfpathlineto{\pgfqpoint{0.969492in}{0.706707in}}%
\pgfpathlineto{\pgfqpoint{0.971524in}{0.705020in}}%
\pgfpathlineto{\pgfqpoint{0.973556in}{0.703569in}}%
\pgfpathlineto{\pgfqpoint{0.975588in}{0.702312in}}%
\pgfpathlineto{\pgfqpoint{0.979652in}{0.700266in}}%
\pgfpathlineto{\pgfqpoint{0.983716in}{0.698697in}}%
\pgfpathlineto{\pgfqpoint{0.987780in}{0.697482in}}%
\pgfpathlineto{\pgfqpoint{0.991844in}{0.696536in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.695798in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{0.694985in}}%
\pgfpathlineto{\pgfqpoint{1.008100in}{0.694434in}}%
\pgfpathlineto{\pgfqpoint{1.016228in}{0.693980in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{1.040612in}{0.693625in}}%
\pgfpathlineto{\pgfqpoint{1.064996in}{0.693804in}}%
\pgfpathlineto{\pgfqpoint{1.146277in}{0.694541in}}%
\pgfpathlineto{\pgfqpoint{1.215365in}{0.694842in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{0.694842in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{0.694842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352624in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351513in}{0.488643in}}%
\pgfpathlineto{\pgfqpoint{0.351761in}{0.488716in}}%
\pgfpathlineto{\pgfqpoint{0.353793in}{0.489151in}}%
\pgfpathlineto{\pgfqpoint{0.357857in}{0.488583in}}%
\pgfpathlineto{\pgfqpoint{0.363953in}{0.488105in}}%
\pgfpathlineto{\pgfqpoint{0.374113in}{0.487705in}}%
\pgfpathlineto{\pgfqpoint{0.382241in}{0.487489in}}%
\pgfpathlineto{\pgfqpoint{0.384273in}{0.487919in}}%
\pgfpathlineto{\pgfqpoint{0.390369in}{0.487488in}}%
\pgfpathlineto{\pgfqpoint{0.402561in}{0.486990in}}%
\pgfpathlineto{\pgfqpoint{0.433041in}{0.485853in}}%
\pgfpathlineto{\pgfqpoint{0.437105in}{0.485666in}}%
\pgfpathlineto{\pgfqpoint{0.439137in}{0.480821in}}%
\pgfpathlineto{\pgfqpoint{0.441169in}{0.477036in}}%
\pgfpathlineto{\pgfqpoint{0.443201in}{0.474045in}}%
\pgfpathlineto{\pgfqpoint{0.445233in}{0.471649in}}%
\pgfpathlineto{\pgfqpoint{0.447265in}{0.469699in}}%
\pgfpathlineto{\pgfqpoint{0.449297in}{0.468085in}}%
\pgfpathlineto{\pgfqpoint{0.451329in}{0.466721in}}%
\pgfpathlineto{\pgfqpoint{0.455393in}{0.464510in}}%
\pgfpathlineto{\pgfqpoint{0.459457in}{0.462731in}}%
\pgfpathlineto{\pgfqpoint{0.465553in}{0.460479in}}%
\pgfpathlineto{\pgfqpoint{0.473681in}{0.457815in}}%
\pgfpathlineto{\pgfqpoint{0.496033in}{0.450907in}}%
\pgfpathlineto{\pgfqpoint{0.500097in}{0.449618in}}%
\pgfpathlineto{\pgfqpoint{0.502129in}{0.447816in}}%
\pgfpathlineto{\pgfqpoint{0.504161in}{0.445215in}}%
\pgfpathlineto{\pgfqpoint{0.508225in}{0.438773in}}%
\pgfpathlineto{\pgfqpoint{0.510257in}{0.436161in}}%
\pgfpathlineto{\pgfqpoint{0.512289in}{0.434062in}}%
\pgfpathlineto{\pgfqpoint{0.514321in}{0.432349in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{0.430925in}}%
\pgfpathlineto{\pgfqpoint{0.518385in}{0.429719in}}%
\pgfpathlineto{\pgfqpoint{0.522449in}{0.427754in}}%
\pgfpathlineto{\pgfqpoint{0.526513in}{0.426164in}}%
\pgfpathlineto{\pgfqpoint{0.532610in}{0.424143in}}%
\pgfpathlineto{\pgfqpoint{0.542770in}{0.421148in}}%
\pgfpathlineto{\pgfqpoint{0.565122in}{0.414661in}}%
\pgfpathlineto{\pgfqpoint{0.573250in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{0.575282in}{0.411019in}}%
\pgfpathlineto{\pgfqpoint{0.577314in}{0.409580in}}%
\pgfpathlineto{\pgfqpoint{0.581378in}{0.406130in}}%
\pgfpathlineto{\pgfqpoint{0.593570in}{0.394934in}}%
\pgfpathlineto{\pgfqpoint{0.597634in}{0.391760in}}%
\pgfpathlineto{\pgfqpoint{0.601698in}{0.388893in}}%
\pgfpathlineto{\pgfqpoint{0.605762in}{0.386267in}}%
\pgfpathlineto{\pgfqpoint{0.611858in}{0.382693in}}%
\pgfpathlineto{\pgfqpoint{0.617954in}{0.379478in}}%
\pgfpathlineto{\pgfqpoint{0.624050in}{0.376565in}}%
\pgfpathlineto{\pgfqpoint{0.632178in}{0.373015in}}%
\pgfpathlineto{\pgfqpoint{0.638274in}{0.370587in}}%
\pgfpathlineto{\pgfqpoint{0.644370in}{0.368424in}}%
\pgfpathlineto{\pgfqpoint{0.650466in}{0.366531in}}%
\pgfpathlineto{\pgfqpoint{0.656562in}{0.364893in}}%
\pgfpathlineto{\pgfqpoint{0.662658in}{0.363492in}}%
\pgfpathlineto{\pgfqpoint{0.668754in}{0.362313in}}%
\pgfpathlineto{\pgfqpoint{0.674850in}{0.361342in}}%
\pgfpathlineto{\pgfqpoint{0.680946in}{0.360571in}}%
\pgfpathlineto{\pgfqpoint{0.687042in}{0.359998in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{0.359625in}}%
\pgfpathlineto{\pgfqpoint{0.699234in}{0.359463in}}%
\pgfpathlineto{\pgfqpoint{0.705330in}{0.359514in}}%
\pgfpathlineto{\pgfqpoint{0.713458in}{0.359860in}}%
\pgfpathlineto{\pgfqpoint{0.721587in}{0.360510in}}%
\pgfpathlineto{\pgfqpoint{0.727683in}{0.361229in}}%
\pgfpathlineto{\pgfqpoint{0.733779in}{0.362195in}}%
\pgfpathlineto{\pgfqpoint{0.739875in}{0.363468in}}%
\pgfpathlineto{\pgfqpoint{0.743939in}{0.364528in}}%
\pgfpathlineto{\pgfqpoint{0.748003in}{0.365792in}}%
\pgfpathlineto{\pgfqpoint{0.752067in}{0.367296in}}%
\pgfpathlineto{\pgfqpoint{0.756131in}{0.369086in}}%
\pgfpathlineto{\pgfqpoint{0.758163in}{0.370145in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{0.371396in}}%
\pgfpathlineto{\pgfqpoint{0.762227in}{0.372839in}}%
\pgfpathlineto{\pgfqpoint{0.764259in}{0.374474in}}%
\pgfpathlineto{\pgfqpoint{0.766291in}{0.376308in}}%
\pgfpathlineto{\pgfqpoint{0.768323in}{0.378351in}}%
\pgfpathlineto{\pgfqpoint{0.770355in}{0.380616in}}%
\pgfpathlineto{\pgfqpoint{0.772387in}{0.383119in}}%
\pgfpathlineto{\pgfqpoint{0.774419in}{0.385829in}}%
\pgfpathlineto{\pgfqpoint{0.776451in}{0.388754in}}%
\pgfpathlineto{\pgfqpoint{0.778483in}{0.391926in}}%
\pgfpathlineto{\pgfqpoint{0.780515in}{0.395374in}}%
\pgfpathlineto{\pgfqpoint{0.782547in}{0.399343in}}%
\pgfpathlineto{\pgfqpoint{0.784579in}{0.407035in}}%
\pgfpathlineto{\pgfqpoint{0.786611in}{0.413507in}}%
\pgfpathlineto{\pgfqpoint{0.788643in}{0.419111in}}%
\pgfpathlineto{\pgfqpoint{0.790675in}{0.424113in}}%
\pgfpathlineto{\pgfqpoint{0.794739in}{0.433086in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{0.437606in}}%
\pgfpathlineto{\pgfqpoint{0.798803in}{0.442552in}}%
\pgfpathlineto{\pgfqpoint{0.800835in}{0.447956in}}%
\pgfpathlineto{\pgfqpoint{0.802867in}{0.495184in}}%
\pgfpathlineto{\pgfqpoint{0.804899in}{0.555367in}}%
\pgfpathlineto{\pgfqpoint{0.806931in}{0.603066in}}%
\pgfpathlineto{\pgfqpoint{0.808963in}{0.640356in}}%
\pgfpathlineto{\pgfqpoint{0.810995in}{0.669517in}}%
\pgfpathlineto{\pgfqpoint{0.813027in}{0.692537in}}%
\pgfpathlineto{\pgfqpoint{0.815059in}{0.710908in}}%
\pgfpathlineto{\pgfqpoint{0.817091in}{0.725512in}}%
\pgfpathlineto{\pgfqpoint{0.819123in}{0.737172in}}%
\pgfpathlineto{\pgfqpoint{0.821155in}{0.746597in}}%
\pgfpathlineto{\pgfqpoint{0.823187in}{0.754317in}}%
\pgfpathlineto{\pgfqpoint{0.825219in}{0.760735in}}%
\pgfpathlineto{\pgfqpoint{0.827251in}{0.766152in}}%
\pgfpathlineto{\pgfqpoint{0.829283in}{0.770798in}}%
\pgfpathlineto{\pgfqpoint{0.831315in}{0.776806in}}%
\pgfpathlineto{\pgfqpoint{0.833347in}{0.783914in}}%
\pgfpathlineto{\pgfqpoint{0.835379in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{0.837411in}{0.793950in}}%
\pgfpathlineto{\pgfqpoint{0.839443in}{0.797512in}}%
\pgfpathlineto{\pgfqpoint{0.841475in}{0.800398in}}%
\pgfpathlineto{\pgfqpoint{0.843507in}{0.802763in}}%
\pgfpathlineto{\pgfqpoint{0.845539in}{0.804726in}}%
\pgfpathlineto{\pgfqpoint{0.847571in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{0.849603in}{0.807773in}}%
\pgfpathlineto{\pgfqpoint{0.851635in}{0.808976in}}%
\pgfpathlineto{\pgfqpoint{0.855699in}{0.810941in}}%
\pgfpathlineto{\pgfqpoint{0.859763in}{0.812481in}}%
\pgfpathlineto{\pgfqpoint{0.863827in}{0.813722in}}%
\pgfpathlineto{\pgfqpoint{0.867891in}{0.814736in}}%
\pgfpathlineto{\pgfqpoint{0.871955in}{0.815558in}}%
\pgfpathlineto{\pgfqpoint{0.878051in}{0.816464in}}%
\pgfpathlineto{\pgfqpoint{0.884147in}{0.817024in}}%
\pgfpathlineto{\pgfqpoint{0.890243in}{0.817274in}}%
\pgfpathlineto{\pgfqpoint{0.896339in}{0.817242in}}%
\pgfpathlineto{\pgfqpoint{0.902435in}{0.816947in}}%
\pgfpathlineto{\pgfqpoint{0.908532in}{0.816395in}}%
\pgfpathlineto{\pgfqpoint{0.914628in}{0.815583in}}%
\pgfpathlineto{\pgfqpoint{0.920724in}{0.814495in}}%
\pgfpathlineto{\pgfqpoint{0.926820in}{0.813101in}}%
\pgfpathlineto{\pgfqpoint{0.932916in}{0.811404in}}%
\pgfpathlineto{\pgfqpoint{0.939012in}{0.809412in}}%
\pgfpathlineto{\pgfqpoint{0.943076in}{0.807904in}}%
\pgfpathlineto{\pgfqpoint{0.945108in}{0.806438in}}%
\pgfpathlineto{\pgfqpoint{0.953236in}{0.782785in}}%
\pgfpathlineto{\pgfqpoint{0.955268in}{0.777807in}}%
\pgfpathlineto{\pgfqpoint{0.957300in}{0.773393in}}%
\pgfpathlineto{\pgfqpoint{0.959332in}{0.769403in}}%
\pgfpathlineto{\pgfqpoint{0.963396in}{0.762303in}}%
\pgfpathlineto{\pgfqpoint{0.965428in}{0.759052in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{0.754139in}}%
\pgfpathlineto{\pgfqpoint{0.969492in}{0.746797in}}%
\pgfpathlineto{\pgfqpoint{0.971524in}{0.737753in}}%
\pgfpathlineto{\pgfqpoint{0.973556in}{0.730611in}}%
\pgfpathlineto{\pgfqpoint{0.975588in}{0.724931in}}%
\pgfpathlineto{\pgfqpoint{0.977620in}{0.720377in}}%
\pgfpathlineto{\pgfqpoint{0.979652in}{0.716696in}}%
\pgfpathlineto{\pgfqpoint{0.981684in}{0.713697in}}%
\pgfpathlineto{\pgfqpoint{0.983716in}{0.711231in}}%
\pgfpathlineto{\pgfqpoint{0.985748in}{0.709185in}}%
\pgfpathlineto{\pgfqpoint{0.987780in}{0.707475in}}%
\pgfpathlineto{\pgfqpoint{0.989812in}{0.706033in}}%
\pgfpathlineto{\pgfqpoint{0.991844in}{0.704808in}}%
\pgfpathlineto{\pgfqpoint{0.993876in}{0.703760in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.702075in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{0.700797in}}%
\pgfpathlineto{\pgfqpoint{1.006068in}{0.699813in}}%
\pgfpathlineto{\pgfqpoint{1.010132in}{0.699045in}}%
\pgfpathlineto{\pgfqpoint{1.016228in}{0.698191in}}%
\pgfpathlineto{\pgfqpoint{1.022324in}{0.697594in}}%
\pgfpathlineto{\pgfqpoint{1.030452in}{0.697070in}}%
\pgfpathlineto{\pgfqpoint{1.040612in}{0.696697in}}%
\pgfpathlineto{\pgfqpoint{1.054836in}{0.696471in}}%
\pgfpathlineto{\pgfqpoint{1.075156in}{0.696429in}}%
\pgfpathlineto{\pgfqpoint{1.125957in}{0.696663in}}%
\pgfpathlineto{\pgfqpoint{1.213333in}{0.696980in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{0.696985in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{0.696985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352624in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351513in}{0.491699in}}%
\pgfpathlineto{\pgfqpoint{0.351761in}{0.491848in}}%
\pgfpathlineto{\pgfqpoint{0.353793in}{0.492749in}}%
\pgfpathlineto{\pgfqpoint{0.355825in}{0.492156in}}%
\pgfpathlineto{\pgfqpoint{0.359889in}{0.491357in}}%
\pgfpathlineto{\pgfqpoint{0.363953in}{0.490879in}}%
\pgfpathlineto{\pgfqpoint{0.370049in}{0.490474in}}%
\pgfpathlineto{\pgfqpoint{0.380209in}{0.490126in}}%
\pgfpathlineto{\pgfqpoint{0.382241in}{0.490075in}}%
\pgfpathlineto{\pgfqpoint{0.384273in}{0.491156in}}%
\pgfpathlineto{\pgfqpoint{0.388337in}{0.490568in}}%
\pgfpathlineto{\pgfqpoint{0.394433in}{0.490062in}}%
\pgfpathlineto{\pgfqpoint{0.404593in}{0.489613in}}%
\pgfpathlineto{\pgfqpoint{0.447265in}{0.488066in}}%
\pgfpathlineto{\pgfqpoint{0.463521in}{0.487183in}}%
\pgfpathlineto{\pgfqpoint{0.477745in}{0.486176in}}%
\pgfpathlineto{\pgfqpoint{0.479777in}{0.486009in}}%
\pgfpathlineto{\pgfqpoint{0.481809in}{0.483338in}}%
\pgfpathlineto{\pgfqpoint{0.483841in}{0.478997in}}%
\pgfpathlineto{\pgfqpoint{0.485873in}{0.475552in}}%
\pgfpathlineto{\pgfqpoint{0.487905in}{0.472780in}}%
\pgfpathlineto{\pgfqpoint{0.489937in}{0.470513in}}%
\pgfpathlineto{\pgfqpoint{0.491969in}{0.468625in}}%
\pgfpathlineto{\pgfqpoint{0.494001in}{0.467021in}}%
\pgfpathlineto{\pgfqpoint{0.496033in}{0.465630in}}%
\pgfpathlineto{\pgfqpoint{0.500097in}{0.463291in}}%
\pgfpathlineto{\pgfqpoint{0.504161in}{0.461323in}}%
\pgfpathlineto{\pgfqpoint{0.510257in}{0.458735in}}%
\pgfpathlineto{\pgfqpoint{0.518385in}{0.455591in}}%
\pgfpathlineto{\pgfqpoint{0.532610in}{0.450342in}}%
\pgfpathlineto{\pgfqpoint{0.534642in}{0.449105in}}%
\pgfpathlineto{\pgfqpoint{0.536674in}{0.447155in}}%
\pgfpathlineto{\pgfqpoint{0.538706in}{0.444718in}}%
\pgfpathlineto{\pgfqpoint{0.544802in}{0.436405in}}%
\pgfpathlineto{\pgfqpoint{0.546834in}{0.434297in}}%
\pgfpathlineto{\pgfqpoint{0.548866in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{0.550898in}{0.431103in}}%
\pgfpathlineto{\pgfqpoint{0.552930in}{0.429855in}}%
\pgfpathlineto{\pgfqpoint{0.556994in}{0.427790in}}%
\pgfpathlineto{\pgfqpoint{0.561058in}{0.426084in}}%
\pgfpathlineto{\pgfqpoint{0.567154in}{0.423866in}}%
\pgfpathlineto{\pgfqpoint{0.579346in}{0.419831in}}%
\pgfpathlineto{\pgfqpoint{0.593570in}{0.415061in}}%
\pgfpathlineto{\pgfqpoint{0.599666in}{0.412904in}}%
\pgfpathlineto{\pgfqpoint{0.601698in}{0.412067in}}%
\pgfpathlineto{\pgfqpoint{0.603730in}{0.410975in}}%
\pgfpathlineto{\pgfqpoint{0.607794in}{0.408344in}}%
\pgfpathlineto{\pgfqpoint{0.622018in}{0.398366in}}%
\pgfpathlineto{\pgfqpoint{0.626082in}{0.395792in}}%
\pgfpathlineto{\pgfqpoint{0.630146in}{0.393458in}}%
\pgfpathlineto{\pgfqpoint{0.634210in}{0.391373in}}%
\pgfpathlineto{\pgfqpoint{0.640306in}{0.388597in}}%
\pgfpathlineto{\pgfqpoint{0.646402in}{0.386153in}}%
\pgfpathlineto{\pgfqpoint{0.652498in}{0.383989in}}%
\pgfpathlineto{\pgfqpoint{0.658594in}{0.382076in}}%
\pgfpathlineto{\pgfqpoint{0.664690in}{0.380399in}}%
\pgfpathlineto{\pgfqpoint{0.670786in}{0.378954in}}%
\pgfpathlineto{\pgfqpoint{0.676882in}{0.377741in}}%
\pgfpathlineto{\pgfqpoint{0.682978in}{0.376770in}}%
\pgfpathlineto{\pgfqpoint{0.689074in}{0.376059in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.375635in}}%
\pgfpathlineto{\pgfqpoint{0.701266in}{0.375534in}}%
\pgfpathlineto{\pgfqpoint{0.707362in}{0.375759in}}%
\pgfpathlineto{\pgfqpoint{0.713458in}{0.376279in}}%
\pgfpathlineto{\pgfqpoint{0.719555in}{0.377107in}}%
\pgfpathlineto{\pgfqpoint{0.723619in}{0.377854in}}%
\pgfpathlineto{\pgfqpoint{0.727683in}{0.378783in}}%
\pgfpathlineto{\pgfqpoint{0.731747in}{0.379922in}}%
\pgfpathlineto{\pgfqpoint{0.735811in}{0.381309in}}%
\pgfpathlineto{\pgfqpoint{0.739875in}{0.382987in}}%
\pgfpathlineto{\pgfqpoint{0.743939in}{0.385008in}}%
\pgfpathlineto{\pgfqpoint{0.748003in}{0.387438in}}%
\pgfpathlineto{\pgfqpoint{0.752067in}{0.390289in}}%
\pgfpathlineto{\pgfqpoint{0.756131in}{0.393635in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{0.397589in}}%
\pgfpathlineto{\pgfqpoint{0.762227in}{0.399832in}}%
\pgfpathlineto{\pgfqpoint{0.764259in}{0.402277in}}%
\pgfpathlineto{\pgfqpoint{0.766291in}{0.407420in}}%
\pgfpathlineto{\pgfqpoint{0.768323in}{0.413154in}}%
\pgfpathlineto{\pgfqpoint{0.770355in}{0.418014in}}%
\pgfpathlineto{\pgfqpoint{0.772387in}{0.422250in}}%
\pgfpathlineto{\pgfqpoint{0.774419in}{0.426058in}}%
\pgfpathlineto{\pgfqpoint{0.778483in}{0.432942in}}%
\pgfpathlineto{\pgfqpoint{0.782547in}{0.439642in}}%
\pgfpathlineto{\pgfqpoint{0.784579in}{0.443422in}}%
\pgfpathlineto{\pgfqpoint{0.786611in}{0.447580in}}%
\pgfpathlineto{\pgfqpoint{0.788643in}{0.452137in}}%
\pgfpathlineto{\pgfqpoint{0.790675in}{0.520048in}}%
\pgfpathlineto{\pgfqpoint{0.792707in}{0.575585in}}%
\pgfpathlineto{\pgfqpoint{0.794739in}{0.619590in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{0.654135in}}%
\pgfpathlineto{\pgfqpoint{0.798803in}{0.681526in}}%
\pgfpathlineto{\pgfqpoint{0.800835in}{0.703338in}}%
\pgfpathlineto{\pgfqpoint{0.802867in}{0.720679in}}%
\pgfpathlineto{\pgfqpoint{0.804899in}{0.734624in}}%
\pgfpathlineto{\pgfqpoint{0.806931in}{0.745981in}}%
\pgfpathlineto{\pgfqpoint{0.810995in}{0.764818in}}%
\pgfpathlineto{\pgfqpoint{0.813027in}{0.775069in}}%
\pgfpathlineto{\pgfqpoint{0.815059in}{0.783217in}}%
\pgfpathlineto{\pgfqpoint{0.817091in}{0.789754in}}%
\pgfpathlineto{\pgfqpoint{0.819123in}{0.795053in}}%
\pgfpathlineto{\pgfqpoint{0.821155in}{0.799398in}}%
\pgfpathlineto{\pgfqpoint{0.823187in}{0.803000in}}%
\pgfpathlineto{\pgfqpoint{0.825219in}{0.806022in}}%
\pgfpathlineto{\pgfqpoint{0.827251in}{0.808587in}}%
\pgfpathlineto{\pgfqpoint{0.829283in}{0.810790in}}%
\pgfpathlineto{\pgfqpoint{0.831315in}{0.812703in}}%
\pgfpathlineto{\pgfqpoint{0.833347in}{0.814381in}}%
\pgfpathlineto{\pgfqpoint{0.835379in}{0.815866in}}%
\pgfpathlineto{\pgfqpoint{0.839443in}{0.818387in}}%
\pgfpathlineto{\pgfqpoint{0.843507in}{0.820455in}}%
\pgfpathlineto{\pgfqpoint{0.849603in}{0.823167in}}%
\pgfpathlineto{\pgfqpoint{0.855699in}{0.825523in}}%
\pgfpathlineto{\pgfqpoint{0.861795in}{0.827528in}}%
\pgfpathlineto{\pgfqpoint{0.867891in}{0.829195in}}%
\pgfpathlineto{\pgfqpoint{0.871955in}{0.830103in}}%
\pgfpathlineto{\pgfqpoint{0.876019in}{0.830830in}}%
\pgfpathlineto{\pgfqpoint{0.880083in}{0.831370in}}%
\pgfpathlineto{\pgfqpoint{0.884147in}{0.831725in}}%
\pgfpathlineto{\pgfqpoint{0.888211in}{0.831896in}}%
\pgfpathlineto{\pgfqpoint{0.892275in}{0.831887in}}%
\pgfpathlineto{\pgfqpoint{0.896339in}{0.831700in}}%
\pgfpathlineto{\pgfqpoint{0.900403in}{0.831334in}}%
\pgfpathlineto{\pgfqpoint{0.904467in}{0.830789in}}%
\pgfpathlineto{\pgfqpoint{0.908532in}{0.830060in}}%
\pgfpathlineto{\pgfqpoint{0.912596in}{0.829140in}}%
\pgfpathlineto{\pgfqpoint{0.916660in}{0.828018in}}%
\pgfpathlineto{\pgfqpoint{0.920724in}{0.826680in}}%
\pgfpathlineto{\pgfqpoint{0.928852in}{0.823756in}}%
\pgfpathlineto{\pgfqpoint{0.939012in}{0.820116in}}%
\pgfpathlineto{\pgfqpoint{0.945108in}{0.817698in}}%
\pgfpathlineto{\pgfqpoint{0.951204in}{0.814992in}}%
\pgfpathlineto{\pgfqpoint{0.955268in}{0.812984in}}%
\pgfpathlineto{\pgfqpoint{0.959332in}{0.810775in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.809585in}}%
\pgfpathlineto{\pgfqpoint{0.963396in}{0.806820in}}%
\pgfpathlineto{\pgfqpoint{0.965428in}{0.799591in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{0.791463in}}%
\pgfpathlineto{\pgfqpoint{0.969492in}{0.784604in}}%
\pgfpathlineto{\pgfqpoint{0.971524in}{0.778700in}}%
\pgfpathlineto{\pgfqpoint{0.973556in}{0.773516in}}%
\pgfpathlineto{\pgfqpoint{0.975588in}{0.768873in}}%
\pgfpathlineto{\pgfqpoint{0.977620in}{0.764635in}}%
\pgfpathlineto{\pgfqpoint{0.979652in}{0.760700in}}%
\pgfpathlineto{\pgfqpoint{0.981684in}{0.753943in}}%
\pgfpathlineto{\pgfqpoint{0.983716in}{0.744491in}}%
\pgfpathlineto{\pgfqpoint{0.985748in}{0.735865in}}%
\pgfpathlineto{\pgfqpoint{0.987780in}{0.729127in}}%
\pgfpathlineto{\pgfqpoint{0.989812in}{0.723831in}}%
\pgfpathlineto{\pgfqpoint{0.991844in}{0.719639in}}%
\pgfpathlineto{\pgfqpoint{0.993876in}{0.716295in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.711424in}}%
\pgfpathlineto{\pgfqpoint{0.999972in}{0.709640in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{0.708166in}}%
\pgfpathlineto{\pgfqpoint{1.004036in}{0.706938in}}%
\pgfpathlineto{\pgfqpoint{1.006068in}{0.705907in}}%
\pgfpathlineto{\pgfqpoint{1.010132in}{0.704287in}}%
\pgfpathlineto{\pgfqpoint{1.014196in}{0.703091in}}%
\pgfpathlineto{\pgfqpoint{1.018260in}{0.702187in}}%
\pgfpathlineto{\pgfqpoint{1.024356in}{0.701199in}}%
\pgfpathlineto{\pgfqpoint{1.030452in}{0.700511in}}%
\pgfpathlineto{\pgfqpoint{1.038580in}{0.699891in}}%
\pgfpathlineto{\pgfqpoint{1.048740in}{0.699418in}}%
\pgfpathlineto{\pgfqpoint{1.060932in}{0.699109in}}%
\pgfpathlineto{\pgfqpoint{1.079220in}{0.698920in}}%
\pgfpathlineto{\pgfqpoint{1.109701in}{0.698892in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{0.699128in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{0.699128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352624in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351513in}{0.494755in}}%
\pgfpathlineto{\pgfqpoint{0.351761in}{0.494979in}}%
\pgfpathlineto{\pgfqpoint{0.353793in}{0.496346in}}%
\pgfpathlineto{\pgfqpoint{0.355825in}{0.495480in}}%
\pgfpathlineto{\pgfqpoint{0.357857in}{0.494824in}}%
\pgfpathlineto{\pgfqpoint{0.361921in}{0.493945in}}%
\pgfpathlineto{\pgfqpoint{0.365985in}{0.493428in}}%
\pgfpathlineto{\pgfqpoint{0.372081in}{0.493001in}}%
\pgfpathlineto{\pgfqpoint{0.382241in}{0.492661in}}%
\pgfpathlineto{\pgfqpoint{0.384273in}{0.494392in}}%
\pgfpathlineto{\pgfqpoint{0.388337in}{0.493529in}}%
\pgfpathlineto{\pgfqpoint{0.392401in}{0.493010in}}%
\pgfpathlineto{\pgfqpoint{0.398497in}{0.492566in}}%
\pgfpathlineto{\pgfqpoint{0.408657in}{0.492174in}}%
\pgfpathlineto{\pgfqpoint{0.451329in}{0.490827in}}%
\pgfpathlineto{\pgfqpoint{0.469617in}{0.489940in}}%
\pgfpathlineto{\pgfqpoint{0.483841in}{0.489018in}}%
\pgfpathlineto{\pgfqpoint{0.496033in}{0.487999in}}%
\pgfpathlineto{\pgfqpoint{0.506193in}{0.486932in}}%
\pgfpathlineto{\pgfqpoint{0.512289in}{0.486171in}}%
\pgfpathlineto{\pgfqpoint{0.514321in}{0.481181in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{0.477230in}}%
\pgfpathlineto{\pgfqpoint{0.518385in}{0.474059in}}%
\pgfpathlineto{\pgfqpoint{0.520417in}{0.471473in}}%
\pgfpathlineto{\pgfqpoint{0.522449in}{0.469327in}}%
\pgfpathlineto{\pgfqpoint{0.524481in}{0.467513in}}%
\pgfpathlineto{\pgfqpoint{0.526513in}{0.465947in}}%
\pgfpathlineto{\pgfqpoint{0.530578in}{0.463331in}}%
\pgfpathlineto{\pgfqpoint{0.534642in}{0.461150in}}%
\pgfpathlineto{\pgfqpoint{0.540738in}{0.458309in}}%
\pgfpathlineto{\pgfqpoint{0.548866in}{0.454896in}}%
\pgfpathlineto{\pgfqpoint{0.561058in}{0.449981in}}%
\pgfpathlineto{\pgfqpoint{0.563090in}{0.448531in}}%
\pgfpathlineto{\pgfqpoint{0.565122in}{0.446690in}}%
\pgfpathlineto{\pgfqpoint{0.569186in}{0.442341in}}%
\pgfpathlineto{\pgfqpoint{0.575282in}{0.435431in}}%
\pgfpathlineto{\pgfqpoint{0.577314in}{0.433616in}}%
\pgfpathlineto{\pgfqpoint{0.579346in}{0.432100in}}%
\pgfpathlineto{\pgfqpoint{0.581378in}{0.430807in}}%
\pgfpathlineto{\pgfqpoint{0.585442in}{0.428680in}}%
\pgfpathlineto{\pgfqpoint{0.589506in}{0.426934in}}%
\pgfpathlineto{\pgfqpoint{0.595602in}{0.424675in}}%
\pgfpathlineto{\pgfqpoint{0.605762in}{0.421263in}}%
\pgfpathlineto{\pgfqpoint{0.622018in}{0.415810in}}%
\pgfpathlineto{\pgfqpoint{0.630146in}{0.412918in}}%
\pgfpathlineto{\pgfqpoint{0.634210in}{0.411246in}}%
\pgfpathlineto{\pgfqpoint{0.642338in}{0.407354in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{0.404519in}}%
\pgfpathlineto{\pgfqpoint{0.654530in}{0.401960in}}%
\pgfpathlineto{\pgfqpoint{0.660626in}{0.399729in}}%
\pgfpathlineto{\pgfqpoint{0.666722in}{0.397836in}}%
\pgfpathlineto{\pgfqpoint{0.672818in}{0.396276in}}%
\pgfpathlineto{\pgfqpoint{0.678914in}{0.395048in}}%
\pgfpathlineto{\pgfqpoint{0.685010in}{0.394155in}}%
\pgfpathlineto{\pgfqpoint{0.691106in}{0.393610in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.393454in}}%
\pgfpathlineto{\pgfqpoint{0.699234in}{0.393475in}}%
\pgfpathlineto{\pgfqpoint{0.703298in}{0.393682in}}%
\pgfpathlineto{\pgfqpoint{0.709394in}{0.394310in}}%
\pgfpathlineto{\pgfqpoint{0.713458in}{0.394933in}}%
\pgfpathlineto{\pgfqpoint{0.717523in}{0.395726in}}%
\pgfpathlineto{\pgfqpoint{0.721587in}{0.396706in}}%
\pgfpathlineto{\pgfqpoint{0.725651in}{0.397896in}}%
\pgfpathlineto{\pgfqpoint{0.729715in}{0.399326in}}%
\pgfpathlineto{\pgfqpoint{0.733779in}{0.401036in}}%
\pgfpathlineto{\pgfqpoint{0.737843in}{0.403070in}}%
\pgfpathlineto{\pgfqpoint{0.741907in}{0.405486in}}%
\pgfpathlineto{\pgfqpoint{0.743939in}{0.407303in}}%
\pgfpathlineto{\pgfqpoint{0.745971in}{0.410294in}}%
\pgfpathlineto{\pgfqpoint{0.750035in}{0.418328in}}%
\pgfpathlineto{\pgfqpoint{0.752067in}{0.421660in}}%
\pgfpathlineto{\pgfqpoint{0.754099in}{0.424573in}}%
\pgfpathlineto{\pgfqpoint{0.758163in}{0.429625in}}%
\pgfpathlineto{\pgfqpoint{0.768323in}{0.441064in}}%
\pgfpathlineto{\pgfqpoint{0.770355in}{0.443705in}}%
\pgfpathlineto{\pgfqpoint{0.772387in}{0.446638in}}%
\pgfpathlineto{\pgfqpoint{0.774419in}{0.449873in}}%
\pgfpathlineto{\pgfqpoint{0.776451in}{0.453424in}}%
\pgfpathlineto{\pgfqpoint{0.778483in}{0.488098in}}%
\pgfpathlineto{\pgfqpoint{0.780515in}{0.550823in}}%
\pgfpathlineto{\pgfqpoint{0.782547in}{0.600872in}}%
\pgfpathlineto{\pgfqpoint{0.784579in}{0.640223in}}%
\pgfpathlineto{\pgfqpoint{0.786611in}{0.671480in}}%
\pgfpathlineto{\pgfqpoint{0.788643in}{0.696293in}}%
\pgfpathlineto{\pgfqpoint{0.790675in}{0.716094in}}%
\pgfpathlineto{\pgfqpoint{0.792707in}{0.732082in}}%
\pgfpathlineto{\pgfqpoint{0.794739in}{0.745159in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{0.760101in}}%
\pgfpathlineto{\pgfqpoint{0.798803in}{0.772004in}}%
\pgfpathlineto{\pgfqpoint{0.800835in}{0.781574in}}%
\pgfpathlineto{\pgfqpoint{0.802867in}{0.789348in}}%
\pgfpathlineto{\pgfqpoint{0.804899in}{0.795731in}}%
\pgfpathlineto{\pgfqpoint{0.806931in}{0.801031in}}%
\pgfpathlineto{\pgfqpoint{0.808963in}{0.805481in}}%
\pgfpathlineto{\pgfqpoint{0.810995in}{0.809259in}}%
\pgfpathlineto{\pgfqpoint{0.813027in}{0.812504in}}%
\pgfpathlineto{\pgfqpoint{0.815059in}{0.815332in}}%
\pgfpathlineto{\pgfqpoint{0.817091in}{0.817884in}}%
\pgfpathlineto{\pgfqpoint{0.819123in}{0.820204in}}%
\pgfpathlineto{\pgfqpoint{0.823187in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{0.827251in}{0.827746in}}%
\pgfpathlineto{\pgfqpoint{0.831315in}{0.830751in}}%
\pgfpathlineto{\pgfqpoint{0.835379in}{0.833382in}}%
\pgfpathlineto{\pgfqpoint{0.839443in}{0.835707in}}%
\pgfpathlineto{\pgfqpoint{0.843507in}{0.837777in}}%
\pgfpathlineto{\pgfqpoint{0.849603in}{0.840531in}}%
\pgfpathlineto{\pgfqpoint{0.855699in}{0.843122in}}%
\pgfpathlineto{\pgfqpoint{0.861795in}{0.845449in}}%
\pgfpathlineto{\pgfqpoint{0.867891in}{0.847454in}}%
\pgfpathlineto{\pgfqpoint{0.871955in}{0.848573in}}%
\pgfpathlineto{\pgfqpoint{0.876019in}{0.849487in}}%
\pgfpathlineto{\pgfqpoint{0.880083in}{0.850186in}}%
\pgfpathlineto{\pgfqpoint{0.884147in}{0.850666in}}%
\pgfpathlineto{\pgfqpoint{0.888211in}{0.850927in}}%
\pgfpathlineto{\pgfqpoint{0.892275in}{0.850970in}}%
\pgfpathlineto{\pgfqpoint{0.896339in}{0.850789in}}%
\pgfpathlineto{\pgfqpoint{0.900403in}{0.850381in}}%
\pgfpathlineto{\pgfqpoint{0.904467in}{0.849734in}}%
\pgfpathlineto{\pgfqpoint{0.908532in}{0.848833in}}%
\pgfpathlineto{\pgfqpoint{0.912596in}{0.847657in}}%
\pgfpathlineto{\pgfqpoint{0.916660in}{0.846179in}}%
\pgfpathlineto{\pgfqpoint{0.924788in}{0.842602in}}%
\pgfpathlineto{\pgfqpoint{0.930884in}{0.839663in}}%
\pgfpathlineto{\pgfqpoint{0.936980in}{0.836392in}}%
\pgfpathlineto{\pgfqpoint{0.941044in}{0.833985in}}%
\pgfpathlineto{\pgfqpoint{0.945108in}{0.831364in}}%
\pgfpathlineto{\pgfqpoint{0.955268in}{0.824490in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{0.816948in}}%
\pgfpathlineto{\pgfqpoint{0.971524in}{0.814135in}}%
\pgfpathlineto{\pgfqpoint{0.975588in}{0.811046in}}%
\pgfpathlineto{\pgfqpoint{0.977620in}{0.805671in}}%
\pgfpathlineto{\pgfqpoint{0.981684in}{0.789005in}}%
\pgfpathlineto{\pgfqpoint{0.983716in}{0.782164in}}%
\pgfpathlineto{\pgfqpoint{0.985748in}{0.776247in}}%
\pgfpathlineto{\pgfqpoint{0.987780in}{0.771025in}}%
\pgfpathlineto{\pgfqpoint{0.989812in}{0.766322in}}%
\pgfpathlineto{\pgfqpoint{0.991844in}{0.762006in}}%
\pgfpathlineto{\pgfqpoint{0.993876in}{0.754453in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.744197in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.735656in}}%
\pgfpathlineto{\pgfqpoint{0.999972in}{0.729047in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{0.723906in}}%
\pgfpathlineto{\pgfqpoint{1.004036in}{0.719881in}}%
\pgfpathlineto{\pgfqpoint{1.006068in}{0.716710in}}%
\pgfpathlineto{\pgfqpoint{1.008100in}{0.714193in}}%
\pgfpathlineto{\pgfqpoint{1.010132in}{0.712179in}}%
\pgfpathlineto{\pgfqpoint{1.012164in}{0.710553in}}%
\pgfpathlineto{\pgfqpoint{1.014196in}{0.709231in}}%
\pgfpathlineto{\pgfqpoint{1.016228in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{1.018260in}{0.707244in}}%
\pgfpathlineto{\pgfqpoint{1.022324in}{0.705855in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{0.704850in}}%
\pgfpathlineto{\pgfqpoint{1.030452in}{0.704101in}}%
\pgfpathlineto{\pgfqpoint{1.036548in}{0.703288in}}%
\pgfpathlineto{\pgfqpoint{1.042644in}{0.702719in}}%
\pgfpathlineto{\pgfqpoint{1.050772in}{0.702198in}}%
\pgfpathlineto{\pgfqpoint{1.060932in}{0.701784in}}%
\pgfpathlineto{\pgfqpoint{1.075156in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{1.095476in}{0.701259in}}%
\pgfpathlineto{\pgfqpoint{1.132053in}{0.701188in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{0.701271in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{0.701271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352624in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351513in}{0.497811in}}%
\pgfpathlineto{\pgfqpoint{0.351761in}{0.498110in}}%
\pgfpathlineto{\pgfqpoint{0.353793in}{0.499944in}}%
\pgfpathlineto{\pgfqpoint{0.355825in}{0.498804in}}%
\pgfpathlineto{\pgfqpoint{0.357857in}{0.497944in}}%
\pgfpathlineto{\pgfqpoint{0.359889in}{0.497295in}}%
\pgfpathlineto{\pgfqpoint{0.363953in}{0.496428in}}%
\pgfpathlineto{\pgfqpoint{0.368017in}{0.495922in}}%
\pgfpathlineto{\pgfqpoint{0.374113in}{0.495512in}}%
\pgfpathlineto{\pgfqpoint{0.382241in}{0.495246in}}%
\pgfpathlineto{\pgfqpoint{0.384273in}{0.497628in}}%
\pgfpathlineto{\pgfqpoint{0.386305in}{0.496981in}}%
\pgfpathlineto{\pgfqpoint{0.390369in}{0.496113in}}%
\pgfpathlineto{\pgfqpoint{0.394433in}{0.495599in}}%
\pgfpathlineto{\pgfqpoint{0.400529in}{0.495169in}}%
\pgfpathlineto{\pgfqpoint{0.410689in}{0.494814in}}%
\pgfpathlineto{\pgfqpoint{0.461489in}{0.493431in}}%
\pgfpathlineto{\pgfqpoint{0.479777in}{0.492605in}}%
\pgfpathlineto{\pgfqpoint{0.494001in}{0.491734in}}%
\pgfpathlineto{\pgfqpoint{0.506193in}{0.490758in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{0.489726in}}%
\pgfpathlineto{\pgfqpoint{0.526513in}{0.488430in}}%
\pgfpathlineto{\pgfqpoint{0.534642in}{0.487144in}}%
\pgfpathlineto{\pgfqpoint{0.536674in}{0.486780in}}%
\pgfpathlineto{\pgfqpoint{0.538706in}{0.484513in}}%
\pgfpathlineto{\pgfqpoint{0.540738in}{0.479893in}}%
\pgfpathlineto{\pgfqpoint{0.542770in}{0.476216in}}%
\pgfpathlineto{\pgfqpoint{0.544802in}{0.473246in}}%
\pgfpathlineto{\pgfqpoint{0.546834in}{0.470809in}}%
\pgfpathlineto{\pgfqpoint{0.548866in}{0.468773in}}%
\pgfpathlineto{\pgfqpoint{0.550898in}{0.467039in}}%
\pgfpathlineto{\pgfqpoint{0.552930in}{0.465533in}}%
\pgfpathlineto{\pgfqpoint{0.556994in}{0.462996in}}%
\pgfpathlineto{\pgfqpoint{0.561058in}{0.460864in}}%
\pgfpathlineto{\pgfqpoint{0.567154in}{0.458080in}}%
\pgfpathlineto{\pgfqpoint{0.575282in}{0.454741in}}%
\pgfpathlineto{\pgfqpoint{0.587474in}{0.450043in}}%
\pgfpathlineto{\pgfqpoint{0.589506in}{0.448908in}}%
\pgfpathlineto{\pgfqpoint{0.591538in}{0.447536in}}%
\pgfpathlineto{\pgfqpoint{0.595602in}{0.444408in}}%
\pgfpathlineto{\pgfqpoint{0.603730in}{0.437897in}}%
\pgfpathlineto{\pgfqpoint{0.607794in}{0.434871in}}%
\pgfpathlineto{\pgfqpoint{0.609826in}{0.433449in}}%
\pgfpathlineto{\pgfqpoint{0.611858in}{0.432226in}}%
\pgfpathlineto{\pgfqpoint{0.615922in}{0.430262in}}%
\pgfpathlineto{\pgfqpoint{0.619986in}{0.428701in}}%
\pgfpathlineto{\pgfqpoint{0.626082in}{0.426750in}}%
\pgfpathlineto{\pgfqpoint{0.634210in}{0.424463in}}%
\pgfpathlineto{\pgfqpoint{0.652498in}{0.419651in}}%
\pgfpathlineto{\pgfqpoint{0.666722in}{0.416092in}}%
\pgfpathlineto{\pgfqpoint{0.674850in}{0.414274in}}%
\pgfpathlineto{\pgfqpoint{0.680946in}{0.413124in}}%
\pgfpathlineto{\pgfqpoint{0.687042in}{0.412273in}}%
\pgfpathlineto{\pgfqpoint{0.691106in}{0.411946in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.411878in}}%
\pgfpathlineto{\pgfqpoint{0.699234in}{0.412149in}}%
\pgfpathlineto{\pgfqpoint{0.703298in}{0.412835in}}%
\pgfpathlineto{\pgfqpoint{0.707362in}{0.413977in}}%
\pgfpathlineto{\pgfqpoint{0.709394in}{0.414737in}}%
\pgfpathlineto{\pgfqpoint{0.711426in}{0.415635in}}%
\pgfpathlineto{\pgfqpoint{0.713458in}{0.416684in}}%
\pgfpathlineto{\pgfqpoint{0.715490in}{0.417898in}}%
\pgfpathlineto{\pgfqpoint{0.717523in}{0.419297in}}%
\pgfpathlineto{\pgfqpoint{0.719555in}{0.420899in}}%
\pgfpathlineto{\pgfqpoint{0.723619in}{0.424448in}}%
\pgfpathlineto{\pgfqpoint{0.727683in}{0.427330in}}%
\pgfpathlineto{\pgfqpoint{0.731747in}{0.429802in}}%
\pgfpathlineto{\pgfqpoint{0.743939in}{0.436918in}}%
\pgfpathlineto{\pgfqpoint{0.748003in}{0.439578in}}%
\pgfpathlineto{\pgfqpoint{0.752067in}{0.442511in}}%
\pgfpathlineto{\pgfqpoint{0.754099in}{0.444159in}}%
\pgfpathlineto{\pgfqpoint{0.756131in}{0.446002in}}%
\pgfpathlineto{\pgfqpoint{0.758163in}{0.448041in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{0.450283in}}%
\pgfpathlineto{\pgfqpoint{0.762227in}{0.452738in}}%
\pgfpathlineto{\pgfqpoint{0.764259in}{0.455418in}}%
\pgfpathlineto{\pgfqpoint{0.766291in}{0.461664in}}%
\pgfpathlineto{\pgfqpoint{0.768323in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{0.770355in}{0.584577in}}%
\pgfpathlineto{\pgfqpoint{0.772387in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{0.774419in}{0.662067in}}%
\pgfpathlineto{\pgfqpoint{0.776451in}{0.689376in}}%
\pgfpathlineto{\pgfqpoint{0.778483in}{0.711238in}}%
\pgfpathlineto{\pgfqpoint{0.780515in}{0.728946in}}%
\pgfpathlineto{\pgfqpoint{0.784579in}{0.760974in}}%
\pgfpathlineto{\pgfqpoint{0.786611in}{0.773493in}}%
\pgfpathlineto{\pgfqpoint{0.788643in}{0.783692in}}%
\pgfpathlineto{\pgfqpoint{0.790675in}{0.792090in}}%
\pgfpathlineto{\pgfqpoint{0.792707in}{0.799080in}}%
\pgfpathlineto{\pgfqpoint{0.794739in}{0.804961in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{0.810024in}}%
\pgfpathlineto{\pgfqpoint{0.798803in}{0.814463in}}%
\pgfpathlineto{\pgfqpoint{0.800835in}{0.818393in}}%
\pgfpathlineto{\pgfqpoint{0.802867in}{0.821903in}}%
\pgfpathlineto{\pgfqpoint{0.804899in}{0.825061in}}%
\pgfpathlineto{\pgfqpoint{0.806931in}{0.827923in}}%
\pgfpathlineto{\pgfqpoint{0.808963in}{0.830534in}}%
\pgfpathlineto{\pgfqpoint{0.813027in}{0.835133in}}%
\pgfpathlineto{\pgfqpoint{0.817091in}{0.839308in}}%
\pgfpathlineto{\pgfqpoint{0.821155in}{0.843207in}}%
\pgfpathlineto{\pgfqpoint{0.825219in}{0.846776in}}%
\pgfpathlineto{\pgfqpoint{0.829283in}{0.850010in}}%
\pgfpathlineto{\pgfqpoint{0.833347in}{0.852931in}}%
\pgfpathlineto{\pgfqpoint{0.837411in}{0.855567in}}%
\pgfpathlineto{\pgfqpoint{0.841475in}{0.857911in}}%
\pgfpathlineto{\pgfqpoint{0.845539in}{0.859732in}}%
\pgfpathlineto{\pgfqpoint{0.849603in}{0.861151in}}%
\pgfpathlineto{\pgfqpoint{0.853667in}{0.862293in}}%
\pgfpathlineto{\pgfqpoint{0.859763in}{0.863648in}}%
\pgfpathlineto{\pgfqpoint{0.865859in}{0.864696in}}%
\pgfpathlineto{\pgfqpoint{0.871955in}{0.865500in}}%
\pgfpathlineto{\pgfqpoint{0.878051in}{0.866071in}}%
\pgfpathlineto{\pgfqpoint{0.884147in}{0.866428in}}%
\pgfpathlineto{\pgfqpoint{0.890243in}{0.866590in}}%
\pgfpathlineto{\pgfqpoint{0.898371in}{0.866521in}}%
\pgfpathlineto{\pgfqpoint{0.904467in}{0.866252in}}%
\pgfpathlineto{\pgfqpoint{0.910564in}{0.865783in}}%
\pgfpathlineto{\pgfqpoint{0.916660in}{0.865082in}}%
\pgfpathlineto{\pgfqpoint{0.922756in}{0.864096in}}%
\pgfpathlineto{\pgfqpoint{0.928852in}{0.862755in}}%
\pgfpathlineto{\pgfqpoint{0.930884in}{0.862100in}}%
\pgfpathlineto{\pgfqpoint{0.932916in}{0.861241in}}%
\pgfpathlineto{\pgfqpoint{0.934948in}{0.860203in}}%
\pgfpathlineto{\pgfqpoint{0.936980in}{0.859008in}}%
\pgfpathlineto{\pgfqpoint{0.941044in}{0.856184in}}%
\pgfpathlineto{\pgfqpoint{0.945108in}{0.852809in}}%
\pgfpathlineto{\pgfqpoint{0.949172in}{0.848864in}}%
\pgfpathlineto{\pgfqpoint{0.953236in}{0.845021in}}%
\pgfpathlineto{\pgfqpoint{0.963396in}{0.835743in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{0.831665in}}%
\pgfpathlineto{\pgfqpoint{0.969492in}{0.829549in}}%
\pgfpathlineto{\pgfqpoint{0.973556in}{0.825789in}}%
\pgfpathlineto{\pgfqpoint{0.985748in}{0.815180in}}%
\pgfpathlineto{\pgfqpoint{0.989812in}{0.811201in}}%
\pgfpathlineto{\pgfqpoint{0.991844in}{0.801380in}}%
\pgfpathlineto{\pgfqpoint{0.993876in}{0.792217in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.784570in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.778063in}}%
\pgfpathlineto{\pgfqpoint{0.999972in}{0.772408in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{0.767393in}}%
\pgfpathlineto{\pgfqpoint{1.004036in}{0.762852in}}%
\pgfpathlineto{\pgfqpoint{1.006068in}{0.754895in}}%
\pgfpathlineto{\pgfqpoint{1.008100in}{0.744385in}}%
\pgfpathlineto{\pgfqpoint{1.010132in}{0.735845in}}%
\pgfpathlineto{\pgfqpoint{1.012164in}{0.729292in}}%
\pgfpathlineto{\pgfqpoint{1.014196in}{0.724243in}}%
\pgfpathlineto{\pgfqpoint{1.016228in}{0.720335in}}%
\pgfpathlineto{\pgfqpoint{1.018260in}{0.717292in}}%
\pgfpathlineto{\pgfqpoint{1.020292in}{0.714909in}}%
\pgfpathlineto{\pgfqpoint{1.022324in}{0.713029in}}%
\pgfpathlineto{\pgfqpoint{1.024356in}{0.711535in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{1.028420in}{0.709369in}}%
\pgfpathlineto{\pgfqpoint{1.030452in}{0.708579in}}%
\pgfpathlineto{\pgfqpoint{1.034516in}{0.707385in}}%
\pgfpathlineto{\pgfqpoint{1.038580in}{0.706543in}}%
\pgfpathlineto{\pgfqpoint{1.042644in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{1.048740in}{0.705267in}}%
\pgfpathlineto{\pgfqpoint{1.056868in}{0.704684in}}%
\pgfpathlineto{\pgfqpoint{1.067028in}{0.704221in}}%
\pgfpathlineto{\pgfqpoint{1.081252in}{0.703843in}}%
\pgfpathlineto{\pgfqpoint{1.101573in}{0.703577in}}%
\pgfpathlineto{\pgfqpoint{1.134085in}{0.703431in}}%
\pgfpathlineto{\pgfqpoint{1.209269in}{0.703412in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{0.703414in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{0.703414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352624in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351513in}{0.500867in}}%
\pgfpathlineto{\pgfqpoint{0.351761in}{0.501241in}}%
\pgfpathlineto{\pgfqpoint{0.353793in}{0.503541in}}%
\pgfpathlineto{\pgfqpoint{0.355825in}{0.502128in}}%
\pgfpathlineto{\pgfqpoint{0.357857in}{0.501065in}}%
\pgfpathlineto{\pgfqpoint{0.359889in}{0.500264in}}%
\pgfpathlineto{\pgfqpoint{0.361921in}{0.499659in}}%
\pgfpathlineto{\pgfqpoint{0.365985in}{0.498856in}}%
\pgfpathlineto{\pgfqpoint{0.370049in}{0.498390in}}%
\pgfpathlineto{\pgfqpoint{0.376145in}{0.498019in}}%
\pgfpathlineto{\pgfqpoint{0.382241in}{0.497832in}}%
\pgfpathlineto{\pgfqpoint{0.384273in}{0.500865in}}%
\pgfpathlineto{\pgfqpoint{0.386305in}{0.500059in}}%
\pgfpathlineto{\pgfqpoint{0.388337in}{0.499450in}}%
\pgfpathlineto{\pgfqpoint{0.392401in}{0.498636in}}%
\pgfpathlineto{\pgfqpoint{0.396465in}{0.498160in}}%
\pgfpathlineto{\pgfqpoint{0.402561in}{0.497770in}}%
\pgfpathlineto{\pgfqpoint{0.412721in}{0.497469in}}%
\pgfpathlineto{\pgfqpoint{0.471649in}{0.496189in}}%
\pgfpathlineto{\pgfqpoint{0.489937in}{0.495477in}}%
\pgfpathlineto{\pgfqpoint{0.504161in}{0.494713in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{0.493847in}}%
\pgfpathlineto{\pgfqpoint{0.526513in}{0.492922in}}%
\pgfpathlineto{\pgfqpoint{0.536674in}{0.491744in}}%
\pgfpathlineto{\pgfqpoint{0.544802in}{0.490563in}}%
\pgfpathlineto{\pgfqpoint{0.552930in}{0.489109in}}%
\pgfpathlineto{\pgfqpoint{0.559026in}{0.487796in}}%
\pgfpathlineto{\pgfqpoint{0.561058in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{0.563090in}{0.485723in}}%
\pgfpathlineto{\pgfqpoint{0.565122in}{0.480860in}}%
\pgfpathlineto{\pgfqpoint{0.567154in}{0.477015in}}%
\pgfpathlineto{\pgfqpoint{0.569186in}{0.473937in}}%
\pgfpathlineto{\pgfqpoint{0.571218in}{0.471434in}}%
\pgfpathlineto{\pgfqpoint{0.573250in}{0.469366in}}%
\pgfpathlineto{\pgfqpoint{0.575282in}{0.467627in}}%
\pgfpathlineto{\pgfqpoint{0.577314in}{0.466135in}}%
\pgfpathlineto{\pgfqpoint{0.581378in}{0.463669in}}%
\pgfpathlineto{\pgfqpoint{0.585442in}{0.461649in}}%
\pgfpathlineto{\pgfqpoint{0.589506in}{0.459891in}}%
\pgfpathlineto{\pgfqpoint{0.595602in}{0.457540in}}%
\pgfpathlineto{\pgfqpoint{0.603730in}{0.454703in}}%
\pgfpathlineto{\pgfqpoint{0.613890in}{0.451432in}}%
\pgfpathlineto{\pgfqpoint{0.622018in}{0.448805in}}%
\pgfpathlineto{\pgfqpoint{0.628114in}{0.446154in}}%
\pgfpathlineto{\pgfqpoint{0.636242in}{0.442614in}}%
\pgfpathlineto{\pgfqpoint{0.642338in}{0.440298in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{0.438354in}}%
\pgfpathlineto{\pgfqpoint{0.654530in}{0.436788in}}%
\pgfpathlineto{\pgfqpoint{0.660626in}{0.435585in}}%
\pgfpathlineto{\pgfqpoint{0.666722in}{0.434728in}}%
\pgfpathlineto{\pgfqpoint{0.672818in}{0.434202in}}%
\pgfpathlineto{\pgfqpoint{0.678914in}{0.433998in}}%
\pgfpathlineto{\pgfqpoint{0.685010in}{0.434112in}}%
\pgfpathlineto{\pgfqpoint{0.691106in}{0.434549in}}%
\pgfpathlineto{\pgfqpoint{0.697202in}{0.435319in}}%
\pgfpathlineto{\pgfqpoint{0.703298in}{0.436432in}}%
\pgfpathlineto{\pgfqpoint{0.709394in}{0.437837in}}%
\pgfpathlineto{\pgfqpoint{0.715490in}{0.439493in}}%
\pgfpathlineto{\pgfqpoint{0.721587in}{0.441414in}}%
\pgfpathlineto{\pgfqpoint{0.727683in}{0.443648in}}%
\pgfpathlineto{\pgfqpoint{0.731747in}{0.445351in}}%
\pgfpathlineto{\pgfqpoint{0.735811in}{0.447347in}}%
\pgfpathlineto{\pgfqpoint{0.739875in}{0.449698in}}%
\pgfpathlineto{\pgfqpoint{0.743939in}{0.452459in}}%
\pgfpathlineto{\pgfqpoint{0.748003in}{0.455696in}}%
\pgfpathlineto{\pgfqpoint{0.752067in}{0.459495in}}%
\pgfpathlineto{\pgfqpoint{0.754099in}{0.483453in}}%
\pgfpathlineto{\pgfqpoint{0.756131in}{0.547260in}}%
\pgfpathlineto{\pgfqpoint{0.758163in}{0.598431in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{0.638917in}}%
\pgfpathlineto{\pgfqpoint{0.762227in}{0.671245in}}%
\pgfpathlineto{\pgfqpoint{0.764259in}{0.697058in}}%
\pgfpathlineto{\pgfqpoint{0.766291in}{0.717905in}}%
\pgfpathlineto{\pgfqpoint{0.770355in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{0.772387in}{0.767988in}}%
\pgfpathlineto{\pgfqpoint{0.774419in}{0.780027in}}%
\pgfpathlineto{\pgfqpoint{0.776451in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{0.778483in}{0.798366in}}%
\pgfpathlineto{\pgfqpoint{0.780515in}{0.805543in}}%
\pgfpathlineto{\pgfqpoint{0.782547in}{0.811772in}}%
\pgfpathlineto{\pgfqpoint{0.784579in}{0.817231in}}%
\pgfpathlineto{\pgfqpoint{0.786611in}{0.822060in}}%
\pgfpathlineto{\pgfqpoint{0.788643in}{0.826366in}}%
\pgfpathlineto{\pgfqpoint{0.792707in}{0.833899in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{0.840710in}}%
\pgfpathlineto{\pgfqpoint{0.800835in}{0.846803in}}%
\pgfpathlineto{\pgfqpoint{0.804899in}{0.852208in}}%
\pgfpathlineto{\pgfqpoint{0.806931in}{0.854592in}}%
\pgfpathlineto{\pgfqpoint{0.808963in}{0.856693in}}%
\pgfpathlineto{\pgfqpoint{0.810995in}{0.858555in}}%
\pgfpathlineto{\pgfqpoint{0.813027in}{0.860215in}}%
\pgfpathlineto{\pgfqpoint{0.817091in}{0.863041in}}%
\pgfpathlineto{\pgfqpoint{0.821155in}{0.865345in}}%
\pgfpathlineto{\pgfqpoint{0.825219in}{0.867249in}}%
\pgfpathlineto{\pgfqpoint{0.829283in}{0.868838in}}%
\pgfpathlineto{\pgfqpoint{0.833347in}{0.870175in}}%
\pgfpathlineto{\pgfqpoint{0.837411in}{0.871307in}}%
\pgfpathlineto{\pgfqpoint{0.843507in}{0.872699in}}%
\pgfpathlineto{\pgfqpoint{0.849603in}{0.873803in}}%
\pgfpathlineto{\pgfqpoint{0.855699in}{0.874682in}}%
\pgfpathlineto{\pgfqpoint{0.863827in}{0.875585in}}%
\pgfpathlineto{\pgfqpoint{0.871955in}{0.876235in}}%
\pgfpathlineto{\pgfqpoint{0.880083in}{0.876645in}}%
\pgfpathlineto{\pgfqpoint{0.888211in}{0.876838in}}%
\pgfpathlineto{\pgfqpoint{0.898371in}{0.876806in}}%
\pgfpathlineto{\pgfqpoint{0.906499in}{0.876563in}}%
\pgfpathlineto{\pgfqpoint{0.914628in}{0.876100in}}%
\pgfpathlineto{\pgfqpoint{0.922756in}{0.875354in}}%
\pgfpathlineto{\pgfqpoint{0.928852in}{0.874547in}}%
\pgfpathlineto{\pgfqpoint{0.934948in}{0.873493in}}%
\pgfpathlineto{\pgfqpoint{0.941044in}{0.872146in}}%
\pgfpathlineto{\pgfqpoint{0.945108in}{0.871049in}}%
\pgfpathlineto{\pgfqpoint{0.949172in}{0.869755in}}%
\pgfpathlineto{\pgfqpoint{0.953236in}{0.868226in}}%
\pgfpathlineto{\pgfqpoint{0.957300in}{0.866411in}}%
\pgfpathlineto{\pgfqpoint{0.959332in}{0.865379in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.864202in}}%
\pgfpathlineto{\pgfqpoint{0.963396in}{0.862585in}}%
\pgfpathlineto{\pgfqpoint{0.965428in}{0.860577in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{0.858211in}}%
\pgfpathlineto{\pgfqpoint{0.969492in}{0.855503in}}%
\pgfpathlineto{\pgfqpoint{0.973556in}{0.849499in}}%
\pgfpathlineto{\pgfqpoint{0.979652in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{0.983716in}{0.835770in}}%
\pgfpathlineto{\pgfqpoint{0.987780in}{0.830200in}}%
\pgfpathlineto{\pgfqpoint{0.991844in}{0.825407in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{0.813998in}}%
\pgfpathlineto{\pgfqpoint{1.004036in}{0.806414in}}%
\pgfpathlineto{\pgfqpoint{1.006068in}{0.796313in}}%
\pgfpathlineto{\pgfqpoint{1.008100in}{0.788023in}}%
\pgfpathlineto{\pgfqpoint{1.010132in}{0.781095in}}%
\pgfpathlineto{\pgfqpoint{1.012164in}{0.775189in}}%
\pgfpathlineto{\pgfqpoint{1.014196in}{0.770050in}}%
\pgfpathlineto{\pgfqpoint{1.016228in}{0.765486in}}%
\pgfpathlineto{\pgfqpoint{1.018260in}{0.761353in}}%
\pgfpathlineto{\pgfqpoint{1.020292in}{0.753162in}}%
\pgfpathlineto{\pgfqpoint{1.022324in}{0.742934in}}%
\pgfpathlineto{\pgfqpoint{1.024356in}{0.734804in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{0.728610in}}%
\pgfpathlineto{\pgfqpoint{1.028420in}{0.723878in}}%
\pgfpathlineto{\pgfqpoint{1.030452in}{0.720249in}}%
\pgfpathlineto{\pgfqpoint{1.032484in}{0.717454in}}%
\pgfpathlineto{\pgfqpoint{1.034516in}{0.715290in}}%
\pgfpathlineto{\pgfqpoint{1.036548in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{1.038580in}{0.712286in}}%
\pgfpathlineto{\pgfqpoint{1.040612in}{0.711243in}}%
\pgfpathlineto{\pgfqpoint{1.042644in}{0.710414in}}%
\pgfpathlineto{\pgfqpoint{1.046708in}{0.709207in}}%
\pgfpathlineto{\pgfqpoint{1.050772in}{0.708399in}}%
\pgfpathlineto{\pgfqpoint{1.054836in}{0.707833in}}%
\pgfpathlineto{\pgfqpoint{1.060932in}{0.707255in}}%
\pgfpathlineto{\pgfqpoint{1.069060in}{0.706761in}}%
\pgfpathlineto{\pgfqpoint{1.081252in}{0.706315in}}%
\pgfpathlineto{\pgfqpoint{1.097508in}{0.705981in}}%
\pgfpathlineto{\pgfqpoint{1.123925in}{0.705725in}}%
\pgfpathlineto{\pgfqpoint{1.168629in}{0.705587in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{0.705557in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{0.705557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352624in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351513in}{0.503923in}}%
\pgfpathlineto{\pgfqpoint{0.351761in}{0.504373in}}%
\pgfpathlineto{\pgfqpoint{0.353793in}{0.507139in}}%
\pgfpathlineto{\pgfqpoint{0.355825in}{0.505452in}}%
\pgfpathlineto{\pgfqpoint{0.357857in}{0.504185in}}%
\pgfpathlineto{\pgfqpoint{0.359889in}{0.503233in}}%
\pgfpathlineto{\pgfqpoint{0.361921in}{0.502516in}}%
\pgfpathlineto{\pgfqpoint{0.363953in}{0.501976in}}%
\pgfpathlineto{\pgfqpoint{0.368017in}{0.501262in}}%
\pgfpathlineto{\pgfqpoint{0.372081in}{0.500852in}}%
\pgfpathlineto{\pgfqpoint{0.378177in}{0.500531in}}%
\pgfpathlineto{\pgfqpoint{0.382241in}{0.500418in}}%
\pgfpathlineto{\pgfqpoint{0.384273in}{0.504101in}}%
\pgfpathlineto{\pgfqpoint{0.386305in}{0.503137in}}%
\pgfpathlineto{\pgfqpoint{0.388337in}{0.502411in}}%
\pgfpathlineto{\pgfqpoint{0.390369in}{0.501863in}}%
\pgfpathlineto{\pgfqpoint{0.394433in}{0.501136in}}%
\pgfpathlineto{\pgfqpoint{0.398497in}{0.500715in}}%
\pgfpathlineto{\pgfqpoint{0.404593in}{0.500380in}}%
\pgfpathlineto{\pgfqpoint{0.414753in}{0.500142in}}%
\pgfpathlineto{\pgfqpoint{0.489937in}{0.498945in}}%
\pgfpathlineto{\pgfqpoint{0.508225in}{0.498329in}}%
\pgfpathlineto{\pgfqpoint{0.524481in}{0.497536in}}%
\pgfpathlineto{\pgfqpoint{0.536674in}{0.496709in}}%
\pgfpathlineto{\pgfqpoint{0.546834in}{0.495800in}}%
\pgfpathlineto{\pgfqpoint{0.556994in}{0.494622in}}%
\pgfpathlineto{\pgfqpoint{0.565122in}{0.493421in}}%
\pgfpathlineto{\pgfqpoint{0.573250in}{0.491921in}}%
\pgfpathlineto{\pgfqpoint{0.579346in}{0.490551in}}%
\pgfpathlineto{\pgfqpoint{0.585442in}{0.488920in}}%
\pgfpathlineto{\pgfqpoint{0.589506in}{0.487662in}}%
\pgfpathlineto{\pgfqpoint{0.591538in}{0.484946in}}%
\pgfpathlineto{\pgfqpoint{0.593570in}{0.480302in}}%
\pgfpathlineto{\pgfqpoint{0.595602in}{0.476664in}}%
\pgfpathlineto{\pgfqpoint{0.597634in}{0.473783in}}%
\pgfpathlineto{\pgfqpoint{0.599666in}{0.471473in}}%
\pgfpathlineto{\pgfqpoint{0.601698in}{0.469595in}}%
\pgfpathlineto{\pgfqpoint{0.603730in}{0.468043in}}%
\pgfpathlineto{\pgfqpoint{0.605762in}{0.466739in}}%
\pgfpathlineto{\pgfqpoint{0.607794in}{0.465624in}}%
\pgfpathlineto{\pgfqpoint{0.611858in}{0.463792in}}%
\pgfpathlineto{\pgfqpoint{0.615922in}{0.462309in}}%
\pgfpathlineto{\pgfqpoint{0.622018in}{0.460461in}}%
\pgfpathlineto{\pgfqpoint{0.628114in}{0.458877in}}%
\pgfpathlineto{\pgfqpoint{0.636242in}{0.457014in}}%
\pgfpathlineto{\pgfqpoint{0.644370in}{0.455367in}}%
\pgfpathlineto{\pgfqpoint{0.652498in}{0.453925in}}%
\pgfpathlineto{\pgfqpoint{0.660626in}{0.452707in}}%
\pgfpathlineto{\pgfqpoint{0.668754in}{0.451750in}}%
\pgfpathlineto{\pgfqpoint{0.674850in}{0.451235in}}%
\pgfpathlineto{\pgfqpoint{0.680946in}{0.450926in}}%
\pgfpathlineto{\pgfqpoint{0.687042in}{0.450855in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{0.451061in}}%
\pgfpathlineto{\pgfqpoint{0.699234in}{0.451588in}}%
\pgfpathlineto{\pgfqpoint{0.705330in}{0.452468in}}%
\pgfpathlineto{\pgfqpoint{0.711426in}{0.453696in}}%
\pgfpathlineto{\pgfqpoint{0.715490in}{0.454721in}}%
\pgfpathlineto{\pgfqpoint{0.719555in}{0.455931in}}%
\pgfpathlineto{\pgfqpoint{0.723619in}{0.457354in}}%
\pgfpathlineto{\pgfqpoint{0.727683in}{0.459023in}}%
\pgfpathlineto{\pgfqpoint{0.731747in}{0.460979in}}%
\pgfpathlineto{\pgfqpoint{0.733779in}{0.462079in}}%
\pgfpathlineto{\pgfqpoint{0.735811in}{0.464735in}}%
\pgfpathlineto{\pgfqpoint{0.737843in}{0.499602in}}%
\pgfpathlineto{\pgfqpoint{0.739875in}{0.560064in}}%
\pgfpathlineto{\pgfqpoint{0.741907in}{0.608365in}}%
\pgfpathlineto{\pgfqpoint{0.743939in}{0.646672in}}%
\pgfpathlineto{\pgfqpoint{0.745971in}{0.677316in}}%
\pgfpathlineto{\pgfqpoint{0.748003in}{0.701936in}}%
\pgfpathlineto{\pgfqpoint{0.752067in}{0.741604in}}%
\pgfpathlineto{\pgfqpoint{0.754099in}{0.758688in}}%
\pgfpathlineto{\pgfqpoint{0.756131in}{0.772831in}}%
\pgfpathlineto{\pgfqpoint{0.758163in}{0.784659in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{0.794674in}}%
\pgfpathlineto{\pgfqpoint{0.762227in}{0.803307in}}%
\pgfpathlineto{\pgfqpoint{0.764259in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{0.766291in}{0.817420in}}%
\pgfpathlineto{\pgfqpoint{0.768323in}{0.823263in}}%
\pgfpathlineto{\pgfqpoint{0.772387in}{0.833765in}}%
\pgfpathlineto{\pgfqpoint{0.776451in}{0.843116in}}%
\pgfpathlineto{\pgfqpoint{0.778483in}{0.847360in}}%
\pgfpathlineto{\pgfqpoint{0.780515in}{0.851220in}}%
\pgfpathlineto{\pgfqpoint{0.782547in}{0.854683in}}%
\pgfpathlineto{\pgfqpoint{0.784579in}{0.857796in}}%
\pgfpathlineto{\pgfqpoint{0.786611in}{0.860598in}}%
\pgfpathlineto{\pgfqpoint{0.788643in}{0.863123in}}%
\pgfpathlineto{\pgfqpoint{0.790675in}{0.865400in}}%
\pgfpathlineto{\pgfqpoint{0.792707in}{0.867456in}}%
\pgfpathlineto{\pgfqpoint{0.794739in}{0.869313in}}%
\pgfpathlineto{\pgfqpoint{0.798803in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{0.802867in}{0.875134in}}%
\pgfpathlineto{\pgfqpoint{0.806931in}{0.877320in}}%
\pgfpathlineto{\pgfqpoint{0.810995in}{0.879254in}}%
\pgfpathlineto{\pgfqpoint{0.815059in}{0.880940in}}%
\pgfpathlineto{\pgfqpoint{0.819123in}{0.882390in}}%
\pgfpathlineto{\pgfqpoint{0.823187in}{0.883627in}}%
\pgfpathlineto{\pgfqpoint{0.829283in}{0.885140in}}%
\pgfpathlineto{\pgfqpoint{0.835379in}{0.886321in}}%
\pgfpathlineto{\pgfqpoint{0.841475in}{0.887243in}}%
\pgfpathlineto{\pgfqpoint{0.849603in}{0.888170in}}%
\pgfpathlineto{\pgfqpoint{0.857731in}{0.888847in}}%
\pgfpathlineto{\pgfqpoint{0.867891in}{0.889446in}}%
\pgfpathlineto{\pgfqpoint{0.880083in}{0.889894in}}%
\pgfpathlineto{\pgfqpoint{0.894307in}{0.890132in}}%
\pgfpathlineto{\pgfqpoint{0.908532in}{0.890119in}}%
\pgfpathlineto{\pgfqpoint{0.920724in}{0.889850in}}%
\pgfpathlineto{\pgfqpoint{0.928852in}{0.889441in}}%
\pgfpathlineto{\pgfqpoint{0.934948in}{0.888951in}}%
\pgfpathlineto{\pgfqpoint{0.941044in}{0.888246in}}%
\pgfpathlineto{\pgfqpoint{0.947140in}{0.887250in}}%
\pgfpathlineto{\pgfqpoint{0.951204in}{0.886371in}}%
\pgfpathlineto{\pgfqpoint{0.955268in}{0.885274in}}%
\pgfpathlineto{\pgfqpoint{0.959332in}{0.883905in}}%
\pgfpathlineto{\pgfqpoint{0.965428in}{0.881370in}}%
\pgfpathlineto{\pgfqpoint{0.969492in}{0.879570in}}%
\pgfpathlineto{\pgfqpoint{0.973556in}{0.877536in}}%
\pgfpathlineto{\pgfqpoint{0.977620in}{0.875129in}}%
\pgfpathlineto{\pgfqpoint{0.981684in}{0.872214in}}%
\pgfpathlineto{\pgfqpoint{0.983716in}{0.870520in}}%
\pgfpathlineto{\pgfqpoint{0.985748in}{0.868641in}}%
\pgfpathlineto{\pgfqpoint{0.987780in}{0.866412in}}%
\pgfpathlineto{\pgfqpoint{0.989812in}{0.863445in}}%
\pgfpathlineto{\pgfqpoint{0.991844in}{0.859801in}}%
\pgfpathlineto{\pgfqpoint{0.993876in}{0.855509in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.847726in}}%
\pgfpathlineto{\pgfqpoint{1.006068in}{0.833136in}}%
\pgfpathlineto{\pgfqpoint{1.008100in}{0.829957in}}%
\pgfpathlineto{\pgfqpoint{1.012164in}{0.824228in}}%
\pgfpathlineto{\pgfqpoint{1.020292in}{0.813261in}}%
\pgfpathlineto{\pgfqpoint{1.022324in}{0.801559in}}%
\pgfpathlineto{\pgfqpoint{1.024356in}{0.792204in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{0.784611in}}%
\pgfpathlineto{\pgfqpoint{1.028420in}{0.778342in}}%
\pgfpathlineto{\pgfqpoint{1.030452in}{0.773067in}}%
\pgfpathlineto{\pgfqpoint{1.032484in}{0.768537in}}%
\pgfpathlineto{\pgfqpoint{1.034516in}{0.764566in}}%
\pgfpathlineto{\pgfqpoint{1.036548in}{0.761013in}}%
\pgfpathlineto{\pgfqpoint{1.038580in}{0.756965in}}%
\pgfpathlineto{\pgfqpoint{1.040612in}{0.748709in}}%
\pgfpathlineto{\pgfqpoint{1.042644in}{0.739227in}}%
\pgfpathlineto{\pgfqpoint{1.044676in}{0.732062in}}%
\pgfpathlineto{\pgfqpoint{1.046708in}{0.726638in}}%
\pgfpathlineto{\pgfqpoint{1.048740in}{0.722525in}}%
\pgfpathlineto{\pgfqpoint{1.050772in}{0.719398in}}%
\pgfpathlineto{\pgfqpoint{1.052804in}{0.717014in}}%
\pgfpathlineto{\pgfqpoint{1.054836in}{0.715189in}}%
\pgfpathlineto{\pgfqpoint{1.056868in}{0.713788in}}%
\pgfpathlineto{\pgfqpoint{1.058900in}{0.712705in}}%
\pgfpathlineto{\pgfqpoint{1.060932in}{0.711865in}}%
\pgfpathlineto{\pgfqpoint{1.062964in}{0.711208in}}%
\pgfpathlineto{\pgfqpoint{1.067028in}{0.710279in}}%
\pgfpathlineto{\pgfqpoint{1.071092in}{0.709682in}}%
\pgfpathlineto{\pgfqpoint{1.077188in}{0.709129in}}%
\pgfpathlineto{\pgfqpoint{1.085316in}{0.708709in}}%
\pgfpathlineto{\pgfqpoint{1.097508in}{0.708358in}}%
\pgfpathlineto{\pgfqpoint{1.117829in}{0.708052in}}%
\pgfpathlineto{\pgfqpoint{1.150341in}{0.707832in}}%
\pgfpathlineto{\pgfqpoint{1.211301in}{0.707704in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{0.707700in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{0.707700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352624in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351513in}{0.506979in}}%
\pgfpathlineto{\pgfqpoint{0.351761in}{0.507504in}}%
\pgfpathlineto{\pgfqpoint{0.353793in}{0.510737in}}%
\pgfpathlineto{\pgfqpoint{0.355825in}{0.508776in}}%
\pgfpathlineto{\pgfqpoint{0.357857in}{0.507305in}}%
\pgfpathlineto{\pgfqpoint{0.359889in}{0.506202in}}%
\pgfpathlineto{\pgfqpoint{0.361921in}{0.505373in}}%
\pgfpathlineto{\pgfqpoint{0.363953in}{0.504751in}}%
\pgfpathlineto{\pgfqpoint{0.368017in}{0.503932in}}%
\pgfpathlineto{\pgfqpoint{0.372081in}{0.503469in}}%
\pgfpathlineto{\pgfqpoint{0.378177in}{0.503119in}}%
\pgfpathlineto{\pgfqpoint{0.382241in}{0.503004in}}%
\pgfpathlineto{\pgfqpoint{0.384273in}{0.507338in}}%
\pgfpathlineto{\pgfqpoint{0.386305in}{0.506215in}}%
\pgfpathlineto{\pgfqpoint{0.388337in}{0.505372in}}%
\pgfpathlineto{\pgfqpoint{0.390369in}{0.504738in}}%
\pgfpathlineto{\pgfqpoint{0.394433in}{0.503904in}}%
\pgfpathlineto{\pgfqpoint{0.398497in}{0.503431in}}%
\pgfpathlineto{\pgfqpoint{0.404593in}{0.503072in}}%
\pgfpathlineto{\pgfqpoint{0.414753in}{0.502855in}}%
\pgfpathlineto{\pgfqpoint{0.441169in}{0.502712in}}%
\pgfpathlineto{\pgfqpoint{0.494001in}{0.502375in}}%
\pgfpathlineto{\pgfqpoint{0.524481in}{0.501946in}}%
\pgfpathlineto{\pgfqpoint{0.544802in}{0.501439in}}%
\pgfpathlineto{\pgfqpoint{0.561058in}{0.500799in}}%
\pgfpathlineto{\pgfqpoint{0.573250in}{0.500103in}}%
\pgfpathlineto{\pgfqpoint{0.583410in}{0.499316in}}%
\pgfpathlineto{\pgfqpoint{0.593570in}{0.498272in}}%
\pgfpathlineto{\pgfqpoint{0.601698in}{0.497199in}}%
\pgfpathlineto{\pgfqpoint{0.609826in}{0.495865in}}%
\pgfpathlineto{\pgfqpoint{0.615922in}{0.494658in}}%
\pgfpathlineto{\pgfqpoint{0.622018in}{0.493241in}}%
\pgfpathlineto{\pgfqpoint{0.628114in}{0.491585in}}%
\pgfpathlineto{\pgfqpoint{0.634210in}{0.489654in}}%
\pgfpathlineto{\pgfqpoint{0.638274in}{0.488200in}}%
\pgfpathlineto{\pgfqpoint{0.640306in}{0.487101in}}%
\pgfpathlineto{\pgfqpoint{0.642338in}{0.485090in}}%
\pgfpathlineto{\pgfqpoint{0.644370in}{0.482470in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{0.476254in}}%
\pgfpathlineto{\pgfqpoint{0.650466in}{0.473786in}}%
\pgfpathlineto{\pgfqpoint{0.652498in}{0.471890in}}%
\pgfpathlineto{\pgfqpoint{0.654530in}{0.470426in}}%
\pgfpathlineto{\pgfqpoint{0.656562in}{0.469290in}}%
\pgfpathlineto{\pgfqpoint{0.658594in}{0.468403in}}%
\pgfpathlineto{\pgfqpoint{0.660626in}{0.467708in}}%
\pgfpathlineto{\pgfqpoint{0.664690in}{0.466726in}}%
\pgfpathlineto{\pgfqpoint{0.668754in}{0.466112in}}%
\pgfpathlineto{\pgfqpoint{0.672818in}{0.465736in}}%
\pgfpathlineto{\pgfqpoint{0.678914in}{0.465476in}}%
\pgfpathlineto{\pgfqpoint{0.685010in}{0.465497in}}%
\pgfpathlineto{\pgfqpoint{0.691106in}{0.465772in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{0.465921in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.466378in}}%
\pgfpathlineto{\pgfqpoint{0.697202in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{0.699234in}{0.471117in}}%
\pgfpathlineto{\pgfqpoint{0.701266in}{0.475166in}}%
\pgfpathlineto{\pgfqpoint{0.703298in}{0.480329in}}%
\pgfpathlineto{\pgfqpoint{0.705330in}{0.493999in}}%
\pgfpathlineto{\pgfqpoint{0.707362in}{0.553630in}}%
\pgfpathlineto{\pgfqpoint{0.709394in}{0.601815in}}%
\pgfpathlineto{\pgfqpoint{0.711426in}{0.640042in}}%
\pgfpathlineto{\pgfqpoint{0.713458in}{0.670498in}}%
\pgfpathlineto{\pgfqpoint{0.715490in}{0.695037in}}%
\pgfpathlineto{\pgfqpoint{0.717523in}{0.715018in}}%
\pgfpathlineto{\pgfqpoint{0.719555in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{0.721587in}{0.746126in}}%
\pgfpathlineto{\pgfqpoint{0.723619in}{0.761869in}}%
\pgfpathlineto{\pgfqpoint{0.725651in}{0.775324in}}%
\pgfpathlineto{\pgfqpoint{0.727683in}{0.786919in}}%
\pgfpathlineto{\pgfqpoint{0.729715in}{0.797011in}}%
\pgfpathlineto{\pgfqpoint{0.731747in}{0.805873in}}%
\pgfpathlineto{\pgfqpoint{0.733779in}{0.813711in}}%
\pgfpathlineto{\pgfqpoint{0.737843in}{0.827334in}}%
\pgfpathlineto{\pgfqpoint{0.741907in}{0.839703in}}%
\pgfpathlineto{\pgfqpoint{0.743939in}{0.845368in}}%
\pgfpathlineto{\pgfqpoint{0.745971in}{0.850655in}}%
\pgfpathlineto{\pgfqpoint{0.748003in}{0.855551in}}%
\pgfpathlineto{\pgfqpoint{0.750035in}{0.860055in}}%
\pgfpathlineto{\pgfqpoint{0.752067in}{0.864176in}}%
\pgfpathlineto{\pgfqpoint{0.754099in}{0.867933in}}%
\pgfpathlineto{\pgfqpoint{0.758163in}{0.874683in}}%
\pgfpathlineto{\pgfqpoint{0.760195in}{0.877696in}}%
\pgfpathlineto{\pgfqpoint{0.762227in}{0.880466in}}%
\pgfpathlineto{\pgfqpoint{0.764259in}{0.883002in}}%
\pgfpathlineto{\pgfqpoint{0.766291in}{0.885314in}}%
\pgfpathlineto{\pgfqpoint{0.768323in}{0.887415in}}%
\pgfpathlineto{\pgfqpoint{0.770355in}{0.889318in}}%
\pgfpathlineto{\pgfqpoint{0.772387in}{0.891039in}}%
\pgfpathlineto{\pgfqpoint{0.776451in}{0.893988in}}%
\pgfpathlineto{\pgfqpoint{0.778483in}{0.895442in}}%
\pgfpathlineto{\pgfqpoint{0.782547in}{0.898940in}}%
\pgfpathlineto{\pgfqpoint{0.788643in}{0.904382in}}%
\pgfpathlineto{\pgfqpoint{0.792707in}{0.907661in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{0.910523in}}%
\pgfpathlineto{\pgfqpoint{0.800835in}{0.912955in}}%
\pgfpathlineto{\pgfqpoint{0.804899in}{0.915014in}}%
\pgfpathlineto{\pgfqpoint{0.808963in}{0.916822in}}%
\pgfpathlineto{\pgfqpoint{0.813027in}{0.918353in}}%
\pgfpathlineto{\pgfqpoint{0.817091in}{0.919608in}}%
\pgfpathlineto{\pgfqpoint{0.821155in}{0.920611in}}%
\pgfpathlineto{\pgfqpoint{0.825219in}{0.921394in}}%
\pgfpathlineto{\pgfqpoint{0.831315in}{0.922228in}}%
\pgfpathlineto{\pgfqpoint{0.837411in}{0.922746in}}%
\pgfpathlineto{\pgfqpoint{0.843507in}{0.923033in}}%
\pgfpathlineto{\pgfqpoint{0.851635in}{0.923178in}}%
\pgfpathlineto{\pgfqpoint{0.863827in}{0.923124in}}%
\pgfpathlineto{\pgfqpoint{0.884147in}{0.922999in}}%
\pgfpathlineto{\pgfqpoint{0.898371in}{0.923216in}}%
\pgfpathlineto{\pgfqpoint{0.916660in}{0.923810in}}%
\pgfpathlineto{\pgfqpoint{0.932916in}{0.924285in}}%
\pgfpathlineto{\pgfqpoint{0.941044in}{0.924295in}}%
\pgfpathlineto{\pgfqpoint{0.949172in}{0.924051in}}%
\pgfpathlineto{\pgfqpoint{0.955268in}{0.923662in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.923058in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{0.922197in}}%
\pgfpathlineto{\pgfqpoint{0.973556in}{0.921025in}}%
\pgfpathlineto{\pgfqpoint{0.977620in}{0.920038in}}%
\pgfpathlineto{\pgfqpoint{0.981684in}{0.918819in}}%
\pgfpathlineto{\pgfqpoint{0.985748in}{0.917124in}}%
\pgfpathlineto{\pgfqpoint{0.989812in}{0.914916in}}%
\pgfpathlineto{\pgfqpoint{0.993876in}{0.912156in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{0.910549in}}%
\pgfpathlineto{\pgfqpoint{0.997940in}{0.908775in}}%
\pgfpathlineto{\pgfqpoint{0.999972in}{0.906822in}}%
\pgfpathlineto{\pgfqpoint{1.004036in}{0.902456in}}%
\pgfpathlineto{\pgfqpoint{1.006068in}{0.900042in}}%
\pgfpathlineto{\pgfqpoint{1.008100in}{0.897386in}}%
\pgfpathlineto{\pgfqpoint{1.010132in}{0.894430in}}%
\pgfpathlineto{\pgfqpoint{1.016228in}{0.884352in}}%
\pgfpathlineto{\pgfqpoint{1.020292in}{0.877130in}}%
\pgfpathlineto{\pgfqpoint{1.022324in}{0.873120in}}%
\pgfpathlineto{\pgfqpoint{1.024356in}{0.868067in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{0.862019in}}%
\pgfpathlineto{\pgfqpoint{1.028420in}{0.856375in}}%
\pgfpathlineto{\pgfqpoint{1.032484in}{0.846398in}}%
\pgfpathlineto{\pgfqpoint{1.036548in}{0.837136in}}%
\pgfpathlineto{\pgfqpoint{1.038580in}{0.833187in}}%
\pgfpathlineto{\pgfqpoint{1.040612in}{0.829685in}}%
\pgfpathlineto{\pgfqpoint{1.044676in}{0.823478in}}%
\pgfpathlineto{\pgfqpoint{1.050772in}{0.814824in}}%
\pgfpathlineto{\pgfqpoint{1.052804in}{0.802920in}}%
\pgfpathlineto{\pgfqpoint{1.054836in}{0.793646in}}%
\pgfpathlineto{\pgfqpoint{1.056868in}{0.786361in}}%
\pgfpathlineto{\pgfqpoint{1.058900in}{0.780569in}}%
\pgfpathlineto{\pgfqpoint{1.060932in}{0.775899in}}%
\pgfpathlineto{\pgfqpoint{1.062964in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{1.064996in}{0.768873in}}%
\pgfpathlineto{\pgfqpoint{1.067028in}{0.766150in}}%
\pgfpathlineto{\pgfqpoint{1.069060in}{0.763782in}}%
\pgfpathlineto{\pgfqpoint{1.071092in}{0.761678in}}%
\pgfpathlineto{\pgfqpoint{1.075156in}{0.758013in}}%
\pgfpathlineto{\pgfqpoint{1.079220in}{0.754786in}}%
\pgfpathlineto{\pgfqpoint{1.081252in}{0.753268in}}%
\pgfpathlineto{\pgfqpoint{1.083284in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{1.085316in}{0.740712in}}%
\pgfpathlineto{\pgfqpoint{1.087348in}{0.733310in}}%
\pgfpathlineto{\pgfqpoint{1.089380in}{0.727667in}}%
\pgfpathlineto{\pgfqpoint{1.091412in}{0.723423in}}%
\pgfpathlineto{\pgfqpoint{1.093444in}{0.720228in}}%
\pgfpathlineto{\pgfqpoint{1.095476in}{0.717821in}}%
\pgfpathlineto{\pgfqpoint{1.097508in}{0.716005in}}%
\pgfpathlineto{\pgfqpoint{1.099541in}{0.714633in}}%
\pgfpathlineto{\pgfqpoint{1.101573in}{0.713595in}}%
\pgfpathlineto{\pgfqpoint{1.103605in}{0.712808in}}%
\pgfpathlineto{\pgfqpoint{1.105637in}{0.712210in}}%
\pgfpathlineto{\pgfqpoint{1.109701in}{0.711403in}}%
\pgfpathlineto{\pgfqpoint{1.113765in}{0.710926in}}%
\pgfpathlineto{\pgfqpoint{1.119861in}{0.710534in}}%
\pgfpathlineto{\pgfqpoint{1.130021in}{0.710250in}}%
\pgfpathlineto{\pgfqpoint{1.150341in}{0.710046in}}%
\pgfpathlineto{\pgfqpoint{1.199109in}{0.709871in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{0.709843in}}%
\pgfpathlineto{\pgfqpoint{1.215613in}{0.709843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530070in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530070in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783563in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783563in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037056in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037056in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352624in}{0.400825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.371890in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352624in}{0.635648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121916in, y=0.606713in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352624in}{0.870471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121916in, y=0.841536in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352624in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{0.352624in}{1.058330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214502in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{1.214502in}{1.058330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352624in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{1.214502in}{0.212966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352624in}{1.058330in}}%
\pgfpathlineto{\pgfqpoint{1.214502in}{1.058330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.352624in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012992in}{-0.012992in}}{\pgfqpoint{0.012992in}{0.012992in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.003445in}{-0.012992in}}{\pgfqpoint{0.006750in}{-0.011623in}}{\pgfqpoint{0.009187in}{-0.009187in}}%
\pgfpathcurveto{\pgfqpoint{0.011623in}{-0.006750in}}{\pgfqpoint{0.012992in}{-0.003445in}}{\pgfqpoint{0.012992in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012992in}{0.003445in}}{\pgfqpoint{0.011623in}{0.006750in}}{\pgfqpoint{0.009187in}{0.009187in}}%
\pgfpathcurveto{\pgfqpoint{0.006750in}{0.011623in}}{\pgfqpoint{0.003445in}{0.012992in}}{\pgfqpoint{0.000000in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.003445in}{0.012992in}}{\pgfqpoint{-0.006750in}{0.011623in}}{\pgfqpoint{-0.009187in}{0.009187in}}%
\pgfpathcurveto{\pgfqpoint{-0.011623in}{0.006750in}}{\pgfqpoint{-0.012992in}{0.003445in}}{\pgfqpoint{-0.012992in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012992in}{-0.003445in}}{\pgfqpoint{-0.011623in}{-0.006750in}}{\pgfqpoint{-0.009187in}{-0.009187in}}%
\pgfpathcurveto{\pgfqpoint{-0.006750in}{-0.011623in}}{\pgfqpoint{-0.003445in}{-0.012992in}}{\pgfqpoint{0.000000in}{-0.012992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.012992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670085in}{0.412523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670885in}{0.352971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674037in}{0.317746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608069in}{0.503724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892655in}{0.929233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944183in}{0.878774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880575in}{0.862007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674647in}{0.399393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944351in}{0.826554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877775in}{0.882576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883906in}{0.886411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949700in}{0.838484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634374in}{0.457895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991967in}{0.677846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941469in}{0.930226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603916in}{0.462394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651363in}{0.433201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881198in}{0.888316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595030in}{0.462779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650422in}{0.360559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639038in}{0.354836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913310in}{0.889743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844123in}{0.821728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668885in}{0.401721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994683in}{0.713326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668825in}{0.444882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593951in}{0.425408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628570in}{0.438129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653193in}{0.359724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671737in}{0.419450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657060in}{0.425734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679272in}{0.397315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902966in}{0.959197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669943in}{0.348592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678095in}{0.391605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901801in}{0.909055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614685in}{0.387502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601439in}{0.498883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608909in}{0.464897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921688in}{0.859652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859562in}{0.839276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669598in}{0.461083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648191in}{0.464949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674886in}{0.369896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632365in}{0.431777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865731in}{0.823329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625299in}{0.399944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672790in}{0.369946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979909in}{0.708181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941061in}{0.837207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718849in}{0.458875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875024in}{0.892961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915697in}{0.897936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659260in}{0.415653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982481in}{0.772458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893204in}{0.889194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856067in}{0.780194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918188in}{0.872876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857922in}{0.850227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915583in}{0.823039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806712in}{0.759486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676888in}{0.351494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991868in}{0.760435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951350in}{0.824934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938041in}{0.821467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638631in}{0.376455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728026in}{0.456687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984660in}{0.714204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648289in}{0.348560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679597in}{0.361116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868060in}{0.782839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682017in}{0.377103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884970in}{0.839841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728177in}{0.459135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879742in}{0.876551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346453in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{2.208330in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{2.208330in}{1.058330in}}%
\pgfpathlineto{\pgfqpoint{1.346453in}{1.058330in}}%
\pgfpathlineto{\pgfqpoint{1.346453in}{0.212966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346453in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345342in}{0.457131in}}%
\pgfpathlineto{\pgfqpoint{1.372005in}{0.451954in}}%
\pgfpathlineto{\pgfqpoint{1.400453in}{0.446196in}}%
\pgfpathlineto{\pgfqpoint{1.428901in}{0.440190in}}%
\pgfpathlineto{\pgfqpoint{1.457350in}{0.433931in}}%
\pgfpathlineto{\pgfqpoint{1.485798in}{0.427413in}}%
\pgfpathlineto{\pgfqpoint{1.514246in}{0.420629in}}%
\pgfpathlineto{\pgfqpoint{1.518310in}{0.419738in}}%
\pgfpathlineto{\pgfqpoint{1.520342in}{0.419776in}}%
\pgfpathlineto{\pgfqpoint{1.522374in}{0.420140in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{0.420749in}}%
\pgfpathlineto{\pgfqpoint{1.526438in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{1.530502in}{0.423426in}}%
\pgfpathlineto{\pgfqpoint{1.532534in}{0.423795in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{0.423723in}}%
\pgfpathlineto{\pgfqpoint{1.536598in}{0.423319in}}%
\pgfpathlineto{\pgfqpoint{1.538630in}{0.422667in}}%
\pgfpathlineto{\pgfqpoint{1.540662in}{0.421827in}}%
\pgfpathlineto{\pgfqpoint{1.544726in}{0.419759in}}%
\pgfpathlineto{\pgfqpoint{1.548790in}{0.417364in}}%
\pgfpathlineto{\pgfqpoint{1.554886in}{0.413447in}}%
\pgfpathlineto{\pgfqpoint{1.565046in}{0.406542in}}%
\pgfpathlineto{\pgfqpoint{1.583334in}{0.393738in}}%
\pgfpathlineto{\pgfqpoint{1.607718in}{0.376364in}}%
\pgfpathlineto{\pgfqpoint{1.619910in}{0.367454in}}%
\pgfpathlineto{\pgfqpoint{1.630071in}{0.359563in}}%
\pgfpathlineto{\pgfqpoint{1.640231in}{0.351665in}}%
\pgfpathlineto{\pgfqpoint{1.644295in}{0.348983in}}%
\pgfpathlineto{\pgfqpoint{1.646327in}{0.347839in}}%
\pgfpathlineto{\pgfqpoint{1.648359in}{0.346841in}}%
\pgfpathlineto{\pgfqpoint{1.650391in}{0.345995in}}%
\pgfpathlineto{\pgfqpoint{1.652423in}{0.345305in}}%
\pgfpathlineto{\pgfqpoint{1.654455in}{0.344776in}}%
\pgfpathlineto{\pgfqpoint{1.656487in}{0.344406in}}%
\pgfpathlineto{\pgfqpoint{1.658519in}{0.344197in}}%
\pgfpathlineto{\pgfqpoint{1.660551in}{0.344148in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{0.344285in}}%
\pgfpathlineto{\pgfqpoint{1.664615in}{0.344661in}}%
\pgfpathlineto{\pgfqpoint{1.666647in}{0.345251in}}%
\pgfpathlineto{\pgfqpoint{1.670711in}{0.346992in}}%
\pgfpathlineto{\pgfqpoint{1.674775in}{0.349048in}}%
\pgfpathlineto{\pgfqpoint{1.678839in}{0.351528in}}%
\pgfpathlineto{\pgfqpoint{1.682903in}{0.354517in}}%
\pgfpathlineto{\pgfqpoint{1.686967in}{0.358023in}}%
\pgfpathlineto{\pgfqpoint{1.691031in}{0.362040in}}%
\pgfpathlineto{\pgfqpoint{1.695095in}{0.366559in}}%
\pgfpathlineto{\pgfqpoint{1.699159in}{0.371567in}}%
\pgfpathlineto{\pgfqpoint{1.703223in}{0.377047in}}%
\pgfpathlineto{\pgfqpoint{1.707287in}{0.382986in}}%
\pgfpathlineto{\pgfqpoint{1.711351in}{0.389367in}}%
\pgfpathlineto{\pgfqpoint{1.715415in}{0.396175in}}%
\pgfpathlineto{\pgfqpoint{1.719479in}{0.403395in}}%
\pgfpathlineto{\pgfqpoint{1.723543in}{0.411011in}}%
\pgfpathlineto{\pgfqpoint{1.727607in}{0.419011in}}%
\pgfpathlineto{\pgfqpoint{1.733703in}{0.431700in}}%
\pgfpathlineto{\pgfqpoint{1.739799in}{0.445175in}}%
\pgfpathlineto{\pgfqpoint{1.745895in}{0.459395in}}%
\pgfpathlineto{\pgfqpoint{1.751991in}{0.474320in}}%
\pgfpathlineto{\pgfqpoint{1.758087in}{0.489913in}}%
\pgfpathlineto{\pgfqpoint{1.764183in}{0.506136in}}%
\pgfpathlineto{\pgfqpoint{1.770279in}{0.522958in}}%
\pgfpathlineto{\pgfqpoint{1.778407in}{0.546250in}}%
\pgfpathlineto{\pgfqpoint{1.786535in}{0.570362in}}%
\pgfpathlineto{\pgfqpoint{1.796695in}{0.601440in}}%
\pgfpathlineto{\pgfqpoint{1.806855in}{0.633421in}}%
\pgfpathlineto{\pgfqpoint{1.819048in}{0.672765in}}%
\pgfpathlineto{\pgfqpoint{1.833272in}{0.718414in}}%
\pgfpathlineto{\pgfqpoint{1.837336in}{0.730610in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.741961in}}%
\pgfpathlineto{\pgfqpoint{1.845464in}{0.752336in}}%
\pgfpathlineto{\pgfqpoint{1.849528in}{0.761727in}}%
\pgfpathlineto{\pgfqpoint{1.853592in}{0.770154in}}%
\pgfpathlineto{\pgfqpoint{1.857656in}{0.777643in}}%
\pgfpathlineto{\pgfqpoint{1.861720in}{0.784227in}}%
\pgfpathlineto{\pgfqpoint{1.865784in}{0.789970in}}%
\pgfpathlineto{\pgfqpoint{1.869848in}{0.794932in}}%
\pgfpathlineto{\pgfqpoint{1.871880in}{0.797119in}}%
\pgfpathlineto{\pgfqpoint{1.873912in}{0.799113in}}%
\pgfpathlineto{\pgfqpoint{1.875944in}{0.800916in}}%
\pgfpathlineto{\pgfqpoint{1.877976in}{0.802530in}}%
\pgfpathlineto{\pgfqpoint{1.880008in}{0.803958in}}%
\pgfpathlineto{\pgfqpoint{1.882040in}{0.805203in}}%
\pgfpathlineto{\pgfqpoint{1.884072in}{0.806269in}}%
\pgfpathlineto{\pgfqpoint{1.886104in}{0.807158in}}%
\pgfpathlineto{\pgfqpoint{1.888136in}{0.807874in}}%
\pgfpathlineto{\pgfqpoint{1.890168in}{0.808420in}}%
\pgfpathlineto{\pgfqpoint{1.892200in}{0.808800in}}%
\pgfpathlineto{\pgfqpoint{1.894232in}{0.809016in}}%
\pgfpathlineto{\pgfqpoint{1.896264in}{0.809073in}}%
\pgfpathlineto{\pgfqpoint{1.898296in}{0.808973in}}%
\pgfpathlineto{\pgfqpoint{1.900328in}{0.808719in}}%
\pgfpathlineto{\pgfqpoint{1.902360in}{0.808315in}}%
\pgfpathlineto{\pgfqpoint{1.904392in}{0.807763in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{0.807067in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{0.806230in}}%
\pgfpathlineto{\pgfqpoint{1.912520in}{0.804141in}}%
\pgfpathlineto{\pgfqpoint{1.916584in}{0.801521in}}%
\pgfpathlineto{\pgfqpoint{1.920648in}{0.798389in}}%
\pgfpathlineto{\pgfqpoint{1.924712in}{0.794767in}}%
\pgfpathlineto{\pgfqpoint{1.928776in}{0.790673in}}%
\pgfpathlineto{\pgfqpoint{1.932840in}{0.786128in}}%
\pgfpathlineto{\pgfqpoint{1.936904in}{0.781150in}}%
\pgfpathlineto{\pgfqpoint{1.940968in}{0.775754in}}%
\pgfpathlineto{\pgfqpoint{1.945032in}{0.769959in}}%
\pgfpathlineto{\pgfqpoint{1.949096in}{0.763781in}}%
\pgfpathlineto{\pgfqpoint{1.953160in}{0.757238in}}%
\pgfpathlineto{\pgfqpoint{1.957224in}{0.750347in}}%
\pgfpathlineto{\pgfqpoint{1.963320in}{0.739392in}}%
\pgfpathlineto{\pgfqpoint{1.969416in}{0.727738in}}%
\pgfpathlineto{\pgfqpoint{1.975512in}{0.715434in}}%
\pgfpathlineto{\pgfqpoint{1.979576in}{0.706900in}}%
\pgfpathlineto{\pgfqpoint{1.983640in}{0.697828in}}%
\pgfpathlineto{\pgfqpoint{1.987704in}{0.688660in}}%
\pgfpathlineto{\pgfqpoint{1.995832in}{0.670209in}}%
\pgfpathlineto{\pgfqpoint{2.001929in}{0.655779in}}%
\pgfpathlineto{\pgfqpoint{2.008025in}{0.640693in}}%
\pgfpathlineto{\pgfqpoint{2.012089in}{0.630313in}}%
\pgfpathlineto{\pgfqpoint{2.016153in}{0.618998in}}%
\pgfpathlineto{\pgfqpoint{2.020217in}{0.606924in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{0.587889in}}%
\pgfpathlineto{\pgfqpoint{2.034441in}{0.561492in}}%
\pgfpathlineto{\pgfqpoint{2.044601in}{0.527503in}}%
\pgfpathlineto{\pgfqpoint{2.071017in}{0.438247in}}%
\pgfpathlineto{\pgfqpoint{2.087273in}{0.383306in}}%
\pgfpathlineto{\pgfqpoint{2.105561in}{0.320551in}}%
\pgfpathlineto{\pgfqpoint{2.125881in}{0.249908in}}%
\pgfpathlineto{\pgfqpoint{2.136747in}{0.211855in}}%
\pgfpathlineto{\pgfqpoint{2.136747in}{0.211855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346453in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345342in}{0.626796in}}%
\pgfpathlineto{\pgfqpoint{1.357781in}{0.619118in}}%
\pgfpathlineto{\pgfqpoint{1.361845in}{0.616108in}}%
\pgfpathlineto{\pgfqpoint{1.367941in}{0.611249in}}%
\pgfpathlineto{\pgfqpoint{1.378101in}{0.602757in}}%
\pgfpathlineto{\pgfqpoint{1.396389in}{0.587086in}}%
\pgfpathlineto{\pgfqpoint{1.422805in}{0.564111in}}%
\pgfpathlineto{\pgfqpoint{1.447190in}{0.542548in}}%
\pgfpathlineto{\pgfqpoint{1.461414in}{0.529959in}}%
\pgfpathlineto{\pgfqpoint{1.467510in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{1.475638in}{0.517953in}}%
\pgfpathlineto{\pgfqpoint{1.489862in}{0.505236in}}%
\pgfpathlineto{\pgfqpoint{1.514246in}{0.483061in}}%
\pgfpathlineto{\pgfqpoint{1.540662in}{0.458695in}}%
\pgfpathlineto{\pgfqpoint{1.546758in}{0.453154in}}%
\pgfpathlineto{\pgfqpoint{1.550822in}{0.450101in}}%
\pgfpathlineto{\pgfqpoint{1.554886in}{0.446679in}}%
\pgfpathlineto{\pgfqpoint{1.560982in}{0.441179in}}%
\pgfpathlineto{\pgfqpoint{1.571142in}{0.431587in}}%
\pgfpathlineto{\pgfqpoint{1.589430in}{0.413890in}}%
\pgfpathlineto{\pgfqpoint{1.626007in}{0.378044in}}%
\pgfpathlineto{\pgfqpoint{1.640231in}{0.364193in}}%
\pgfpathlineto{\pgfqpoint{1.644295in}{0.360789in}}%
\pgfpathlineto{\pgfqpoint{1.646327in}{0.359297in}}%
\pgfpathlineto{\pgfqpoint{1.648359in}{0.357961in}}%
\pgfpathlineto{\pgfqpoint{1.650391in}{0.356788in}}%
\pgfpathlineto{\pgfqpoint{1.652423in}{0.355785in}}%
\pgfpathlineto{\pgfqpoint{1.654455in}{0.354956in}}%
\pgfpathlineto{\pgfqpoint{1.656487in}{0.354301in}}%
\pgfpathlineto{\pgfqpoint{1.658519in}{0.353821in}}%
\pgfpathlineto{\pgfqpoint{1.660551in}{0.353517in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{0.353387in}}%
\pgfpathlineto{\pgfqpoint{1.664615in}{0.353429in}}%
\pgfpathlineto{\pgfqpoint{1.666647in}{0.353641in}}%
\pgfpathlineto{\pgfqpoint{1.668679in}{0.354022in}}%
\pgfpathlineto{\pgfqpoint{1.670711in}{0.354569in}}%
\pgfpathlineto{\pgfqpoint{1.672743in}{0.355279in}}%
\pgfpathlineto{\pgfqpoint{1.674775in}{0.356150in}}%
\pgfpathlineto{\pgfqpoint{1.676807in}{0.357183in}}%
\pgfpathlineto{\pgfqpoint{1.680871in}{0.359955in}}%
\pgfpathlineto{\pgfqpoint{1.684935in}{0.363151in}}%
\pgfpathlineto{\pgfqpoint{1.688999in}{0.366834in}}%
\pgfpathlineto{\pgfqpoint{1.693063in}{0.371027in}}%
\pgfpathlineto{\pgfqpoint{1.697127in}{0.375747in}}%
\pgfpathlineto{\pgfqpoint{1.701191in}{0.381031in}}%
\pgfpathlineto{\pgfqpoint{1.705255in}{0.386846in}}%
\pgfpathlineto{\pgfqpoint{1.709319in}{0.393161in}}%
\pgfpathlineto{\pgfqpoint{1.713383in}{0.399950in}}%
\pgfpathlineto{\pgfqpoint{1.717447in}{0.407193in}}%
\pgfpathlineto{\pgfqpoint{1.721511in}{0.414871in}}%
\pgfpathlineto{\pgfqpoint{1.725575in}{0.422968in}}%
\pgfpathlineto{\pgfqpoint{1.729639in}{0.431467in}}%
\pgfpathlineto{\pgfqpoint{1.735735in}{0.444939in}}%
\pgfpathlineto{\pgfqpoint{1.741831in}{0.459235in}}%
\pgfpathlineto{\pgfqpoint{1.747927in}{0.474313in}}%
\pgfpathlineto{\pgfqpoint{1.754023in}{0.490129in}}%
\pgfpathlineto{\pgfqpoint{1.760119in}{0.506644in}}%
\pgfpathlineto{\pgfqpoint{1.766215in}{0.523820in}}%
\pgfpathlineto{\pgfqpoint{1.772311in}{0.541623in}}%
\pgfpathlineto{\pgfqpoint{1.782471in}{0.572311in}}%
\pgfpathlineto{\pgfqpoint{1.788567in}{0.591115in}}%
\pgfpathlineto{\pgfqpoint{1.796695in}{0.617062in}}%
\pgfpathlineto{\pgfqpoint{1.806855in}{0.650480in}}%
\pgfpathlineto{\pgfqpoint{1.817016in}{0.684787in}}%
\pgfpathlineto{\pgfqpoint{1.827176in}{0.719993in}}%
\pgfpathlineto{\pgfqpoint{1.833272in}{0.741083in}}%
\pgfpathlineto{\pgfqpoint{1.837336in}{0.754379in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.766773in}}%
\pgfpathlineto{\pgfqpoint{1.845464in}{0.778152in}}%
\pgfpathlineto{\pgfqpoint{1.849528in}{0.788457in}}%
\pgfpathlineto{\pgfqpoint{1.853592in}{0.797700in}}%
\pgfpathlineto{\pgfqpoint{1.857656in}{0.805908in}}%
\pgfpathlineto{\pgfqpoint{1.861720in}{0.813115in}}%
\pgfpathlineto{\pgfqpoint{1.863752in}{0.816353in}}%
\pgfpathlineto{\pgfqpoint{1.865784in}{0.819355in}}%
\pgfpathlineto{\pgfqpoint{1.867816in}{0.822124in}}%
\pgfpathlineto{\pgfqpoint{1.869848in}{0.824665in}}%
\pgfpathlineto{\pgfqpoint{1.871880in}{0.826984in}}%
\pgfpathlineto{\pgfqpoint{1.873912in}{0.829083in}}%
\pgfpathlineto{\pgfqpoint{1.875944in}{0.830968in}}%
\pgfpathlineto{\pgfqpoint{1.877976in}{0.832642in}}%
\pgfpathlineto{\pgfqpoint{1.880008in}{0.834111in}}%
\pgfpathlineto{\pgfqpoint{1.882040in}{0.835378in}}%
\pgfpathlineto{\pgfqpoint{1.884072in}{0.836448in}}%
\pgfpathlineto{\pgfqpoint{1.886104in}{0.837324in}}%
\pgfpathlineto{\pgfqpoint{1.888136in}{0.838011in}}%
\pgfpathlineto{\pgfqpoint{1.890168in}{0.838511in}}%
\pgfpathlineto{\pgfqpoint{1.892200in}{0.838830in}}%
\pgfpathlineto{\pgfqpoint{1.894232in}{0.838971in}}%
\pgfpathlineto{\pgfqpoint{1.896264in}{0.838938in}}%
\pgfpathlineto{\pgfqpoint{1.898296in}{0.838733in}}%
\pgfpathlineto{\pgfqpoint{1.900328in}{0.838361in}}%
\pgfpathlineto{\pgfqpoint{1.902360in}{0.837824in}}%
\pgfpathlineto{\pgfqpoint{1.904392in}{0.837127in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{0.836273in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{0.835264in}}%
\pgfpathlineto{\pgfqpoint{1.910488in}{0.834104in}}%
\pgfpathlineto{\pgfqpoint{1.914552in}{0.831343in}}%
\pgfpathlineto{\pgfqpoint{1.918616in}{0.828014in}}%
\pgfpathlineto{\pgfqpoint{1.922680in}{0.824139in}}%
\pgfpathlineto{\pgfqpoint{1.926744in}{0.819741in}}%
\pgfpathlineto{\pgfqpoint{1.930808in}{0.814839in}}%
\pgfpathlineto{\pgfqpoint{1.934872in}{0.809455in}}%
\pgfpathlineto{\pgfqpoint{1.938936in}{0.803608in}}%
\pgfpathlineto{\pgfqpoint{1.943000in}{0.797315in}}%
\pgfpathlineto{\pgfqpoint{1.947064in}{0.790596in}}%
\pgfpathlineto{\pgfqpoint{1.951128in}{0.783469in}}%
\pgfpathlineto{\pgfqpoint{1.955192in}{0.775952in}}%
\pgfpathlineto{\pgfqpoint{1.959256in}{0.768065in}}%
\pgfpathlineto{\pgfqpoint{1.965352in}{0.755574in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{0.742337in}}%
\pgfpathlineto{\pgfqpoint{1.977544in}{0.728410in}}%
\pgfpathlineto{\pgfqpoint{1.983640in}{0.713859in}}%
\pgfpathlineto{\pgfqpoint{1.989736in}{0.698616in}}%
\pgfpathlineto{\pgfqpoint{1.993800in}{0.687739in}}%
\pgfpathlineto{\pgfqpoint{1.999896in}{0.670474in}}%
\pgfpathlineto{\pgfqpoint{2.008025in}{0.646999in}}%
\pgfpathlineto{\pgfqpoint{2.014121in}{0.630588in}}%
\pgfpathlineto{\pgfqpoint{2.022249in}{0.609188in}}%
\pgfpathlineto{\pgfqpoint{2.028345in}{0.592128in}}%
\pgfpathlineto{\pgfqpoint{2.036473in}{0.568366in}}%
\pgfpathlineto{\pgfqpoint{2.052729in}{0.519570in}}%
\pgfpathlineto{\pgfqpoint{2.064921in}{0.482239in}}%
\pgfpathlineto{\pgfqpoint{2.087273in}{0.412668in}}%
\pgfpathlineto{\pgfqpoint{2.093369in}{0.392989in}}%
\pgfpathlineto{\pgfqpoint{2.099465in}{0.372378in}}%
\pgfpathlineto{\pgfqpoint{2.123849in}{0.287896in}}%
\pgfpathlineto{\pgfqpoint{2.138073in}{0.237401in}}%
\pgfpathlineto{\pgfqpoint{2.145273in}{0.211855in}}%
\pgfpathlineto{\pgfqpoint{2.145273in}{0.211855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346453in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345342in}{0.650703in}}%
\pgfpathlineto{\pgfqpoint{1.369973in}{0.629309in}}%
\pgfpathlineto{\pgfqpoint{1.396389in}{0.606357in}}%
\pgfpathlineto{\pgfqpoint{1.404517in}{0.599581in}}%
\pgfpathlineto{\pgfqpoint{1.408581in}{0.596326in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{0.591136in}}%
\pgfpathlineto{\pgfqpoint{1.424837in}{0.582128in}}%
\pgfpathlineto{\pgfqpoint{1.445158in}{0.563694in}}%
\pgfpathlineto{\pgfqpoint{1.471574in}{0.539377in}}%
\pgfpathlineto{\pgfqpoint{1.483766in}{0.528041in}}%
\pgfpathlineto{\pgfqpoint{1.487830in}{0.524840in}}%
\pgfpathlineto{\pgfqpoint{1.493926in}{0.519572in}}%
\pgfpathlineto{\pgfqpoint{1.502054in}{0.512147in}}%
\pgfpathlineto{\pgfqpoint{1.520342in}{0.495015in}}%
\pgfpathlineto{\pgfqpoint{1.532534in}{0.483648in}}%
\pgfpathlineto{\pgfqpoint{1.554886in}{0.463128in}}%
\pgfpathlineto{\pgfqpoint{1.560982in}{0.457162in}}%
\pgfpathlineto{\pgfqpoint{1.571142in}{0.446744in}}%
\pgfpathlineto{\pgfqpoint{1.589430in}{0.427671in}}%
\pgfpathlineto{\pgfqpoint{1.597558in}{0.419065in}}%
\pgfpathlineto{\pgfqpoint{1.607718in}{0.408739in}}%
\pgfpathlineto{\pgfqpoint{1.617878in}{0.398363in}}%
\pgfpathlineto{\pgfqpoint{1.638199in}{0.377590in}}%
\pgfpathlineto{\pgfqpoint{1.642263in}{0.373805in}}%
\pgfpathlineto{\pgfqpoint{1.646327in}{0.370574in}}%
\pgfpathlineto{\pgfqpoint{1.648359in}{0.369204in}}%
\pgfpathlineto{\pgfqpoint{1.650391in}{0.368007in}}%
\pgfpathlineto{\pgfqpoint{1.652423in}{0.366990in}}%
\pgfpathlineto{\pgfqpoint{1.654455in}{0.366154in}}%
\pgfpathlineto{\pgfqpoint{1.656487in}{0.365501in}}%
\pgfpathlineto{\pgfqpoint{1.658519in}{0.365030in}}%
\pgfpathlineto{\pgfqpoint{1.660551in}{0.364741in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{0.364633in}}%
\pgfpathlineto{\pgfqpoint{1.664615in}{0.364703in}}%
\pgfpathlineto{\pgfqpoint{1.666647in}{0.364950in}}%
\pgfpathlineto{\pgfqpoint{1.668679in}{0.365370in}}%
\pgfpathlineto{\pgfqpoint{1.670711in}{0.365962in}}%
\pgfpathlineto{\pgfqpoint{1.672743in}{0.366723in}}%
\pgfpathlineto{\pgfqpoint{1.674775in}{0.367650in}}%
\pgfpathlineto{\pgfqpoint{1.676807in}{0.368740in}}%
\pgfpathlineto{\pgfqpoint{1.678839in}{0.369991in}}%
\pgfpathlineto{\pgfqpoint{1.680871in}{0.371399in}}%
\pgfpathlineto{\pgfqpoint{1.684935in}{0.374679in}}%
\pgfpathlineto{\pgfqpoint{1.688999in}{0.378558in}}%
\pgfpathlineto{\pgfqpoint{1.693063in}{0.383043in}}%
\pgfpathlineto{\pgfqpoint{1.697127in}{0.388145in}}%
\pgfpathlineto{\pgfqpoint{1.701191in}{0.393806in}}%
\pgfpathlineto{\pgfqpoint{1.705255in}{0.399984in}}%
\pgfpathlineto{\pgfqpoint{1.709319in}{0.406649in}}%
\pgfpathlineto{\pgfqpoint{1.713383in}{0.413802in}}%
\pgfpathlineto{\pgfqpoint{1.717447in}{0.421457in}}%
\pgfpathlineto{\pgfqpoint{1.723543in}{0.433650in}}%
\pgfpathlineto{\pgfqpoint{1.727607in}{0.442187in}}%
\pgfpathlineto{\pgfqpoint{1.731671in}{0.451132in}}%
\pgfpathlineto{\pgfqpoint{1.737767in}{0.465272in}}%
\pgfpathlineto{\pgfqpoint{1.743863in}{0.480220in}}%
\pgfpathlineto{\pgfqpoint{1.749959in}{0.495933in}}%
\pgfpathlineto{\pgfqpoint{1.756055in}{0.512477in}}%
\pgfpathlineto{\pgfqpoint{1.762151in}{0.529789in}}%
\pgfpathlineto{\pgfqpoint{1.768247in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{0.566457in}}%
\pgfpathlineto{\pgfqpoint{1.782471in}{0.592204in}}%
\pgfpathlineto{\pgfqpoint{1.792631in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{1.802791in}{0.659560in}}%
\pgfpathlineto{\pgfqpoint{1.812952in}{0.694613in}}%
\pgfpathlineto{\pgfqpoint{1.823112in}{0.730494in}}%
\pgfpathlineto{\pgfqpoint{1.833272in}{0.766710in}}%
\pgfpathlineto{\pgfqpoint{1.837336in}{0.780337in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.793023in}}%
\pgfpathlineto{\pgfqpoint{1.845464in}{0.804669in}}%
\pgfpathlineto{\pgfqpoint{1.849528in}{0.815240in}}%
\pgfpathlineto{\pgfqpoint{1.853592in}{0.824737in}}%
\pgfpathlineto{\pgfqpoint{1.857656in}{0.833178in}}%
\pgfpathlineto{\pgfqpoint{1.861720in}{0.840593in}}%
\pgfpathlineto{\pgfqpoint{1.863752in}{0.843927in}}%
\pgfpathlineto{\pgfqpoint{1.865784in}{0.847017in}}%
\pgfpathlineto{\pgfqpoint{1.867816in}{0.849867in}}%
\pgfpathlineto{\pgfqpoint{1.869848in}{0.852484in}}%
\pgfpathlineto{\pgfqpoint{1.871880in}{0.854870in}}%
\pgfpathlineto{\pgfqpoint{1.873912in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{1.875944in}{0.858972in}}%
\pgfpathlineto{\pgfqpoint{1.877976in}{0.860695in}}%
\pgfpathlineto{\pgfqpoint{1.880008in}{0.862207in}}%
\pgfpathlineto{\pgfqpoint{1.882040in}{0.863511in}}%
\pgfpathlineto{\pgfqpoint{1.884072in}{0.864611in}}%
\pgfpathlineto{\pgfqpoint{1.886104in}{0.865511in}}%
\pgfpathlineto{\pgfqpoint{1.888136in}{0.866216in}}%
\pgfpathlineto{\pgfqpoint{1.890168in}{0.866725in}}%
\pgfpathlineto{\pgfqpoint{1.892200in}{0.867043in}}%
\pgfpathlineto{\pgfqpoint{1.894232in}{0.867174in}}%
\pgfpathlineto{\pgfqpoint{1.896264in}{0.867123in}}%
\pgfpathlineto{\pgfqpoint{1.898296in}{0.866894in}}%
\pgfpathlineto{\pgfqpoint{1.900328in}{0.866490in}}%
\pgfpathlineto{\pgfqpoint{1.902360in}{0.865916in}}%
\pgfpathlineto{\pgfqpoint{1.904392in}{0.865175in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{0.864271in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{0.863207in}}%
\pgfpathlineto{\pgfqpoint{1.910488in}{0.861986in}}%
\pgfpathlineto{\pgfqpoint{1.912520in}{0.860612in}}%
\pgfpathlineto{\pgfqpoint{1.916584in}{0.857416in}}%
\pgfpathlineto{\pgfqpoint{1.920648in}{0.853643in}}%
\pgfpathlineto{\pgfqpoint{1.924712in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{1.928776in}{0.844462in}}%
\pgfpathlineto{\pgfqpoint{1.932840in}{0.839097in}}%
\pgfpathlineto{\pgfqpoint{1.936904in}{0.833244in}}%
\pgfpathlineto{\pgfqpoint{1.940968in}{0.826921in}}%
\pgfpathlineto{\pgfqpoint{1.945032in}{0.820148in}}%
\pgfpathlineto{\pgfqpoint{1.949096in}{0.812943in}}%
\pgfpathlineto{\pgfqpoint{1.953160in}{0.805326in}}%
\pgfpathlineto{\pgfqpoint{1.957224in}{0.797318in}}%
\pgfpathlineto{\pgfqpoint{1.963320in}{0.784609in}}%
\pgfpathlineto{\pgfqpoint{1.969416in}{0.771113in}}%
\pgfpathlineto{\pgfqpoint{1.975512in}{0.756886in}}%
\pgfpathlineto{\pgfqpoint{1.981608in}{0.741995in}}%
\pgfpathlineto{\pgfqpoint{1.989736in}{0.721290in}}%
\pgfpathlineto{\pgfqpoint{2.008025in}{0.673513in}}%
\pgfpathlineto{\pgfqpoint{2.014121in}{0.656057in}}%
\pgfpathlineto{\pgfqpoint{2.020217in}{0.637778in}}%
\pgfpathlineto{\pgfqpoint{2.028345in}{0.612603in}}%
\pgfpathlineto{\pgfqpoint{2.038505in}{0.580225in}}%
\pgfpathlineto{\pgfqpoint{2.056793in}{0.520633in}}%
\pgfpathlineto{\pgfqpoint{2.068985in}{0.479642in}}%
\pgfpathlineto{\pgfqpoint{2.093369in}{0.396340in}}%
\pgfpathlineto{\pgfqpoint{2.101497in}{0.368570in}}%
\pgfpathlineto{\pgfqpoint{2.109625in}{0.342044in}}%
\pgfpathlineto{\pgfqpoint{2.117753in}{0.315535in}}%
\pgfpathlineto{\pgfqpoint{2.125881in}{0.287831in}}%
\pgfpathlineto{\pgfqpoint{2.136041in}{0.252451in}}%
\pgfpathlineto{\pgfqpoint{2.147534in}{0.211855in}}%
\pgfpathlineto{\pgfqpoint{2.147534in}{0.211855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346453in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345342in}{0.667513in}}%
\pgfpathlineto{\pgfqpoint{1.369973in}{0.644898in}}%
\pgfpathlineto{\pgfqpoint{1.396389in}{0.620333in}}%
\pgfpathlineto{\pgfqpoint{1.422805in}{0.595441in}}%
\pgfpathlineto{\pgfqpoint{1.430933in}{0.587834in}}%
\pgfpathlineto{\pgfqpoint{1.437030in}{0.582752in}}%
\pgfpathlineto{\pgfqpoint{1.445158in}{0.576204in}}%
\pgfpathlineto{\pgfqpoint{1.449222in}{0.572540in}}%
\pgfpathlineto{\pgfqpoint{1.455318in}{0.566710in}}%
\pgfpathlineto{\pgfqpoint{1.471574in}{0.550639in}}%
\pgfpathlineto{\pgfqpoint{1.495958in}{0.526367in}}%
\pgfpathlineto{\pgfqpoint{1.500022in}{0.522668in}}%
\pgfpathlineto{\pgfqpoint{1.506118in}{0.516655in}}%
\pgfpathlineto{\pgfqpoint{1.532534in}{0.489521in}}%
\pgfpathlineto{\pgfqpoint{1.548790in}{0.472943in}}%
\pgfpathlineto{\pgfqpoint{1.599590in}{0.422790in}}%
\pgfpathlineto{\pgfqpoint{1.640231in}{0.383420in}}%
\pgfpathlineto{\pgfqpoint{1.644295in}{0.380059in}}%
\pgfpathlineto{\pgfqpoint{1.646327in}{0.378602in}}%
\pgfpathlineto{\pgfqpoint{1.648359in}{0.377309in}}%
\pgfpathlineto{\pgfqpoint{1.650391in}{0.376190in}}%
\pgfpathlineto{\pgfqpoint{1.652423in}{0.375248in}}%
\pgfpathlineto{\pgfqpoint{1.654455in}{0.374486in}}%
\pgfpathlineto{\pgfqpoint{1.656487in}{0.373905in}}%
\pgfpathlineto{\pgfqpoint{1.658519in}{0.373506in}}%
\pgfpathlineto{\pgfqpoint{1.660551in}{0.373287in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{0.373248in}}%
\pgfpathlineto{\pgfqpoint{1.664615in}{0.373386in}}%
\pgfpathlineto{\pgfqpoint{1.666647in}{0.373699in}}%
\pgfpathlineto{\pgfqpoint{1.668679in}{0.374186in}}%
\pgfpathlineto{\pgfqpoint{1.670711in}{0.374842in}}%
\pgfpathlineto{\pgfqpoint{1.672743in}{0.375666in}}%
\pgfpathlineto{\pgfqpoint{1.674775in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{1.676807in}{0.377807in}}%
\pgfpathlineto{\pgfqpoint{1.678839in}{0.379119in}}%
\pgfpathlineto{\pgfqpoint{1.680871in}{0.380587in}}%
\pgfpathlineto{\pgfqpoint{1.684935in}{0.383983in}}%
\pgfpathlineto{\pgfqpoint{1.688999in}{0.387974in}}%
\pgfpathlineto{\pgfqpoint{1.693063in}{0.392540in}}%
\pgfpathlineto{\pgfqpoint{1.697127in}{0.397659in}}%
\pgfpathlineto{\pgfqpoint{1.701191in}{0.403313in}}%
\pgfpathlineto{\pgfqpoint{1.705255in}{0.409481in}}%
\pgfpathlineto{\pgfqpoint{1.709319in}{0.416146in}}%
\pgfpathlineto{\pgfqpoint{1.713383in}{0.423290in}}%
\pgfpathlineto{\pgfqpoint{1.717447in}{0.430896in}}%
\pgfpathlineto{\pgfqpoint{1.721511in}{0.438946in}}%
\pgfpathlineto{\pgfqpoint{1.725575in}{0.447426in}}%
\pgfpathlineto{\pgfqpoint{1.729639in}{0.456320in}}%
\pgfpathlineto{\pgfqpoint{1.735735in}{0.470403in}}%
\pgfpathlineto{\pgfqpoint{1.741831in}{0.485336in}}%
\pgfpathlineto{\pgfqpoint{1.747927in}{0.501073in}}%
\pgfpathlineto{\pgfqpoint{1.754023in}{0.517570in}}%
\pgfpathlineto{\pgfqpoint{1.760119in}{0.534788in}}%
\pgfpathlineto{\pgfqpoint{1.766215in}{0.552686in}}%
\pgfpathlineto{\pgfqpoint{1.772311in}{0.571229in}}%
\pgfpathlineto{\pgfqpoint{1.780439in}{0.596864in}}%
\pgfpathlineto{\pgfqpoint{1.788567in}{0.623335in}}%
\pgfpathlineto{\pgfqpoint{1.798727in}{0.657388in}}%
\pgfpathlineto{\pgfqpoint{1.808887in}{0.692371in}}%
\pgfpathlineto{\pgfqpoint{1.819048in}{0.728170in}}%
\pgfpathlineto{\pgfqpoint{1.835304in}{0.786026in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{0.799259in}}%
\pgfpathlineto{\pgfqpoint{1.843432in}{0.811480in}}%
\pgfpathlineto{\pgfqpoint{1.847496in}{0.822621in}}%
\pgfpathlineto{\pgfqpoint{1.851560in}{0.832664in}}%
\pgfpathlineto{\pgfqpoint{1.855624in}{0.841620in}}%
\pgfpathlineto{\pgfqpoint{1.859688in}{0.849512in}}%
\pgfpathlineto{\pgfqpoint{1.861720in}{0.853070in}}%
\pgfpathlineto{\pgfqpoint{1.863752in}{0.856375in}}%
\pgfpathlineto{\pgfqpoint{1.865784in}{0.859431in}}%
\pgfpathlineto{\pgfqpoint{1.867816in}{0.862242in}}%
\pgfpathlineto{\pgfqpoint{1.869848in}{0.864815in}}%
\pgfpathlineto{\pgfqpoint{1.871880in}{0.867153in}}%
\pgfpathlineto{\pgfqpoint{1.873912in}{0.869261in}}%
\pgfpathlineto{\pgfqpoint{1.875944in}{0.871143in}}%
\pgfpathlineto{\pgfqpoint{1.877976in}{0.872804in}}%
\pgfpathlineto{\pgfqpoint{1.880008in}{0.874249in}}%
\pgfpathlineto{\pgfqpoint{1.882040in}{0.875482in}}%
\pgfpathlineto{\pgfqpoint{1.884072in}{0.876507in}}%
\pgfpathlineto{\pgfqpoint{1.886104in}{0.877328in}}%
\pgfpathlineto{\pgfqpoint{1.888136in}{0.877950in}}%
\pgfpathlineto{\pgfqpoint{1.890168in}{0.878376in}}%
\pgfpathlineto{\pgfqpoint{1.892200in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{1.894232in}{0.878659in}}%
\pgfpathlineto{\pgfqpoint{1.896264in}{0.878523in}}%
\pgfpathlineto{\pgfqpoint{1.898296in}{0.878207in}}%
\pgfpathlineto{\pgfqpoint{1.900328in}{0.877714in}}%
\pgfpathlineto{\pgfqpoint{1.902360in}{0.877049in}}%
\pgfpathlineto{\pgfqpoint{1.904392in}{0.876215in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{0.875216in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{0.874054in}}%
\pgfpathlineto{\pgfqpoint{1.910488in}{0.872732in}}%
\pgfpathlineto{\pgfqpoint{1.912520in}{0.871255in}}%
\pgfpathlineto{\pgfqpoint{1.916584in}{0.867847in}}%
\pgfpathlineto{\pgfqpoint{1.920648in}{0.863852in}}%
\pgfpathlineto{\pgfqpoint{1.924712in}{0.859295in}}%
\pgfpathlineto{\pgfqpoint{1.928776in}{0.854198in}}%
\pgfpathlineto{\pgfqpoint{1.932840in}{0.848582in}}%
\pgfpathlineto{\pgfqpoint{1.936904in}{0.842468in}}%
\pgfpathlineto{\pgfqpoint{1.940968in}{0.835877in}}%
\pgfpathlineto{\pgfqpoint{1.945032in}{0.828827in}}%
\pgfpathlineto{\pgfqpoint{1.949096in}{0.821337in}}%
\pgfpathlineto{\pgfqpoint{1.953160in}{0.813428in}}%
\pgfpathlineto{\pgfqpoint{1.957224in}{0.805120in}}%
\pgfpathlineto{\pgfqpoint{1.963320in}{0.791950in}}%
\pgfpathlineto{\pgfqpoint{1.969416in}{0.777978in}}%
\pgfpathlineto{\pgfqpoint{1.975512in}{0.763260in}}%
\pgfpathlineto{\pgfqpoint{1.981608in}{0.747866in}}%
\pgfpathlineto{\pgfqpoint{1.987704in}{0.731853in}}%
\pgfpathlineto{\pgfqpoint{1.995832in}{0.709758in}}%
\pgfpathlineto{\pgfqpoint{2.003961in}{0.686873in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{0.669334in}}%
\pgfpathlineto{\pgfqpoint{2.022249in}{0.633110in}}%
\pgfpathlineto{\pgfqpoint{2.032409in}{0.602210in}}%
\pgfpathlineto{\pgfqpoint{2.042569in}{0.570489in}}%
\pgfpathlineto{\pgfqpoint{2.048665in}{0.551429in}}%
\pgfpathlineto{\pgfqpoint{2.054761in}{0.532348in}}%
\pgfpathlineto{\pgfqpoint{2.068985in}{0.486562in}}%
\pgfpathlineto{\pgfqpoint{2.079145in}{0.452653in}}%
\pgfpathlineto{\pgfqpoint{2.119785in}{0.315520in}}%
\pgfpathlineto{\pgfqpoint{2.140105in}{0.245286in}}%
\pgfpathlineto{\pgfqpoint{2.149874in}{0.211855in}}%
\pgfpathlineto{\pgfqpoint{2.149874in}{0.211855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346453in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345342in}{0.696122in}}%
\pgfpathlineto{\pgfqpoint{1.380133in}{0.670915in}}%
\pgfpathlineto{\pgfqpoint{1.416709in}{0.644117in}}%
\pgfpathlineto{\pgfqpoint{1.453286in}{0.617001in}}%
\pgfpathlineto{\pgfqpoint{1.473606in}{0.601795in}}%
\pgfpathlineto{\pgfqpoint{1.475638in}{0.600139in}}%
\pgfpathlineto{\pgfqpoint{1.479702in}{0.596325in}}%
\pgfpathlineto{\pgfqpoint{1.485798in}{0.590169in}}%
\pgfpathlineto{\pgfqpoint{1.489862in}{0.586158in}}%
\pgfpathlineto{\pgfqpoint{1.495958in}{0.579533in}}%
\pgfpathlineto{\pgfqpoint{1.504086in}{0.570185in}}%
\pgfpathlineto{\pgfqpoint{1.518310in}{0.553350in}}%
\pgfpathlineto{\pgfqpoint{1.526438in}{0.543628in}}%
\pgfpathlineto{\pgfqpoint{1.528470in}{0.541487in}}%
\pgfpathlineto{\pgfqpoint{1.530502in}{0.539629in}}%
\pgfpathlineto{\pgfqpoint{1.538630in}{0.532942in}}%
\pgfpathlineto{\pgfqpoint{1.542694in}{0.528746in}}%
\pgfpathlineto{\pgfqpoint{1.546758in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{1.548790in}{0.521817in}}%
\pgfpathlineto{\pgfqpoint{1.554886in}{0.515258in}}%
\pgfpathlineto{\pgfqpoint{1.560982in}{0.508149in}}%
\pgfpathlineto{\pgfqpoint{1.571142in}{0.495753in}}%
\pgfpathlineto{\pgfqpoint{1.577238in}{0.488182in}}%
\pgfpathlineto{\pgfqpoint{1.579270in}{0.486411in}}%
\pgfpathlineto{\pgfqpoint{1.581302in}{0.485225in}}%
\pgfpathlineto{\pgfqpoint{1.583334in}{0.483670in}}%
\pgfpathlineto{\pgfqpoint{1.585366in}{0.481840in}}%
\pgfpathlineto{\pgfqpoint{1.589430in}{0.477606in}}%
\pgfpathlineto{\pgfqpoint{1.593494in}{0.472890in}}%
\pgfpathlineto{\pgfqpoint{1.599590in}{0.465340in}}%
\pgfpathlineto{\pgfqpoint{1.609750in}{0.452210in}}%
\pgfpathlineto{\pgfqpoint{1.628039in}{0.428051in}}%
\pgfpathlineto{\pgfqpoint{1.640231in}{0.412000in}}%
\pgfpathlineto{\pgfqpoint{1.644295in}{0.407250in}}%
\pgfpathlineto{\pgfqpoint{1.648359in}{0.403154in}}%
\pgfpathlineto{\pgfqpoint{1.650391in}{0.401379in}}%
\pgfpathlineto{\pgfqpoint{1.652423in}{0.399794in}}%
\pgfpathlineto{\pgfqpoint{1.654455in}{0.398402in}}%
\pgfpathlineto{\pgfqpoint{1.656487in}{0.397204in}}%
\pgfpathlineto{\pgfqpoint{1.658519in}{0.396200in}}%
\pgfpathlineto{\pgfqpoint{1.660551in}{0.395389in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{0.394770in}}%
\pgfpathlineto{\pgfqpoint{1.664615in}{0.394341in}}%
\pgfpathlineto{\pgfqpoint{1.666647in}{0.394099in}}%
\pgfpathlineto{\pgfqpoint{1.668679in}{0.394042in}}%
\pgfpathlineto{\pgfqpoint{1.670711in}{0.394168in}}%
\pgfpathlineto{\pgfqpoint{1.672743in}{0.394474in}}%
\pgfpathlineto{\pgfqpoint{1.674775in}{0.394955in}}%
\pgfpathlineto{\pgfqpoint{1.676807in}{0.395611in}}%
\pgfpathlineto{\pgfqpoint{1.678839in}{0.396436in}}%
\pgfpathlineto{\pgfqpoint{1.680871in}{0.397425in}}%
\pgfpathlineto{\pgfqpoint{1.682903in}{0.398575in}}%
\pgfpathlineto{\pgfqpoint{1.684935in}{0.399885in}}%
\pgfpathlineto{\pgfqpoint{1.686967in}{0.401353in}}%
\pgfpathlineto{\pgfqpoint{1.691031in}{0.404754in}}%
\pgfpathlineto{\pgfqpoint{1.695095in}{0.408760in}}%
\pgfpathlineto{\pgfqpoint{1.699159in}{0.413350in}}%
\pgfpathlineto{\pgfqpoint{1.703223in}{0.418504in}}%
\pgfpathlineto{\pgfqpoint{1.707287in}{0.424203in}}%
\pgfpathlineto{\pgfqpoint{1.711351in}{0.430429in}}%
\pgfpathlineto{\pgfqpoint{1.715415in}{0.437161in}}%
\pgfpathlineto{\pgfqpoint{1.719479in}{0.444383in}}%
\pgfpathlineto{\pgfqpoint{1.723543in}{0.452083in}}%
\pgfpathlineto{\pgfqpoint{1.727607in}{0.460273in}}%
\pgfpathlineto{\pgfqpoint{1.731671in}{0.468918in}}%
\pgfpathlineto{\pgfqpoint{1.737767in}{0.482630in}}%
\pgfpathlineto{\pgfqpoint{1.743863in}{0.497205in}}%
\pgfpathlineto{\pgfqpoint{1.749959in}{0.512614in}}%
\pgfpathlineto{\pgfqpoint{1.756055in}{0.528819in}}%
\pgfpathlineto{\pgfqpoint{1.762151in}{0.545779in}}%
\pgfpathlineto{\pgfqpoint{1.768247in}{0.563457in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{0.581830in}}%
\pgfpathlineto{\pgfqpoint{1.782471in}{0.607293in}}%
\pgfpathlineto{\pgfqpoint{1.790599in}{0.633643in}}%
\pgfpathlineto{\pgfqpoint{1.798727in}{0.660752in}}%
\pgfpathlineto{\pgfqpoint{1.806855in}{0.688557in}}%
\pgfpathlineto{\pgfqpoint{1.817016in}{0.724260in}}%
\pgfpathlineto{\pgfqpoint{1.827176in}{0.760892in}}%
\pgfpathlineto{\pgfqpoint{1.833272in}{0.782853in}}%
\pgfpathlineto{\pgfqpoint{1.837336in}{0.796694in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.809583in}}%
\pgfpathlineto{\pgfqpoint{1.845464in}{0.821369in}}%
\pgfpathlineto{\pgfqpoint{1.849528in}{0.832020in}}%
\pgfpathlineto{\pgfqpoint{1.853592in}{0.841548in}}%
\pgfpathlineto{\pgfqpoint{1.857656in}{0.849982in}}%
\pgfpathlineto{\pgfqpoint{1.861720in}{0.857355in}}%
\pgfpathlineto{\pgfqpoint{1.863752in}{0.860655in}}%
\pgfpathlineto{\pgfqpoint{1.865784in}{0.863704in}}%
\pgfpathlineto{\pgfqpoint{1.867816in}{0.866506in}}%
\pgfpathlineto{\pgfqpoint{1.869848in}{0.869067in}}%
\pgfpathlineto{\pgfqpoint{1.871880in}{0.871392in}}%
\pgfpathlineto{\pgfqpoint{1.873912in}{0.873485in}}%
\pgfpathlineto{\pgfqpoint{1.875944in}{0.875364in}}%
\pgfpathlineto{\pgfqpoint{1.877976in}{0.877034in}}%
\pgfpathlineto{\pgfqpoint{1.880008in}{0.878496in}}%
\pgfpathlineto{\pgfqpoint{1.882040in}{0.879753in}}%
\pgfpathlineto{\pgfqpoint{1.884072in}{0.880808in}}%
\pgfpathlineto{\pgfqpoint{1.886104in}{0.881663in}}%
\pgfpathlineto{\pgfqpoint{1.888136in}{0.882322in}}%
\pgfpathlineto{\pgfqpoint{1.890168in}{0.882788in}}%
\pgfpathlineto{\pgfqpoint{1.892200in}{0.883065in}}%
\pgfpathlineto{\pgfqpoint{1.894232in}{0.883156in}}%
\pgfpathlineto{\pgfqpoint{1.896264in}{0.883065in}}%
\pgfpathlineto{\pgfqpoint{1.898296in}{0.882795in}}%
\pgfpathlineto{\pgfqpoint{1.900328in}{0.882349in}}%
\pgfpathlineto{\pgfqpoint{1.902360in}{0.881732in}}%
\pgfpathlineto{\pgfqpoint{1.904392in}{0.880947in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{0.879997in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{0.878885in}}%
\pgfpathlineto{\pgfqpoint{1.910488in}{0.877615in}}%
\pgfpathlineto{\pgfqpoint{1.912520in}{0.876189in}}%
\pgfpathlineto{\pgfqpoint{1.916584in}{0.872886in}}%
\pgfpathlineto{\pgfqpoint{1.920648in}{0.868999in}}%
\pgfpathlineto{\pgfqpoint{1.924712in}{0.864552in}}%
\pgfpathlineto{\pgfqpoint{1.928776in}{0.859567in}}%
\pgfpathlineto{\pgfqpoint{1.932840in}{0.854066in}}%
\pgfpathlineto{\pgfqpoint{1.936904in}{0.848070in}}%
\pgfpathlineto{\pgfqpoint{1.940968in}{0.841589in}}%
\pgfpathlineto{\pgfqpoint{1.945032in}{0.834617in}}%
\pgfpathlineto{\pgfqpoint{1.949096in}{0.827187in}}%
\pgfpathlineto{\pgfqpoint{1.953160in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{1.957224in}{0.811066in}}%
\pgfpathlineto{\pgfqpoint{1.963320in}{0.797960in}}%
\pgfpathlineto{\pgfqpoint{1.969416in}{0.784053in}}%
\pgfpathlineto{\pgfqpoint{1.975512in}{0.769403in}}%
\pgfpathlineto{\pgfqpoint{1.981608in}{0.754082in}}%
\pgfpathlineto{\pgfqpoint{1.987704in}{0.738149in}}%
\pgfpathlineto{\pgfqpoint{1.993800in}{0.721657in}}%
\pgfpathlineto{\pgfqpoint{2.001929in}{0.698880in}}%
\pgfpathlineto{\pgfqpoint{2.020217in}{0.646101in}}%
\pgfpathlineto{\pgfqpoint{2.028345in}{0.621286in}}%
\pgfpathlineto{\pgfqpoint{2.038505in}{0.589422in}}%
\pgfpathlineto{\pgfqpoint{2.048665in}{0.556804in}}%
\pgfpathlineto{\pgfqpoint{2.071017in}{0.484525in}}%
\pgfpathlineto{\pgfqpoint{2.075081in}{0.472040in}}%
\pgfpathlineto{\pgfqpoint{2.081177in}{0.452315in}}%
\pgfpathlineto{\pgfqpoint{2.089305in}{0.425093in}}%
\pgfpathlineto{\pgfqpoint{2.103529in}{0.376391in}}%
\pgfpathlineto{\pgfqpoint{2.113689in}{0.341476in}}%
\pgfpathlineto{\pgfqpoint{2.119785in}{0.321799in}}%
\pgfpathlineto{\pgfqpoint{2.129945in}{0.290093in}}%
\pgfpathlineto{\pgfqpoint{2.155288in}{0.211855in}}%
\pgfpathlineto{\pgfqpoint{2.155288in}{0.211855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346453in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345342in}{0.761073in}}%
\pgfpathlineto{\pgfqpoint{1.374037in}{0.729160in}}%
\pgfpathlineto{\pgfqpoint{1.404517in}{0.694879in}}%
\pgfpathlineto{\pgfqpoint{1.434997in}{0.660257in}}%
\pgfpathlineto{\pgfqpoint{1.449222in}{0.643566in}}%
\pgfpathlineto{\pgfqpoint{1.469542in}{0.619681in}}%
\pgfpathlineto{\pgfqpoint{1.479702in}{0.608521in}}%
\pgfpathlineto{\pgfqpoint{1.483766in}{0.604184in}}%
\pgfpathlineto{\pgfqpoint{1.510182in}{0.577279in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{0.562979in}}%
\pgfpathlineto{\pgfqpoint{1.530502in}{0.556438in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{0.552134in}}%
\pgfpathlineto{\pgfqpoint{1.540662in}{0.545106in}}%
\pgfpathlineto{\pgfqpoint{1.546758in}{0.537625in}}%
\pgfpathlineto{\pgfqpoint{1.560982in}{0.519766in}}%
\pgfpathlineto{\pgfqpoint{1.571142in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{1.593494in}{0.481710in}}%
\pgfpathlineto{\pgfqpoint{1.605686in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{0.456427in}}%
\pgfpathlineto{\pgfqpoint{1.628039in}{0.437609in}}%
\pgfpathlineto{\pgfqpoint{1.640231in}{0.421496in}}%
\pgfpathlineto{\pgfqpoint{1.644295in}{0.416719in}}%
\pgfpathlineto{\pgfqpoint{1.648359in}{0.412591in}}%
\pgfpathlineto{\pgfqpoint{1.650391in}{0.410798in}}%
\pgfpathlineto{\pgfqpoint{1.652423in}{0.409194in}}%
\pgfpathlineto{\pgfqpoint{1.654455in}{0.407781in}}%
\pgfpathlineto{\pgfqpoint{1.656487in}{0.406561in}}%
\pgfpathlineto{\pgfqpoint{1.658519in}{0.405533in}}%
\pgfpathlineto{\pgfqpoint{1.660551in}{0.404697in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{0.404052in}}%
\pgfpathlineto{\pgfqpoint{1.664615in}{0.403595in}}%
\pgfpathlineto{\pgfqpoint{1.666647in}{0.403325in}}%
\pgfpathlineto{\pgfqpoint{1.668679in}{0.403238in}}%
\pgfpathlineto{\pgfqpoint{1.670711in}{0.403332in}}%
\pgfpathlineto{\pgfqpoint{1.672743in}{0.403604in}}%
\pgfpathlineto{\pgfqpoint{1.674775in}{0.404052in}}%
\pgfpathlineto{\pgfqpoint{1.676807in}{0.404672in}}%
\pgfpathlineto{\pgfqpoint{1.678839in}{0.405462in}}%
\pgfpathlineto{\pgfqpoint{1.680871in}{0.406419in}}%
\pgfpathlineto{\pgfqpoint{1.682903in}{0.407540in}}%
\pgfpathlineto{\pgfqpoint{1.684935in}{0.408821in}}%
\pgfpathlineto{\pgfqpoint{1.686967in}{0.410261in}}%
\pgfpathlineto{\pgfqpoint{1.691031in}{0.413604in}}%
\pgfpathlineto{\pgfqpoint{1.695095in}{0.417546in}}%
\pgfpathlineto{\pgfqpoint{1.699159in}{0.422066in}}%
\pgfpathlineto{\pgfqpoint{1.703223in}{0.427145in}}%
\pgfpathlineto{\pgfqpoint{1.707287in}{0.432761in}}%
\pgfpathlineto{\pgfqpoint{1.711351in}{0.438896in}}%
\pgfpathlineto{\pgfqpoint{1.715415in}{0.445531in}}%
\pgfpathlineto{\pgfqpoint{1.719479in}{0.452649in}}%
\pgfpathlineto{\pgfqpoint{1.723543in}{0.460231in}}%
\pgfpathlineto{\pgfqpoint{1.727607in}{0.468263in}}%
\pgfpathlineto{\pgfqpoint{1.731671in}{0.476726in}}%
\pgfpathlineto{\pgfqpoint{1.735735in}{0.485607in}}%
\pgfpathlineto{\pgfqpoint{1.741831in}{0.499677in}}%
\pgfpathlineto{\pgfqpoint{1.747927in}{0.514603in}}%
\pgfpathlineto{\pgfqpoint{1.754023in}{0.530340in}}%
\pgfpathlineto{\pgfqpoint{1.760119in}{0.546844in}}%
\pgfpathlineto{\pgfqpoint{1.766215in}{0.564074in}}%
\pgfpathlineto{\pgfqpoint{1.772311in}{0.581992in}}%
\pgfpathlineto{\pgfqpoint{1.778407in}{0.600549in}}%
\pgfpathlineto{\pgfqpoint{1.786535in}{0.626130in}}%
\pgfpathlineto{\pgfqpoint{1.794663in}{0.652528in}}%
\pgfpathlineto{\pgfqpoint{1.802791in}{0.679650in}}%
\pgfpathlineto{\pgfqpoint{1.812952in}{0.714467in}}%
\pgfpathlineto{\pgfqpoint{1.823112in}{0.750213in}}%
\pgfpathlineto{\pgfqpoint{1.835304in}{0.793306in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{0.806498in}}%
\pgfpathlineto{\pgfqpoint{1.843432in}{0.818685in}}%
\pgfpathlineto{\pgfqpoint{1.847496in}{0.829816in}}%
\pgfpathlineto{\pgfqpoint{1.851560in}{0.839883in}}%
\pgfpathlineto{\pgfqpoint{1.855624in}{0.848902in}}%
\pgfpathlineto{\pgfqpoint{1.859688in}{0.856876in}}%
\pgfpathlineto{\pgfqpoint{1.863752in}{0.863835in}}%
\pgfpathlineto{\pgfqpoint{1.865784in}{0.866948in}}%
\pgfpathlineto{\pgfqpoint{1.867816in}{0.869824in}}%
\pgfpathlineto{\pgfqpoint{1.869848in}{0.872466in}}%
\pgfpathlineto{\pgfqpoint{1.871880in}{0.874879in}}%
\pgfpathlineto{\pgfqpoint{1.873912in}{0.877067in}}%
\pgfpathlineto{\pgfqpoint{1.875944in}{0.879035in}}%
\pgfpathlineto{\pgfqpoint{1.877976in}{0.880788in}}%
\pgfpathlineto{\pgfqpoint{1.880008in}{0.882329in}}%
\pgfpathlineto{\pgfqpoint{1.882040in}{0.883663in}}%
\pgfpathlineto{\pgfqpoint{1.884072in}{0.884795in}}%
\pgfpathlineto{\pgfqpoint{1.886104in}{0.885741in}}%
\pgfpathlineto{\pgfqpoint{1.888136in}{0.886512in}}%
\pgfpathlineto{\pgfqpoint{1.890168in}{0.887108in}}%
\pgfpathlineto{\pgfqpoint{1.892200in}{0.887529in}}%
\pgfpathlineto{\pgfqpoint{1.894232in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{1.896264in}{0.887855in}}%
\pgfpathlineto{\pgfqpoint{1.898296in}{0.887763in}}%
\pgfpathlineto{\pgfqpoint{1.900328in}{0.887505in}}%
\pgfpathlineto{\pgfqpoint{1.902360in}{0.887082in}}%
\pgfpathlineto{\pgfqpoint{1.904392in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{0.885758in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{0.884862in}}%
\pgfpathlineto{\pgfqpoint{1.910488in}{0.883814in}}%
\pgfpathlineto{\pgfqpoint{1.912520in}{0.882616in}}%
\pgfpathlineto{\pgfqpoint{1.916584in}{0.879785in}}%
\pgfpathlineto{\pgfqpoint{1.920648in}{0.876392in}}%
\pgfpathlineto{\pgfqpoint{1.924712in}{0.872460in}}%
\pgfpathlineto{\pgfqpoint{1.928776in}{0.868009in}}%
\pgfpathlineto{\pgfqpoint{1.932840in}{0.863060in}}%
\pgfpathlineto{\pgfqpoint{1.936904in}{0.857635in}}%
\pgfpathlineto{\pgfqpoint{1.940968in}{0.851751in}}%
\pgfpathlineto{\pgfqpoint{1.945032in}{0.845427in}}%
\pgfpathlineto{\pgfqpoint{1.949096in}{0.838682in}}%
\pgfpathlineto{\pgfqpoint{1.953160in}{0.831535in}}%
\pgfpathlineto{\pgfqpoint{1.957224in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{1.963320in}{0.812027in}}%
\pgfpathlineto{\pgfqpoint{1.969416in}{0.799280in}}%
\pgfpathlineto{\pgfqpoint{1.975512in}{0.785816in}}%
\pgfpathlineto{\pgfqpoint{1.981608in}{0.771702in}}%
\pgfpathlineto{\pgfqpoint{1.987704in}{0.756995in}}%
\pgfpathlineto{\pgfqpoint{1.993800in}{0.741743in}}%
\pgfpathlineto{\pgfqpoint{2.001929in}{0.720647in}}%
\pgfpathlineto{\pgfqpoint{2.010057in}{0.698779in}}%
\pgfpathlineto{\pgfqpoint{2.020217in}{0.671212in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{0.654396in}}%
\pgfpathlineto{\pgfqpoint{2.034441in}{0.631059in}}%
\pgfpathlineto{\pgfqpoint{2.044601in}{0.600972in}}%
\pgfpathlineto{\pgfqpoint{2.056793in}{0.563917in}}%
\pgfpathlineto{\pgfqpoint{2.068985in}{0.526051in}}%
\pgfpathlineto{\pgfqpoint{2.083209in}{0.481053in}}%
\pgfpathlineto{\pgfqpoint{2.099465in}{0.428776in}}%
\pgfpathlineto{\pgfqpoint{2.109625in}{0.396020in}}%
\pgfpathlineto{\pgfqpoint{2.115721in}{0.377228in}}%
\pgfpathlineto{\pgfqpoint{2.123849in}{0.352449in}}%
\pgfpathlineto{\pgfqpoint{2.131977in}{0.326459in}}%
\pgfpathlineto{\pgfqpoint{2.146201in}{0.279929in}}%
\pgfpathlineto{\pgfqpoint{2.158393in}{0.240124in}}%
\pgfpathlineto{\pgfqpoint{2.167330in}{0.211855in}}%
\pgfpathlineto{\pgfqpoint{2.167330in}{0.211855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346453in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345342in}{0.775752in}}%
\pgfpathlineto{\pgfqpoint{1.374037in}{0.743613in}}%
\pgfpathlineto{\pgfqpoint{1.404517in}{0.709126in}}%
\pgfpathlineto{\pgfqpoint{1.434997in}{0.674270in}}%
\pgfpathlineto{\pgfqpoint{1.443126in}{0.664698in}}%
\pgfpathlineto{\pgfqpoint{1.457350in}{0.647390in}}%
\pgfpathlineto{\pgfqpoint{1.481734in}{0.617269in}}%
\pgfpathlineto{\pgfqpoint{1.493926in}{0.602249in}}%
\pgfpathlineto{\pgfqpoint{1.510182in}{0.582931in}}%
\pgfpathlineto{\pgfqpoint{1.526438in}{0.563846in}}%
\pgfpathlineto{\pgfqpoint{1.532534in}{0.556741in}}%
\pgfpathlineto{\pgfqpoint{1.536598in}{0.552065in}}%
\pgfpathlineto{\pgfqpoint{1.540662in}{0.547942in}}%
\pgfpathlineto{\pgfqpoint{1.544726in}{0.543930in}}%
\pgfpathlineto{\pgfqpoint{1.548790in}{0.539443in}}%
\pgfpathlineto{\pgfqpoint{1.554886in}{0.532212in}}%
\pgfpathlineto{\pgfqpoint{1.573174in}{0.509724in}}%
\pgfpathlineto{\pgfqpoint{1.585366in}{0.494315in}}%
\pgfpathlineto{\pgfqpoint{1.597558in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{1.619910in}{0.453048in}}%
\pgfpathlineto{\pgfqpoint{1.640231in}{0.428595in}}%
\pgfpathlineto{\pgfqpoint{1.644295in}{0.424294in}}%
\pgfpathlineto{\pgfqpoint{1.648359in}{0.420615in}}%
\pgfpathlineto{\pgfqpoint{1.650391in}{0.419035in}}%
\pgfpathlineto{\pgfqpoint{1.652423in}{0.417635in}}%
\pgfpathlineto{\pgfqpoint{1.654455in}{0.416419in}}%
\pgfpathlineto{\pgfqpoint{1.656487in}{0.415386in}}%
\pgfpathlineto{\pgfqpoint{1.658519in}{0.414539in}}%
\pgfpathlineto{\pgfqpoint{1.660551in}{0.413874in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{0.413392in}}%
\pgfpathlineto{\pgfqpoint{1.664615in}{0.413090in}}%
\pgfpathlineto{\pgfqpoint{1.666647in}{0.412967in}}%
\pgfpathlineto{\pgfqpoint{1.668679in}{0.413019in}}%
\pgfpathlineto{\pgfqpoint{1.670711in}{0.413244in}}%
\pgfpathlineto{\pgfqpoint{1.672743in}{0.413640in}}%
\pgfpathlineto{\pgfqpoint{1.674775in}{0.414202in}}%
\pgfpathlineto{\pgfqpoint{1.676807in}{0.414923in}}%
\pgfpathlineto{\pgfqpoint{1.678839in}{0.415803in}}%
\pgfpathlineto{\pgfqpoint{1.680871in}{0.416839in}}%
\pgfpathlineto{\pgfqpoint{1.682903in}{0.418029in}}%
\pgfpathlineto{\pgfqpoint{1.684935in}{0.419372in}}%
\pgfpathlineto{\pgfqpoint{1.688999in}{0.422508in}}%
\pgfpathlineto{\pgfqpoint{1.693063in}{0.426228in}}%
\pgfpathlineto{\pgfqpoint{1.697127in}{0.430512in}}%
\pgfpathlineto{\pgfqpoint{1.701191in}{0.435342in}}%
\pgfpathlineto{\pgfqpoint{1.705255in}{0.440698in}}%
\pgfpathlineto{\pgfqpoint{1.709319in}{0.446494in}}%
\pgfpathlineto{\pgfqpoint{1.713383in}{0.452738in}}%
\pgfpathlineto{\pgfqpoint{1.717447in}{0.459513in}}%
\pgfpathlineto{\pgfqpoint{1.721511in}{0.466790in}}%
\pgfpathlineto{\pgfqpoint{1.725575in}{0.474529in}}%
\pgfpathlineto{\pgfqpoint{1.729639in}{0.482703in}}%
\pgfpathlineto{\pgfqpoint{1.733703in}{0.491289in}}%
\pgfpathlineto{\pgfqpoint{1.739799in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.745895in}{0.519351in}}%
\pgfpathlineto{\pgfqpoint{1.751991in}{0.534585in}}%
\pgfpathlineto{\pgfqpoint{1.758087in}{0.550563in}}%
\pgfpathlineto{\pgfqpoint{1.764183in}{0.567243in}}%
\pgfpathlineto{\pgfqpoint{1.770279in}{0.584589in}}%
\pgfpathlineto{\pgfqpoint{1.776375in}{0.602562in}}%
\pgfpathlineto{\pgfqpoint{1.784503in}{0.627364in}}%
\pgfpathlineto{\pgfqpoint{1.792631in}{0.652967in}}%
\pgfpathlineto{\pgfqpoint{1.800759in}{0.679271in}}%
\pgfpathlineto{\pgfqpoint{1.810919in}{0.713033in}}%
\pgfpathlineto{\pgfqpoint{1.821080in}{0.747701in}}%
\pgfpathlineto{\pgfqpoint{1.835304in}{0.796939in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{1.843432in}{0.821794in}}%
\pgfpathlineto{\pgfqpoint{1.847496in}{0.832720in}}%
\pgfpathlineto{\pgfqpoint{1.851560in}{0.842609in}}%
\pgfpathlineto{\pgfqpoint{1.855624in}{0.851471in}}%
\pgfpathlineto{\pgfqpoint{1.859688in}{0.859330in}}%
\pgfpathlineto{\pgfqpoint{1.863752in}{0.866229in}}%
\pgfpathlineto{\pgfqpoint{1.867816in}{0.872233in}}%
\pgfpathlineto{\pgfqpoint{1.869848in}{0.874905in}}%
\pgfpathlineto{\pgfqpoint{1.871880in}{0.877361in}}%
\pgfpathlineto{\pgfqpoint{1.873912in}{0.879605in}}%
\pgfpathlineto{\pgfqpoint{1.875944in}{0.881641in}}%
\pgfpathlineto{\pgfqpoint{1.877976in}{0.883473in}}%
\pgfpathlineto{\pgfqpoint{1.880008in}{0.885105in}}%
\pgfpathlineto{\pgfqpoint{1.882040in}{0.886541in}}%
\pgfpathlineto{\pgfqpoint{1.884072in}{0.887784in}}%
\pgfpathlineto{\pgfqpoint{1.886104in}{0.888839in}}%
\pgfpathlineto{\pgfqpoint{1.888136in}{0.889710in}}%
\pgfpathlineto{\pgfqpoint{1.890168in}{0.890399in}}%
\pgfpathlineto{\pgfqpoint{1.892200in}{0.890911in}}%
\pgfpathlineto{\pgfqpoint{1.894232in}{0.891250in}}%
\pgfpathlineto{\pgfqpoint{1.896264in}{0.891418in}}%
\pgfpathlineto{\pgfqpoint{1.898296in}{0.891420in}}%
\pgfpathlineto{\pgfqpoint{1.900328in}{0.891258in}}%
\pgfpathlineto{\pgfqpoint{1.902360in}{0.890937in}}%
\pgfpathlineto{\pgfqpoint{1.904392in}{0.890459in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{0.889828in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{0.889046in}}%
\pgfpathlineto{\pgfqpoint{1.910488in}{0.888118in}}%
\pgfpathlineto{\pgfqpoint{1.912520in}{0.887045in}}%
\pgfpathlineto{\pgfqpoint{1.916584in}{0.884478in}}%
\pgfpathlineto{\pgfqpoint{1.920648in}{0.881370in}}%
\pgfpathlineto{\pgfqpoint{1.924712in}{0.877741in}}%
\pgfpathlineto{\pgfqpoint{1.928776in}{0.873613in}}%
\pgfpathlineto{\pgfqpoint{1.932840in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{1.936904in}{0.863939in}}%
\pgfpathlineto{\pgfqpoint{1.940968in}{0.858430in}}%
\pgfpathlineto{\pgfqpoint{1.945032in}{0.852498in}}%
\pgfpathlineto{\pgfqpoint{1.949096in}{0.846161in}}%
\pgfpathlineto{\pgfqpoint{1.953160in}{0.839436in}}%
\pgfpathlineto{\pgfqpoint{1.957224in}{0.832342in}}%
\pgfpathlineto{\pgfqpoint{1.961288in}{0.824895in}}%
\pgfpathlineto{\pgfqpoint{1.967384in}{0.813098in}}%
\pgfpathlineto{\pgfqpoint{1.973480in}{0.800589in}}%
\pgfpathlineto{\pgfqpoint{1.979576in}{0.787428in}}%
\pgfpathlineto{\pgfqpoint{1.985672in}{0.773635in}}%
\pgfpathlineto{\pgfqpoint{1.991768in}{0.759169in}}%
\pgfpathlineto{\pgfqpoint{1.997864in}{0.743904in}}%
\pgfpathlineto{\pgfqpoint{2.003961in}{0.728033in}}%
\pgfpathlineto{\pgfqpoint{2.012089in}{0.706135in}}%
\pgfpathlineto{\pgfqpoint{2.020217in}{0.683527in}}%
\pgfpathlineto{\pgfqpoint{2.022249in}{0.677768in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{0.667395in}}%
\pgfpathlineto{\pgfqpoint{2.030377in}{0.656350in}}%
\pgfpathlineto{\pgfqpoint{2.036473in}{0.639026in}}%
\pgfpathlineto{\pgfqpoint{2.044601in}{0.615096in}}%
\pgfpathlineto{\pgfqpoint{2.054761in}{0.584376in}}%
\pgfpathlineto{\pgfqpoint{2.066953in}{0.546689in}}%
\pgfpathlineto{\pgfqpoint{2.081177in}{0.501851in}}%
\pgfpathlineto{\pgfqpoint{2.097433in}{0.449729in}}%
\pgfpathlineto{\pgfqpoint{2.115721in}{0.390257in}}%
\pgfpathlineto{\pgfqpoint{2.134009in}{0.330682in}}%
\pgfpathlineto{\pgfqpoint{2.140105in}{0.312692in}}%
\pgfpathlineto{\pgfqpoint{2.148233in}{0.289776in}}%
\pgfpathlineto{\pgfqpoint{2.154329in}{0.272565in}}%
\pgfpathlineto{\pgfqpoint{2.160425in}{0.254122in}}%
\pgfpathlineto{\pgfqpoint{2.168553in}{0.228461in}}%
\pgfpathlineto{\pgfqpoint{2.173731in}{0.211855in}}%
\pgfpathlineto{\pgfqpoint{2.173731in}{0.211855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346453in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345342in}{0.795722in}}%
\pgfpathlineto{\pgfqpoint{1.374037in}{0.760658in}}%
\pgfpathlineto{\pgfqpoint{1.404517in}{0.723055in}}%
\pgfpathlineto{\pgfqpoint{1.434997in}{0.685073in}}%
\pgfpathlineto{\pgfqpoint{1.491894in}{0.613608in}}%
\pgfpathlineto{\pgfqpoint{1.540662in}{0.551906in}}%
\pgfpathlineto{\pgfqpoint{1.546758in}{0.544470in}}%
\pgfpathlineto{\pgfqpoint{1.550822in}{0.540030in}}%
\pgfpathlineto{\pgfqpoint{1.556918in}{0.534006in}}%
\pgfpathlineto{\pgfqpoint{1.571142in}{0.520338in}}%
\pgfpathlineto{\pgfqpoint{1.575206in}{0.516760in}}%
\pgfpathlineto{\pgfqpoint{1.577238in}{0.515115in}}%
\pgfpathlineto{\pgfqpoint{1.579270in}{0.513684in}}%
\pgfpathlineto{\pgfqpoint{1.587398in}{0.508767in}}%
\pgfpathlineto{\pgfqpoint{1.591462in}{0.505630in}}%
\pgfpathlineto{\pgfqpoint{1.595526in}{0.502299in}}%
\pgfpathlineto{\pgfqpoint{1.597558in}{0.500634in}}%
\pgfpathlineto{\pgfqpoint{1.599590in}{0.498663in}}%
\pgfpathlineto{\pgfqpoint{1.603654in}{0.494089in}}%
\pgfpathlineto{\pgfqpoint{1.615846in}{0.478937in}}%
\pgfpathlineto{\pgfqpoint{1.621943in}{0.470852in}}%
\pgfpathlineto{\pgfqpoint{1.628039in}{0.462695in}}%
\pgfpathlineto{\pgfqpoint{1.634135in}{0.455068in}}%
\pgfpathlineto{\pgfqpoint{1.644295in}{0.442819in}}%
\pgfpathlineto{\pgfqpoint{1.648359in}{0.438622in}}%
\pgfpathlineto{\pgfqpoint{1.650391in}{0.436771in}}%
\pgfpathlineto{\pgfqpoint{1.652423in}{0.435097in}}%
\pgfpathlineto{\pgfqpoint{1.654455in}{0.433607in}}%
\pgfpathlineto{\pgfqpoint{1.656487in}{0.432304in}}%
\pgfpathlineto{\pgfqpoint{1.658519in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{1.660551in}{0.430264in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{0.429527in}}%
\pgfpathlineto{\pgfqpoint{1.664615in}{0.428977in}}%
\pgfpathlineto{\pgfqpoint{1.666647in}{0.428612in}}%
\pgfpathlineto{\pgfqpoint{1.668679in}{0.428431in}}%
\pgfpathlineto{\pgfqpoint{1.670711in}{0.428430in}}%
\pgfpathlineto{\pgfqpoint{1.672743in}{0.428608in}}%
\pgfpathlineto{\pgfqpoint{1.674775in}{0.428961in}}%
\pgfpathlineto{\pgfqpoint{1.676807in}{0.429486in}}%
\pgfpathlineto{\pgfqpoint{1.678839in}{0.430182in}}%
\pgfpathlineto{\pgfqpoint{1.680871in}{0.431045in}}%
\pgfpathlineto{\pgfqpoint{1.682903in}{0.432072in}}%
\pgfpathlineto{\pgfqpoint{1.684935in}{0.433260in}}%
\pgfpathlineto{\pgfqpoint{1.686967in}{0.434607in}}%
\pgfpathlineto{\pgfqpoint{1.691031in}{0.437766in}}%
\pgfpathlineto{\pgfqpoint{1.695095in}{0.441525in}}%
\pgfpathlineto{\pgfqpoint{1.699159in}{0.445865in}}%
\pgfpathlineto{\pgfqpoint{1.703223in}{0.450764in}}%
\pgfpathlineto{\pgfqpoint{1.707287in}{0.456202in}}%
\pgfpathlineto{\pgfqpoint{1.711351in}{0.462160in}}%
\pgfpathlineto{\pgfqpoint{1.715415in}{0.468620in}}%
\pgfpathlineto{\pgfqpoint{1.719479in}{0.475563in}}%
\pgfpathlineto{\pgfqpoint{1.723543in}{0.482972in}}%
\pgfpathlineto{\pgfqpoint{1.727607in}{0.490831in}}%
\pgfpathlineto{\pgfqpoint{1.731671in}{0.499123in}}%
\pgfpathlineto{\pgfqpoint{1.735735in}{0.507833in}}%
\pgfpathlineto{\pgfqpoint{1.741831in}{0.521648in}}%
\pgfpathlineto{\pgfqpoint{1.747927in}{0.536322in}}%
\pgfpathlineto{\pgfqpoint{1.754023in}{0.551807in}}%
\pgfpathlineto{\pgfqpoint{1.760119in}{0.568060in}}%
\pgfpathlineto{\pgfqpoint{1.766215in}{0.585040in}}%
\pgfpathlineto{\pgfqpoint{1.772311in}{0.602708in}}%
\pgfpathlineto{\pgfqpoint{1.780439in}{0.627236in}}%
\pgfpathlineto{\pgfqpoint{1.788567in}{0.652640in}}%
\pgfpathlineto{\pgfqpoint{1.796695in}{0.678764in}}%
\pgfpathlineto{\pgfqpoint{1.806855in}{0.712297in}}%
\pgfpathlineto{\pgfqpoint{1.817016in}{0.746690in}}%
\pgfpathlineto{\pgfqpoint{1.827176in}{0.781886in}}%
\pgfpathlineto{\pgfqpoint{1.833272in}{0.803021in}}%
\pgfpathlineto{\pgfqpoint{1.837336in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{1.841400in}{0.828833in}}%
\pgfpathlineto{\pgfqpoint{1.845464in}{0.840220in}}%
\pgfpathlineto{\pgfqpoint{1.849528in}{0.850504in}}%
\pgfpathlineto{\pgfqpoint{1.853592in}{0.859748in}}%
\pgfpathlineto{\pgfqpoint{1.857656in}{0.868007in}}%
\pgfpathlineto{\pgfqpoint{1.861720in}{0.875327in}}%
\pgfpathlineto{\pgfqpoint{1.865784in}{0.881750in}}%
\pgfpathlineto{\pgfqpoint{1.869848in}{0.887313in}}%
\pgfpathlineto{\pgfqpoint{1.871880in}{0.889784in}}%
\pgfpathlineto{\pgfqpoint{1.873912in}{0.892053in}}%
\pgfpathlineto{\pgfqpoint{1.875944in}{0.894125in}}%
\pgfpathlineto{\pgfqpoint{1.877976in}{0.896003in}}%
\pgfpathlineto{\pgfqpoint{1.880008in}{0.897686in}}%
\pgfpathlineto{\pgfqpoint{1.882040in}{0.899144in}}%
\pgfpathlineto{\pgfqpoint{1.884072in}{0.900388in}}%
\pgfpathlineto{\pgfqpoint{1.886104in}{0.901427in}}%
\pgfpathlineto{\pgfqpoint{1.888136in}{0.902267in}}%
\pgfpathlineto{\pgfqpoint{1.890168in}{0.902915in}}%
\pgfpathlineto{\pgfqpoint{1.892200in}{0.903377in}}%
\pgfpathlineto{\pgfqpoint{1.894232in}{0.903657in}}%
\pgfpathlineto{\pgfqpoint{1.896264in}{0.903761in}}%
\pgfpathlineto{\pgfqpoint{1.898296in}{0.903692in}}%
\pgfpathlineto{\pgfqpoint{1.900328in}{0.903455in}}%
\pgfpathlineto{\pgfqpoint{1.902360in}{0.903053in}}%
\pgfpathlineto{\pgfqpoint{1.904392in}{0.902491in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{0.901771in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{0.900897in}}%
\pgfpathlineto{\pgfqpoint{1.910488in}{0.899882in}}%
\pgfpathlineto{\pgfqpoint{1.914552in}{0.897436in}}%
\pgfpathlineto{\pgfqpoint{1.918616in}{0.894446in}}%
\pgfpathlineto{\pgfqpoint{1.922680in}{0.890926in}}%
\pgfpathlineto{\pgfqpoint{1.926744in}{0.886895in}}%
\pgfpathlineto{\pgfqpoint{1.930808in}{0.882370in}}%
\pgfpathlineto{\pgfqpoint{1.934872in}{0.877371in}}%
\pgfpathlineto{\pgfqpoint{1.938936in}{0.871915in}}%
\pgfpathlineto{\pgfqpoint{1.943000in}{0.866020in}}%
\pgfpathlineto{\pgfqpoint{1.947064in}{0.859704in}}%
\pgfpathlineto{\pgfqpoint{1.951128in}{0.852985in}}%
\pgfpathlineto{\pgfqpoint{1.955192in}{0.845881in}}%
\pgfpathlineto{\pgfqpoint{1.959256in}{0.838411in}}%
\pgfpathlineto{\pgfqpoint{1.965352in}{0.826552in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{0.813953in}}%
\pgfpathlineto{\pgfqpoint{1.977544in}{0.800671in}}%
\pgfpathlineto{\pgfqpoint{1.983640in}{0.786770in}}%
\pgfpathlineto{\pgfqpoint{1.989736in}{0.772301in}}%
\pgfpathlineto{\pgfqpoint{1.995832in}{0.757312in}}%
\pgfpathlineto{\pgfqpoint{2.003961in}{0.736604in}}%
\pgfpathlineto{\pgfqpoint{2.012089in}{0.715187in}}%
\pgfpathlineto{\pgfqpoint{2.022249in}{0.687788in}}%
\pgfpathlineto{\pgfqpoint{2.026313in}{0.676897in}}%
\pgfpathlineto{\pgfqpoint{2.028345in}{0.671853in}}%
\pgfpathlineto{\pgfqpoint{2.030377in}{0.667292in}}%
\pgfpathlineto{\pgfqpoint{2.032409in}{0.663191in}}%
\pgfpathlineto{\pgfqpoint{2.036473in}{0.655918in}}%
\pgfpathlineto{\pgfqpoint{2.040537in}{0.649397in}}%
\pgfpathlineto{\pgfqpoint{2.044601in}{0.643271in}}%
\pgfpathlineto{\pgfqpoint{2.046633in}{0.639626in}}%
\pgfpathlineto{\pgfqpoint{2.048665in}{0.635477in}}%
\pgfpathlineto{\pgfqpoint{2.052729in}{0.626125in}}%
\pgfpathlineto{\pgfqpoint{2.056793in}{0.615860in}}%
\pgfpathlineto{\pgfqpoint{2.062889in}{0.599506in}}%
\pgfpathlineto{\pgfqpoint{2.071017in}{0.576779in}}%
\pgfpathlineto{\pgfqpoint{2.083209in}{0.541749in}}%
\pgfpathlineto{\pgfqpoint{2.097433in}{0.500105in}}%
\pgfpathlineto{\pgfqpoint{2.115721in}{0.445753in}}%
\pgfpathlineto{\pgfqpoint{2.138073in}{0.378482in}}%
\pgfpathlineto{\pgfqpoint{2.168553in}{0.285899in}}%
\pgfpathlineto{\pgfqpoint{2.178713in}{0.255262in}}%
\pgfpathlineto{\pgfqpoint{2.188873in}{0.225702in}}%
\pgfpathlineto{\pgfqpoint{2.193681in}{0.211855in}}%
\pgfpathlineto{\pgfqpoint{2.193681in}{0.211855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346453in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345342in}{0.843780in}}%
\pgfpathlineto{\pgfqpoint{1.372005in}{0.808710in}}%
\pgfpathlineto{\pgfqpoint{1.404517in}{0.765562in}}%
\pgfpathlineto{\pgfqpoint{1.437030in}{0.722002in}}%
\pgfpathlineto{\pgfqpoint{1.457350in}{0.694823in}}%
\pgfpathlineto{\pgfqpoint{1.495958in}{0.643830in}}%
\pgfpathlineto{\pgfqpoint{1.516278in}{0.616623in}}%
\pgfpathlineto{\pgfqpoint{1.534566in}{0.591851in}}%
\pgfpathlineto{\pgfqpoint{1.546758in}{0.575991in}}%
\pgfpathlineto{\pgfqpoint{1.556918in}{0.562158in}}%
\pgfpathlineto{\pgfqpoint{1.575206in}{0.536666in}}%
\pgfpathlineto{\pgfqpoint{1.589430in}{0.516757in}}%
\pgfpathlineto{\pgfqpoint{1.595526in}{0.509543in}}%
\pgfpathlineto{\pgfqpoint{1.597558in}{0.507276in}}%
\pgfpathlineto{\pgfqpoint{1.611782in}{0.495892in}}%
\pgfpathlineto{\pgfqpoint{1.621943in}{0.488285in}}%
\pgfpathlineto{\pgfqpoint{1.638199in}{0.476355in}}%
\pgfpathlineto{\pgfqpoint{1.642263in}{0.473680in}}%
\pgfpathlineto{\pgfqpoint{1.646327in}{0.471470in}}%
\pgfpathlineto{\pgfqpoint{1.648359in}{0.470570in}}%
\pgfpathlineto{\pgfqpoint{1.650391in}{0.469816in}}%
\pgfpathlineto{\pgfqpoint{1.652423in}{0.469214in}}%
\pgfpathlineto{\pgfqpoint{1.654455in}{0.468763in}}%
\pgfpathlineto{\pgfqpoint{1.656487in}{0.468467in}}%
\pgfpathlineto{\pgfqpoint{1.658519in}{0.468324in}}%
\pgfpathlineto{\pgfqpoint{1.660551in}{0.468334in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{0.468495in}}%
\pgfpathlineto{\pgfqpoint{1.664615in}{0.468807in}}%
\pgfpathlineto{\pgfqpoint{1.666647in}{0.469268in}}%
\pgfpathlineto{\pgfqpoint{1.668679in}{0.469875in}}%
\pgfpathlineto{\pgfqpoint{1.670711in}{0.470626in}}%
\pgfpathlineto{\pgfqpoint{1.672743in}{0.471519in}}%
\pgfpathlineto{\pgfqpoint{1.676807in}{0.473723in}}%
\pgfpathlineto{\pgfqpoint{1.680871in}{0.476467in}}%
\pgfpathlineto{\pgfqpoint{1.684935in}{0.479734in}}%
\pgfpathlineto{\pgfqpoint{1.688999in}{0.483504in}}%
\pgfpathlineto{\pgfqpoint{1.693063in}{0.487761in}}%
\pgfpathlineto{\pgfqpoint{1.697127in}{0.492487in}}%
\pgfpathlineto{\pgfqpoint{1.701191in}{0.497665in}}%
\pgfpathlineto{\pgfqpoint{1.705255in}{0.503279in}}%
\pgfpathlineto{\pgfqpoint{1.709319in}{0.509315in}}%
\pgfpathlineto{\pgfqpoint{1.713383in}{0.515755in}}%
\pgfpathlineto{\pgfqpoint{1.717447in}{0.522587in}}%
\pgfpathlineto{\pgfqpoint{1.721511in}{0.529796in}}%
\pgfpathlineto{\pgfqpoint{1.725575in}{0.537369in}}%
\pgfpathlineto{\pgfqpoint{1.731671in}{0.549381in}}%
\pgfpathlineto{\pgfqpoint{1.737767in}{0.562140in}}%
\pgfpathlineto{\pgfqpoint{1.743863in}{0.575606in}}%
\pgfpathlineto{\pgfqpoint{1.749959in}{0.589741in}}%
\pgfpathlineto{\pgfqpoint{1.756055in}{0.604509in}}%
\pgfpathlineto{\pgfqpoint{1.762151in}{0.619876in}}%
\pgfpathlineto{\pgfqpoint{1.768247in}{0.635810in}}%
\pgfpathlineto{\pgfqpoint{1.776375in}{0.657882in}}%
\pgfpathlineto{\pgfqpoint{1.784503in}{0.680723in}}%
\pgfpathlineto{\pgfqpoint{1.794663in}{0.710057in}}%
\pgfpathlineto{\pgfqpoint{1.804823in}{0.740094in}}%
\pgfpathlineto{\pgfqpoint{1.817016in}{0.776918in}}%
\pgfpathlineto{\pgfqpoint{1.835304in}{0.832696in}}%
\pgfpathlineto{\pgfqpoint{1.839368in}{0.844123in}}%
\pgfpathlineto{\pgfqpoint{1.843432in}{0.854856in}}%
\pgfpathlineto{\pgfqpoint{1.847496in}{0.864863in}}%
\pgfpathlineto{\pgfqpoint{1.851560in}{0.874143in}}%
\pgfpathlineto{\pgfqpoint{1.855624in}{0.882642in}}%
\pgfpathlineto{\pgfqpoint{1.859688in}{0.890381in}}%
\pgfpathlineto{\pgfqpoint{1.863752in}{0.897458in}}%
\pgfpathlineto{\pgfqpoint{1.867816in}{0.903937in}}%
\pgfpathlineto{\pgfqpoint{1.871880in}{0.909862in}}%
\pgfpathlineto{\pgfqpoint{1.875944in}{0.915268in}}%
\pgfpathlineto{\pgfqpoint{1.880008in}{0.920087in}}%
\pgfpathlineto{\pgfqpoint{1.884072in}{0.924306in}}%
\pgfpathlineto{\pgfqpoint{1.888136in}{0.927885in}}%
\pgfpathlineto{\pgfqpoint{1.892200in}{0.930855in}}%
\pgfpathlineto{\pgfqpoint{1.896264in}{0.933267in}}%
\pgfpathlineto{\pgfqpoint{1.900328in}{0.935156in}}%
\pgfpathlineto{\pgfqpoint{1.904392in}{0.936552in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{0.937479in}}%
\pgfpathlineto{\pgfqpoint{1.912520in}{0.937958in}}%
\pgfpathlineto{\pgfqpoint{1.916584in}{0.938009in}}%
\pgfpathlineto{\pgfqpoint{1.920648in}{0.937648in}}%
\pgfpathlineto{\pgfqpoint{1.924712in}{0.936894in}}%
\pgfpathlineto{\pgfqpoint{1.928776in}{0.935760in}}%
\pgfpathlineto{\pgfqpoint{1.932840in}{0.934263in}}%
\pgfpathlineto{\pgfqpoint{1.936904in}{0.932416in}}%
\pgfpathlineto{\pgfqpoint{1.940968in}{0.930233in}}%
\pgfpathlineto{\pgfqpoint{1.945032in}{0.927727in}}%
\pgfpathlineto{\pgfqpoint{1.949096in}{0.924911in}}%
\pgfpathlineto{\pgfqpoint{1.953160in}{0.921799in}}%
\pgfpathlineto{\pgfqpoint{1.957224in}{0.918404in}}%
\pgfpathlineto{\pgfqpoint{1.961288in}{0.914738in}}%
\pgfpathlineto{\pgfqpoint{1.965352in}{0.910811in}}%
\pgfpathlineto{\pgfqpoint{1.969416in}{0.906636in}}%
\pgfpathlineto{\pgfqpoint{1.975512in}{0.899930in}}%
\pgfpathlineto{\pgfqpoint{1.981608in}{0.892735in}}%
\pgfpathlineto{\pgfqpoint{1.987704in}{0.885091in}}%
\pgfpathlineto{\pgfqpoint{1.993800in}{0.877033in}}%
\pgfpathlineto{\pgfqpoint{1.999896in}{0.868595in}}%
\pgfpathlineto{\pgfqpoint{2.005993in}{0.859808in}}%
\pgfpathlineto{\pgfqpoint{2.014121in}{0.847599in}}%
\pgfpathlineto{\pgfqpoint{2.022249in}{0.834874in}}%
\pgfpathlineto{\pgfqpoint{2.030377in}{0.821684in}}%
\pgfpathlineto{\pgfqpoint{2.038505in}{0.808075in}}%
\pgfpathlineto{\pgfqpoint{2.048665in}{0.790535in}}%
\pgfpathlineto{\pgfqpoint{2.058825in}{0.772472in}}%
\pgfpathlineto{\pgfqpoint{2.068985in}{0.753953in}}%
\pgfpathlineto{\pgfqpoint{2.081177in}{0.731208in}}%
\pgfpathlineto{\pgfqpoint{2.093369in}{0.707975in}}%
\pgfpathlineto{\pgfqpoint{2.107593in}{0.680355in}}%
\pgfpathlineto{\pgfqpoint{2.123849in}{0.648237in}}%
\pgfpathlineto{\pgfqpoint{2.142137in}{0.611560in}}%
\pgfpathlineto{\pgfqpoint{2.158393in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{2.160425in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{2.162457in}{0.572175in}}%
\pgfpathlineto{\pgfqpoint{2.166521in}{0.566588in}}%
\pgfpathlineto{\pgfqpoint{2.170585in}{0.560790in}}%
\pgfpathlineto{\pgfqpoint{2.174649in}{0.554452in}}%
\pgfpathlineto{\pgfqpoint{2.180745in}{0.544411in}}%
\pgfpathlineto{\pgfqpoint{2.190906in}{0.527077in}}%
\pgfpathlineto{\pgfqpoint{2.209441in}{0.494931in}}%
\pgfpathlineto{\pgfqpoint{2.209441in}{0.494931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523898in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523898in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777391in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.777391in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030885in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.030885in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346453in}{0.400825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346453in}{0.635648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346453in}{0.870471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346453in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{1.346453in}{1.058330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208330in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{2.208330in}{1.058330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346453in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{2.208330in}{0.212966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346453in}{1.058330in}}%
\pgfpathlineto{\pgfqpoint{2.208330in}{1.058330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.346453in}{0.212966in}}{\pgfqpoint{0.861877in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012992in}{-0.012992in}}{\pgfqpoint{0.012992in}{0.012992in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012992in}}%
\pgfpathcurveto{\pgfqpoint{0.003445in}{-0.012992in}}{\pgfqpoint{0.006750in}{-0.011623in}}{\pgfqpoint{0.009187in}{-0.009187in}}%
\pgfpathcurveto{\pgfqpoint{0.011623in}{-0.006750in}}{\pgfqpoint{0.012992in}{-0.003445in}}{\pgfqpoint{0.012992in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012992in}{0.003445in}}{\pgfqpoint{0.011623in}{0.006750in}}{\pgfqpoint{0.009187in}{0.009187in}}%
\pgfpathcurveto{\pgfqpoint{0.006750in}{0.011623in}}{\pgfqpoint{0.003445in}{0.012992in}}{\pgfqpoint{0.000000in}{0.012992in}}%
\pgfpathcurveto{\pgfqpoint{-0.003445in}{0.012992in}}{\pgfqpoint{-0.006750in}{0.011623in}}{\pgfqpoint{-0.009187in}{0.009187in}}%
\pgfpathcurveto{\pgfqpoint{-0.011623in}{0.006750in}}{\pgfqpoint{-0.012992in}{0.003445in}}{\pgfqpoint{-0.012992in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012992in}{-0.003445in}}{\pgfqpoint{-0.011623in}{-0.006750in}}{\pgfqpoint{-0.009187in}{-0.009187in}}%
\pgfpathcurveto{\pgfqpoint{-0.006750in}{-0.011623in}}{\pgfqpoint{-0.003445in}{-0.012992in}}{\pgfqpoint{0.000000in}{-0.012992in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.012992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663914in}{0.412523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664714in}{0.352971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667866in}{0.317746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601898in}{0.503724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886484in}{0.929233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938012in}{0.878774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874404in}{0.862007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668476in}{0.399393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938179in}{0.826554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871604in}{0.882576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877734in}{0.886411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943528in}{0.838484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628202in}{0.457895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985795in}{0.677846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935297in}{0.930226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597744in}{0.462394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645192in}{0.433201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875026in}{0.888316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588859in}{0.462779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644250in}{0.360559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632866in}{0.354836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907138in}{0.889743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837952in}{0.821728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662713in}{0.401721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988511in}{0.713326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662654in}{0.444882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587779in}{0.425408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622398in}{0.438129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647021in}{0.359724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665565in}{0.419450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650888in}{0.425734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673100in}{0.397315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896795in}{0.959197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663772in}{0.348592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671924in}{0.391605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895629in}{0.909055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608514in}{0.387502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595268in}{0.498883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602738in}{0.464897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915516in}{0.859652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853390in}{0.839276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663427in}{0.461083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642020in}{0.464949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668714in}{0.369896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626194in}{0.431777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859559in}{0.823329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619127in}{0.399944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666619in}{0.369946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973738in}{0.708181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934889in}{0.837207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712677in}{0.458875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868852in}{0.892961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909525in}{0.897936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653088in}{0.415653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976309in}{0.772458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887032in}{0.889194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849895in}{0.780194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912017in}{0.872876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851751in}{0.850227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909412in}{0.823039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800541in}{0.759486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670716in}{0.351494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985696in}{0.760435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945178in}{0.824934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931869in}{0.821467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632460in}{0.376455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721855in}{0.456687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978488in}{0.714204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642118in}{0.348560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673425in}{0.361116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861889in}{0.782839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675845in}{0.377103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878799in}{0.839841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722005in}{0.459135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873571in}{0.876551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404786in}{0.759256in}}%
\pgfpathlineto{\pgfqpoint{2.177619in}{0.759256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194286in}{0.759256in}}{\pgfqpoint{2.194286in}{0.775923in}}%
\pgfpathlineto{\pgfqpoint{2.194286in}{0.999997in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194286in}{1.016663in}}{\pgfqpoint{2.177619in}{1.016663in}}%
\pgfpathlineto{\pgfqpoint{1.404786in}{1.016663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.388119in}{1.016663in}}{\pgfqpoint{1.388119in}{0.999997in}}%
\pgfpathlineto{\pgfqpoint{1.388119in}{0.775923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.388119in}{0.759256in}}{\pgfqpoint{1.404786in}{0.759256in}}%
\pgfpathlineto{\pgfqpoint{1.404786in}{0.759256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421453in}{0.924997in}}%
\pgfpathlineto{\pgfqpoint{1.588119in}{0.924997in}}%
\pgfpathlineto{\pgfqpoint{1.588119in}{0.983330in}}%
\pgfpathlineto{\pgfqpoint{1.421453in}{0.983330in}}%
\pgfpathlineto{\pgfqpoint{1.421453in}{0.924997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654786in,y=0.924997in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Categorical}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421453in}{0.808793in}}%
\pgfpathlineto{\pgfqpoint{1.588119in}{0.808793in}}%
\pgfpathlineto{\pgfqpoint{1.588119in}{0.867126in}}%
\pgfpathlineto{\pgfqpoint{1.421453in}{0.867126in}}%
\pgfpathlineto{\pgfqpoint{1.421453in}{0.808793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654786in,y=0.808793in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Quantile}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/violin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.650000in}{1.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507216in}{0.262896in}}%
\pgfpathlineto{\pgfqpoint{1.844704in}{0.262896in}}%
\pgfpathlineto{\pgfqpoint{1.844704in}{1.010000in}}%
\pgfpathlineto{\pgfqpoint{0.507216in}{1.010000in}}%
\pgfpathlineto{\pgfqpoint{0.507216in}{0.262896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.655825in}{0.424245in}}{\pgfqpoint{0.804435in}{0.579123in}}{%
\pgfpathmoveto{\pgfqpoint{0.749610in}{0.424245in}}%
\pgfpathlineto{\pgfqpoint{0.710650in}{0.424245in}}%
\pgfpathlineto{\pgfqpoint{0.709048in}{0.425809in}}%
\pgfpathlineto{\pgfqpoint{0.707377in}{0.427374in}}%
\pgfpathlineto{\pgfqpoint{0.705640in}{0.428938in}}%
\pgfpathlineto{\pgfqpoint{0.703843in}{0.430503in}}%
\pgfpathlineto{\pgfqpoint{0.701989in}{0.432067in}}%
\pgfpathlineto{\pgfqpoint{0.700085in}{0.433631in}}%
\pgfpathlineto{\pgfqpoint{0.698139in}{0.435196in}}%
\pgfpathlineto{\pgfqpoint{0.696156in}{0.436760in}}%
\pgfpathlineto{\pgfqpoint{0.694146in}{0.438325in}}%
\pgfpathlineto{\pgfqpoint{0.692117in}{0.439889in}}%
\pgfpathlineto{\pgfqpoint{0.690078in}{0.441454in}}%
\pgfpathlineto{\pgfqpoint{0.688039in}{0.443018in}}%
\pgfpathlineto{\pgfqpoint{0.686007in}{0.444582in}}%
\pgfpathlineto{\pgfqpoint{0.683994in}{0.446147in}}%
\pgfpathlineto{\pgfqpoint{0.682007in}{0.447711in}}%
\pgfpathlineto{\pgfqpoint{0.680055in}{0.449276in}}%
\pgfpathlineto{\pgfqpoint{0.678147in}{0.450840in}}%
\pgfpathlineto{\pgfqpoint{0.676289in}{0.452405in}}%
\pgfpathlineto{\pgfqpoint{0.674488in}{0.453969in}}%
\pgfpathlineto{\pgfqpoint{0.672751in}{0.455533in}}%
\pgfpathlineto{\pgfqpoint{0.671083in}{0.457098in}}%
\pgfpathlineto{\pgfqpoint{0.669488in}{0.458662in}}%
\pgfpathlineto{\pgfqpoint{0.667969in}{0.460227in}}%
\pgfpathlineto{\pgfqpoint{0.666531in}{0.461791in}}%
\pgfpathlineto{\pgfqpoint{0.665176in}{0.463356in}}%
\pgfpathlineto{\pgfqpoint{0.663905in}{0.464920in}}%
\pgfpathlineto{\pgfqpoint{0.662721in}{0.466484in}}%
\pgfpathlineto{\pgfqpoint{0.661625in}{0.468049in}}%
\pgfpathlineto{\pgfqpoint{0.660619in}{0.469613in}}%
\pgfpathlineto{\pgfqpoint{0.659704in}{0.471178in}}%
\pgfpathlineto{\pgfqpoint{0.658881in}{0.472742in}}%
\pgfpathlineto{\pgfqpoint{0.658152in}{0.474307in}}%
\pgfpathlineto{\pgfqpoint{0.657519in}{0.475871in}}%
\pgfpathlineto{\pgfqpoint{0.656983in}{0.477435in}}%
\pgfpathlineto{\pgfqpoint{0.656547in}{0.479000in}}%
\pgfpathlineto{\pgfqpoint{0.656211in}{0.480564in}}%
\pgfpathlineto{\pgfqpoint{0.655978in}{0.482129in}}%
\pgfpathlineto{\pgfqpoint{0.655849in}{0.483693in}}%
\pgfpathlineto{\pgfqpoint{0.655825in}{0.485257in}}%
\pgfpathlineto{\pgfqpoint{0.655908in}{0.486822in}}%
\pgfpathlineto{\pgfqpoint{0.656097in}{0.488386in}}%
\pgfpathlineto{\pgfqpoint{0.656392in}{0.489951in}}%
\pgfpathlineto{\pgfqpoint{0.656793in}{0.491515in}}%
\pgfpathlineto{\pgfqpoint{0.657296in}{0.493080in}}%
\pgfpathlineto{\pgfqpoint{0.657900in}{0.494644in}}%
\pgfpathlineto{\pgfqpoint{0.658600in}{0.496208in}}%
\pgfpathlineto{\pgfqpoint{0.659393in}{0.497773in}}%
\pgfpathlineto{\pgfqpoint{0.660271in}{0.499337in}}%
\pgfpathlineto{\pgfqpoint{0.661229in}{0.500902in}}%
\pgfpathlineto{\pgfqpoint{0.662259in}{0.502466in}}%
\pgfpathlineto{\pgfqpoint{0.663353in}{0.504031in}}%
\pgfpathlineto{\pgfqpoint{0.664502in}{0.505595in}}%
\pgfpathlineto{\pgfqpoint{0.665696in}{0.507159in}}%
\pgfpathlineto{\pgfqpoint{0.666925in}{0.508724in}}%
\pgfpathlineto{\pgfqpoint{0.668181in}{0.510288in}}%
\pgfpathlineto{\pgfqpoint{0.669453in}{0.511853in}}%
\pgfpathlineto{\pgfqpoint{0.670731in}{0.513417in}}%
\pgfpathlineto{\pgfqpoint{0.672006in}{0.514982in}}%
\pgfpathlineto{\pgfqpoint{0.673270in}{0.516546in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.518110in}}%
\pgfpathlineto{\pgfqpoint{0.675735in}{0.519675in}}%
\pgfpathlineto{\pgfqpoint{0.676923in}{0.521239in}}%
\pgfpathlineto{\pgfqpoint{0.678076in}{0.522804in}}%
\pgfpathlineto{\pgfqpoint{0.679190in}{0.524368in}}%
\pgfpathlineto{\pgfqpoint{0.680265in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{0.681300in}{0.527497in}}%
\pgfpathlineto{\pgfqpoint{0.682296in}{0.529061in}}%
\pgfpathlineto{\pgfqpoint{0.683257in}{0.530626in}}%
\pgfpathlineto{\pgfqpoint{0.684185in}{0.532190in}}%
\pgfpathlineto{\pgfqpoint{0.685087in}{0.533755in}}%
\pgfpathlineto{\pgfqpoint{0.685967in}{0.535319in}}%
\pgfpathlineto{\pgfqpoint{0.686833in}{0.536884in}}%
\pgfpathlineto{\pgfqpoint{0.687690in}{0.538448in}}%
\pgfpathlineto{\pgfqpoint{0.688547in}{0.540012in}}%
\pgfpathlineto{\pgfqpoint{0.689410in}{0.541577in}}%
\pgfpathlineto{\pgfqpoint{0.690285in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.691179in}{0.544706in}}%
\pgfpathlineto{\pgfqpoint{0.692097in}{0.546270in}}%
\pgfpathlineto{\pgfqpoint{0.693044in}{0.547835in}}%
\pgfpathlineto{\pgfqpoint{0.694022in}{0.549399in}}%
\pgfpathlineto{\pgfqpoint{0.695033in}{0.550963in}}%
\pgfpathlineto{\pgfqpoint{0.696079in}{0.552528in}}%
\pgfpathlineto{\pgfqpoint{0.697158in}{0.554092in}}%
\pgfpathlineto{\pgfqpoint{0.698271in}{0.555657in}}%
\pgfpathlineto{\pgfqpoint{0.699413in}{0.557221in}}%
\pgfpathlineto{\pgfqpoint{0.700581in}{0.558786in}}%
\pgfpathlineto{\pgfqpoint{0.701772in}{0.560350in}}%
\pgfpathlineto{\pgfqpoint{0.702979in}{0.561914in}}%
\pgfpathlineto{\pgfqpoint{0.704198in}{0.563479in}}%
\pgfpathlineto{\pgfqpoint{0.705423in}{0.565043in}}%
\pgfpathlineto{\pgfqpoint{0.706648in}{0.566608in}}%
\pgfpathlineto{\pgfqpoint{0.707867in}{0.568172in}}%
\pgfpathlineto{\pgfqpoint{0.709075in}{0.569737in}}%
\pgfpathlineto{\pgfqpoint{0.710266in}{0.571301in}}%
\pgfpathlineto{\pgfqpoint{0.711436in}{0.572865in}}%
\pgfpathlineto{\pgfqpoint{0.712580in}{0.574430in}}%
\pgfpathlineto{\pgfqpoint{0.713694in}{0.575994in}}%
\pgfpathlineto{\pgfqpoint{0.714776in}{0.577559in}}%
\pgfpathlineto{\pgfqpoint{0.715822in}{0.579123in}}%
\pgfpathlineto{\pgfqpoint{0.744438in}{0.579123in}}%
\pgfpathlineto{\pgfqpoint{0.744438in}{0.579123in}}%
\pgfpathlineto{\pgfqpoint{0.745485in}{0.577559in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{0.575994in}}%
\pgfpathlineto{\pgfqpoint{0.747681in}{0.574430in}}%
\pgfpathlineto{\pgfqpoint{0.748825in}{0.572865in}}%
\pgfpathlineto{\pgfqpoint{0.749995in}{0.571301in}}%
\pgfpathlineto{\pgfqpoint{0.751186in}{0.569737in}}%
\pgfpathlineto{\pgfqpoint{0.752393in}{0.568172in}}%
\pgfpathlineto{\pgfqpoint{0.753612in}{0.566608in}}%
\pgfpathlineto{\pgfqpoint{0.754837in}{0.565043in}}%
\pgfpathlineto{\pgfqpoint{0.756062in}{0.563479in}}%
\pgfpathlineto{\pgfqpoint{0.757281in}{0.561914in}}%
\pgfpathlineto{\pgfqpoint{0.758489in}{0.560350in}}%
\pgfpathlineto{\pgfqpoint{0.759679in}{0.558786in}}%
\pgfpathlineto{\pgfqpoint{0.760848in}{0.557221in}}%
\pgfpathlineto{\pgfqpoint{0.761990in}{0.555657in}}%
\pgfpathlineto{\pgfqpoint{0.763102in}{0.554092in}}%
\pgfpathlineto{\pgfqpoint{0.764182in}{0.552528in}}%
\pgfpathlineto{\pgfqpoint{0.765228in}{0.550963in}}%
\pgfpathlineto{\pgfqpoint{0.766239in}{0.549399in}}%
\pgfpathlineto{\pgfqpoint{0.767217in}{0.547835in}}%
\pgfpathlineto{\pgfqpoint{0.768163in}{0.546270in}}%
\pgfpathlineto{\pgfqpoint{0.769081in}{0.544706in}}%
\pgfpathlineto{\pgfqpoint{0.769975in}{0.543141in}}%
\pgfpathlineto{\pgfqpoint{0.770851in}{0.541577in}}%
\pgfpathlineto{\pgfqpoint{0.771714in}{0.540012in}}%
\pgfpathlineto{\pgfqpoint{0.772570in}{0.538448in}}%
\pgfpathlineto{\pgfqpoint{0.773428in}{0.536884in}}%
\pgfpathlineto{\pgfqpoint{0.774293in}{0.535319in}}%
\pgfpathlineto{\pgfqpoint{0.775174in}{0.533755in}}%
\pgfpathlineto{\pgfqpoint{0.776075in}{0.532190in}}%
\pgfpathlineto{\pgfqpoint{0.777004in}{0.530626in}}%
\pgfpathlineto{\pgfqpoint{0.777964in}{0.529061in}}%
\pgfpathlineto{\pgfqpoint{0.778961in}{0.527497in}}%
\pgfpathlineto{\pgfqpoint{0.779995in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{0.781070in}{0.524368in}}%
\pgfpathlineto{\pgfqpoint{0.782185in}{0.522804in}}%
\pgfpathlineto{\pgfqpoint{0.783337in}{0.521239in}}%
\pgfpathlineto{\pgfqpoint{0.784526in}{0.519675in}}%
\pgfpathlineto{\pgfqpoint{0.785745in}{0.518110in}}%
\pgfpathlineto{\pgfqpoint{0.786990in}{0.516546in}}%
\pgfpathlineto{\pgfqpoint{0.788254in}{0.514982in}}%
\pgfpathlineto{\pgfqpoint{0.789530in}{0.513417in}}%
\pgfpathlineto{\pgfqpoint{0.790808in}{0.511853in}}%
\pgfpathlineto{\pgfqpoint{0.792079in}{0.510288in}}%
\pgfpathlineto{\pgfqpoint{0.793335in}{0.508724in}}%
\pgfpathlineto{\pgfqpoint{0.794565in}{0.507159in}}%
\pgfpathlineto{\pgfqpoint{0.795759in}{0.505595in}}%
\pgfpathlineto{\pgfqpoint{0.796908in}{0.504031in}}%
\pgfpathlineto{\pgfqpoint{0.798001in}{0.502466in}}%
\pgfpathlineto{\pgfqpoint{0.799031in}{0.500902in}}%
\pgfpathlineto{\pgfqpoint{0.799989in}{0.499337in}}%
\pgfpathlineto{\pgfqpoint{0.800868in}{0.497773in}}%
\pgfpathlineto{\pgfqpoint{0.801660in}{0.496208in}}%
\pgfpathlineto{\pgfqpoint{0.802361in}{0.494644in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{0.493080in}}%
\pgfpathlineto{\pgfqpoint{0.803468in}{0.491515in}}%
\pgfpathlineto{\pgfqpoint{0.803868in}{0.489951in}}%
\pgfpathlineto{\pgfqpoint{0.804164in}{0.488386in}}%
\pgfpathlineto{\pgfqpoint{0.804353in}{0.486822in}}%
\pgfpathlineto{\pgfqpoint{0.804435in}{0.485257in}}%
\pgfpathlineto{\pgfqpoint{0.804412in}{0.483693in}}%
\pgfpathlineto{\pgfqpoint{0.804283in}{0.482129in}}%
\pgfpathlineto{\pgfqpoint{0.804049in}{0.480564in}}%
\pgfpathlineto{\pgfqpoint{0.803714in}{0.479000in}}%
\pgfpathlineto{\pgfqpoint{0.803277in}{0.477435in}}%
\pgfpathlineto{\pgfqpoint{0.802741in}{0.475871in}}%
\pgfpathlineto{\pgfqpoint{0.802108in}{0.474307in}}%
\pgfpathlineto{\pgfqpoint{0.801380in}{0.472742in}}%
\pgfpathlineto{\pgfqpoint{0.800557in}{0.471178in}}%
\pgfpathlineto{\pgfqpoint{0.799642in}{0.469613in}}%
\pgfpathlineto{\pgfqpoint{0.798636in}{0.468049in}}%
\pgfpathlineto{\pgfqpoint{0.797540in}{0.466484in}}%
\pgfpathlineto{\pgfqpoint{0.796356in}{0.464920in}}%
\pgfpathlineto{\pgfqpoint{0.795085in}{0.463356in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{0.461791in}}%
\pgfpathlineto{\pgfqpoint{0.792291in}{0.460227in}}%
\pgfpathlineto{\pgfqpoint{0.790773in}{0.458662in}}%
\pgfpathlineto{\pgfqpoint{0.789178in}{0.457098in}}%
\pgfpathlineto{\pgfqpoint{0.787509in}{0.455533in}}%
\pgfpathlineto{\pgfqpoint{0.785772in}{0.453969in}}%
\pgfpathlineto{\pgfqpoint{0.783972in}{0.452405in}}%
\pgfpathlineto{\pgfqpoint{0.782114in}{0.450840in}}%
\pgfpathlineto{\pgfqpoint{0.780205in}{0.449276in}}%
\pgfpathlineto{\pgfqpoint{0.778254in}{0.447711in}}%
\pgfpathlineto{\pgfqpoint{0.776267in}{0.446147in}}%
\pgfpathlineto{\pgfqpoint{0.774253in}{0.444582in}}%
\pgfpathlineto{\pgfqpoint{0.772222in}{0.443018in}}%
\pgfpathlineto{\pgfqpoint{0.770182in}{0.441454in}}%
\pgfpathlineto{\pgfqpoint{0.768143in}{0.439889in}}%
\pgfpathlineto{\pgfqpoint{0.766114in}{0.438325in}}%
\pgfpathlineto{\pgfqpoint{0.764104in}{0.436760in}}%
\pgfpathlineto{\pgfqpoint{0.762122in}{0.435196in}}%
\pgfpathlineto{\pgfqpoint{0.760175in}{0.433631in}}%
\pgfpathlineto{\pgfqpoint{0.758271in}{0.432067in}}%
\pgfpathlineto{\pgfqpoint{0.756418in}{0.430503in}}%
\pgfpathlineto{\pgfqpoint{0.754620in}{0.428938in}}%
\pgfpathlineto{\pgfqpoint{0.752884in}{0.427374in}}%
\pgfpathlineto{\pgfqpoint{0.751212in}{0.425809in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{0.424245in}}%
\pgfpathlineto{\pgfqpoint{0.749610in}{0.424245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.953045in}{0.908994in}}{\pgfqpoint{1.101655in}{0.970677in}}{%
\pgfpathmoveto{\pgfqpoint{1.055075in}{0.908994in}}%
\pgfpathlineto{\pgfqpoint{0.999625in}{0.908994in}}%
\pgfpathlineto{\pgfqpoint{0.998434in}{0.909617in}}%
\pgfpathlineto{\pgfqpoint{0.997287in}{0.910240in}}%
\pgfpathlineto{\pgfqpoint{0.996192in}{0.910863in}}%
\pgfpathlineto{\pgfqpoint{0.995154in}{0.911486in}}%
\pgfpathlineto{\pgfqpoint{0.994180in}{0.912109in}}%
\pgfpathlineto{\pgfqpoint{0.993272in}{0.912732in}}%
\pgfpathlineto{\pgfqpoint{0.992435in}{0.913355in}}%
\pgfpathlineto{\pgfqpoint{0.991671in}{0.913978in}}%
\pgfpathlineto{\pgfqpoint{0.990980in}{0.914601in}}%
\pgfpathlineto{\pgfqpoint{0.990361in}{0.915224in}}%
\pgfpathlineto{\pgfqpoint{0.989813in}{0.915848in}}%
\pgfpathlineto{\pgfqpoint{0.989332in}{0.916471in}}%
\pgfpathlineto{\pgfqpoint{0.988914in}{0.917094in}}%
\pgfpathlineto{\pgfqpoint{0.988554in}{0.917717in}}%
\pgfpathlineto{\pgfqpoint{0.988244in}{0.918340in}}%
\pgfpathlineto{\pgfqpoint{0.987978in}{0.918963in}}%
\pgfpathlineto{\pgfqpoint{0.987746in}{0.919586in}}%
\pgfpathlineto{\pgfqpoint{0.987540in}{0.920209in}}%
\pgfpathlineto{\pgfqpoint{0.987351in}{0.920832in}}%
\pgfpathlineto{\pgfqpoint{0.987168in}{0.921455in}}%
\pgfpathlineto{\pgfqpoint{0.986983in}{0.922078in}}%
\pgfpathlineto{\pgfqpoint{0.986786in}{0.922701in}}%
\pgfpathlineto{\pgfqpoint{0.986568in}{0.923324in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{0.923947in}}%
\pgfpathlineto{\pgfqpoint{0.986034in}{0.924570in}}%
\pgfpathlineto{\pgfqpoint{0.985705in}{0.925193in}}%
\pgfpathlineto{\pgfqpoint{0.985325in}{0.925817in}}%
\pgfpathlineto{\pgfqpoint{0.984890in}{0.926440in}}%
\pgfpathlineto{\pgfqpoint{0.984397in}{0.927063in}}%
\pgfpathlineto{\pgfqpoint{0.983843in}{0.927686in}}%
\pgfpathlineto{\pgfqpoint{0.983227in}{0.928309in}}%
\pgfpathlineto{\pgfqpoint{0.982548in}{0.928932in}}%
\pgfpathlineto{\pgfqpoint{0.981810in}{0.929555in}}%
\pgfpathlineto{\pgfqpoint{0.981013in}{0.930178in}}%
\pgfpathlineto{\pgfqpoint{0.980161in}{0.930801in}}%
\pgfpathlineto{\pgfqpoint{0.979258in}{0.931424in}}%
\pgfpathlineto{\pgfqpoint{0.978310in}{0.932047in}}%
\pgfpathlineto{\pgfqpoint{0.977323in}{0.932670in}}%
\pgfpathlineto{\pgfqpoint{0.976303in}{0.933293in}}%
\pgfpathlineto{\pgfqpoint{0.975257in}{0.933916in}}%
\pgfpathlineto{\pgfqpoint{0.974191in}{0.934539in}}%
\pgfpathlineto{\pgfqpoint{0.973112in}{0.935162in}}%
\pgfpathlineto{\pgfqpoint{0.972028in}{0.935786in}}%
\pgfpathlineto{\pgfqpoint{0.970946in}{0.936409in}}%
\pgfpathlineto{\pgfqpoint{0.969870in}{0.937032in}}%
\pgfpathlineto{\pgfqpoint{0.968808in}{0.937655in}}%
\pgfpathlineto{\pgfqpoint{0.967764in}{0.938278in}}%
\pgfpathlineto{\pgfqpoint{0.966744in}{0.938901in}}%
\pgfpathlineto{\pgfqpoint{0.965750in}{0.939524in}}%
\pgfpathlineto{\pgfqpoint{0.964787in}{0.940147in}}%
\pgfpathlineto{\pgfqpoint{0.963856in}{0.940770in}}%
\pgfpathlineto{\pgfqpoint{0.962961in}{0.941393in}}%
\pgfpathlineto{\pgfqpoint{0.962101in}{0.942016in}}%
\pgfpathlineto{\pgfqpoint{0.961279in}{0.942639in}}%
\pgfpathlineto{\pgfqpoint{0.960493in}{0.943262in}}%
\pgfpathlineto{\pgfqpoint{0.959745in}{0.943885in}}%
\pgfpathlineto{\pgfqpoint{0.959034in}{0.944508in}}%
\pgfpathlineto{\pgfqpoint{0.958359in}{0.945131in}}%
\pgfpathlineto{\pgfqpoint{0.957720in}{0.945755in}}%
\pgfpathlineto{\pgfqpoint{0.957117in}{0.946378in}}%
\pgfpathlineto{\pgfqpoint{0.956550in}{0.947001in}}%
\pgfpathlineto{\pgfqpoint{0.956018in}{0.947624in}}%
\pgfpathlineto{\pgfqpoint{0.955523in}{0.948247in}}%
\pgfpathlineto{\pgfqpoint{0.955065in}{0.948870in}}%
\pgfpathlineto{\pgfqpoint{0.954646in}{0.949493in}}%
\pgfpathlineto{\pgfqpoint{0.954268in}{0.950116in}}%
\pgfpathlineto{\pgfqpoint{0.953934in}{0.950739in}}%
\pgfpathlineto{\pgfqpoint{0.953646in}{0.951362in}}%
\pgfpathlineto{\pgfqpoint{0.953409in}{0.951985in}}%
\pgfpathlineto{\pgfqpoint{0.953227in}{0.952608in}}%
\pgfpathlineto{\pgfqpoint{0.953104in}{0.953231in}}%
\pgfpathlineto{\pgfqpoint{0.953045in}{0.953854in}}%
\pgfpathlineto{\pgfqpoint{0.953055in}{0.954477in}}%
\pgfpathlineto{\pgfqpoint{0.953139in}{0.955100in}}%
\pgfpathlineto{\pgfqpoint{0.953302in}{0.955724in}}%
\pgfpathlineto{\pgfqpoint{0.953549in}{0.956347in}}%
\pgfpathlineto{\pgfqpoint{0.953885in}{0.956970in}}%
\pgfpathlineto{\pgfqpoint{0.954313in}{0.957593in}}%
\pgfpathlineto{\pgfqpoint{0.954838in}{0.958216in}}%
\pgfpathlineto{\pgfqpoint{0.955463in}{0.958839in}}%
\pgfpathlineto{\pgfqpoint{0.956189in}{0.959462in}}%
\pgfpathlineto{\pgfqpoint{0.957019in}{0.960085in}}%
\pgfpathlineto{\pgfqpoint{0.957954in}{0.960708in}}%
\pgfpathlineto{\pgfqpoint{0.958993in}{0.961331in}}%
\pgfpathlineto{\pgfqpoint{0.960136in}{0.961954in}}%
\pgfpathlineto{\pgfqpoint{0.961381in}{0.962577in}}%
\pgfpathlineto{\pgfqpoint{0.962726in}{0.963200in}}%
\pgfpathlineto{\pgfqpoint{0.964166in}{0.963823in}}%
\pgfpathlineto{\pgfqpoint{0.965698in}{0.964446in}}%
\pgfpathlineto{\pgfqpoint{0.967316in}{0.965069in}}%
\pgfpathlineto{\pgfqpoint{0.969015in}{0.965693in}}%
\pgfpathlineto{\pgfqpoint{0.970789in}{0.966316in}}%
\pgfpathlineto{\pgfqpoint{0.972629in}{0.966939in}}%
\pgfpathlineto{\pgfqpoint{0.974529in}{0.967562in}}%
\pgfpathlineto{\pgfqpoint{0.976480in}{0.968185in}}%
\pgfpathlineto{\pgfqpoint{0.978474in}{0.968808in}}%
\pgfpathlineto{\pgfqpoint{0.980503in}{0.969431in}}%
\pgfpathlineto{\pgfqpoint{0.982557in}{0.970054in}}%
\pgfpathlineto{\pgfqpoint{0.984628in}{0.970677in}}%
\pgfpathlineto{\pgfqpoint{1.070072in}{0.970677in}}%
\pgfpathlineto{\pgfqpoint{1.070072in}{0.970677in}}%
\pgfpathlineto{\pgfqpoint{1.072143in}{0.970054in}}%
\pgfpathlineto{\pgfqpoint{1.074197in}{0.969431in}}%
\pgfpathlineto{\pgfqpoint{1.076226in}{0.968808in}}%
\pgfpathlineto{\pgfqpoint{1.078220in}{0.968185in}}%
\pgfpathlineto{\pgfqpoint{1.080171in}{0.967562in}}%
\pgfpathlineto{\pgfqpoint{1.082071in}{0.966939in}}%
\pgfpathlineto{\pgfqpoint{1.083911in}{0.966316in}}%
\pgfpathlineto{\pgfqpoint{1.085684in}{0.965693in}}%
\pgfpathlineto{\pgfqpoint{1.087384in}{0.965069in}}%
\pgfpathlineto{\pgfqpoint{1.089002in}{0.964446in}}%
\pgfpathlineto{\pgfqpoint{1.090534in}{0.963823in}}%
\pgfpathlineto{\pgfqpoint{1.091974in}{0.963200in}}%
\pgfpathlineto{\pgfqpoint{1.093318in}{0.962577in}}%
\pgfpathlineto{\pgfqpoint{1.094564in}{0.961954in}}%
\pgfpathlineto{\pgfqpoint{1.095707in}{0.961331in}}%
\pgfpathlineto{\pgfqpoint{1.096746in}{0.960708in}}%
\pgfpathlineto{\pgfqpoint{1.097681in}{0.960085in}}%
\pgfpathlineto{\pgfqpoint{1.098511in}{0.959462in}}%
\pgfpathlineto{\pgfqpoint{1.099237in}{0.958839in}}%
\pgfpathlineto{\pgfqpoint{1.099862in}{0.958216in}}%
\pgfpathlineto{\pgfqpoint{1.100387in}{0.957593in}}%
\pgfpathlineto{\pgfqpoint{1.100815in}{0.956970in}}%
\pgfpathlineto{\pgfqpoint{1.101151in}{0.956347in}}%
\pgfpathlineto{\pgfqpoint{1.101398in}{0.955724in}}%
\pgfpathlineto{\pgfqpoint{1.101561in}{0.955100in}}%
\pgfpathlineto{\pgfqpoint{1.101645in}{0.954477in}}%
\pgfpathlineto{\pgfqpoint{1.101655in}{0.953854in}}%
\pgfpathlineto{\pgfqpoint{1.101596in}{0.953231in}}%
\pgfpathlineto{\pgfqpoint{1.101473in}{0.952608in}}%
\pgfpathlineto{\pgfqpoint{1.101291in}{0.951985in}}%
\pgfpathlineto{\pgfqpoint{1.101054in}{0.951362in}}%
\pgfpathlineto{\pgfqpoint{1.100766in}{0.950739in}}%
\pgfpathlineto{\pgfqpoint{1.100432in}{0.950116in}}%
\pgfpathlineto{\pgfqpoint{1.100054in}{0.949493in}}%
\pgfpathlineto{\pgfqpoint{1.099635in}{0.948870in}}%
\pgfpathlineto{\pgfqpoint{1.099177in}{0.948247in}}%
\pgfpathlineto{\pgfqpoint{1.098682in}{0.947624in}}%
\pgfpathlineto{\pgfqpoint{1.098150in}{0.947001in}}%
\pgfpathlineto{\pgfqpoint{1.097583in}{0.946378in}}%
\pgfpathlineto{\pgfqpoint{1.096980in}{0.945755in}}%
\pgfpathlineto{\pgfqpoint{1.096341in}{0.945131in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{0.944508in}}%
\pgfpathlineto{\pgfqpoint{1.094955in}{0.943885in}}%
\pgfpathlineto{\pgfqpoint{1.094207in}{0.943262in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{0.942639in}}%
\pgfpathlineto{\pgfqpoint{1.092599in}{0.942016in}}%
\pgfpathlineto{\pgfqpoint{1.091739in}{0.941393in}}%
\pgfpathlineto{\pgfqpoint{1.090844in}{0.940770in}}%
\pgfpathlineto{\pgfqpoint{1.089913in}{0.940147in}}%
\pgfpathlineto{\pgfqpoint{1.088950in}{0.939524in}}%
\pgfpathlineto{\pgfqpoint{1.087956in}{0.938901in}}%
\pgfpathlineto{\pgfqpoint{1.086936in}{0.938278in}}%
\pgfpathlineto{\pgfqpoint{1.085892in}{0.937655in}}%
\pgfpathlineto{\pgfqpoint{1.084830in}{0.937032in}}%
\pgfpathlineto{\pgfqpoint{1.083754in}{0.936409in}}%
\pgfpathlineto{\pgfqpoint{1.082671in}{0.935786in}}%
\pgfpathlineto{\pgfqpoint{1.081588in}{0.935162in}}%
\pgfpathlineto{\pgfqpoint{1.080509in}{0.934539in}}%
\pgfpathlineto{\pgfqpoint{1.079443in}{0.933916in}}%
\pgfpathlineto{\pgfqpoint{1.078397in}{0.933293in}}%
\pgfpathlineto{\pgfqpoint{1.077377in}{0.932670in}}%
\pgfpathlineto{\pgfqpoint{1.076389in}{0.932047in}}%
\pgfpathlineto{\pgfqpoint{1.075442in}{0.931424in}}%
\pgfpathlineto{\pgfqpoint{1.074539in}{0.930801in}}%
\pgfpathlineto{\pgfqpoint{1.073687in}{0.930178in}}%
\pgfpathlineto{\pgfqpoint{1.072890in}{0.929555in}}%
\pgfpathlineto{\pgfqpoint{1.072151in}{0.928932in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{0.928309in}}%
\pgfpathlineto{\pgfqpoint{1.070857in}{0.927686in}}%
\pgfpathlineto{\pgfqpoint{1.070303in}{0.927063in}}%
\pgfpathlineto{\pgfqpoint{1.069810in}{0.926440in}}%
\pgfpathlineto{\pgfqpoint{1.069375in}{0.925817in}}%
\pgfpathlineto{\pgfqpoint{1.068995in}{0.925193in}}%
\pgfpathlineto{\pgfqpoint{1.068666in}{0.924570in}}%
\pgfpathlineto{\pgfqpoint{1.068380in}{0.923947in}}%
\pgfpathlineto{\pgfqpoint{1.068132in}{0.923324in}}%
\pgfpathlineto{\pgfqpoint{1.067914in}{0.922701in}}%
\pgfpathlineto{\pgfqpoint{1.067717in}{0.922078in}}%
\pgfpathlineto{\pgfqpoint{1.067532in}{0.921455in}}%
\pgfpathlineto{\pgfqpoint{1.067349in}{0.920832in}}%
\pgfpathlineto{\pgfqpoint{1.067160in}{0.920209in}}%
\pgfpathlineto{\pgfqpoint{1.066954in}{0.919586in}}%
\pgfpathlineto{\pgfqpoint{1.066722in}{0.918963in}}%
\pgfpathlineto{\pgfqpoint{1.066456in}{0.918340in}}%
\pgfpathlineto{\pgfqpoint{1.066146in}{0.917717in}}%
\pgfpathlineto{\pgfqpoint{1.065786in}{0.917094in}}%
\pgfpathlineto{\pgfqpoint{1.065368in}{0.916471in}}%
\pgfpathlineto{\pgfqpoint{1.064887in}{0.915848in}}%
\pgfpathlineto{\pgfqpoint{1.064339in}{0.915224in}}%
\pgfpathlineto{\pgfqpoint{1.063720in}{0.914601in}}%
\pgfpathlineto{\pgfqpoint{1.063029in}{0.913978in}}%
\pgfpathlineto{\pgfqpoint{1.062264in}{0.913355in}}%
\pgfpathlineto{\pgfqpoint{1.061427in}{0.912732in}}%
\pgfpathlineto{\pgfqpoint{1.060520in}{0.912109in}}%
\pgfpathlineto{\pgfqpoint{1.059545in}{0.911486in}}%
\pgfpathlineto{\pgfqpoint{1.058508in}{0.910863in}}%
\pgfpathlineto{\pgfqpoint{1.057413in}{0.910240in}}%
\pgfpathlineto{\pgfqpoint{1.056266in}{0.909617in}}%
\pgfpathlineto{\pgfqpoint{1.055075in}{0.908994in}}%
\pgfpathlineto{\pgfqpoint{1.055075in}{0.908994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.250265in}{0.721263in}}{\pgfqpoint{1.398874in}{0.853345in}}{%
\pgfpathmoveto{\pgfqpoint{1.331097in}{0.721263in}}%
\pgfpathlineto{\pgfqpoint{1.318042in}{0.721263in}}%
\pgfpathlineto{\pgfqpoint{1.317763in}{0.722597in}}%
\pgfpathlineto{\pgfqpoint{1.317477in}{0.723931in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{0.725265in}}%
\pgfpathlineto{\pgfqpoint{1.316866in}{0.726599in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.316170in}{0.729268in}}%
\pgfpathlineto{\pgfqpoint{1.315777in}{0.730602in}}%
\pgfpathlineto{\pgfqpoint{1.315348in}{0.731936in}}%
\pgfpathlineto{\pgfqpoint{1.314878in}{0.733270in}}%
\pgfpathlineto{\pgfqpoint{1.314366in}{0.734604in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.735938in}}%
\pgfpathlineto{\pgfqpoint{1.313206in}{0.737273in}}%
\pgfpathlineto{\pgfqpoint{1.312558in}{0.738607in}}%
\pgfpathlineto{\pgfqpoint{1.311865in}{0.739941in}}%
\pgfpathlineto{\pgfqpoint{1.311130in}{0.741275in}}%
\pgfpathlineto{\pgfqpoint{1.310356in}{0.742609in}}%
\pgfpathlineto{\pgfqpoint{1.309545in}{0.743943in}}%
\pgfpathlineto{\pgfqpoint{1.308702in}{0.745278in}}%
\pgfpathlineto{\pgfqpoint{1.307829in}{0.746612in}}%
\pgfpathlineto{\pgfqpoint{1.306929in}{0.747946in}}%
\pgfpathlineto{\pgfqpoint{1.306004in}{0.749280in}}%
\pgfpathlineto{\pgfqpoint{1.305056in}{0.750614in}}%
\pgfpathlineto{\pgfqpoint{1.304086in}{0.751948in}}%
\pgfpathlineto{\pgfqpoint{1.303091in}{0.753283in}}%
\pgfpathlineto{\pgfqpoint{1.302071in}{0.754617in}}%
\pgfpathlineto{\pgfqpoint{1.301021in}{0.755951in}}%
\pgfpathlineto{\pgfqpoint{1.299939in}{0.757285in}}%
\pgfpathlineto{\pgfqpoint{1.298818in}{0.758619in}}%
\pgfpathlineto{\pgfqpoint{1.297654in}{0.759953in}}%
\pgfpathlineto{\pgfqpoint{1.296441in}{0.761288in}}%
\pgfpathlineto{\pgfqpoint{1.295174in}{0.762622in}}%
\pgfpathlineto{\pgfqpoint{1.293848in}{0.763956in}}%
\pgfpathlineto{\pgfqpoint{1.292459in}{0.765290in}}%
\pgfpathlineto{\pgfqpoint{1.291004in}{0.766624in}}%
\pgfpathlineto{\pgfqpoint{1.289482in}{0.767958in}}%
\pgfpathlineto{\pgfqpoint{1.287893in}{0.769293in}}%
\pgfpathlineto{\pgfqpoint{1.286240in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{1.284524in}{0.771961in}}%
\pgfpathlineto{\pgfqpoint{1.282753in}{0.773295in}}%
\pgfpathlineto{\pgfqpoint{1.280932in}{0.774629in}}%
\pgfpathlineto{\pgfqpoint{1.279071in}{0.775963in}}%
\pgfpathlineto{\pgfqpoint{1.277178in}{0.777298in}}%
\pgfpathlineto{\pgfqpoint{1.275264in}{0.778632in}}%
\pgfpathlineto{\pgfqpoint{1.273341in}{0.779966in}}%
\pgfpathlineto{\pgfqpoint{1.271420in}{0.781300in}}%
\pgfpathlineto{\pgfqpoint{1.269513in}{0.782634in}}%
\pgfpathlineto{\pgfqpoint{1.267634in}{0.783968in}}%
\pgfpathlineto{\pgfqpoint{1.265794in}{0.785302in}}%
\pgfpathlineto{\pgfqpoint{1.264006in}{0.786637in}}%
\pgfpathlineto{\pgfqpoint{1.262281in}{0.787971in}}%
\pgfpathlineto{\pgfqpoint{1.260631in}{0.789305in}}%
\pgfpathlineto{\pgfqpoint{1.259068in}{0.790639in}}%
\pgfpathlineto{\pgfqpoint{1.257602in}{0.791973in}}%
\pgfpathlineto{\pgfqpoint{1.256243in}{0.793307in}}%
\pgfpathlineto{\pgfqpoint{1.255003in}{0.794642in}}%
\pgfpathlineto{\pgfqpoint{1.253889in}{0.795976in}}%
\pgfpathlineto{\pgfqpoint{1.252910in}{0.797310in}}%
\pgfpathlineto{\pgfqpoint{1.252075in}{0.798644in}}%
\pgfpathlineto{\pgfqpoint{1.251390in}{0.799978in}}%
\pgfpathlineto{\pgfqpoint{1.250862in}{0.801312in}}%
\pgfpathlineto{\pgfqpoint{1.250495in}{0.802647in}}%
\pgfpathlineto{\pgfqpoint{1.250296in}{0.803981in}}%
\pgfpathlineto{\pgfqpoint{1.250265in}{0.805315in}}%
\pgfpathlineto{\pgfqpoint{1.250404in}{0.806649in}}%
\pgfpathlineto{\pgfqpoint{1.250715in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{1.251195in}{0.809317in}}%
\pgfpathlineto{\pgfqpoint{1.251843in}{0.810652in}}%
\pgfpathlineto{\pgfqpoint{1.252652in}{0.811986in}}%
\pgfpathlineto{\pgfqpoint{1.253619in}{0.813320in}}%
\pgfpathlineto{\pgfqpoint{1.254735in}{0.814654in}}%
\pgfpathlineto{\pgfqpoint{1.255992in}{0.815988in}}%
\pgfpathlineto{\pgfqpoint{1.257381in}{0.817322in}}%
\pgfpathlineto{\pgfqpoint{1.258889in}{0.818657in}}%
\pgfpathlineto{\pgfqpoint{1.260506in}{0.819991in}}%
\pgfpathlineto{\pgfqpoint{1.262218in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{1.264012in}{0.822659in}}%
\pgfpathlineto{\pgfqpoint{1.265874in}{0.823993in}}%
\pgfpathlineto{\pgfqpoint{1.267791in}{0.825327in}}%
\pgfpathlineto{\pgfqpoint{1.269749in}{0.826662in}}%
\pgfpathlineto{\pgfqpoint{1.271734in}{0.827996in}}%
\pgfpathlineto{\pgfqpoint{1.273734in}{0.829330in}}%
\pgfpathlineto{\pgfqpoint{1.275736in}{0.830664in}}%
\pgfpathlineto{\pgfqpoint{1.277729in}{0.831998in}}%
\pgfpathlineto{\pgfqpoint{1.279704in}{0.833332in}}%
\pgfpathlineto{\pgfqpoint{1.281651in}{0.834667in}}%
\pgfpathlineto{\pgfqpoint{1.283563in}{0.836001in}}%
\pgfpathlineto{\pgfqpoint{1.285435in}{0.837335in}}%
\pgfpathlineto{\pgfqpoint{1.287261in}{0.838669in}}%
\pgfpathlineto{\pgfqpoint{1.289039in}{0.840003in}}%
\pgfpathlineto{\pgfqpoint{1.290767in}{0.841337in}}%
\pgfpathlineto{\pgfqpoint{1.292444in}{0.842672in}}%
\pgfpathlineto{\pgfqpoint{1.294071in}{0.844006in}}%
\pgfpathlineto{\pgfqpoint{1.295650in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{1.297181in}{0.846674in}}%
\pgfpathlineto{\pgfqpoint{1.298668in}{0.848008in}}%
\pgfpathlineto{\pgfqpoint{1.300113in}{0.849342in}}%
\pgfpathlineto{\pgfqpoint{1.301519in}{0.850677in}}%
\pgfpathlineto{\pgfqpoint{1.302889in}{0.852011in}}%
\pgfpathlineto{\pgfqpoint{1.304223in}{0.853345in}}%
\pgfpathlineto{\pgfqpoint{1.344916in}{0.853345in}}%
\pgfpathlineto{\pgfqpoint{1.344916in}{0.853345in}}%
\pgfpathlineto{\pgfqpoint{1.346250in}{0.852011in}}%
\pgfpathlineto{\pgfqpoint{1.347620in}{0.850677in}}%
\pgfpathlineto{\pgfqpoint{1.349026in}{0.849342in}}%
\pgfpathlineto{\pgfqpoint{1.350471in}{0.848008in}}%
\pgfpathlineto{\pgfqpoint{1.351958in}{0.846674in}}%
\pgfpathlineto{\pgfqpoint{1.353490in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{1.355068in}{0.844006in}}%
\pgfpathlineto{\pgfqpoint{1.356695in}{0.842672in}}%
\pgfpathlineto{\pgfqpoint{1.358372in}{0.841337in}}%
\pgfpathlineto{\pgfqpoint{1.360100in}{0.840003in}}%
\pgfpathlineto{\pgfqpoint{1.361878in}{0.838669in}}%
\pgfpathlineto{\pgfqpoint{1.363704in}{0.837335in}}%
\pgfpathlineto{\pgfqpoint{1.365576in}{0.836001in}}%
\pgfpathlineto{\pgfqpoint{1.367488in}{0.834667in}}%
\pgfpathlineto{\pgfqpoint{1.369436in}{0.833332in}}%
\pgfpathlineto{\pgfqpoint{1.371410in}{0.831998in}}%
\pgfpathlineto{\pgfqpoint{1.373404in}{0.830664in}}%
\pgfpathlineto{\pgfqpoint{1.375406in}{0.829330in}}%
\pgfpathlineto{\pgfqpoint{1.377405in}{0.827996in}}%
\pgfpathlineto{\pgfqpoint{1.379390in}{0.826662in}}%
\pgfpathlineto{\pgfqpoint{1.381348in}{0.825327in}}%
\pgfpathlineto{\pgfqpoint{1.383265in}{0.823993in}}%
\pgfpathlineto{\pgfqpoint{1.385127in}{0.822659in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{0.821325in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{0.819991in}}%
\pgfpathlineto{\pgfqpoint{1.390250in}{0.818657in}}%
\pgfpathlineto{\pgfqpoint{1.391758in}{0.817322in}}%
\pgfpathlineto{\pgfqpoint{1.393147in}{0.815988in}}%
\pgfpathlineto{\pgfqpoint{1.394404in}{0.814654in}}%
\pgfpathlineto{\pgfqpoint{1.395520in}{0.813320in}}%
\pgfpathlineto{\pgfqpoint{1.396487in}{0.811986in}}%
\pgfpathlineto{\pgfqpoint{1.397297in}{0.810652in}}%
\pgfpathlineto{\pgfqpoint{1.397944in}{0.809317in}}%
\pgfpathlineto{\pgfqpoint{1.398424in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{1.398735in}{0.806649in}}%
\pgfpathlineto{\pgfqpoint{1.398874in}{0.805315in}}%
\pgfpathlineto{\pgfqpoint{1.398844in}{0.803981in}}%
\pgfpathlineto{\pgfqpoint{1.398644in}{0.802647in}}%
\pgfpathlineto{\pgfqpoint{1.398278in}{0.801312in}}%
\pgfpathlineto{\pgfqpoint{1.397749in}{0.799978in}}%
\pgfpathlineto{\pgfqpoint{1.397065in}{0.798644in}}%
\pgfpathlineto{\pgfqpoint{1.396229in}{0.797310in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{0.795976in}}%
\pgfpathlineto{\pgfqpoint{1.394137in}{0.794642in}}%
\pgfpathlineto{\pgfqpoint{1.392896in}{0.793307in}}%
\pgfpathlineto{\pgfqpoint{1.391537in}{0.791973in}}%
\pgfpathlineto{\pgfqpoint{1.390071in}{0.790639in}}%
\pgfpathlineto{\pgfqpoint{1.388508in}{0.789305in}}%
\pgfpathlineto{\pgfqpoint{1.386858in}{0.787971in}}%
\pgfpathlineto{\pgfqpoint{1.385134in}{0.786637in}}%
\pgfpathlineto{\pgfqpoint{1.383345in}{0.785302in}}%
\pgfpathlineto{\pgfqpoint{1.381505in}{0.783968in}}%
\pgfpathlineto{\pgfqpoint{1.379626in}{0.782634in}}%
\pgfpathlineto{\pgfqpoint{1.377720in}{0.781300in}}%
\pgfpathlineto{\pgfqpoint{1.375799in}{0.779966in}}%
\pgfpathlineto{\pgfqpoint{1.373875in}{0.778632in}}%
\pgfpathlineto{\pgfqpoint{1.371961in}{0.777298in}}%
\pgfpathlineto{\pgfqpoint{1.370068in}{0.775963in}}%
\pgfpathlineto{\pgfqpoint{1.368207in}{0.774629in}}%
\pgfpathlineto{\pgfqpoint{1.366386in}{0.773295in}}%
\pgfpathlineto{\pgfqpoint{1.364615in}{0.771961in}}%
\pgfpathlineto{\pgfqpoint{1.362900in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{1.361246in}{0.769293in}}%
\pgfpathlineto{\pgfqpoint{1.359657in}{0.767958in}}%
\pgfpathlineto{\pgfqpoint{1.358135in}{0.766624in}}%
\pgfpathlineto{\pgfqpoint{1.356680in}{0.765290in}}%
\pgfpathlineto{\pgfqpoint{1.355291in}{0.763956in}}%
\pgfpathlineto{\pgfqpoint{1.353965in}{0.762622in}}%
\pgfpathlineto{\pgfqpoint{1.352698in}{0.761288in}}%
\pgfpathlineto{\pgfqpoint{1.351485in}{0.759953in}}%
\pgfpathlineto{\pgfqpoint{1.350321in}{0.758619in}}%
\pgfpathlineto{\pgfqpoint{1.349200in}{0.757285in}}%
\pgfpathlineto{\pgfqpoint{1.348118in}{0.755951in}}%
\pgfpathlineto{\pgfqpoint{1.347068in}{0.754617in}}%
\pgfpathlineto{\pgfqpoint{1.346048in}{0.753283in}}%
\pgfpathlineto{\pgfqpoint{1.345053in}{0.751948in}}%
\pgfpathlineto{\pgfqpoint{1.344083in}{0.750614in}}%
\pgfpathlineto{\pgfqpoint{1.343135in}{0.749280in}}%
\pgfpathlineto{\pgfqpoint{1.342210in}{0.747946in}}%
\pgfpathlineto{\pgfqpoint{1.341310in}{0.746612in}}%
\pgfpathlineto{\pgfqpoint{1.340437in}{0.745278in}}%
\pgfpathlineto{\pgfqpoint{1.339594in}{0.743943in}}%
\pgfpathlineto{\pgfqpoint{1.338783in}{0.742609in}}%
\pgfpathlineto{\pgfqpoint{1.338009in}{0.741275in}}%
\pgfpathlineto{\pgfqpoint{1.337274in}{0.739941in}}%
\pgfpathlineto{\pgfqpoint{1.336581in}{0.738607in}}%
\pgfpathlineto{\pgfqpoint{1.335933in}{0.737273in}}%
\pgfpathlineto{\pgfqpoint{1.335330in}{0.735938in}}%
\pgfpathlineto{\pgfqpoint{1.334773in}{0.734604in}}%
\pgfpathlineto{\pgfqpoint{1.334261in}{0.733270in}}%
\pgfpathlineto{\pgfqpoint{1.333792in}{0.731936in}}%
\pgfpathlineto{\pgfqpoint{1.333362in}{0.730602in}}%
\pgfpathlineto{\pgfqpoint{1.332969in}{0.729268in}}%
\pgfpathlineto{\pgfqpoint{1.332608in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.332273in}{0.726599in}}%
\pgfpathlineto{\pgfqpoint{1.331959in}{0.725265in}}%
\pgfpathlineto{\pgfqpoint{1.331662in}{0.723931in}}%
\pgfpathlineto{\pgfqpoint{1.331376in}{0.722597in}}%
\pgfpathlineto{\pgfqpoint{1.331097in}{0.721263in}}%
\pgfpathlineto{\pgfqpoint{1.331097in}{0.721263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.547484in}{0.908994in}}{\pgfqpoint{1.696094in}{0.976041in}}{%
\pgfpathmoveto{\pgfqpoint{1.636913in}{0.908994in}}%
\pgfpathlineto{\pgfqpoint{1.606666in}{0.908994in}}%
\pgfpathlineto{\pgfqpoint{1.605661in}{0.909671in}}%
\pgfpathlineto{\pgfqpoint{1.604637in}{0.910348in}}%
\pgfpathlineto{\pgfqpoint{1.603595in}{0.911026in}}%
\pgfpathlineto{\pgfqpoint{1.602539in}{0.911703in}}%
\pgfpathlineto{\pgfqpoint{1.601468in}{0.912380in}}%
\pgfpathlineto{\pgfqpoint{1.600385in}{0.913057in}}%
\pgfpathlineto{\pgfqpoint{1.599290in}{0.913735in}}%
\pgfpathlineto{\pgfqpoint{1.598184in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.597066in}{0.915089in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.915766in}}%
\pgfpathlineto{\pgfqpoint{1.594796in}{0.916444in}}%
\pgfpathlineto{\pgfqpoint{1.593641in}{0.917121in}}%
\pgfpathlineto{\pgfqpoint{1.592471in}{0.917798in}}%
\pgfpathlineto{\pgfqpoint{1.591284in}{0.918475in}}%
\pgfpathlineto{\pgfqpoint{1.590080in}{0.919152in}}%
\pgfpathlineto{\pgfqpoint{1.588855in}{0.919830in}}%
\pgfpathlineto{\pgfqpoint{1.587609in}{0.920507in}}%
\pgfpathlineto{\pgfqpoint{1.586341in}{0.921184in}}%
\pgfpathlineto{\pgfqpoint{1.585049in}{0.921861in}}%
\pgfpathlineto{\pgfqpoint{1.583733in}{0.922539in}}%
\pgfpathlineto{\pgfqpoint{1.582392in}{0.923216in}}%
\pgfpathlineto{\pgfqpoint{1.581029in}{0.923893in}}%
\pgfpathlineto{\pgfqpoint{1.579642in}{0.924570in}}%
\pgfpathlineto{\pgfqpoint{1.578236in}{0.925248in}}%
\pgfpathlineto{\pgfqpoint{1.576811in}{0.925925in}}%
\pgfpathlineto{\pgfqpoint{1.575372in}{0.926602in}}%
\pgfpathlineto{\pgfqpoint{1.573921in}{0.927279in}}%
\pgfpathlineto{\pgfqpoint{1.572463in}{0.927957in}}%
\pgfpathlineto{\pgfqpoint{1.571002in}{0.928634in}}%
\pgfpathlineto{\pgfqpoint{1.569543in}{0.929311in}}%
\pgfpathlineto{\pgfqpoint{1.568090in}{0.929988in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.930666in}}%
\pgfpathlineto{\pgfqpoint{1.565223in}{0.931343in}}%
\pgfpathlineto{\pgfqpoint{1.563819in}{0.932020in}}%
\pgfpathlineto{\pgfqpoint{1.562440in}{0.932697in}}%
\pgfpathlineto{\pgfqpoint{1.561092in}{0.933375in}}%
\pgfpathlineto{\pgfqpoint{1.559778in}{0.934052in}}%
\pgfpathlineto{\pgfqpoint{1.558505in}{0.934729in}}%
\pgfpathlineto{\pgfqpoint{1.557275in}{0.935406in}}%
\pgfpathlineto{\pgfqpoint{1.556095in}{0.936084in}}%
\pgfpathlineto{\pgfqpoint{1.554967in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{1.553899in}{0.937438in}}%
\pgfpathlineto{\pgfqpoint{1.552894in}{0.938115in}}%
\pgfpathlineto{\pgfqpoint{1.551957in}{0.938792in}}%
\pgfpathlineto{\pgfqpoint{1.551094in}{0.939470in}}%
\pgfpathlineto{\pgfqpoint{1.550311in}{0.940147in}}%
\pgfpathlineto{\pgfqpoint{1.549613in}{0.940824in}}%
\pgfpathlineto{\pgfqpoint{1.549005in}{0.941501in}}%
\pgfpathlineto{\pgfqpoint{1.548492in}{0.942179in}}%
\pgfpathlineto{\pgfqpoint{1.548080in}{0.942856in}}%
\pgfpathlineto{\pgfqpoint{1.547772in}{0.943533in}}%
\pgfpathlineto{\pgfqpoint{1.547573in}{0.944210in}}%
\pgfpathlineto{\pgfqpoint{1.547484in}{0.944888in}}%
\pgfpathlineto{\pgfqpoint{1.547509in}{0.945565in}}%
\pgfpathlineto{\pgfqpoint{1.547649in}{0.946242in}}%
\pgfpathlineto{\pgfqpoint{1.547902in}{0.946919in}}%
\pgfpathlineto{\pgfqpoint{1.548269in}{0.947597in}}%
\pgfpathlineto{\pgfqpoint{1.548747in}{0.948274in}}%
\pgfpathlineto{\pgfqpoint{1.549333in}{0.948951in}}%
\pgfpathlineto{\pgfqpoint{1.550023in}{0.949628in}}%
\pgfpathlineto{\pgfqpoint{1.550811in}{0.950306in}}%
\pgfpathlineto{\pgfqpoint{1.551692in}{0.950983in}}%
\pgfpathlineto{\pgfqpoint{1.552659in}{0.951660in}}%
\pgfpathlineto{\pgfqpoint{1.553704in}{0.952337in}}%
\pgfpathlineto{\pgfqpoint{1.554822in}{0.953015in}}%
\pgfpathlineto{\pgfqpoint{1.556004in}{0.953692in}}%
\pgfpathlineto{\pgfqpoint{1.557243in}{0.954369in}}%
\pgfpathlineto{\pgfqpoint{1.558531in}{0.955046in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{0.955724in}}%
\pgfpathlineto{\pgfqpoint{1.561231in}{0.956401in}}%
\pgfpathlineto{\pgfqpoint{1.562630in}{0.957078in}}%
\pgfpathlineto{\pgfqpoint{1.564055in}{0.957755in}}%
\pgfpathlineto{\pgfqpoint{1.565500in}{0.958432in}}%
\pgfpathlineto{\pgfqpoint{1.566961in}{0.959110in}}%
\pgfpathlineto{\pgfqpoint{1.568435in}{0.959787in}}%
\pgfpathlineto{\pgfqpoint{1.569918in}{0.960464in}}%
\pgfpathlineto{\pgfqpoint{1.571409in}{0.961141in}}%
\pgfpathlineto{\pgfqpoint{1.572904in}{0.961819in}}%
\pgfpathlineto{\pgfqpoint{1.574402in}{0.962496in}}%
\pgfpathlineto{\pgfqpoint{1.575902in}{0.963173in}}%
\pgfpathlineto{\pgfqpoint{1.577402in}{0.963850in}}%
\pgfpathlineto{\pgfqpoint{1.578900in}{0.964528in}}%
\pgfpathlineto{\pgfqpoint{1.580396in}{0.965205in}}%
\pgfpathlineto{\pgfqpoint{1.581888in}{0.965882in}}%
\pgfpathlineto{\pgfqpoint{1.583376in}{0.966559in}}%
\pgfpathlineto{\pgfqpoint{1.584857in}{0.967237in}}%
\pgfpathlineto{\pgfqpoint{1.586332in}{0.967914in}}%
\pgfpathlineto{\pgfqpoint{1.587798in}{0.968591in}}%
\pgfpathlineto{\pgfqpoint{1.589254in}{0.969268in}}%
\pgfpathlineto{\pgfqpoint{1.590699in}{0.969946in}}%
\pgfpathlineto{\pgfqpoint{1.592132in}{0.970623in}}%
\pgfpathlineto{\pgfqpoint{1.593550in}{0.971300in}}%
\pgfpathlineto{\pgfqpoint{1.594953in}{0.971977in}}%
\pgfpathlineto{\pgfqpoint{1.596337in}{0.972655in}}%
\pgfpathlineto{\pgfqpoint{1.597703in}{0.973332in}}%
\pgfpathlineto{\pgfqpoint{1.599046in}{0.974009in}}%
\pgfpathlineto{\pgfqpoint{1.600367in}{0.974686in}}%
\pgfpathlineto{\pgfqpoint{1.601661in}{0.975364in}}%
\pgfpathlineto{\pgfqpoint{1.602928in}{0.976041in}}%
\pgfpathlineto{\pgfqpoint{1.640651in}{0.976041in}}%
\pgfpathlineto{\pgfqpoint{1.640651in}{0.976041in}}%
\pgfpathlineto{\pgfqpoint{1.641917in}{0.975364in}}%
\pgfpathlineto{\pgfqpoint{1.643212in}{0.974686in}}%
\pgfpathlineto{\pgfqpoint{1.644532in}{0.974009in}}%
\pgfpathlineto{\pgfqpoint{1.645876in}{0.973332in}}%
\pgfpathlineto{\pgfqpoint{1.647241in}{0.972655in}}%
\pgfpathlineto{\pgfqpoint{1.648626in}{0.971977in}}%
\pgfpathlineto{\pgfqpoint{1.650028in}{0.971300in}}%
\pgfpathlineto{\pgfqpoint{1.651446in}{0.970623in}}%
\pgfpathlineto{\pgfqpoint{1.652879in}{0.969946in}}%
\pgfpathlineto{\pgfqpoint{1.654324in}{0.969268in}}%
\pgfpathlineto{\pgfqpoint{1.655780in}{0.968591in}}%
\pgfpathlineto{\pgfqpoint{1.657246in}{0.967914in}}%
\pgfpathlineto{\pgfqpoint{1.658721in}{0.967237in}}%
\pgfpathlineto{\pgfqpoint{1.660203in}{0.966559in}}%
\pgfpathlineto{\pgfqpoint{1.661690in}{0.965882in}}%
\pgfpathlineto{\pgfqpoint{1.663182in}{0.965205in}}%
\pgfpathlineto{\pgfqpoint{1.664678in}{0.964528in}}%
\pgfpathlineto{\pgfqpoint{1.666177in}{0.963850in}}%
\pgfpathlineto{\pgfqpoint{1.667676in}{0.963173in}}%
\pgfpathlineto{\pgfqpoint{1.669176in}{0.962496in}}%
\pgfpathlineto{\pgfqpoint{1.670674in}{0.961819in}}%
\pgfpathlineto{\pgfqpoint{1.672170in}{0.961141in}}%
\pgfpathlineto{\pgfqpoint{1.673660in}{0.960464in}}%
\pgfpathlineto{\pgfqpoint{1.675144in}{0.959787in}}%
\pgfpathlineto{\pgfqpoint{1.676618in}{0.959110in}}%
\pgfpathlineto{\pgfqpoint{1.678079in}{0.958432in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{0.957755in}}%
\pgfpathlineto{\pgfqpoint{1.680948in}{0.957078in}}%
\pgfpathlineto{\pgfqpoint{1.682347in}{0.956401in}}%
\pgfpathlineto{\pgfqpoint{1.683715in}{0.955724in}}%
\pgfpathlineto{\pgfqpoint{1.685047in}{0.955046in}}%
\pgfpathlineto{\pgfqpoint{1.686336in}{0.954369in}}%
\pgfpathlineto{\pgfqpoint{1.687575in}{0.953692in}}%
\pgfpathlineto{\pgfqpoint{1.688757in}{0.953015in}}%
\pgfpathlineto{\pgfqpoint{1.689874in}{0.952337in}}%
\pgfpathlineto{\pgfqpoint{1.690920in}{0.951660in}}%
\pgfpathlineto{\pgfqpoint{1.691887in}{0.950983in}}%
\pgfpathlineto{\pgfqpoint{1.692767in}{0.950306in}}%
\pgfpathlineto{\pgfqpoint{1.693555in}{0.949628in}}%
\pgfpathlineto{\pgfqpoint{1.694245in}{0.948951in}}%
\pgfpathlineto{\pgfqpoint{1.694831in}{0.948274in}}%
\pgfpathlineto{\pgfqpoint{1.695309in}{0.947597in}}%
\pgfpathlineto{\pgfqpoint{1.695676in}{0.946919in}}%
\pgfpathlineto{\pgfqpoint{1.695930in}{0.946242in}}%
\pgfpathlineto{\pgfqpoint{1.696069in}{0.945565in}}%
\pgfpathlineto{\pgfqpoint{1.696094in}{0.944888in}}%
\pgfpathlineto{\pgfqpoint{1.696006in}{0.944210in}}%
\pgfpathlineto{\pgfqpoint{1.695806in}{0.943533in}}%
\pgfpathlineto{\pgfqpoint{1.695498in}{0.942856in}}%
\pgfpathlineto{\pgfqpoint{1.695086in}{0.942179in}}%
\pgfpathlineto{\pgfqpoint{1.694573in}{0.941501in}}%
\pgfpathlineto{\pgfqpoint{1.693965in}{0.940824in}}%
\pgfpathlineto{\pgfqpoint{1.693267in}{0.940147in}}%
\pgfpathlineto{\pgfqpoint{1.692484in}{0.939470in}}%
\pgfpathlineto{\pgfqpoint{1.691621in}{0.938792in}}%
\pgfpathlineto{\pgfqpoint{1.690685in}{0.938115in}}%
\pgfpathlineto{\pgfqpoint{1.689680in}{0.937438in}}%
\pgfpathlineto{\pgfqpoint{1.688611in}{0.936761in}}%
\pgfpathlineto{\pgfqpoint{1.687484in}{0.936084in}}%
\pgfpathlineto{\pgfqpoint{1.686303in}{0.935406in}}%
\pgfpathlineto{\pgfqpoint{1.685074in}{0.934729in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{0.934052in}}%
\pgfpathlineto{\pgfqpoint{1.682487in}{0.933375in}}%
\pgfpathlineto{\pgfqpoint{1.681138in}{0.932697in}}%
\pgfpathlineto{\pgfqpoint{1.679760in}{0.932020in}}%
\pgfpathlineto{\pgfqpoint{1.678355in}{0.931343in}}%
\pgfpathlineto{\pgfqpoint{1.676930in}{0.930666in}}%
\pgfpathlineto{\pgfqpoint{1.675488in}{0.929988in}}%
\pgfpathlineto{\pgfqpoint{1.674036in}{0.929311in}}%
\pgfpathlineto{\pgfqpoint{1.672576in}{0.928634in}}%
\pgfpathlineto{\pgfqpoint{1.671115in}{0.927957in}}%
\pgfpathlineto{\pgfqpoint{1.669657in}{0.927279in}}%
\pgfpathlineto{\pgfqpoint{1.668206in}{0.926602in}}%
\pgfpathlineto{\pgfqpoint{1.666767in}{0.925925in}}%
\pgfpathlineto{\pgfqpoint{1.665343in}{0.925248in}}%
\pgfpathlineto{\pgfqpoint{1.663936in}{0.924570in}}%
\pgfpathlineto{\pgfqpoint{1.662550in}{0.923893in}}%
\pgfpathlineto{\pgfqpoint{1.661186in}{0.923216in}}%
\pgfpathlineto{\pgfqpoint{1.659846in}{0.922539in}}%
\pgfpathlineto{\pgfqpoint{1.658530in}{0.921861in}}%
\pgfpathlineto{\pgfqpoint{1.657237in}{0.921184in}}%
\pgfpathlineto{\pgfqpoint{1.655969in}{0.920507in}}%
\pgfpathlineto{\pgfqpoint{1.654723in}{0.919830in}}%
\pgfpathlineto{\pgfqpoint{1.653499in}{0.919152in}}%
\pgfpathlineto{\pgfqpoint{1.652294in}{0.918475in}}%
\pgfpathlineto{\pgfqpoint{1.651108in}{0.917798in}}%
\pgfpathlineto{\pgfqpoint{1.649938in}{0.917121in}}%
\pgfpathlineto{\pgfqpoint{1.648783in}{0.916444in}}%
\pgfpathlineto{\pgfqpoint{1.647641in}{0.915766in}}%
\pgfpathlineto{\pgfqpoint{1.646512in}{0.915089in}}%
\pgfpathlineto{\pgfqpoint{1.645395in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.644288in}{0.913735in}}%
\pgfpathlineto{\pgfqpoint{1.643193in}{0.913057in}}%
\pgfpathlineto{\pgfqpoint{1.642110in}{0.912380in}}%
\pgfpathlineto{\pgfqpoint{1.641040in}{0.911703in}}%
\pgfpathlineto{\pgfqpoint{1.639983in}{0.911026in}}%
\pgfpathlineto{\pgfqpoint{1.638942in}{0.910348in}}%
\pgfpathlineto{\pgfqpoint{1.637918in}{0.909671in}}%
\pgfpathlineto{\pgfqpoint{1.636913in}{0.908994in}}%
\pgfpathlineto{\pgfqpoint{1.636913in}{0.908994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.655825in}{0.296856in}}{\pgfqpoint{0.804435in}{0.498667in}}{%
\pgfpathmoveto{\pgfqpoint{0.750169in}{0.296856in}}%
\pgfpathlineto{\pgfqpoint{0.710092in}{0.296856in}}%
\pgfpathlineto{\pgfqpoint{0.708354in}{0.298894in}}%
\pgfpathlineto{\pgfqpoint{0.706531in}{0.300933in}}%
\pgfpathlineto{\pgfqpoint{0.704627in}{0.302971in}}%
\pgfpathlineto{\pgfqpoint{0.702646in}{0.305010in}}%
\pgfpathlineto{\pgfqpoint{0.700594in}{0.307048in}}%
\pgfpathlineto{\pgfqpoint{0.698476in}{0.309087in}}%
\pgfpathlineto{\pgfqpoint{0.696301in}{0.311125in}}%
\pgfpathlineto{\pgfqpoint{0.694076in}{0.313164in}}%
\pgfpathlineto{\pgfqpoint{0.691811in}{0.315202in}}%
\pgfpathlineto{\pgfqpoint{0.689518in}{0.317241in}}%
\pgfpathlineto{\pgfqpoint{0.687207in}{0.319279in}}%
\pgfpathlineto{\pgfqpoint{0.684890in}{0.321318in}}%
\pgfpathlineto{\pgfqpoint{0.682581in}{0.323356in}}%
\pgfpathlineto{\pgfqpoint{0.680293in}{0.325395in}}%
\pgfpathlineto{\pgfqpoint{0.678040in}{0.327433in}}%
\pgfpathlineto{\pgfqpoint{0.675836in}{0.329472in}}%
\pgfpathlineto{\pgfqpoint{0.673693in}{0.331510in}}%
\pgfpathlineto{\pgfqpoint{0.671627in}{0.333549in}}%
\pgfpathlineto{\pgfqpoint{0.669649in}{0.335587in}}%
\pgfpathlineto{\pgfqpoint{0.667772in}{0.337626in}}%
\pgfpathlineto{\pgfqpoint{0.666007in}{0.339664in}}%
\pgfpathlineto{\pgfqpoint{0.664364in}{0.341703in}}%
\pgfpathlineto{\pgfqpoint{0.662853in}{0.343741in}}%
\pgfpathlineto{\pgfqpoint{0.661481in}{0.345780in}}%
\pgfpathlineto{\pgfqpoint{0.660253in}{0.347818in}}%
\pgfpathlineto{\pgfqpoint{0.659174in}{0.349857in}}%
\pgfpathlineto{\pgfqpoint{0.658248in}{0.351895in}}%
\pgfpathlineto{\pgfqpoint{0.657474in}{0.353934in}}%
\pgfpathlineto{\pgfqpoint{0.656852in}{0.355972in}}%
\pgfpathlineto{\pgfqpoint{0.656381in}{0.358011in}}%
\pgfpathlineto{\pgfqpoint{0.656056in}{0.360049in}}%
\pgfpathlineto{\pgfqpoint{0.655873in}{0.362088in}}%
\pgfpathlineto{\pgfqpoint{0.655825in}{0.364126in}}%
\pgfpathlineto{\pgfqpoint{0.655907in}{0.366165in}}%
\pgfpathlineto{\pgfqpoint{0.656111in}{0.368203in}}%
\pgfpathlineto{\pgfqpoint{0.656429in}{0.370242in}}%
\pgfpathlineto{\pgfqpoint{0.656853in}{0.372280in}}%
\pgfpathlineto{\pgfqpoint{0.657376in}{0.374319in}}%
\pgfpathlineto{\pgfqpoint{0.657990in}{0.376357in}}%
\pgfpathlineto{\pgfqpoint{0.658690in}{0.378396in}}%
\pgfpathlineto{\pgfqpoint{0.659468in}{0.380434in}}%
\pgfpathlineto{\pgfqpoint{0.660320in}{0.382473in}}%
\pgfpathlineto{\pgfqpoint{0.661242in}{0.384511in}}%
\pgfpathlineto{\pgfqpoint{0.662229in}{0.386550in}}%
\pgfpathlineto{\pgfqpoint{0.663279in}{0.388588in}}%
\pgfpathlineto{\pgfqpoint{0.664390in}{0.390627in}}%
\pgfpathlineto{\pgfqpoint{0.665559in}{0.392665in}}%
\pgfpathlineto{\pgfqpoint{0.666785in}{0.394704in}}%
\pgfpathlineto{\pgfqpoint{0.668066in}{0.396742in}}%
\pgfpathlineto{\pgfqpoint{0.669399in}{0.398781in}}%
\pgfpathlineto{\pgfqpoint{0.670783in}{0.400819in}}%
\pgfpathlineto{\pgfqpoint{0.672211in}{0.402858in}}%
\pgfpathlineto{\pgfqpoint{0.673682in}{0.404896in}}%
\pgfpathlineto{\pgfqpoint{0.675187in}{0.406935in}}%
\pgfpathlineto{\pgfqpoint{0.676721in}{0.408973in}}%
\pgfpathlineto{\pgfqpoint{0.678274in}{0.411012in}}%
\pgfpathlineto{\pgfqpoint{0.679839in}{0.413050in}}%
\pgfpathlineto{\pgfqpoint{0.681404in}{0.415089in}}%
\pgfpathlineto{\pgfqpoint{0.682959in}{0.417127in}}%
\pgfpathlineto{\pgfqpoint{0.684493in}{0.419166in}}%
\pgfpathlineto{\pgfqpoint{0.685994in}{0.421204in}}%
\pgfpathlineto{\pgfqpoint{0.687452in}{0.423243in}}%
\pgfpathlineto{\pgfqpoint{0.688857in}{0.425281in}}%
\pgfpathlineto{\pgfqpoint{0.690199in}{0.427319in}}%
\pgfpathlineto{\pgfqpoint{0.691471in}{0.429358in}}%
\pgfpathlineto{\pgfqpoint{0.692667in}{0.431396in}}%
\pgfpathlineto{\pgfqpoint{0.693783in}{0.433435in}}%
\pgfpathlineto{\pgfqpoint{0.694817in}{0.435473in}}%
\pgfpathlineto{\pgfqpoint{0.695770in}{0.437512in}}%
\pgfpathlineto{\pgfqpoint{0.696644in}{0.439550in}}%
\pgfpathlineto{\pgfqpoint{0.697444in}{0.441589in}}%
\pgfpathlineto{\pgfqpoint{0.698177in}{0.443627in}}%
\pgfpathlineto{\pgfqpoint{0.698850in}{0.445666in}}%
\pgfpathlineto{\pgfqpoint{0.699473in}{0.447704in}}%
\pgfpathlineto{\pgfqpoint{0.700057in}{0.449743in}}%
\pgfpathlineto{\pgfqpoint{0.700612in}{0.451781in}}%
\pgfpathlineto{\pgfqpoint{0.701150in}{0.453820in}}%
\pgfpathlineto{\pgfqpoint{0.701681in}{0.455858in}}%
\pgfpathlineto{\pgfqpoint{0.702216in}{0.457897in}}%
\pgfpathlineto{\pgfqpoint{0.702764in}{0.459935in}}%
\pgfpathlineto{\pgfqpoint{0.703332in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{0.703928in}{0.464012in}}%
\pgfpathlineto{\pgfqpoint{0.704556in}{0.466051in}}%
\pgfpathlineto{\pgfqpoint{0.705219in}{0.468089in}}%
\pgfpathlineto{\pgfqpoint{0.705919in}{0.470128in}}%
\pgfpathlineto{\pgfqpoint{0.706657in}{0.472166in}}%
\pgfpathlineto{\pgfqpoint{0.707430in}{0.474205in}}%
\pgfpathlineto{\pgfqpoint{0.708236in}{0.476243in}}%
\pgfpathlineto{\pgfqpoint{0.709072in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{0.709932in}{0.480320in}}%
\pgfpathlineto{\pgfqpoint{0.710812in}{0.482359in}}%
\pgfpathlineto{\pgfqpoint{0.711705in}{0.484397in}}%
\pgfpathlineto{\pgfqpoint{0.712608in}{0.486436in}}%
\pgfpathlineto{\pgfqpoint{0.713513in}{0.488474in}}%
\pgfpathlineto{\pgfqpoint{0.714415in}{0.490513in}}%
\pgfpathlineto{\pgfqpoint{0.715309in}{0.492551in}}%
\pgfpathlineto{\pgfqpoint{0.716192in}{0.494590in}}%
\pgfpathlineto{\pgfqpoint{0.717057in}{0.496628in}}%
\pgfpathlineto{\pgfqpoint{0.717903in}{0.498667in}}%
\pgfpathlineto{\pgfqpoint{0.742357in}{0.498667in}}%
\pgfpathlineto{\pgfqpoint{0.742357in}{0.498667in}}%
\pgfpathlineto{\pgfqpoint{0.743203in}{0.496628in}}%
\pgfpathlineto{\pgfqpoint{0.744069in}{0.494590in}}%
\pgfpathlineto{\pgfqpoint{0.744951in}{0.492551in}}%
\pgfpathlineto{\pgfqpoint{0.745846in}{0.490513in}}%
\pgfpathlineto{\pgfqpoint{0.746748in}{0.488474in}}%
\pgfpathlineto{\pgfqpoint{0.747653in}{0.486436in}}%
\pgfpathlineto{\pgfqpoint{0.748555in}{0.484397in}}%
\pgfpathlineto{\pgfqpoint{0.749449in}{0.482359in}}%
\pgfpathlineto{\pgfqpoint{0.750329in}{0.480320in}}%
\pgfpathlineto{\pgfqpoint{0.751189in}{0.478282in}}%
\pgfpathlineto{\pgfqpoint{0.752024in}{0.476243in}}%
\pgfpathlineto{\pgfqpoint{0.752831in}{0.474205in}}%
\pgfpathlineto{\pgfqpoint{0.753604in}{0.472166in}}%
\pgfpathlineto{\pgfqpoint{0.754341in}{0.470128in}}%
\pgfpathlineto{\pgfqpoint{0.755042in}{0.468089in}}%
\pgfpathlineto{\pgfqpoint{0.755705in}{0.466051in}}%
\pgfpathlineto{\pgfqpoint{0.756333in}{0.464012in}}%
\pgfpathlineto{\pgfqpoint{0.756928in}{0.461974in}}%
\pgfpathlineto{\pgfqpoint{0.757497in}{0.459935in}}%
\pgfpathlineto{\pgfqpoint{0.758044in}{0.457897in}}%
\pgfpathlineto{\pgfqpoint{0.758579in}{0.455858in}}%
\pgfpathlineto{\pgfqpoint{0.759111in}{0.453820in}}%
\pgfpathlineto{\pgfqpoint{0.759648in}{0.451781in}}%
\pgfpathlineto{\pgfqpoint{0.760204in}{0.449743in}}%
\pgfpathlineto{\pgfqpoint{0.760787in}{0.447704in}}%
\pgfpathlineto{\pgfqpoint{0.761411in}{0.445666in}}%
\pgfpathlineto{\pgfqpoint{0.762084in}{0.443627in}}%
\pgfpathlineto{\pgfqpoint{0.762816in}{0.441589in}}%
\pgfpathlineto{\pgfqpoint{0.763616in}{0.439550in}}%
\pgfpathlineto{\pgfqpoint{0.764491in}{0.437512in}}%
\pgfpathlineto{\pgfqpoint{0.765444in}{0.435473in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{0.433435in}}%
\pgfpathlineto{\pgfqpoint{0.767594in}{0.431396in}}%
\pgfpathlineto{\pgfqpoint{0.768790in}{0.429358in}}%
\pgfpathlineto{\pgfqpoint{0.770062in}{0.427319in}}%
\pgfpathlineto{\pgfqpoint{0.771404in}{0.425281in}}%
\pgfpathlineto{\pgfqpoint{0.772808in}{0.423243in}}%
\pgfpathlineto{\pgfqpoint{0.774266in}{0.421204in}}%
\pgfpathlineto{\pgfqpoint{0.775767in}{0.419166in}}%
\pgfpathlineto{\pgfqpoint{0.777301in}{0.417127in}}%
\pgfpathlineto{\pgfqpoint{0.778856in}{0.415089in}}%
\pgfpathlineto{\pgfqpoint{0.780422in}{0.413050in}}%
\pgfpathlineto{\pgfqpoint{0.781986in}{0.411012in}}%
\pgfpathlineto{\pgfqpoint{0.783540in}{0.408973in}}%
\pgfpathlineto{\pgfqpoint{0.785074in}{0.406935in}}%
\pgfpathlineto{\pgfqpoint{0.786579in}{0.404896in}}%
\pgfpathlineto{\pgfqpoint{0.788049in}{0.402858in}}%
\pgfpathlineto{\pgfqpoint{0.789478in}{0.400819in}}%
\pgfpathlineto{\pgfqpoint{0.790861in}{0.398781in}}%
\pgfpathlineto{\pgfqpoint{0.792194in}{0.396742in}}%
\pgfpathlineto{\pgfqpoint{0.793475in}{0.394704in}}%
\pgfpathlineto{\pgfqpoint{0.794702in}{0.392665in}}%
\pgfpathlineto{\pgfqpoint{0.795871in}{0.390627in}}%
\pgfpathlineto{\pgfqpoint{0.796982in}{0.388588in}}%
\pgfpathlineto{\pgfqpoint{0.798032in}{0.386550in}}%
\pgfpathlineto{\pgfqpoint{0.799019in}{0.384511in}}%
\pgfpathlineto{\pgfqpoint{0.799940in}{0.382473in}}%
\pgfpathlineto{\pgfqpoint{0.800793in}{0.380434in}}%
\pgfpathlineto{\pgfqpoint{0.801571in}{0.378396in}}%
\pgfpathlineto{\pgfqpoint{0.802270in}{0.376357in}}%
\pgfpathlineto{\pgfqpoint{0.802885in}{0.374319in}}%
\pgfpathlineto{\pgfqpoint{0.803408in}{0.372280in}}%
\pgfpathlineto{\pgfqpoint{0.803832in}{0.370242in}}%
\pgfpathlineto{\pgfqpoint{0.804150in}{0.368203in}}%
\pgfpathlineto{\pgfqpoint{0.804353in}{0.366165in}}%
\pgfpathlineto{\pgfqpoint{0.804435in}{0.364126in}}%
\pgfpathlineto{\pgfqpoint{0.804388in}{0.362088in}}%
\pgfpathlineto{\pgfqpoint{0.804205in}{0.360049in}}%
\pgfpathlineto{\pgfqpoint{0.803880in}{0.358011in}}%
\pgfpathlineto{\pgfqpoint{0.803408in}{0.355972in}}%
\pgfpathlineto{\pgfqpoint{0.802787in}{0.353934in}}%
\pgfpathlineto{\pgfqpoint{0.802013in}{0.351895in}}%
\pgfpathlineto{\pgfqpoint{0.801086in}{0.349857in}}%
\pgfpathlineto{\pgfqpoint{0.800008in}{0.347818in}}%
\pgfpathlineto{\pgfqpoint{0.798780in}{0.345780in}}%
\pgfpathlineto{\pgfqpoint{0.797408in}{0.343741in}}%
\pgfpathlineto{\pgfqpoint{0.795896in}{0.341703in}}%
\pgfpathlineto{\pgfqpoint{0.794254in}{0.339664in}}%
\pgfpathlineto{\pgfqpoint{0.792489in}{0.337626in}}%
\pgfpathlineto{\pgfqpoint{0.790612in}{0.335587in}}%
\pgfpathlineto{\pgfqpoint{0.788634in}{0.333549in}}%
\pgfpathlineto{\pgfqpoint{0.786567in}{0.331510in}}%
\pgfpathlineto{\pgfqpoint{0.784425in}{0.329472in}}%
\pgfpathlineto{\pgfqpoint{0.782220in}{0.327433in}}%
\pgfpathlineto{\pgfqpoint{0.779967in}{0.325395in}}%
\pgfpathlineto{\pgfqpoint{0.777679in}{0.323356in}}%
\pgfpathlineto{\pgfqpoint{0.775371in}{0.321318in}}%
\pgfpathlineto{\pgfqpoint{0.773054in}{0.319279in}}%
\pgfpathlineto{\pgfqpoint{0.770743in}{0.317241in}}%
\pgfpathlineto{\pgfqpoint{0.768449in}{0.315202in}}%
\pgfpathlineto{\pgfqpoint{0.766185in}{0.313164in}}%
\pgfpathlineto{\pgfqpoint{0.763960in}{0.311125in}}%
\pgfpathlineto{\pgfqpoint{0.761784in}{0.309087in}}%
\pgfpathlineto{\pgfqpoint{0.759667in}{0.307048in}}%
\pgfpathlineto{\pgfqpoint{0.757614in}{0.305010in}}%
\pgfpathlineto{\pgfqpoint{0.755633in}{0.302971in}}%
\pgfpathlineto{\pgfqpoint{0.753730in}{0.300933in}}%
\pgfpathlineto{\pgfqpoint{0.751907in}{0.298894in}}%
\pgfpathlineto{\pgfqpoint{0.750169in}{0.296856in}}%
\pgfpathlineto{\pgfqpoint{0.750169in}{0.296856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.953045in}{0.416199in}}{\pgfqpoint{1.101655in}{0.751434in}}{%
\pgfpathmoveto{\pgfqpoint{1.034352in}{0.416199in}}%
\pgfpathlineto{\pgfqpoint{1.020348in}{0.416199in}}%
\pgfpathlineto{\pgfqpoint{1.020037in}{0.419585in}}%
\pgfpathlineto{\pgfqpoint{1.019732in}{0.422972in}}%
\pgfpathlineto{\pgfqpoint{1.019432in}{0.426358in}}%
\pgfpathlineto{\pgfqpoint{1.019137in}{0.429744in}}%
\pgfpathlineto{\pgfqpoint{1.018846in}{0.433130in}}%
\pgfpathlineto{\pgfqpoint{1.018559in}{0.436516in}}%
\pgfpathlineto{\pgfqpoint{1.018274in}{0.439903in}}%
\pgfpathlineto{\pgfqpoint{1.017992in}{0.443289in}}%
\pgfpathlineto{\pgfqpoint{1.017712in}{0.446675in}}%
\pgfpathlineto{\pgfqpoint{1.017434in}{0.450061in}}%
\pgfpathlineto{\pgfqpoint{1.017157in}{0.453447in}}%
\pgfpathlineto{\pgfqpoint{1.016881in}{0.456834in}}%
\pgfpathlineto{\pgfqpoint{1.016607in}{0.460220in}}%
\pgfpathlineto{\pgfqpoint{1.016333in}{0.463606in}}%
\pgfpathlineto{\pgfqpoint{1.016060in}{0.466992in}}%
\pgfpathlineto{\pgfqpoint{1.015787in}{0.470379in}}%
\pgfpathlineto{\pgfqpoint{1.015512in}{0.473765in}}%
\pgfpathlineto{\pgfqpoint{1.015234in}{0.477151in}}%
\pgfpathlineto{\pgfqpoint{1.014950in}{0.480537in}}%
\pgfpathlineto{\pgfqpoint{1.014659in}{0.483923in}}%
\pgfpathlineto{\pgfqpoint{1.014357in}{0.487310in}}%
\pgfpathlineto{\pgfqpoint{1.014039in}{0.490696in}}%
\pgfpathlineto{\pgfqpoint{1.013701in}{0.494082in}}%
\pgfpathlineto{\pgfqpoint{1.013338in}{0.497468in}}%
\pgfpathlineto{\pgfqpoint{1.012945in}{0.500854in}}%
\pgfpathlineto{\pgfqpoint{1.012517in}{0.504241in}}%
\pgfpathlineto{\pgfqpoint{1.012047in}{0.507627in}}%
\pgfpathlineto{\pgfqpoint{1.011530in}{0.511013in}}%
\pgfpathlineto{\pgfqpoint{1.010960in}{0.514399in}}%
\pgfpathlineto{\pgfqpoint{1.010333in}{0.517785in}}%
\pgfpathlineto{\pgfqpoint{1.009645in}{0.521172in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.524558in}}%
\pgfpathlineto{\pgfqpoint{1.008069in}{0.527944in}}%
\pgfpathlineto{\pgfqpoint{1.007176in}{0.531330in}}%
\pgfpathlineto{\pgfqpoint{1.006211in}{0.534716in}}%
\pgfpathlineto{\pgfqpoint{1.005172in}{0.538103in}}%
\pgfpathlineto{\pgfqpoint{1.004060in}{0.541489in}}%
\pgfpathlineto{\pgfqpoint{1.002875in}{0.544875in}}%
\pgfpathlineto{\pgfqpoint{1.001618in}{0.548261in}}%
\pgfpathlineto{\pgfqpoint{1.000290in}{0.551647in}}%
\pgfpathlineto{\pgfqpoint{0.998893in}{0.555034in}}%
\pgfpathlineto{\pgfqpoint{0.997427in}{0.558420in}}%
\pgfpathlineto{\pgfqpoint{0.995897in}{0.561806in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{0.565192in}}%
\pgfpathlineto{\pgfqpoint{0.992647in}{0.568578in}}%
\pgfpathlineto{\pgfqpoint{0.990934in}{0.571965in}}%
\pgfpathlineto{\pgfqpoint{0.989165in}{0.575351in}}%
\pgfpathlineto{\pgfqpoint{0.987346in}{0.578737in}}%
\pgfpathlineto{\pgfqpoint{0.985479in}{0.582123in}}%
\pgfpathlineto{\pgfqpoint{0.983571in}{0.585510in}}%
\pgfpathlineto{\pgfqpoint{0.981627in}{0.588896in}}%
\pgfpathlineto{\pgfqpoint{0.979656in}{0.592282in}}%
\pgfpathlineto{\pgfqpoint{0.977666in}{0.595668in}}%
\pgfpathlineto{\pgfqpoint{0.975667in}{0.599054in}}%
\pgfpathlineto{\pgfqpoint{0.973670in}{0.602441in}}%
\pgfpathlineto{\pgfqpoint{0.971688in}{0.605827in}}%
\pgfpathlineto{\pgfqpoint{0.969733in}{0.609213in}}%
\pgfpathlineto{\pgfqpoint{0.967821in}{0.612599in}}%
\pgfpathlineto{\pgfqpoint{0.965966in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{0.964184in}{0.619372in}}%
\pgfpathlineto{\pgfqpoint{0.962488in}{0.622758in}}%
\pgfpathlineto{\pgfqpoint{0.960896in}{0.626144in}}%
\pgfpathlineto{\pgfqpoint{0.959419in}{0.629530in}}%
\pgfpathlineto{\pgfqpoint{0.958072in}{0.632916in}}%
\pgfpathlineto{\pgfqpoint{0.956867in}{0.636303in}}%
\pgfpathlineto{\pgfqpoint{0.955813in}{0.639689in}}%
\pgfpathlineto{\pgfqpoint{0.954921in}{0.643075in}}%
\pgfpathlineto{\pgfqpoint{0.954195in}{0.646461in}}%
\pgfpathlineto{\pgfqpoint{0.953643in}{0.649847in}}%
\pgfpathlineto{\pgfqpoint{0.953266in}{0.653234in}}%
\pgfpathlineto{\pgfqpoint{0.953067in}{0.656620in}}%
\pgfpathlineto{\pgfqpoint{0.953045in}{0.660006in}}%
\pgfpathlineto{\pgfqpoint{0.953199in}{0.663392in}}%
\pgfpathlineto{\pgfqpoint{0.953527in}{0.666778in}}%
\pgfpathlineto{\pgfqpoint{0.954024in}{0.670165in}}%
\pgfpathlineto{\pgfqpoint{0.954686in}{0.673551in}}%
\pgfpathlineto{\pgfqpoint{0.955508in}{0.676937in}}%
\pgfpathlineto{\pgfqpoint{0.956483in}{0.680323in}}%
\pgfpathlineto{\pgfqpoint{0.957605in}{0.683710in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{0.687096in}}%
\pgfpathlineto{\pgfqpoint{0.960263in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{0.961785in}{0.693868in}}%
\pgfpathlineto{\pgfqpoint{0.963426in}{0.697254in}}%
\pgfpathlineto{\pgfqpoint{0.965178in}{0.700641in}}%
\pgfpathlineto{\pgfqpoint{0.967034in}{0.704027in}}%
\pgfpathlineto{\pgfqpoint{0.968985in}{0.707413in}}%
\pgfpathlineto{\pgfqpoint{0.971022in}{0.710799in}}%
\pgfpathlineto{\pgfqpoint{0.973137in}{0.714185in}}%
\pgfpathlineto{\pgfqpoint{0.975319in}{0.717572in}}%
\pgfpathlineto{\pgfqpoint{0.977560in}{0.720958in}}%
\pgfpathlineto{\pgfqpoint{0.979848in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{0.982172in}{0.727730in}}%
\pgfpathlineto{\pgfqpoint{0.984522in}{0.731116in}}%
\pgfpathlineto{\pgfqpoint{0.986884in}{0.734503in}}%
\pgfpathlineto{\pgfqpoint{0.989249in}{0.737889in}}%
\pgfpathlineto{\pgfqpoint{0.991603in}{0.741275in}}%
\pgfpathlineto{\pgfqpoint{0.993935in}{0.744661in}}%
\pgfpathlineto{\pgfqpoint{0.996234in}{0.748047in}}%
\pgfpathlineto{\pgfqpoint{0.998487in}{0.751434in}}%
\pgfpathlineto{\pgfqpoint{1.056213in}{0.751434in}}%
\pgfpathlineto{\pgfqpoint{1.056213in}{0.751434in}}%
\pgfpathlineto{\pgfqpoint{1.058466in}{0.748047in}}%
\pgfpathlineto{\pgfqpoint{1.060765in}{0.744661in}}%
\pgfpathlineto{\pgfqpoint{1.063097in}{0.741275in}}%
\pgfpathlineto{\pgfqpoint{1.065451in}{0.737889in}}%
\pgfpathlineto{\pgfqpoint{1.067815in}{0.734503in}}%
\pgfpathlineto{\pgfqpoint{1.070178in}{0.731116in}}%
\pgfpathlineto{\pgfqpoint{1.072528in}{0.727730in}}%
\pgfpathlineto{\pgfqpoint{1.074852in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{1.077140in}{0.720958in}}%
\pgfpathlineto{\pgfqpoint{1.079380in}{0.717572in}}%
\pgfpathlineto{\pgfqpoint{1.081563in}{0.714185in}}%
\pgfpathlineto{\pgfqpoint{1.083678in}{0.710799in}}%
\pgfpathlineto{\pgfqpoint{1.085715in}{0.707413in}}%
\pgfpathlineto{\pgfqpoint{1.087666in}{0.704027in}}%
\pgfpathlineto{\pgfqpoint{1.089522in}{0.700641in}}%
\pgfpathlineto{\pgfqpoint{1.091274in}{0.697254in}}%
\pgfpathlineto{\pgfqpoint{1.092915in}{0.693868in}}%
\pgfpathlineto{\pgfqpoint{1.094437in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{1.095833in}{0.687096in}}%
\pgfpathlineto{\pgfqpoint{1.097095in}{0.683710in}}%
\pgfpathlineto{\pgfqpoint{1.098217in}{0.680323in}}%
\pgfpathlineto{\pgfqpoint{1.099192in}{0.676937in}}%
\pgfpathlineto{\pgfqpoint{1.100013in}{0.673551in}}%
\pgfpathlineto{\pgfqpoint{1.100675in}{0.670165in}}%
\pgfpathlineto{\pgfqpoint{1.101173in}{0.666778in}}%
\pgfpathlineto{\pgfqpoint{1.101500in}{0.663392in}}%
\pgfpathlineto{\pgfqpoint{1.101655in}{0.660006in}}%
\pgfpathlineto{\pgfqpoint{1.101633in}{0.656620in}}%
\pgfpathlineto{\pgfqpoint{1.101434in}{0.653234in}}%
\pgfpathlineto{\pgfqpoint{1.101057in}{0.649847in}}%
\pgfpathlineto{\pgfqpoint{1.100505in}{0.646461in}}%
\pgfpathlineto{\pgfqpoint{1.099779in}{0.643075in}}%
\pgfpathlineto{\pgfqpoint{1.098886in}{0.639689in}}%
\pgfpathlineto{\pgfqpoint{1.097833in}{0.636303in}}%
\pgfpathlineto{\pgfqpoint{1.096628in}{0.632916in}}%
\pgfpathlineto{\pgfqpoint{1.095281in}{0.629530in}}%
\pgfpathlineto{\pgfqpoint{1.093804in}{0.626144in}}%
\pgfpathlineto{\pgfqpoint{1.092211in}{0.622758in}}%
\pgfpathlineto{\pgfqpoint{1.090516in}{0.619372in}}%
\pgfpathlineto{\pgfqpoint{1.088734in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{1.086879in}{0.612599in}}%
\pgfpathlineto{\pgfqpoint{1.084966in}{0.609213in}}%
\pgfpathlineto{\pgfqpoint{1.083012in}{0.605827in}}%
\pgfpathlineto{\pgfqpoint{1.081030in}{0.602441in}}%
\pgfpathlineto{\pgfqpoint{1.079033in}{0.599054in}}%
\pgfpathlineto{\pgfqpoint{1.077033in}{0.595668in}}%
\pgfpathlineto{\pgfqpoint{1.075043in}{0.592282in}}%
\pgfpathlineto{\pgfqpoint{1.073072in}{0.588896in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{0.585510in}}%
\pgfpathlineto{\pgfqpoint{1.069221in}{0.582123in}}%
\pgfpathlineto{\pgfqpoint{1.067354in}{0.578737in}}%
\pgfpathlineto{\pgfqpoint{1.065535in}{0.575351in}}%
\pgfpathlineto{\pgfqpoint{1.063766in}{0.571965in}}%
\pgfpathlineto{\pgfqpoint{1.062053in}{0.568578in}}%
\pgfpathlineto{\pgfqpoint{1.060397in}{0.565192in}}%
\pgfpathlineto{\pgfqpoint{1.058803in}{0.561806in}}%
\pgfpathlineto{\pgfqpoint{1.057272in}{0.558420in}}%
\pgfpathlineto{\pgfqpoint{1.055807in}{0.555034in}}%
\pgfpathlineto{\pgfqpoint{1.054410in}{0.551647in}}%
\pgfpathlineto{\pgfqpoint{1.053082in}{0.548261in}}%
\pgfpathlineto{\pgfqpoint{1.051825in}{0.544875in}}%
\pgfpathlineto{\pgfqpoint{1.050640in}{0.541489in}}%
\pgfpathlineto{\pgfqpoint{1.049528in}{0.538103in}}%
\pgfpathlineto{\pgfqpoint{1.048489in}{0.534716in}}%
\pgfpathlineto{\pgfqpoint{1.047524in}{0.531330in}}%
\pgfpathlineto{\pgfqpoint{1.046631in}{0.527944in}}%
\pgfpathlineto{\pgfqpoint{1.045809in}{0.524558in}}%
\pgfpathlineto{\pgfqpoint{1.045055in}{0.521172in}}%
\pgfpathlineto{\pgfqpoint{1.044366in}{0.517785in}}%
\pgfpathlineto{\pgfqpoint{1.043740in}{0.514399in}}%
\pgfpathlineto{\pgfqpoint{1.043170in}{0.511013in}}%
\pgfpathlineto{\pgfqpoint{1.042653in}{0.507627in}}%
\pgfpathlineto{\pgfqpoint{1.042183in}{0.504241in}}%
\pgfpathlineto{\pgfqpoint{1.041754in}{0.500854in}}%
\pgfpathlineto{\pgfqpoint{1.041362in}{0.497468in}}%
\pgfpathlineto{\pgfqpoint{1.040999in}{0.494082in}}%
\pgfpathlineto{\pgfqpoint{1.040661in}{0.490696in}}%
\pgfpathlineto{\pgfqpoint{1.040343in}{0.487310in}}%
\pgfpathlineto{\pgfqpoint{1.040041in}{0.483923in}}%
\pgfpathlineto{\pgfqpoint{1.039749in}{0.480537in}}%
\pgfpathlineto{\pgfqpoint{1.039466in}{0.477151in}}%
\pgfpathlineto{\pgfqpoint{1.039188in}{0.473765in}}%
\pgfpathlineto{\pgfqpoint{1.038913in}{0.470379in}}%
\pgfpathlineto{\pgfqpoint{1.038640in}{0.466992in}}%
\pgfpathlineto{\pgfqpoint{1.038367in}{0.463606in}}%
\pgfpathlineto{\pgfqpoint{1.038093in}{0.460220in}}%
\pgfpathlineto{\pgfqpoint{1.037819in}{0.456834in}}%
\pgfpathlineto{\pgfqpoint{1.037543in}{0.453447in}}%
\pgfpathlineto{\pgfqpoint{1.037266in}{0.450061in}}%
\pgfpathlineto{\pgfqpoint{1.036988in}{0.446675in}}%
\pgfpathlineto{\pgfqpoint{1.036708in}{0.443289in}}%
\pgfpathlineto{\pgfqpoint{1.036426in}{0.439903in}}%
\pgfpathlineto{\pgfqpoint{1.036141in}{0.436516in}}%
\pgfpathlineto{\pgfqpoint{1.035854in}{0.433130in}}%
\pgfpathlineto{\pgfqpoint{1.035563in}{0.429744in}}%
\pgfpathlineto{\pgfqpoint{1.035268in}{0.426358in}}%
\pgfpathlineto{\pgfqpoint{1.034968in}{0.422972in}}%
\pgfpathlineto{\pgfqpoint{1.034663in}{0.419585in}}%
\pgfpathlineto{\pgfqpoint{1.034352in}{0.416199in}}%
\pgfpathlineto{\pgfqpoint{1.034352in}{0.416199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.250265in}{0.512747in}}{\pgfqpoint{1.398874in}{0.734001in}}{%
\pgfpathmoveto{\pgfqpoint{1.331499in}{0.512747in}}%
\pgfpathlineto{\pgfqpoint{1.317640in}{0.512747in}}%
\pgfpathlineto{\pgfqpoint{1.317364in}{0.514982in}}%
\pgfpathlineto{\pgfqpoint{1.317075in}{0.517217in}}%
\pgfpathlineto{\pgfqpoint{1.316768in}{0.519451in}}%
\pgfpathlineto{\pgfqpoint{1.316435in}{0.521686in}}%
\pgfpathlineto{\pgfqpoint{1.316069in}{0.523921in}}%
\pgfpathlineto{\pgfqpoint{1.315662in}{0.526156in}}%
\pgfpathlineto{\pgfqpoint{1.315205in}{0.528391in}}%
\pgfpathlineto{\pgfqpoint{1.314693in}{0.530626in}}%
\pgfpathlineto{\pgfqpoint{1.314118in}{0.532861in}}%
\pgfpathlineto{\pgfqpoint{1.313474in}{0.535096in}}%
\pgfpathlineto{\pgfqpoint{1.312756in}{0.537331in}}%
\pgfpathlineto{\pgfqpoint{1.311960in}{0.539565in}}%
\pgfpathlineto{\pgfqpoint{1.311085in}{0.541800in}}%
\pgfpathlineto{\pgfqpoint{1.310131in}{0.544035in}}%
\pgfpathlineto{\pgfqpoint{1.309097in}{0.546270in}}%
\pgfpathlineto{\pgfqpoint{1.307988in}{0.548505in}}%
\pgfpathlineto{\pgfqpoint{1.306809in}{0.550740in}}%
\pgfpathlineto{\pgfqpoint{1.305564in}{0.552975in}}%
\pgfpathlineto{\pgfqpoint{1.304262in}{0.555210in}}%
\pgfpathlineto{\pgfqpoint{1.302912in}{0.557445in}}%
\pgfpathlineto{\pgfqpoint{1.301522in}{0.559680in}}%
\pgfpathlineto{\pgfqpoint{1.300102in}{0.561914in}}%
\pgfpathlineto{\pgfqpoint{1.298664in}{0.564149in}}%
\pgfpathlineto{\pgfqpoint{1.297215in}{0.566384in}}%
\pgfpathlineto{\pgfqpoint{1.295767in}{0.568619in}}%
\pgfpathlineto{\pgfqpoint{1.294327in}{0.570854in}}%
\pgfpathlineto{\pgfqpoint{1.292902in}{0.573089in}}%
\pgfpathlineto{\pgfqpoint{1.291501in}{0.575324in}}%
\pgfpathlineto{\pgfqpoint{1.290126in}{0.577559in}}%
\pgfpathlineto{\pgfqpoint{1.288783in}{0.579794in}}%
\pgfpathlineto{\pgfqpoint{1.287474in}{0.582029in}}%
\pgfpathlineto{\pgfqpoint{1.286199in}{0.584263in}}%
\pgfpathlineto{\pgfqpoint{1.284958in}{0.586498in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{0.588733in}}%
\pgfpathlineto{\pgfqpoint{1.282573in}{0.590968in}}%
\pgfpathlineto{\pgfqpoint{1.281422in}{0.593203in}}%
\pgfpathlineto{\pgfqpoint{1.280296in}{0.595438in}}%
\pgfpathlineto{\pgfqpoint{1.279188in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{1.278096in}{0.599908in}}%
\pgfpathlineto{\pgfqpoint{1.277015in}{0.602143in}}%
\pgfpathlineto{\pgfqpoint{1.275940in}{0.604377in}}%
\pgfpathlineto{\pgfqpoint{1.274868in}{0.606612in}}%
\pgfpathlineto{\pgfqpoint{1.273795in}{0.608847in}}%
\pgfpathlineto{\pgfqpoint{1.272718in}{0.611082in}}%
\pgfpathlineto{\pgfqpoint{1.271635in}{0.613317in}}%
\pgfpathlineto{\pgfqpoint{1.270544in}{0.615552in}}%
\pgfpathlineto{\pgfqpoint{1.269443in}{0.617787in}}%
\pgfpathlineto{\pgfqpoint{1.268333in}{0.620022in}}%
\pgfpathlineto{\pgfqpoint{1.267214in}{0.622257in}}%
\pgfpathlineto{\pgfqpoint{1.266086in}{0.624492in}}%
\pgfpathlineto{\pgfqpoint{1.264954in}{0.626726in}}%
\pgfpathlineto{\pgfqpoint{1.263819in}{0.628961in}}%
\pgfpathlineto{\pgfqpoint{1.262686in}{0.631196in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{0.633431in}}%
\pgfpathlineto{\pgfqpoint{1.260446in}{0.635666in}}%
\pgfpathlineto{\pgfqpoint{1.259353in}{0.637901in}}%
\pgfpathlineto{\pgfqpoint{1.258286in}{0.640136in}}%
\pgfpathlineto{\pgfqpoint{1.257255in}{0.642371in}}%
\pgfpathlineto{\pgfqpoint{1.256266in}{0.644606in}}%
\pgfpathlineto{\pgfqpoint{1.255329in}{0.646841in}}%
\pgfpathlineto{\pgfqpoint{1.254452in}{0.649075in}}%
\pgfpathlineto{\pgfqpoint{1.253642in}{0.651310in}}%
\pgfpathlineto{\pgfqpoint{1.252907in}{0.653545in}}%
\pgfpathlineto{\pgfqpoint{1.252253in}{0.655780in}}%
\pgfpathlineto{\pgfqpoint{1.251686in}{0.658015in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{0.660250in}}%
\pgfpathlineto{\pgfqpoint{1.250828in}{0.662485in}}%
\pgfpathlineto{\pgfqpoint{1.250543in}{0.664720in}}%
\pgfpathlineto{\pgfqpoint{1.250355in}{0.666955in}}%
\pgfpathlineto{\pgfqpoint{1.250265in}{0.669189in}}%
\pgfpathlineto{\pgfqpoint{1.250271in}{0.671424in}}%
\pgfpathlineto{\pgfqpoint{1.250374in}{0.673659in}}%
\pgfpathlineto{\pgfqpoint{1.250571in}{0.675894in}}%
\pgfpathlineto{\pgfqpoint{1.250860in}{0.678129in}}%
\pgfpathlineto{\pgfqpoint{1.251239in}{0.680364in}}%
\pgfpathlineto{\pgfqpoint{1.251709in}{0.682599in}}%
\pgfpathlineto{\pgfqpoint{1.252268in}{0.684834in}}%
\pgfpathlineto{\pgfqpoint{1.252916in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{1.253653in}{0.689304in}}%
\pgfpathlineto{\pgfqpoint{1.254483in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{1.255406in}{0.693773in}}%
\pgfpathlineto{\pgfqpoint{1.256426in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{1.257546in}{0.698243in}}%
\pgfpathlineto{\pgfqpoint{1.258769in}{0.700478in}}%
\pgfpathlineto{\pgfqpoint{1.260097in}{0.702713in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{0.704948in}}%
\pgfpathlineto{\pgfqpoint{1.263081in}{0.707183in}}%
\pgfpathlineto{\pgfqpoint{1.264738in}{0.709418in}}%
\pgfpathlineto{\pgfqpoint{1.266504in}{0.711653in}}%
\pgfpathlineto{\pgfqpoint{1.268376in}{0.713887in}}%
\pgfpathlineto{\pgfqpoint{1.270351in}{0.716122in}}%
\pgfpathlineto{\pgfqpoint{1.272421in}{0.718357in}}%
\pgfpathlineto{\pgfqpoint{1.274579in}{0.720592in}}%
\pgfpathlineto{\pgfqpoint{1.276814in}{0.722827in}}%
\pgfpathlineto{\pgfqpoint{1.279115in}{0.725062in}}%
\pgfpathlineto{\pgfqpoint{1.281468in}{0.727297in}}%
\pgfpathlineto{\pgfqpoint{1.283859in}{0.729532in}}%
\pgfpathlineto{\pgfqpoint{1.286272in}{0.731767in}}%
\pgfpathlineto{\pgfqpoint{1.288692in}{0.734001in}}%
\pgfpathlineto{\pgfqpoint{1.360447in}{0.734001in}}%
\pgfpathlineto{\pgfqpoint{1.360447in}{0.734001in}}%
\pgfpathlineto{\pgfqpoint{1.362867in}{0.731767in}}%
\pgfpathlineto{\pgfqpoint{1.365281in}{0.729532in}}%
\pgfpathlineto{\pgfqpoint{1.367672in}{0.727297in}}%
\pgfpathlineto{\pgfqpoint{1.370025in}{0.725062in}}%
\pgfpathlineto{\pgfqpoint{1.372325in}{0.722827in}}%
\pgfpathlineto{\pgfqpoint{1.374560in}{0.720592in}}%
\pgfpathlineto{\pgfqpoint{1.376718in}{0.718357in}}%
\pgfpathlineto{\pgfqpoint{1.378788in}{0.716122in}}%
\pgfpathlineto{\pgfqpoint{1.380763in}{0.713887in}}%
\pgfpathlineto{\pgfqpoint{1.382635in}{0.711653in}}%
\pgfpathlineto{\pgfqpoint{1.384401in}{0.709418in}}%
\pgfpathlineto{\pgfqpoint{1.386058in}{0.707183in}}%
\pgfpathlineto{\pgfqpoint{1.387605in}{0.704948in}}%
\pgfpathlineto{\pgfqpoint{1.389042in}{0.702713in}}%
\pgfpathlineto{\pgfqpoint{1.390371in}{0.700478in}}%
\pgfpathlineto{\pgfqpoint{1.391593in}{0.698243in}}%
\pgfpathlineto{\pgfqpoint{1.392713in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{1.393733in}{0.693773in}}%
\pgfpathlineto{\pgfqpoint{1.394656in}{0.691538in}}%
\pgfpathlineto{\pgfqpoint{1.395486in}{0.689304in}}%
\pgfpathlineto{\pgfqpoint{1.396224in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{1.396871in}{0.684834in}}%
\pgfpathlineto{\pgfqpoint{1.397430in}{0.682599in}}%
\pgfpathlineto{\pgfqpoint{1.397900in}{0.680364in}}%
\pgfpathlineto{\pgfqpoint{1.398280in}{0.678129in}}%
\pgfpathlineto{\pgfqpoint{1.398569in}{0.675894in}}%
\pgfpathlineto{\pgfqpoint{1.398765in}{0.673659in}}%
\pgfpathlineto{\pgfqpoint{1.398868in}{0.671424in}}%
\pgfpathlineto{\pgfqpoint{1.398874in}{0.669189in}}%
\pgfpathlineto{\pgfqpoint{1.398784in}{0.666955in}}%
\pgfpathlineto{\pgfqpoint{1.398596in}{0.664720in}}%
\pgfpathlineto{\pgfqpoint{1.398311in}{0.662485in}}%
\pgfpathlineto{\pgfqpoint{1.397929in}{0.660250in}}%
\pgfpathlineto{\pgfqpoint{1.397453in}{0.658015in}}%
\pgfpathlineto{\pgfqpoint{1.396886in}{0.655780in}}%
\pgfpathlineto{\pgfqpoint{1.396232in}{0.653545in}}%
\pgfpathlineto{\pgfqpoint{1.395497in}{0.651310in}}%
\pgfpathlineto{\pgfqpoint{1.394687in}{0.649075in}}%
\pgfpathlineto{\pgfqpoint{1.393810in}{0.646841in}}%
\pgfpathlineto{\pgfqpoint{1.392873in}{0.644606in}}%
\pgfpathlineto{\pgfqpoint{1.391885in}{0.642371in}}%
\pgfpathlineto{\pgfqpoint{1.390853in}{0.640136in}}%
\pgfpathlineto{\pgfqpoint{1.389787in}{0.637901in}}%
\pgfpathlineto{\pgfqpoint{1.388693in}{0.635666in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{0.633431in}}%
\pgfpathlineto{\pgfqpoint{1.386454in}{0.631196in}}%
\pgfpathlineto{\pgfqpoint{1.385320in}{0.628961in}}%
\pgfpathlineto{\pgfqpoint{1.384185in}{0.626726in}}%
\pgfpathlineto{\pgfqpoint{1.383053in}{0.624492in}}%
\pgfpathlineto{\pgfqpoint{1.381925in}{0.622257in}}%
\pgfpathlineto{\pgfqpoint{1.380806in}{0.620022in}}%
\pgfpathlineto{\pgfqpoint{1.379696in}{0.617787in}}%
\pgfpathlineto{\pgfqpoint{1.378595in}{0.615552in}}%
\pgfpathlineto{\pgfqpoint{1.377504in}{0.613317in}}%
\pgfpathlineto{\pgfqpoint{1.376421in}{0.611082in}}%
\pgfpathlineto{\pgfqpoint{1.375344in}{0.608847in}}%
\pgfpathlineto{\pgfqpoint{1.374271in}{0.606612in}}%
\pgfpathlineto{\pgfqpoint{1.373199in}{0.604377in}}%
\pgfpathlineto{\pgfqpoint{1.372124in}{0.602143in}}%
\pgfpathlineto{\pgfqpoint{1.371043in}{0.599908in}}%
\pgfpathlineto{\pgfqpoint{1.369951in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{1.368843in}{0.595438in}}%
\pgfpathlineto{\pgfqpoint{1.367717in}{0.593203in}}%
\pgfpathlineto{\pgfqpoint{1.366566in}{0.590968in}}%
\pgfpathlineto{\pgfqpoint{1.365389in}{0.588733in}}%
\pgfpathlineto{\pgfqpoint{1.364181in}{0.586498in}}%
\pgfpathlineto{\pgfqpoint{1.362940in}{0.584263in}}%
\pgfpathlineto{\pgfqpoint{1.361665in}{0.582029in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{0.579794in}}%
\pgfpathlineto{\pgfqpoint{1.359013in}{0.577559in}}%
\pgfpathlineto{\pgfqpoint{1.357639in}{0.575324in}}%
\pgfpathlineto{\pgfqpoint{1.356237in}{0.573089in}}%
\pgfpathlineto{\pgfqpoint{1.354813in}{0.570854in}}%
\pgfpathlineto{\pgfqpoint{1.353372in}{0.568619in}}%
\pgfpathlineto{\pgfqpoint{1.351924in}{0.566384in}}%
\pgfpathlineto{\pgfqpoint{1.350475in}{0.564149in}}%
\pgfpathlineto{\pgfqpoint{1.349037in}{0.561914in}}%
\pgfpathlineto{\pgfqpoint{1.347617in}{0.559680in}}%
\pgfpathlineto{\pgfqpoint{1.346228in}{0.557445in}}%
\pgfpathlineto{\pgfqpoint{1.344877in}{0.555210in}}%
\pgfpathlineto{\pgfqpoint{1.343575in}{0.552975in}}%
\pgfpathlineto{\pgfqpoint{1.342331in}{0.550740in}}%
\pgfpathlineto{\pgfqpoint{1.341151in}{0.548505in}}%
\pgfpathlineto{\pgfqpoint{1.340042in}{0.546270in}}%
\pgfpathlineto{\pgfqpoint{1.339008in}{0.544035in}}%
\pgfpathlineto{\pgfqpoint{1.338054in}{0.541800in}}%
\pgfpathlineto{\pgfqpoint{1.337179in}{0.539565in}}%
\pgfpathlineto{\pgfqpoint{1.336383in}{0.537331in}}%
\pgfpathlineto{\pgfqpoint{1.335665in}{0.535096in}}%
\pgfpathlineto{\pgfqpoint{1.335021in}{0.532861in}}%
\pgfpathlineto{\pgfqpoint{1.334446in}{0.530626in}}%
\pgfpathlineto{\pgfqpoint{1.333934in}{0.528391in}}%
\pgfpathlineto{\pgfqpoint{1.333478in}{0.526156in}}%
\pgfpathlineto{\pgfqpoint{1.333070in}{0.523921in}}%
\pgfpathlineto{\pgfqpoint{1.332704in}{0.521686in}}%
\pgfpathlineto{\pgfqpoint{1.332371in}{0.519451in}}%
\pgfpathlineto{\pgfqpoint{1.332064in}{0.517217in}}%
\pgfpathlineto{\pgfqpoint{1.331775in}{0.514982in}}%
\pgfpathlineto{\pgfqpoint{1.331499in}{0.512747in}}%
\pgfpathlineto{\pgfqpoint{1.331499in}{0.512747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.547484in}{0.308924in}}{\pgfqpoint{1.696094in}{0.756797in}}{%
\pgfpathmoveto{\pgfqpoint{1.625926in}{0.308924in}}%
\pgfpathlineto{\pgfqpoint{1.617653in}{0.308924in}}%
\pgfpathlineto{\pgfqpoint{1.617607in}{0.313448in}}%
\pgfpathlineto{\pgfqpoint{1.617578in}{0.317972in}}%
\pgfpathlineto{\pgfqpoint{1.617565in}{0.322496in}}%
\pgfpathlineto{\pgfqpoint{1.617565in}{0.327020in}}%
\pgfpathlineto{\pgfqpoint{1.617575in}{0.331544in}}%
\pgfpathlineto{\pgfqpoint{1.617590in}{0.336068in}}%
\pgfpathlineto{\pgfqpoint{1.617607in}{0.340592in}}%
\pgfpathlineto{\pgfqpoint{1.617622in}{0.345116in}}%
\pgfpathlineto{\pgfqpoint{1.617630in}{0.349640in}}%
\pgfpathlineto{\pgfqpoint{1.617627in}{0.354164in}}%
\pgfpathlineto{\pgfqpoint{1.617609in}{0.358688in}}%
\pgfpathlineto{\pgfqpoint{1.617574in}{0.363212in}}%
\pgfpathlineto{\pgfqpoint{1.617517in}{0.367736in}}%
\pgfpathlineto{\pgfqpoint{1.617437in}{0.372260in}}%
\pgfpathlineto{\pgfqpoint{1.617331in}{0.376784in}}%
\pgfpathlineto{\pgfqpoint{1.617198in}{0.381308in}}%
\pgfpathlineto{\pgfqpoint{1.617037in}{0.385832in}}%
\pgfpathlineto{\pgfqpoint{1.616848in}{0.390356in}}%
\pgfpathlineto{\pgfqpoint{1.616630in}{0.394880in}}%
\pgfpathlineto{\pgfqpoint{1.616383in}{0.399404in}}%
\pgfpathlineto{\pgfqpoint{1.616109in}{0.403928in}}%
\pgfpathlineto{\pgfqpoint{1.615807in}{0.408452in}}%
\pgfpathlineto{\pgfqpoint{1.615478in}{0.412976in}}%
\pgfpathlineto{\pgfqpoint{1.615123in}{0.417499in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.422023in}}%
\pgfpathlineto{\pgfqpoint{1.614333in}{0.426547in}}%
\pgfpathlineto{\pgfqpoint{1.613898in}{0.431071in}}%
\pgfpathlineto{\pgfqpoint{1.613435in}{0.435595in}}%
\pgfpathlineto{\pgfqpoint{1.612945in}{0.440119in}}%
\pgfpathlineto{\pgfqpoint{1.612426in}{0.444643in}}%
\pgfpathlineto{\pgfqpoint{1.611878in}{0.449167in}}%
\pgfpathlineto{\pgfqpoint{1.611299in}{0.453691in}}%
\pgfpathlineto{\pgfqpoint{1.610690in}{0.458215in}}%
\pgfpathlineto{\pgfqpoint{1.610051in}{0.462739in}}%
\pgfpathlineto{\pgfqpoint{1.609381in}{0.467263in}}%
\pgfpathlineto{\pgfqpoint{1.608683in}{0.471787in}}%
\pgfpathlineto{\pgfqpoint{1.607958in}{0.476311in}}%
\pgfpathlineto{\pgfqpoint{1.607208in}{0.480835in}}%
\pgfpathlineto{\pgfqpoint{1.606439in}{0.485359in}}%
\pgfpathlineto{\pgfqpoint{1.605653in}{0.489883in}}%
\pgfpathlineto{\pgfqpoint{1.604858in}{0.494407in}}%
\pgfpathlineto{\pgfqpoint{1.604057in}{0.498931in}}%
\pgfpathlineto{\pgfqpoint{1.603258in}{0.503455in}}%
\pgfpathlineto{\pgfqpoint{1.602467in}{0.507979in}}%
\pgfpathlineto{\pgfqpoint{1.601691in}{0.512503in}}%
\pgfpathlineto{\pgfqpoint{1.600935in}{0.517027in}}%
\pgfpathlineto{\pgfqpoint{1.600205in}{0.521551in}}%
\pgfpathlineto{\pgfqpoint{1.599504in}{0.526075in}}%
\pgfpathlineto{\pgfqpoint{1.598835in}{0.530599in}}%
\pgfpathlineto{\pgfqpoint{1.598198in}{0.535123in}}%
\pgfpathlineto{\pgfqpoint{1.597592in}{0.539647in}}%
\pgfpathlineto{\pgfqpoint{1.597014in}{0.544171in}}%
\pgfpathlineto{\pgfqpoint{1.596457in}{0.548695in}}%
\pgfpathlineto{\pgfqpoint{1.595913in}{0.553219in}}%
\pgfpathlineto{\pgfqpoint{1.595372in}{0.557743in}}%
\pgfpathlineto{\pgfqpoint{1.594820in}{0.562267in}}%
\pgfpathlineto{\pgfqpoint{1.594243in}{0.566791in}}%
\pgfpathlineto{\pgfqpoint{1.593625in}{0.571315in}}%
\pgfpathlineto{\pgfqpoint{1.592949in}{0.575839in}}%
\pgfpathlineto{\pgfqpoint{1.592198in}{0.580362in}}%
\pgfpathlineto{\pgfqpoint{1.591355in}{0.584886in}}%
\pgfpathlineto{\pgfqpoint{1.590403in}{0.589410in}}%
\pgfpathlineto{\pgfqpoint{1.589327in}{0.593934in}}%
\pgfpathlineto{\pgfqpoint{1.588114in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{1.586756in}{0.602982in}}%
\pgfpathlineto{\pgfqpoint{1.585244in}{0.607506in}}%
\pgfpathlineto{\pgfqpoint{1.583577in}{0.612030in}}%
\pgfpathlineto{\pgfqpoint{1.581754in}{0.616554in}}%
\pgfpathlineto{\pgfqpoint{1.579783in}{0.621078in}}%
\pgfpathlineto{\pgfqpoint{1.577674in}{0.625602in}}%
\pgfpathlineto{\pgfqpoint{1.575441in}{0.630126in}}%
\pgfpathlineto{\pgfqpoint{1.573105in}{0.634650in}}%
\pgfpathlineto{\pgfqpoint{1.570689in}{0.639174in}}%
\pgfpathlineto{\pgfqpoint{1.568221in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{0.648222in}}%
\pgfpathlineto{\pgfqpoint{1.563262in}{0.652746in}}%
\pgfpathlineto{\pgfqpoint{1.560841in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.558511in}{0.661794in}}%
\pgfpathlineto{\pgfqpoint{1.556309in}{0.666318in}}%
\pgfpathlineto{\pgfqpoint{1.554275in}{0.670842in}}%
\pgfpathlineto{\pgfqpoint{1.552445in}{0.675366in}}%
\pgfpathlineto{\pgfqpoint{1.550856in}{0.679890in}}%
\pgfpathlineto{\pgfqpoint{1.549539in}{0.684414in}}%
\pgfpathlineto{\pgfqpoint{1.548523in}{0.688938in}}%
\pgfpathlineto{\pgfqpoint{1.547832in}{0.693462in}}%
\pgfpathlineto{\pgfqpoint{1.547484in}{0.697986in}}%
\pgfpathlineto{\pgfqpoint{1.547494in}{0.702510in}}%
\pgfpathlineto{\pgfqpoint{1.547868in}{0.707034in}}%
\pgfpathlineto{\pgfqpoint{1.548607in}{0.711558in}}%
\pgfpathlineto{\pgfqpoint{1.549706in}{0.716082in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{0.720606in}}%
\pgfpathlineto{\pgfqpoint{1.552933in}{0.725130in}}%
\pgfpathlineto{\pgfqpoint{1.555021in}{0.729654in}}%
\pgfpathlineto{\pgfqpoint{1.557390in}{0.734178in}}%
\pgfpathlineto{\pgfqpoint{1.560010in}{0.738702in}}%
\pgfpathlineto{\pgfqpoint{1.562844in}{0.743225in}}%
\pgfpathlineto{\pgfqpoint{1.565857in}{0.747749in}}%
\pgfpathlineto{\pgfqpoint{1.569008in}{0.752273in}}%
\pgfpathlineto{\pgfqpoint{1.572260in}{0.756797in}}%
\pgfpathlineto{\pgfqpoint{1.671318in}{0.756797in}}%
\pgfpathlineto{\pgfqpoint{1.671318in}{0.756797in}}%
\pgfpathlineto{\pgfqpoint{1.674570in}{0.752273in}}%
\pgfpathlineto{\pgfqpoint{1.677722in}{0.747749in}}%
\pgfpathlineto{\pgfqpoint{1.680734in}{0.743225in}}%
\pgfpathlineto{\pgfqpoint{1.683569in}{0.738702in}}%
\pgfpathlineto{\pgfqpoint{1.686188in}{0.734178in}}%
\pgfpathlineto{\pgfqpoint{1.688558in}{0.729654in}}%
\pgfpathlineto{\pgfqpoint{1.690646in}{0.725130in}}%
\pgfpathlineto{\pgfqpoint{1.692425in}{0.720606in}}%
\pgfpathlineto{\pgfqpoint{1.693872in}{0.716082in}}%
\pgfpathlineto{\pgfqpoint{1.694971in}{0.711558in}}%
\pgfpathlineto{\pgfqpoint{1.695710in}{0.707034in}}%
\pgfpathlineto{\pgfqpoint{1.696084in}{0.702510in}}%
\pgfpathlineto{\pgfqpoint{1.696094in}{0.697986in}}%
\pgfpathlineto{\pgfqpoint{1.695747in}{0.693462in}}%
\pgfpathlineto{\pgfqpoint{1.695056in}{0.688938in}}%
\pgfpathlineto{\pgfqpoint{1.694040in}{0.684414in}}%
\pgfpathlineto{\pgfqpoint{1.692723in}{0.679890in}}%
\pgfpathlineto{\pgfqpoint{1.691133in}{0.675366in}}%
\pgfpathlineto{\pgfqpoint{1.689304in}{0.670842in}}%
\pgfpathlineto{\pgfqpoint{1.687269in}{0.666318in}}%
\pgfpathlineto{\pgfqpoint{1.685068in}{0.661794in}}%
\pgfpathlineto{\pgfqpoint{1.682737in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.680316in}{0.652746in}}%
\pgfpathlineto{\pgfqpoint{1.677844in}{0.648222in}}%
\pgfpathlineto{\pgfqpoint{1.675357in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{1.672890in}{0.639174in}}%
\pgfpathlineto{\pgfqpoint{1.670474in}{0.634650in}}%
\pgfpathlineto{\pgfqpoint{1.668137in}{0.630126in}}%
\pgfpathlineto{\pgfqpoint{1.665905in}{0.625602in}}%
\pgfpathlineto{\pgfqpoint{1.663795in}{0.621078in}}%
\pgfpathlineto{\pgfqpoint{1.661824in}{0.616554in}}%
\pgfpathlineto{\pgfqpoint{1.660002in}{0.612030in}}%
\pgfpathlineto{\pgfqpoint{1.658334in}{0.607506in}}%
\pgfpathlineto{\pgfqpoint{1.656823in}{0.602982in}}%
\pgfpathlineto{\pgfqpoint{1.655464in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{1.654252in}{0.593934in}}%
\pgfpathlineto{\pgfqpoint{1.653176in}{0.589410in}}%
\pgfpathlineto{\pgfqpoint{1.652224in}{0.584886in}}%
\pgfpathlineto{\pgfqpoint{1.651380in}{0.580362in}}%
\pgfpathlineto{\pgfqpoint{1.650629in}{0.575839in}}%
\pgfpathlineto{\pgfqpoint{1.649953in}{0.571315in}}%
\pgfpathlineto{\pgfqpoint{1.649336in}{0.566791in}}%
\pgfpathlineto{\pgfqpoint{1.648759in}{0.562267in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{0.557743in}}%
\pgfpathlineto{\pgfqpoint{1.647665in}{0.553219in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{0.548695in}}%
\pgfpathlineto{\pgfqpoint{1.646564in}{0.544171in}}%
\pgfpathlineto{\pgfqpoint{1.645986in}{0.539647in}}%
\pgfpathlineto{\pgfqpoint{1.645380in}{0.535123in}}%
\pgfpathlineto{\pgfqpoint{1.644744in}{0.530599in}}%
\pgfpathlineto{\pgfqpoint{1.644074in}{0.526075in}}%
\pgfpathlineto{\pgfqpoint{1.643373in}{0.521551in}}%
\pgfpathlineto{\pgfqpoint{1.642643in}{0.517027in}}%
\pgfpathlineto{\pgfqpoint{1.641887in}{0.512503in}}%
\pgfpathlineto{\pgfqpoint{1.641111in}{0.507979in}}%
\pgfpathlineto{\pgfqpoint{1.640320in}{0.503455in}}%
\pgfpathlineto{\pgfqpoint{1.639521in}{0.498931in}}%
\pgfpathlineto{\pgfqpoint{1.638721in}{0.494407in}}%
\pgfpathlineto{\pgfqpoint{1.637925in}{0.489883in}}%
\pgfpathlineto{\pgfqpoint{1.637140in}{0.485359in}}%
\pgfpathlineto{\pgfqpoint{1.636370in}{0.480835in}}%
\pgfpathlineto{\pgfqpoint{1.635621in}{0.476311in}}%
\pgfpathlineto{\pgfqpoint{1.634896in}{0.471787in}}%
\pgfpathlineto{\pgfqpoint{1.634197in}{0.467263in}}%
\pgfpathlineto{\pgfqpoint{1.633528in}{0.462739in}}%
\pgfpathlineto{\pgfqpoint{1.632888in}{0.458215in}}%
\pgfpathlineto{\pgfqpoint{1.632279in}{0.453691in}}%
\pgfpathlineto{\pgfqpoint{1.631700in}{0.449167in}}%
\pgfpathlineto{\pgfqpoint{1.631152in}{0.444643in}}%
\pgfpathlineto{\pgfqpoint{1.630633in}{0.440119in}}%
\pgfpathlineto{\pgfqpoint{1.630143in}{0.435595in}}%
\pgfpathlineto{\pgfqpoint{1.629681in}{0.431071in}}%
\pgfpathlineto{\pgfqpoint{1.629246in}{0.426547in}}%
\pgfpathlineto{\pgfqpoint{1.628837in}{0.422023in}}%
\pgfpathlineto{\pgfqpoint{1.628455in}{0.417499in}}%
\pgfpathlineto{\pgfqpoint{1.628100in}{0.412976in}}%
\pgfpathlineto{\pgfqpoint{1.627771in}{0.408452in}}%
\pgfpathlineto{\pgfqpoint{1.627470in}{0.403928in}}%
\pgfpathlineto{\pgfqpoint{1.627195in}{0.399404in}}%
\pgfpathlineto{\pgfqpoint{1.626949in}{0.394880in}}%
\pgfpathlineto{\pgfqpoint{1.626731in}{0.390356in}}%
\pgfpathlineto{\pgfqpoint{1.626542in}{0.385832in}}%
\pgfpathlineto{\pgfqpoint{1.626381in}{0.381308in}}%
\pgfpathlineto{\pgfqpoint{1.626248in}{0.376784in}}%
\pgfpathlineto{\pgfqpoint{1.626142in}{0.372260in}}%
\pgfpathlineto{\pgfqpoint{1.626062in}{0.367736in}}%
\pgfpathlineto{\pgfqpoint{1.626005in}{0.363212in}}%
\pgfpathlineto{\pgfqpoint{1.625969in}{0.358688in}}%
\pgfpathlineto{\pgfqpoint{1.625952in}{0.354164in}}%
\pgfpathlineto{\pgfqpoint{1.625949in}{0.349640in}}%
\pgfpathlineto{\pgfqpoint{1.625957in}{0.345116in}}%
\pgfpathlineto{\pgfqpoint{1.625971in}{0.340592in}}%
\pgfpathlineto{\pgfqpoint{1.625988in}{0.336068in}}%
\pgfpathlineto{\pgfqpoint{1.626004in}{0.331544in}}%
\pgfpathlineto{\pgfqpoint{1.626013in}{0.327020in}}%
\pgfpathlineto{\pgfqpoint{1.626013in}{0.322496in}}%
\pgfpathlineto{\pgfqpoint{1.626000in}{0.317972in}}%
\pgfpathlineto{\pgfqpoint{1.625972in}{0.313448in}}%
\pgfpathlineto{\pgfqpoint{1.625926in}{0.308924in}}%
\pgfpathlineto{\pgfqpoint{1.625926in}{0.308924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730130in}{0.262896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730130in,y=0.165674in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027350in}{0.262896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027350in,y=0.165674in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Var}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324570in}{0.262896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.324570in,y=0.165674in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Skew}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621789in}{0.262896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621789in,y=0.165674in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Kurt}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112202in,y=0.175485in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Statistic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507216in}{0.551634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278822in, y=0.522699in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507216in}{0.886868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278822in, y=0.857933in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223267in,y=0.636448in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \# states (in 1e3) @ 500 Ep.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692978in}{0.579123in}}%
\pgfpathlineto{\pgfqpoint{0.767283in}{0.579123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990197in}{0.970677in}}%
\pgfpathlineto{\pgfqpoint{1.064502in}{0.970677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287417in}{0.853345in}}%
\pgfpathlineto{\pgfqpoint{1.361722in}{0.853345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584637in}{0.976041in}}%
\pgfpathlineto{\pgfqpoint{1.658942in}{0.976041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692978in}{0.424245in}}%
\pgfpathlineto{\pgfqpoint{0.767283in}{0.424245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990197in}{0.908994in}}%
\pgfpathlineto{\pgfqpoint{1.064502in}{0.908994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287417in}{0.721263in}}%
\pgfpathlineto{\pgfqpoint{1.361722in}{0.721263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584637in}{0.908994in}}%
\pgfpathlineto{\pgfqpoint{1.658942in}{0.908994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730130in}{0.424245in}}%
\pgfpathlineto{\pgfqpoint{0.730130in}{0.579123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027350in}{0.908994in}}%
\pgfpathlineto{\pgfqpoint{1.027350in}{0.970677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324570in}{0.721263in}}%
\pgfpathlineto{\pgfqpoint{1.324570in}{0.853345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621789in}{0.908994in}}%
\pgfpathlineto{\pgfqpoint{1.621789in}{0.976041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692978in}{0.490956in}}%
\pgfpathlineto{\pgfqpoint{0.767283in}{0.490956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990197in}{0.944529in}}%
\pgfpathlineto{\pgfqpoint{1.064502in}{0.944529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287417in}{0.802725in}}%
\pgfpathlineto{\pgfqpoint{1.361722in}{0.802725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584637in}{0.944193in}}%
\pgfpathlineto{\pgfqpoint{1.658942in}{0.944193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692978in}{0.465982in}}%
\pgfpathlineto{\pgfqpoint{0.767283in}{0.465982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692978in}{0.518446in}}%
\pgfpathlineto{\pgfqpoint{0.767283in}{0.518446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990197in}{0.931790in}}%
\pgfpathlineto{\pgfqpoint{1.064502in}{0.931790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990197in}{0.957938in}}%
\pgfpathlineto{\pgfqpoint{1.064502in}{0.957938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287417in}{0.783281in}}%
\pgfpathlineto{\pgfqpoint{1.361722in}{0.783281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287417in}{0.818313in}}%
\pgfpathlineto{\pgfqpoint{1.361722in}{0.818313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584637in}{0.933131in}}%
\pgfpathlineto{\pgfqpoint{1.658942in}{0.933131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584637in}{0.955591in}}%
\pgfpathlineto{\pgfqpoint{1.658942in}{0.955591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692978in}{0.498667in}}%
\pgfpathlineto{\pgfqpoint{0.767283in}{0.498667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990197in}{0.751434in}}%
\pgfpathlineto{\pgfqpoint{1.064502in}{0.751434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287417in}{0.734001in}}%
\pgfpathlineto{\pgfqpoint{1.361722in}{0.734001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584637in}{0.756797in}}%
\pgfpathlineto{\pgfqpoint{1.658942in}{0.756797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692978in}{0.296856in}}%
\pgfpathlineto{\pgfqpoint{0.767283in}{0.296856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990197in}{0.416199in}}%
\pgfpathlineto{\pgfqpoint{1.064502in}{0.416199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287417in}{0.512747in}}%
\pgfpathlineto{\pgfqpoint{1.361722in}{0.512747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584637in}{0.308924in}}%
\pgfpathlineto{\pgfqpoint{1.658942in}{0.308924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730130in}{0.296856in}}%
\pgfpathlineto{\pgfqpoint{0.730130in}{0.498667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027350in}{0.416199in}}%
\pgfpathlineto{\pgfqpoint{1.027350in}{0.751434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324570in}{0.512747in}}%
\pgfpathlineto{\pgfqpoint{1.324570in}{0.734001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621789in}{0.308924in}}%
\pgfpathlineto{\pgfqpoint{1.621789in}{0.756797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692978in}{0.374295in}}%
\pgfpathlineto{\pgfqpoint{0.767283in}{0.374295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990197in}{0.649187in}}%
\pgfpathlineto{\pgfqpoint{1.064502in}{0.649187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287417in}{0.659915in}}%
\pgfpathlineto{\pgfqpoint{1.361722in}{0.659915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584637in}{0.679023in}}%
\pgfpathlineto{\pgfqpoint{1.658942in}{0.679023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692978in}{0.345632in}}%
\pgfpathlineto{\pgfqpoint{0.767283in}{0.345632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692978in}{0.409830in}}%
\pgfpathlineto{\pgfqpoint{0.767283in}{0.409830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990197in}{0.603260in}}%
\pgfpathlineto{\pgfqpoint{1.064502in}{0.603260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990197in}{0.693773in}}%
\pgfpathlineto{\pgfqpoint{1.064502in}{0.693773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287417in}{0.616837in}}%
\pgfpathlineto{\pgfqpoint{1.361722in}{0.616837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287417in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.361722in}{0.698299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584637in}{0.596555in}}%
\pgfpathlineto{\pgfqpoint{1.658942in}{0.596555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507216in}{0.262896in}}{\pgfqpoint{1.337488in}{0.747104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584637in}{0.712546in}}%
\pgfpathlineto{\pgfqpoint{1.658942in}{0.712546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507216in}{0.262896in}}%
\pgfpathlineto{\pgfqpoint{0.507216in}{1.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844704in}{0.262896in}}%
\pgfpathlineto{\pgfqpoint{1.844704in}{1.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507216in}{0.262896in}}%
\pgfpathlineto{\pgfqpoint{1.844704in}{0.262896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507216in}{1.010000in}}%
\pgfpathlineto{\pgfqpoint{1.844704in}{1.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928245in}{0.487028in}}%
\pgfpathlineto{\pgfqpoint{2.509411in}{0.487028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.526078in}{0.487028in}}{\pgfqpoint{2.526078in}{0.503694in}}%
\pgfpathlineto{\pgfqpoint{2.526078in}{0.714343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.526078in}{0.731009in}}{\pgfqpoint{2.509411in}{0.731009in}}%
\pgfpathlineto{\pgfqpoint{1.928245in}{0.731009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.911578in}{0.731009in}}{\pgfqpoint{1.911578in}{0.714343in}}%
\pgfpathlineto{\pgfqpoint{1.911578in}{0.503694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.911578in}{0.487028in}}{\pgfqpoint{1.928245in}{0.487028in}}%
\pgfpathlineto{\pgfqpoint{1.928245in}{0.487028in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944912in}{0.682097in}}%
\pgfpathlineto{\pgfqpoint{1.969912in}{0.682097in}}%
\pgfpathlineto{\pgfqpoint{1.969912in}{0.661889in}}%
\pgfpathlineto{\pgfqpoint{1.944912in}{0.661889in}}%
\pgfpathlineto{\pgfqpoint{1.944912in}{0.682097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986578in,y=0.639805in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Categorical}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944912in}{0.578856in}}%
\pgfpathlineto{\pgfqpoint{1.969912in}{0.578856in}}%
\pgfpathlineto{\pgfqpoint{1.969912in}{0.558648in}}%
\pgfpathlineto{\pgfqpoint{1.944912in}{0.558648in}}%
\pgfpathlineto{\pgfqpoint{1.944912in}{0.578856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986578in,y=0.536565in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Quantile}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/violin_sep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.250000in}{1.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408952in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{2.208330in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{2.208330in}{1.058330in}}%
\pgfpathlineto{\pgfqpoint{0.408952in}{1.058330in}}%
\pgfpathlineto{\pgfqpoint{0.408952in}{0.212966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.572532in}{0.511481in}}{\pgfqpoint{0.736112in}{0.678996in}}{%
\pgfpathmoveto{\pgfqpoint{0.657379in}{0.511481in}}%
\pgfpathlineto{\pgfqpoint{0.651264in}{0.511481in}}%
\pgfpathlineto{\pgfqpoint{0.651029in}{0.513173in}}%
\pgfpathlineto{\pgfqpoint{0.650774in}{0.514865in}}%
\pgfpathlineto{\pgfqpoint{0.650492in}{0.516557in}}%
\pgfpathlineto{\pgfqpoint{0.650173in}{0.518250in}}%
\pgfpathlineto{\pgfqpoint{0.649806in}{0.519942in}}%
\pgfpathlineto{\pgfqpoint{0.649383in}{0.521634in}}%
\pgfpathlineto{\pgfqpoint{0.648893in}{0.523326in}}%
\pgfpathlineto{\pgfqpoint{0.648328in}{0.525018in}}%
\pgfpathlineto{\pgfqpoint{0.647680in}{0.526710in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{0.528402in}}%
\pgfpathlineto{\pgfqpoint{0.646113in}{0.530094in}}%
\pgfpathlineto{\pgfqpoint{0.645182in}{0.531786in}}%
\pgfpathlineto{\pgfqpoint{0.644145in}{0.533478in}}%
\pgfpathlineto{\pgfqpoint{0.642999in}{0.535170in}}%
\pgfpathlineto{\pgfqpoint{0.641739in}{0.536862in}}%
\pgfpathlineto{\pgfqpoint{0.640358in}{0.538554in}}%
\pgfpathlineto{\pgfqpoint{0.638854in}{0.540247in}}%
\pgfpathlineto{\pgfqpoint{0.637220in}{0.541939in}}%
\pgfpathlineto{\pgfqpoint{0.635454in}{0.543631in}}%
\pgfpathlineto{\pgfqpoint{0.633552in}{0.545323in}}%
\pgfpathlineto{\pgfqpoint{0.631515in}{0.547015in}}%
\pgfpathlineto{\pgfqpoint{0.629343in}{0.548707in}}%
\pgfpathlineto{\pgfqpoint{0.627040in}{0.550399in}}%
\pgfpathlineto{\pgfqpoint{0.624609in}{0.552091in}}%
\pgfpathlineto{\pgfqpoint{0.622058in}{0.553783in}}%
\pgfpathlineto{\pgfqpoint{0.619395in}{0.555475in}}%
\pgfpathlineto{\pgfqpoint{0.616630in}{0.557167in}}%
\pgfpathlineto{\pgfqpoint{0.613773in}{0.558859in}}%
\pgfpathlineto{\pgfqpoint{0.610837in}{0.560551in}}%
\pgfpathlineto{\pgfqpoint{0.607837in}{0.562243in}}%
\pgfpathlineto{\pgfqpoint{0.604789in}{0.563936in}}%
\pgfpathlineto{\pgfqpoint{0.601713in}{0.565628in}}%
\pgfpathlineto{\pgfqpoint{0.598632in}{0.567320in}}%
\pgfpathlineto{\pgfqpoint{0.595572in}{0.569012in}}%
\pgfpathlineto{\pgfqpoint{0.592565in}{0.570704in}}%
\pgfpathlineto{\pgfqpoint{0.589643in}{0.572396in}}%
\pgfpathlineto{\pgfqpoint{0.586844in}{0.574088in}}%
\pgfpathlineto{\pgfqpoint{0.584207in}{0.575780in}}%
\pgfpathlineto{\pgfqpoint{0.581767in}{0.577472in}}%
\pgfpathlineto{\pgfqpoint{0.579563in}{0.579164in}}%
\pgfpathlineto{\pgfqpoint{0.577624in}{0.580856in}}%
\pgfpathlineto{\pgfqpoint{0.575978in}{0.582548in}}%
\pgfpathlineto{\pgfqpoint{0.574644in}{0.584240in}}%
\pgfpathlineto{\pgfqpoint{0.573632in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{0.572947in}{0.587625in}}%
\pgfpathlineto{\pgfqpoint{0.572583in}{0.589317in}}%
\pgfpathlineto{\pgfqpoint{0.572532in}{0.591009in}}%
\pgfpathlineto{\pgfqpoint{0.572776in}{0.592701in}}%
\pgfpathlineto{\pgfqpoint{0.573296in}{0.594393in}}%
\pgfpathlineto{\pgfqpoint{0.574071in}{0.596085in}}%
\pgfpathlineto{\pgfqpoint{0.575076in}{0.597777in}}%
\pgfpathlineto{\pgfqpoint{0.576289in}{0.599469in}}%
\pgfpathlineto{\pgfqpoint{0.577684in}{0.601161in}}%
\pgfpathlineto{\pgfqpoint{0.579237in}{0.602853in}}%
\pgfpathlineto{\pgfqpoint{0.580922in}{0.604545in}}%
\pgfpathlineto{\pgfqpoint{0.582712in}{0.606237in}}%
\pgfpathlineto{\pgfqpoint{0.584578in}{0.607929in}}%
\pgfpathlineto{\pgfqpoint{0.586488in}{0.609621in}}%
\pgfpathlineto{\pgfqpoint{0.588407in}{0.611314in}}%
\pgfpathlineto{\pgfqpoint{0.590298in}{0.613006in}}%
\pgfpathlineto{\pgfqpoint{0.592125in}{0.614698in}}%
\pgfpathlineto{\pgfqpoint{0.593847in}{0.616390in}}%
\pgfpathlineto{\pgfqpoint{0.595431in}{0.618082in}}%
\pgfpathlineto{\pgfqpoint{0.596843in}{0.619774in}}%
\pgfpathlineto{\pgfqpoint{0.598060in}{0.621466in}}%
\pgfpathlineto{\pgfqpoint{0.599064in}{0.623158in}}%
\pgfpathlineto{\pgfqpoint{0.599852in}{0.624850in}}%
\pgfpathlineto{\pgfqpoint{0.600431in}{0.626542in}}%
\pgfpathlineto{\pgfqpoint{0.600821in}{0.628234in}}%
\pgfpathlineto{\pgfqpoint{0.601055in}{0.629926in}}%
\pgfpathlineto{\pgfqpoint{0.601181in}{0.631618in}}%
\pgfpathlineto{\pgfqpoint{0.601254in}{0.633310in}}%
\pgfpathlineto{\pgfqpoint{0.601336in}{0.635003in}}%
\pgfpathlineto{\pgfqpoint{0.601496in}{0.636695in}}%
\pgfpathlineto{\pgfqpoint{0.601799in}{0.638387in}}%
\pgfpathlineto{\pgfqpoint{0.602305in}{0.640079in}}%
\pgfpathlineto{\pgfqpoint{0.603067in}{0.641771in}}%
\pgfpathlineto{\pgfqpoint{0.604122in}{0.643463in}}%
\pgfpathlineto{\pgfqpoint{0.605494in}{0.645155in}}%
\pgfpathlineto{\pgfqpoint{0.607186in}{0.646847in}}%
\pgfpathlineto{\pgfqpoint{0.609186in}{0.648539in}}%
\pgfpathlineto{\pgfqpoint{0.611463in}{0.650231in}}%
\pgfpathlineto{\pgfqpoint{0.613974in}{0.651923in}}%
\pgfpathlineto{\pgfqpoint{0.616661in}{0.653615in}}%
\pgfpathlineto{\pgfqpoint{0.619463in}{0.655307in}}%
\pgfpathlineto{\pgfqpoint{0.622315in}{0.656999in}}%
\pgfpathlineto{\pgfqpoint{0.625152in}{0.658692in}}%
\pgfpathlineto{\pgfqpoint{0.627919in}{0.660384in}}%
\pgfpathlineto{\pgfqpoint{0.630565in}{0.662076in}}%
\pgfpathlineto{\pgfqpoint{0.633054in}{0.663768in}}%
\pgfpathlineto{\pgfqpoint{0.635359in}{0.665460in}}%
\pgfpathlineto{\pgfqpoint{0.637467in}{0.667152in}}%
\pgfpathlineto{\pgfqpoint{0.639372in}{0.668844in}}%
\pgfpathlineto{\pgfqpoint{0.641081in}{0.670536in}}%
\pgfpathlineto{\pgfqpoint{0.642606in}{0.672228in}}%
\pgfpathlineto{\pgfqpoint{0.643962in}{0.673920in}}%
\pgfpathlineto{\pgfqpoint{0.645168in}{0.675612in}}%
\pgfpathlineto{\pgfqpoint{0.646243in}{0.677304in}}%
\pgfpathlineto{\pgfqpoint{0.647206in}{0.678996in}}%
\pgfpathlineto{\pgfqpoint{0.661438in}{0.678996in}}%
\pgfpathlineto{\pgfqpoint{0.661438in}{0.678996in}}%
\pgfpathlineto{\pgfqpoint{0.662400in}{0.677304in}}%
\pgfpathlineto{\pgfqpoint{0.663476in}{0.675612in}}%
\pgfpathlineto{\pgfqpoint{0.664682in}{0.673920in}}%
\pgfpathlineto{\pgfqpoint{0.666038in}{0.672228in}}%
\pgfpathlineto{\pgfqpoint{0.667562in}{0.670536in}}%
\pgfpathlineto{\pgfqpoint{0.669271in}{0.668844in}}%
\pgfpathlineto{\pgfqpoint{0.671177in}{0.667152in}}%
\pgfpathlineto{\pgfqpoint{0.673284in}{0.665460in}}%
\pgfpathlineto{\pgfqpoint{0.675589in}{0.663768in}}%
\pgfpathlineto{\pgfqpoint{0.678078in}{0.662076in}}%
\pgfpathlineto{\pgfqpoint{0.680725in}{0.660384in}}%
\pgfpathlineto{\pgfqpoint{0.683491in}{0.658692in}}%
\pgfpathlineto{\pgfqpoint{0.686329in}{0.656999in}}%
\pgfpathlineto{\pgfqpoint{0.689180in}{0.655307in}}%
\pgfpathlineto{\pgfqpoint{0.691982in}{0.653615in}}%
\pgfpathlineto{\pgfqpoint{0.694670in}{0.651923in}}%
\pgfpathlineto{\pgfqpoint{0.697180in}{0.650231in}}%
\pgfpathlineto{\pgfqpoint{0.699458in}{0.648539in}}%
\pgfpathlineto{\pgfqpoint{0.701457in}{0.646847in}}%
\pgfpathlineto{\pgfqpoint{0.703150in}{0.645155in}}%
\pgfpathlineto{\pgfqpoint{0.704521in}{0.643463in}}%
\pgfpathlineto{\pgfqpoint{0.705576in}{0.641771in}}%
\pgfpathlineto{\pgfqpoint{0.706338in}{0.640079in}}%
\pgfpathlineto{\pgfqpoint{0.706845in}{0.638387in}}%
\pgfpathlineto{\pgfqpoint{0.707147in}{0.636695in}}%
\pgfpathlineto{\pgfqpoint{0.707307in}{0.635003in}}%
\pgfpathlineto{\pgfqpoint{0.707390in}{0.633310in}}%
\pgfpathlineto{\pgfqpoint{0.707462in}{0.631618in}}%
\pgfpathlineto{\pgfqpoint{0.707588in}{0.629926in}}%
\pgfpathlineto{\pgfqpoint{0.707823in}{0.628234in}}%
\pgfpathlineto{\pgfqpoint{0.708212in}{0.626542in}}%
\pgfpathlineto{\pgfqpoint{0.708791in}{0.624850in}}%
\pgfpathlineto{\pgfqpoint{0.709579in}{0.623158in}}%
\pgfpathlineto{\pgfqpoint{0.710584in}{0.621466in}}%
\pgfpathlineto{\pgfqpoint{0.711800in}{0.619774in}}%
\pgfpathlineto{\pgfqpoint{0.713213in}{0.618082in}}%
\pgfpathlineto{\pgfqpoint{0.714796in}{0.616390in}}%
\pgfpathlineto{\pgfqpoint{0.716519in}{0.614698in}}%
\pgfpathlineto{\pgfqpoint{0.718345in}{0.613006in}}%
\pgfpathlineto{\pgfqpoint{0.720237in}{0.611314in}}%
\pgfpathlineto{\pgfqpoint{0.722156in}{0.609621in}}%
\pgfpathlineto{\pgfqpoint{0.724066in}{0.607929in}}%
\pgfpathlineto{\pgfqpoint{0.725932in}{0.606237in}}%
\pgfpathlineto{\pgfqpoint{0.727722in}{0.604545in}}%
\pgfpathlineto{\pgfqpoint{0.729407in}{0.602853in}}%
\pgfpathlineto{\pgfqpoint{0.730960in}{0.601161in}}%
\pgfpathlineto{\pgfqpoint{0.732355in}{0.599469in}}%
\pgfpathlineto{\pgfqpoint{0.733567in}{0.597777in}}%
\pgfpathlineto{\pgfqpoint{0.734572in}{0.596085in}}%
\pgfpathlineto{\pgfqpoint{0.735347in}{0.594393in}}%
\pgfpathlineto{\pgfqpoint{0.735867in}{0.592701in}}%
\pgfpathlineto{\pgfqpoint{0.736112in}{0.591009in}}%
\pgfpathlineto{\pgfqpoint{0.736060in}{0.589317in}}%
\pgfpathlineto{\pgfqpoint{0.735697in}{0.587625in}}%
\pgfpathlineto{\pgfqpoint{0.735011in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{0.734000in}{0.584240in}}%
\pgfpathlineto{\pgfqpoint{0.732665in}{0.582548in}}%
\pgfpathlineto{\pgfqpoint{0.731019in}{0.580856in}}%
\pgfpathlineto{\pgfqpoint{0.729081in}{0.579164in}}%
\pgfpathlineto{\pgfqpoint{0.726876in}{0.577472in}}%
\pgfpathlineto{\pgfqpoint{0.724437in}{0.575780in}}%
\pgfpathlineto{\pgfqpoint{0.721799in}{0.574088in}}%
\pgfpathlineto{\pgfqpoint{0.719000in}{0.572396in}}%
\pgfpathlineto{\pgfqpoint{0.716079in}{0.570704in}}%
\pgfpathlineto{\pgfqpoint{0.713071in}{0.569012in}}%
\pgfpathlineto{\pgfqpoint{0.710011in}{0.567320in}}%
\pgfpathlineto{\pgfqpoint{0.706930in}{0.565628in}}%
\pgfpathlineto{\pgfqpoint{0.703854in}{0.563936in}}%
\pgfpathlineto{\pgfqpoint{0.700806in}{0.562243in}}%
\pgfpathlineto{\pgfqpoint{0.697806in}{0.560551in}}%
\pgfpathlineto{\pgfqpoint{0.694870in}{0.558859in}}%
\pgfpathlineto{\pgfqpoint{0.692014in}{0.557167in}}%
\pgfpathlineto{\pgfqpoint{0.689248in}{0.555475in}}%
\pgfpathlineto{\pgfqpoint{0.686585in}{0.553783in}}%
\pgfpathlineto{\pgfqpoint{0.684034in}{0.552091in}}%
\pgfpathlineto{\pgfqpoint{0.681604in}{0.550399in}}%
\pgfpathlineto{\pgfqpoint{0.679300in}{0.548707in}}%
\pgfpathlineto{\pgfqpoint{0.677128in}{0.547015in}}%
\pgfpathlineto{\pgfqpoint{0.675091in}{0.545323in}}%
\pgfpathlineto{\pgfqpoint{0.673190in}{0.543631in}}%
\pgfpathlineto{\pgfqpoint{0.671423in}{0.541939in}}%
\pgfpathlineto{\pgfqpoint{0.669790in}{0.540247in}}%
\pgfpathlineto{\pgfqpoint{0.668285in}{0.538554in}}%
\pgfpathlineto{\pgfqpoint{0.666905in}{0.536862in}}%
\pgfpathlineto{\pgfqpoint{0.665644in}{0.535170in}}%
\pgfpathlineto{\pgfqpoint{0.664498in}{0.533478in}}%
\pgfpathlineto{\pgfqpoint{0.663462in}{0.531786in}}%
\pgfpathlineto{\pgfqpoint{0.662531in}{0.530094in}}%
\pgfpathlineto{\pgfqpoint{0.661699in}{0.528402in}}%
\pgfpathlineto{\pgfqpoint{0.660963in}{0.526710in}}%
\pgfpathlineto{\pgfqpoint{0.660316in}{0.525018in}}%
\pgfpathlineto{\pgfqpoint{0.659751in}{0.523326in}}%
\pgfpathlineto{\pgfqpoint{0.659261in}{0.521634in}}%
\pgfpathlineto{\pgfqpoint{0.658837in}{0.519942in}}%
\pgfpathlineto{\pgfqpoint{0.658471in}{0.518250in}}%
\pgfpathlineto{\pgfqpoint{0.658151in}{0.516557in}}%
\pgfpathlineto{\pgfqpoint{0.657869in}{0.514865in}}%
\pgfpathlineto{\pgfqpoint{0.657615in}{0.513173in}}%
\pgfpathlineto{\pgfqpoint{0.657379in}{0.511481in}}%
\pgfpathlineto{\pgfqpoint{0.657379in}{0.511481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.899691in}{0.668710in}}{\pgfqpoint{1.063271in}{0.842838in}}{%
\pgfpathmoveto{\pgfqpoint{0.988109in}{0.668710in}}%
\pgfpathlineto{\pgfqpoint{0.974854in}{0.668710in}}%
\pgfpathlineto{\pgfqpoint{0.974174in}{0.670469in}}%
\pgfpathlineto{\pgfqpoint{0.973467in}{0.672228in}}%
\pgfpathlineto{\pgfqpoint{0.972735in}{0.673987in}}%
\pgfpathlineto{\pgfqpoint{0.971982in}{0.675746in}}%
\pgfpathlineto{\pgfqpoint{0.971212in}{0.677505in}}%
\pgfpathlineto{\pgfqpoint{0.970430in}{0.679264in}}%
\pgfpathlineto{\pgfqpoint{0.969639in}{0.681022in}}%
\pgfpathlineto{\pgfqpoint{0.968846in}{0.682781in}}%
\pgfpathlineto{\pgfqpoint{0.968054in}{0.684540in}}%
\pgfpathlineto{\pgfqpoint{0.967267in}{0.686299in}}%
\pgfpathlineto{\pgfqpoint{0.966487in}{0.688058in}}%
\pgfpathlineto{\pgfqpoint{0.965714in}{0.689817in}}%
\pgfpathlineto{\pgfqpoint{0.964947in}{0.691576in}}%
\pgfpathlineto{\pgfqpoint{0.964182in}{0.693334in}}%
\pgfpathlineto{\pgfqpoint{0.963414in}{0.695093in}}%
\pgfpathlineto{\pgfqpoint{0.962635in}{0.696852in}}%
\pgfpathlineto{\pgfqpoint{0.961835in}{0.698611in}}%
\pgfpathlineto{\pgfqpoint{0.961003in}{0.700370in}}%
\pgfpathlineto{\pgfqpoint{0.960127in}{0.702129in}}%
\pgfpathlineto{\pgfqpoint{0.959195in}{0.703888in}}%
\pgfpathlineto{\pgfqpoint{0.958195in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{0.957116in}{0.707405in}}%
\pgfpathlineto{\pgfqpoint{0.955949in}{0.709164in}}%
\pgfpathlineto{\pgfqpoint{0.954686in}{0.710923in}}%
\pgfpathlineto{\pgfqpoint{0.953322in}{0.712682in}}%
\pgfpathlineto{\pgfqpoint{0.951853in}{0.714441in}}%
\pgfpathlineto{\pgfqpoint{0.950280in}{0.716200in}}%
\pgfpathlineto{\pgfqpoint{0.948602in}{0.717959in}}%
\pgfpathlineto{\pgfqpoint{0.946826in}{0.719717in}}%
\pgfpathlineto{\pgfqpoint{0.944956in}{0.721476in}}%
\pgfpathlineto{\pgfqpoint{0.943000in}{0.723235in}}%
\pgfpathlineto{\pgfqpoint{0.940969in}{0.724994in}}%
\pgfpathlineto{\pgfqpoint{0.938874in}{0.726753in}}%
\pgfpathlineto{\pgfqpoint{0.936729in}{0.728512in}}%
\pgfpathlineto{\pgfqpoint{0.934549in}{0.730271in}}%
\pgfpathlineto{\pgfqpoint{0.932349in}{0.732030in}}%
\pgfpathlineto{\pgfqpoint{0.930147in}{0.733788in}}%
\pgfpathlineto{\pgfqpoint{0.927960in}{0.735547in}}%
\pgfpathlineto{\pgfqpoint{0.925805in}{0.737306in}}%
\pgfpathlineto{\pgfqpoint{0.923700in}{0.739065in}}%
\pgfpathlineto{\pgfqpoint{0.921661in}{0.740824in}}%
\pgfpathlineto{\pgfqpoint{0.919702in}{0.742583in}}%
\pgfpathlineto{\pgfqpoint{0.917837in}{0.744342in}}%
\pgfpathlineto{\pgfqpoint{0.916076in}{0.746100in}}%
\pgfpathlineto{\pgfqpoint{0.914427in}{0.747859in}}%
\pgfpathlineto{\pgfqpoint{0.912894in}{0.749618in}}%
\pgfpathlineto{\pgfqpoint{0.911482in}{0.751377in}}%
\pgfpathlineto{\pgfqpoint{0.910188in}{0.753136in}}%
\pgfpathlineto{\pgfqpoint{0.909010in}{0.754895in}}%
\pgfpathlineto{\pgfqpoint{0.907943in}{0.756654in}}%
\pgfpathlineto{\pgfqpoint{0.906977in}{0.758412in}}%
\pgfpathlineto{\pgfqpoint{0.906105in}{0.760171in}}%
\pgfpathlineto{\pgfqpoint{0.905316in}{0.761930in}}%
\pgfpathlineto{\pgfqpoint{0.904598in}{0.763689in}}%
\pgfpathlineto{\pgfqpoint{0.903941in}{0.765448in}}%
\pgfpathlineto{\pgfqpoint{0.903336in}{0.767207in}}%
\pgfpathlineto{\pgfqpoint{0.902773in}{0.768966in}}%
\pgfpathlineto{\pgfqpoint{0.902247in}{0.770725in}}%
\pgfpathlineto{\pgfqpoint{0.901754in}{0.772483in}}%
\pgfpathlineto{\pgfqpoint{0.901294in}{0.774242in}}%
\pgfpathlineto{\pgfqpoint{0.900872in}{0.776001in}}%
\pgfpathlineto{\pgfqpoint{0.900494in}{0.777760in}}%
\pgfpathlineto{\pgfqpoint{0.900171in}{0.779519in}}%
\pgfpathlineto{\pgfqpoint{0.899918in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{0.899752in}{0.783037in}}%
\pgfpathlineto{\pgfqpoint{0.899691in}{0.784795in}}%
\pgfpathlineto{\pgfqpoint{0.899756in}{0.786554in}}%
\pgfpathlineto{\pgfqpoint{0.899964in}{0.788313in}}%
\pgfpathlineto{\pgfqpoint{0.900335in}{0.790072in}}%
\pgfpathlineto{\pgfqpoint{0.900883in}{0.791831in}}%
\pgfpathlineto{\pgfqpoint{0.901621in}{0.793590in}}%
\pgfpathlineto{\pgfqpoint{0.902556in}{0.795349in}}%
\pgfpathlineto{\pgfqpoint{0.903692in}{0.797107in}}%
\pgfpathlineto{\pgfqpoint{0.905029in}{0.798866in}}%
\pgfpathlineto{\pgfqpoint{0.906560in}{0.800625in}}%
\pgfpathlineto{\pgfqpoint{0.908277in}{0.802384in}}%
\pgfpathlineto{\pgfqpoint{0.910167in}{0.804143in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{0.805902in}}%
\pgfpathlineto{\pgfqpoint{0.914402in}{0.807661in}}%
\pgfpathlineto{\pgfqpoint{0.916712in}{0.809420in}}%
\pgfpathlineto{\pgfqpoint{0.919126in}{0.811178in}}%
\pgfpathlineto{\pgfqpoint{0.921627in}{0.812937in}}%
\pgfpathlineto{\pgfqpoint{0.924198in}{0.814696in}}%
\pgfpathlineto{\pgfqpoint{0.926822in}{0.816455in}}%
\pgfpathlineto{\pgfqpoint{0.929487in}{0.818214in}}%
\pgfpathlineto{\pgfqpoint{0.932178in}{0.819973in}}%
\pgfpathlineto{\pgfqpoint{0.934884in}{0.821732in}}%
\pgfpathlineto{\pgfqpoint{0.937594in}{0.823490in}}%
\pgfpathlineto{\pgfqpoint{0.940296in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{0.942980in}{0.827008in}}%
\pgfpathlineto{\pgfqpoint{0.945635in}{0.828767in}}%
\pgfpathlineto{\pgfqpoint{0.948251in}{0.830526in}}%
\pgfpathlineto{\pgfqpoint{0.950816in}{0.832285in}}%
\pgfpathlineto{\pgfqpoint{0.953320in}{0.834044in}}%
\pgfpathlineto{\pgfqpoint{0.955752in}{0.835802in}}%
\pgfpathlineto{\pgfqpoint{0.958100in}{0.837561in}}%
\pgfpathlineto{\pgfqpoint{0.960355in}{0.839320in}}%
\pgfpathlineto{\pgfqpoint{0.962506in}{0.841079in}}%
\pgfpathlineto{\pgfqpoint{0.964544in}{0.842838in}}%
\pgfpathlineto{\pgfqpoint{0.998418in}{0.842838in}}%
\pgfpathlineto{\pgfqpoint{0.998418in}{0.842838in}}%
\pgfpathlineto{\pgfqpoint{1.000457in}{0.841079in}}%
\pgfpathlineto{\pgfqpoint{1.002608in}{0.839320in}}%
\pgfpathlineto{\pgfqpoint{1.004863in}{0.837561in}}%
\pgfpathlineto{\pgfqpoint{1.007211in}{0.835802in}}%
\pgfpathlineto{\pgfqpoint{1.009642in}{0.834044in}}%
\pgfpathlineto{\pgfqpoint{1.012146in}{0.832285in}}%
\pgfpathlineto{\pgfqpoint{1.014712in}{0.830526in}}%
\pgfpathlineto{\pgfqpoint{1.017328in}{0.828767in}}%
\pgfpathlineto{\pgfqpoint{1.019983in}{0.827008in}}%
\pgfpathlineto{\pgfqpoint{1.022667in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{1.025369in}{0.823490in}}%
\pgfpathlineto{\pgfqpoint{1.028078in}{0.821732in}}%
\pgfpathlineto{\pgfqpoint{1.030784in}{0.819973in}}%
\pgfpathlineto{\pgfqpoint{1.033476in}{0.818214in}}%
\pgfpathlineto{\pgfqpoint{1.036140in}{0.816455in}}%
\pgfpathlineto{\pgfqpoint{1.038765in}{0.814696in}}%
\pgfpathlineto{\pgfqpoint{1.041335in}{0.812937in}}%
\pgfpathlineto{\pgfqpoint{1.043836in}{0.811178in}}%
\pgfpathlineto{\pgfqpoint{1.046250in}{0.809420in}}%
\pgfpathlineto{\pgfqpoint{1.048561in}{0.807661in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{0.805902in}}%
\pgfpathlineto{\pgfqpoint{1.052795in}{0.804143in}}%
\pgfpathlineto{\pgfqpoint{1.054685in}{0.802384in}}%
\pgfpathlineto{\pgfqpoint{1.056402in}{0.800625in}}%
\pgfpathlineto{\pgfqpoint{1.057934in}{0.798866in}}%
\pgfpathlineto{\pgfqpoint{1.059270in}{0.797107in}}%
\pgfpathlineto{\pgfqpoint{1.060407in}{0.795349in}}%
\pgfpathlineto{\pgfqpoint{1.061342in}{0.793590in}}%
\pgfpathlineto{\pgfqpoint{1.062080in}{0.791831in}}%
\pgfpathlineto{\pgfqpoint{1.062628in}{0.790072in}}%
\pgfpathlineto{\pgfqpoint{1.062998in}{0.788313in}}%
\pgfpathlineto{\pgfqpoint{1.063207in}{0.786554in}}%
\pgfpathlineto{\pgfqpoint{1.063271in}{0.784795in}}%
\pgfpathlineto{\pgfqpoint{1.063211in}{0.783037in}}%
\pgfpathlineto{\pgfqpoint{1.063045in}{0.781278in}}%
\pgfpathlineto{\pgfqpoint{1.062792in}{0.779519in}}%
\pgfpathlineto{\pgfqpoint{1.062469in}{0.777760in}}%
\pgfpathlineto{\pgfqpoint{1.062091in}{0.776001in}}%
\pgfpathlineto{\pgfqpoint{1.061668in}{0.774242in}}%
\pgfpathlineto{\pgfqpoint{1.061209in}{0.772483in}}%
\pgfpathlineto{\pgfqpoint{1.060716in}{0.770725in}}%
\pgfpathlineto{\pgfqpoint{1.060190in}{0.768966in}}%
\pgfpathlineto{\pgfqpoint{1.059627in}{0.767207in}}%
\pgfpathlineto{\pgfqpoint{1.059021in}{0.765448in}}%
\pgfpathlineto{\pgfqpoint{1.058365in}{0.763689in}}%
\pgfpathlineto{\pgfqpoint{1.057647in}{0.761930in}}%
\pgfpathlineto{\pgfqpoint{1.056858in}{0.760171in}}%
\pgfpathlineto{\pgfqpoint{1.055985in}{0.758412in}}%
\pgfpathlineto{\pgfqpoint{1.055020in}{0.756654in}}%
\pgfpathlineto{\pgfqpoint{1.053952in}{0.754895in}}%
\pgfpathlineto{\pgfqpoint{1.052774in}{0.753136in}}%
\pgfpathlineto{\pgfqpoint{1.051481in}{0.751377in}}%
\pgfpathlineto{\pgfqpoint{1.050068in}{0.749618in}}%
\pgfpathlineto{\pgfqpoint{1.048536in}{0.747859in}}%
\pgfpathlineto{\pgfqpoint{1.046887in}{0.746100in}}%
\pgfpathlineto{\pgfqpoint{1.045126in}{0.744342in}}%
\pgfpathlineto{\pgfqpoint{1.043260in}{0.742583in}}%
\pgfpathlineto{\pgfqpoint{1.041302in}{0.740824in}}%
\pgfpathlineto{\pgfqpoint{1.039263in}{0.739065in}}%
\pgfpathlineto{\pgfqpoint{1.037158in}{0.737306in}}%
\pgfpathlineto{\pgfqpoint{1.035003in}{0.735547in}}%
\pgfpathlineto{\pgfqpoint{1.032816in}{0.733788in}}%
\pgfpathlineto{\pgfqpoint{1.030613in}{0.732030in}}%
\pgfpathlineto{\pgfqpoint{1.028414in}{0.730271in}}%
\pgfpathlineto{\pgfqpoint{1.026233in}{0.728512in}}%
\pgfpathlineto{\pgfqpoint{1.024088in}{0.726753in}}%
\pgfpathlineto{\pgfqpoint{1.021994in}{0.724994in}}%
\pgfpathlineto{\pgfqpoint{1.019963in}{0.723235in}}%
\pgfpathlineto{\pgfqpoint{1.018007in}{0.721476in}}%
\pgfpathlineto{\pgfqpoint{1.016137in}{0.719717in}}%
\pgfpathlineto{\pgfqpoint{1.014360in}{0.717959in}}%
\pgfpathlineto{\pgfqpoint{1.012683in}{0.716200in}}%
\pgfpathlineto{\pgfqpoint{1.011109in}{0.714441in}}%
\pgfpathlineto{\pgfqpoint{1.009641in}{0.712682in}}%
\pgfpathlineto{\pgfqpoint{1.008277in}{0.710923in}}%
\pgfpathlineto{\pgfqpoint{1.007014in}{0.709164in}}%
\pgfpathlineto{\pgfqpoint{1.005846in}{0.707405in}}%
\pgfpathlineto{\pgfqpoint{1.004767in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{1.003767in}{0.703888in}}%
\pgfpathlineto{\pgfqpoint{1.002835in}{0.702129in}}%
\pgfpathlineto{\pgfqpoint{1.001959in}{0.700370in}}%
\pgfpathlineto{\pgfqpoint{1.001127in}{0.698611in}}%
\pgfpathlineto{\pgfqpoint{1.000328in}{0.696852in}}%
\pgfpathlineto{\pgfqpoint{0.999548in}{0.695093in}}%
\pgfpathlineto{\pgfqpoint{0.998781in}{0.693334in}}%
\pgfpathlineto{\pgfqpoint{0.998016in}{0.691576in}}%
\pgfpathlineto{\pgfqpoint{0.997249in}{0.689817in}}%
\pgfpathlineto{\pgfqpoint{0.996476in}{0.688058in}}%
\pgfpathlineto{\pgfqpoint{0.995696in}{0.686299in}}%
\pgfpathlineto{\pgfqpoint{0.994908in}{0.684540in}}%
\pgfpathlineto{\pgfqpoint{0.994116in}{0.682781in}}%
\pgfpathlineto{\pgfqpoint{0.993323in}{0.681022in}}%
\pgfpathlineto{\pgfqpoint{0.992533in}{0.679264in}}%
\pgfpathlineto{\pgfqpoint{0.991751in}{0.677505in}}%
\pgfpathlineto{\pgfqpoint{0.990981in}{0.675746in}}%
\pgfpathlineto{\pgfqpoint{0.990228in}{0.673987in}}%
\pgfpathlineto{\pgfqpoint{0.989496in}{0.672228in}}%
\pgfpathlineto{\pgfqpoint{0.988789in}{0.670469in}}%
\pgfpathlineto{\pgfqpoint{0.988109in}{0.668710in}}%
\pgfpathlineto{\pgfqpoint{0.988109in}{0.668710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.226851in}{0.814919in}}{\pgfqpoint{1.390431in}{0.955249in}}{%
\pgfpathmoveto{\pgfqpoint{1.319884in}{0.814919in}}%
\pgfpathlineto{\pgfqpoint{1.297398in}{0.814919in}}%
\pgfpathlineto{\pgfqpoint{1.296586in}{0.816336in}}%
\pgfpathlineto{\pgfqpoint{1.295794in}{0.817754in}}%
\pgfpathlineto{\pgfqpoint{1.295017in}{0.819171in}}%
\pgfpathlineto{\pgfqpoint{1.294248in}{0.820589in}}%
\pgfpathlineto{\pgfqpoint{1.293474in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.292683in}{0.823424in}}%
\pgfpathlineto{\pgfqpoint{1.291857in}{0.824841in}}%
\pgfpathlineto{\pgfqpoint{1.290981in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{1.290038in}{0.827676in}}%
\pgfpathlineto{\pgfqpoint{1.289011in}{0.829094in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{0.830511in}}%
\pgfpathlineto{\pgfqpoint{1.286655in}{0.831929in}}%
\pgfpathlineto{\pgfqpoint{1.285306in}{0.833346in}}%
\pgfpathlineto{\pgfqpoint{1.283834in}{0.834764in}}%
\pgfpathlineto{\pgfqpoint{1.282240in}{0.836181in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{0.837598in}}%
\pgfpathlineto{\pgfqpoint{1.278697in}{0.839016in}}%
\pgfpathlineto{\pgfqpoint{1.276766in}{0.840433in}}%
\pgfpathlineto{\pgfqpoint{1.274747in}{0.841851in}}%
\pgfpathlineto{\pgfqpoint{1.272657in}{0.843268in}}%
\pgfpathlineto{\pgfqpoint{1.270515in}{0.844686in}}%
\pgfpathlineto{\pgfqpoint{1.268345in}{0.846103in}}%
\pgfpathlineto{\pgfqpoint{1.266168in}{0.847521in}}%
\pgfpathlineto{\pgfqpoint{1.264007in}{0.848938in}}%
\pgfpathlineto{\pgfqpoint{1.261886in}{0.850356in}}%
\pgfpathlineto{\pgfqpoint{1.259822in}{0.851773in}}%
\pgfpathlineto{\pgfqpoint{1.257835in}{0.853191in}}%
\pgfpathlineto{\pgfqpoint{1.255937in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{1.254139in}{0.856026in}}%
\pgfpathlineto{\pgfqpoint{1.252447in}{0.857443in}}%
\pgfpathlineto{\pgfqpoint{1.250863in}{0.858861in}}%
\pgfpathlineto{\pgfqpoint{1.249386in}{0.860278in}}%
\pgfpathlineto{\pgfqpoint{1.248011in}{0.861696in}}%
\pgfpathlineto{\pgfqpoint{1.246733in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{1.245542in}{0.864531in}}%
\pgfpathlineto{\pgfqpoint{1.244429in}{0.865948in}}%
\pgfpathlineto{\pgfqpoint{1.243382in}{0.867366in}}%
\pgfpathlineto{\pgfqpoint{1.242390in}{0.868783in}}%
\pgfpathlineto{\pgfqpoint{1.241440in}{0.870201in}}%
\pgfpathlineto{\pgfqpoint{1.240520in}{0.871618in}}%
\pgfpathlineto{\pgfqpoint{1.239618in}{0.873036in}}%
\pgfpathlineto{\pgfqpoint{1.238721in}{0.874453in}}%
\pgfpathlineto{\pgfqpoint{1.237821in}{0.875870in}}%
\pgfpathlineto{\pgfqpoint{1.236907in}{0.877288in}}%
\pgfpathlineto{\pgfqpoint{1.235974in}{0.878705in}}%
\pgfpathlineto{\pgfqpoint{1.235019in}{0.880123in}}%
\pgfpathlineto{\pgfqpoint{1.234043in}{0.881540in}}%
\pgfpathlineto{\pgfqpoint{1.233054in}{0.882958in}}%
\pgfpathlineto{\pgfqpoint{1.232063in}{0.884375in}}%
\pgfpathlineto{\pgfqpoint{1.231085in}{0.885793in}}%
\pgfpathlineto{\pgfqpoint{1.230144in}{0.887210in}}%
\pgfpathlineto{\pgfqpoint{1.229265in}{0.888628in}}%
\pgfpathlineto{\pgfqpoint{1.228477in}{0.890045in}}%
\pgfpathlineto{\pgfqpoint{1.227811in}{0.891463in}}%
\pgfpathlineto{\pgfqpoint{1.227298in}{0.892880in}}%
\pgfpathlineto{\pgfqpoint{1.226969in}{0.894298in}}%
\pgfpathlineto{\pgfqpoint{1.226851in}{0.895715in}}%
\pgfpathlineto{\pgfqpoint{1.226968in}{0.897133in}}%
\pgfpathlineto{\pgfqpoint{1.227339in}{0.898550in}}%
\pgfpathlineto{\pgfqpoint{1.227976in}{0.899968in}}%
\pgfpathlineto{\pgfqpoint{1.228886in}{0.901385in}}%
\pgfpathlineto{\pgfqpoint{1.230069in}{0.902803in}}%
\pgfpathlineto{\pgfqpoint{1.231519in}{0.904220in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{0.905638in}}%
\pgfpathlineto{\pgfqpoint{1.235166in}{0.907055in}}%
\pgfpathlineto{\pgfqpoint{1.237325in}{0.908473in}}%
\pgfpathlineto{\pgfqpoint{1.239677in}{0.909890in}}%
\pgfpathlineto{\pgfqpoint{1.242193in}{0.911307in}}%
\pgfpathlineto{\pgfqpoint{1.244848in}{0.912725in}}%
\pgfpathlineto{\pgfqpoint{1.247612in}{0.914142in}}%
\pgfpathlineto{\pgfqpoint{1.250458in}{0.915560in}}%
\pgfpathlineto{\pgfqpoint{1.253361in}{0.916977in}}%
\pgfpathlineto{\pgfqpoint{1.256297in}{0.918395in}}%
\pgfpathlineto{\pgfqpoint{1.259243in}{0.919812in}}%
\pgfpathlineto{\pgfqpoint{1.262181in}{0.921230in}}%
\pgfpathlineto{\pgfqpoint{1.265094in}{0.922647in}}%
\pgfpathlineto{\pgfqpoint{1.267968in}{0.924065in}}%
\pgfpathlineto{\pgfqpoint{1.270789in}{0.925482in}}%
\pgfpathlineto{\pgfqpoint{1.273546in}{0.926900in}}%
\pgfpathlineto{\pgfqpoint{1.276229in}{0.928317in}}%
\pgfpathlineto{\pgfqpoint{1.278828in}{0.929735in}}%
\pgfpathlineto{\pgfqpoint{1.281332in}{0.931152in}}%
\pgfpathlineto{\pgfqpoint{1.283733in}{0.932570in}}%
\pgfpathlineto{\pgfqpoint{1.286020in}{0.933987in}}%
\pgfpathlineto{\pgfqpoint{1.288185in}{0.935405in}}%
\pgfpathlineto{\pgfqpoint{1.290220in}{0.936822in}}%
\pgfpathlineto{\pgfqpoint{1.292118in}{0.938240in}}%
\pgfpathlineto{\pgfqpoint{1.293872in}{0.939657in}}%
\pgfpathlineto{\pgfqpoint{1.295481in}{0.941075in}}%
\pgfpathlineto{\pgfqpoint{1.296942in}{0.942492in}}%
\pgfpathlineto{\pgfqpoint{1.298257in}{0.943910in}}%
\pgfpathlineto{\pgfqpoint{1.299431in}{0.945327in}}%
\pgfpathlineto{\pgfqpoint{1.300471in}{0.946745in}}%
\pgfpathlineto{\pgfqpoint{1.301386in}{0.948162in}}%
\pgfpathlineto{\pgfqpoint{1.302187in}{0.949579in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{0.950997in}}%
\pgfpathlineto{\pgfqpoint{1.303498in}{0.952414in}}%
\pgfpathlineto{\pgfqpoint{1.304034in}{0.953832in}}%
\pgfpathlineto{\pgfqpoint{1.304507in}{0.955249in}}%
\pgfpathlineto{\pgfqpoint{1.312775in}{0.955249in}}%
\pgfpathlineto{\pgfqpoint{1.312775in}{0.955249in}}%
\pgfpathlineto{\pgfqpoint{1.313248in}{0.953832in}}%
\pgfpathlineto{\pgfqpoint{1.313784in}{0.952414in}}%
\pgfpathlineto{\pgfqpoint{1.314395in}{0.950997in}}%
\pgfpathlineto{\pgfqpoint{1.315095in}{0.949579in}}%
\pgfpathlineto{\pgfqpoint{1.315896in}{0.948162in}}%
\pgfpathlineto{\pgfqpoint{1.316811in}{0.946745in}}%
\pgfpathlineto{\pgfqpoint{1.317851in}{0.945327in}}%
\pgfpathlineto{\pgfqpoint{1.319025in}{0.943910in}}%
\pgfpathlineto{\pgfqpoint{1.320340in}{0.942492in}}%
\pgfpathlineto{\pgfqpoint{1.321801in}{0.941075in}}%
\pgfpathlineto{\pgfqpoint{1.323410in}{0.939657in}}%
\pgfpathlineto{\pgfqpoint{1.325164in}{0.938240in}}%
\pgfpathlineto{\pgfqpoint{1.327062in}{0.936822in}}%
\pgfpathlineto{\pgfqpoint{1.329097in}{0.935405in}}%
\pgfpathlineto{\pgfqpoint{1.331262in}{0.933987in}}%
\pgfpathlineto{\pgfqpoint{1.333549in}{0.932570in}}%
\pgfpathlineto{\pgfqpoint{1.335950in}{0.931152in}}%
\pgfpathlineto{\pgfqpoint{1.338454in}{0.929735in}}%
\pgfpathlineto{\pgfqpoint{1.341053in}{0.928317in}}%
\pgfpathlineto{\pgfqpoint{1.343736in}{0.926900in}}%
\pgfpathlineto{\pgfqpoint{1.346493in}{0.925482in}}%
\pgfpathlineto{\pgfqpoint{1.349314in}{0.924065in}}%
\pgfpathlineto{\pgfqpoint{1.352188in}{0.922647in}}%
\pgfpathlineto{\pgfqpoint{1.355101in}{0.921230in}}%
\pgfpathlineto{\pgfqpoint{1.358039in}{0.919812in}}%
\pgfpathlineto{\pgfqpoint{1.360985in}{0.918395in}}%
\pgfpathlineto{\pgfqpoint{1.363921in}{0.916977in}}%
\pgfpathlineto{\pgfqpoint{1.366824in}{0.915560in}}%
\pgfpathlineto{\pgfqpoint{1.369670in}{0.914142in}}%
\pgfpathlineto{\pgfqpoint{1.372434in}{0.912725in}}%
\pgfpathlineto{\pgfqpoint{1.375089in}{0.911307in}}%
\pgfpathlineto{\pgfqpoint{1.377605in}{0.909890in}}%
\pgfpathlineto{\pgfqpoint{1.379957in}{0.908473in}}%
\pgfpathlineto{\pgfqpoint{1.382116in}{0.907055in}}%
\pgfpathlineto{\pgfqpoint{1.384058in}{0.905638in}}%
\pgfpathlineto{\pgfqpoint{1.385763in}{0.904220in}}%
\pgfpathlineto{\pgfqpoint{1.387213in}{0.902803in}}%
\pgfpathlineto{\pgfqpoint{1.388396in}{0.901385in}}%
\pgfpathlineto{\pgfqpoint{1.389306in}{0.899968in}}%
\pgfpathlineto{\pgfqpoint{1.389943in}{0.898550in}}%
\pgfpathlineto{\pgfqpoint{1.390314in}{0.897133in}}%
\pgfpathlineto{\pgfqpoint{1.390431in}{0.895715in}}%
\pgfpathlineto{\pgfqpoint{1.390313in}{0.894298in}}%
\pgfpathlineto{\pgfqpoint{1.389984in}{0.892880in}}%
\pgfpathlineto{\pgfqpoint{1.389471in}{0.891463in}}%
\pgfpathlineto{\pgfqpoint{1.388805in}{0.890045in}}%
\pgfpathlineto{\pgfqpoint{1.388017in}{0.888628in}}%
\pgfpathlineto{\pgfqpoint{1.387138in}{0.887210in}}%
\pgfpathlineto{\pgfqpoint{1.386197in}{0.885793in}}%
\pgfpathlineto{\pgfqpoint{1.385219in}{0.884375in}}%
\pgfpathlineto{\pgfqpoint{1.384228in}{0.882958in}}%
\pgfpathlineto{\pgfqpoint{1.383239in}{0.881540in}}%
\pgfpathlineto{\pgfqpoint{1.382263in}{0.880123in}}%
\pgfpathlineto{\pgfqpoint{1.381308in}{0.878705in}}%
\pgfpathlineto{\pgfqpoint{1.380375in}{0.877288in}}%
\pgfpathlineto{\pgfqpoint{1.379461in}{0.875870in}}%
\pgfpathlineto{\pgfqpoint{1.378561in}{0.874453in}}%
\pgfpathlineto{\pgfqpoint{1.377664in}{0.873036in}}%
\pgfpathlineto{\pgfqpoint{1.376762in}{0.871618in}}%
\pgfpathlineto{\pgfqpoint{1.375842in}{0.870201in}}%
\pgfpathlineto{\pgfqpoint{1.374892in}{0.868783in}}%
\pgfpathlineto{\pgfqpoint{1.373900in}{0.867366in}}%
\pgfpathlineto{\pgfqpoint{1.372853in}{0.865948in}}%
\pgfpathlineto{\pgfqpoint{1.371740in}{0.864531in}}%
\pgfpathlineto{\pgfqpoint{1.370549in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{1.369271in}{0.861696in}}%
\pgfpathlineto{\pgfqpoint{1.367896in}{0.860278in}}%
\pgfpathlineto{\pgfqpoint{1.366419in}{0.858861in}}%
\pgfpathlineto{\pgfqpoint{1.364835in}{0.857443in}}%
\pgfpathlineto{\pgfqpoint{1.363143in}{0.856026in}}%
\pgfpathlineto{\pgfqpoint{1.361345in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{1.359447in}{0.853191in}}%
\pgfpathlineto{\pgfqpoint{1.357460in}{0.851773in}}%
\pgfpathlineto{\pgfqpoint{1.355396in}{0.850356in}}%
\pgfpathlineto{\pgfqpoint{1.353275in}{0.848938in}}%
\pgfpathlineto{\pgfqpoint{1.351114in}{0.847521in}}%
\pgfpathlineto{\pgfqpoint{1.348937in}{0.846103in}}%
\pgfpathlineto{\pgfqpoint{1.346767in}{0.844686in}}%
\pgfpathlineto{\pgfqpoint{1.344625in}{0.843268in}}%
\pgfpathlineto{\pgfqpoint{1.342535in}{0.841851in}}%
\pgfpathlineto{\pgfqpoint{1.340516in}{0.840433in}}%
\pgfpathlineto{\pgfqpoint{1.338585in}{0.839016in}}%
\pgfpathlineto{\pgfqpoint{1.336757in}{0.837598in}}%
\pgfpathlineto{\pgfqpoint{1.335042in}{0.836181in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{0.834764in}}%
\pgfpathlineto{\pgfqpoint{1.331976in}{0.833346in}}%
\pgfpathlineto{\pgfqpoint{1.330627in}{0.831929in}}%
\pgfpathlineto{\pgfqpoint{1.329394in}{0.830511in}}%
\pgfpathlineto{\pgfqpoint{1.328271in}{0.829094in}}%
\pgfpathlineto{\pgfqpoint{1.327244in}{0.827676in}}%
\pgfpathlineto{\pgfqpoint{1.326301in}{0.826259in}}%
\pgfpathlineto{\pgfqpoint{1.325425in}{0.824841in}}%
\pgfpathlineto{\pgfqpoint{1.324599in}{0.823424in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.323034in}{0.820589in}}%
\pgfpathlineto{\pgfqpoint{1.322265in}{0.819171in}}%
\pgfpathlineto{\pgfqpoint{1.321488in}{0.817754in}}%
\pgfpathlineto{\pgfqpoint{1.320696in}{0.816336in}}%
\pgfpathlineto{\pgfqpoint{1.319884in}{0.814919in}}%
\pgfpathlineto{\pgfqpoint{1.319884in}{0.814919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.554011in}{0.852389in}}{\pgfqpoint{1.717591in}{1.000067in}}{%
\pgfpathmoveto{\pgfqpoint{1.643370in}{0.852389in}}%
\pgfpathlineto{\pgfqpoint{1.628232in}{0.852389in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{0.853881in}}%
\pgfpathlineto{\pgfqpoint{1.626668in}{0.855373in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{1.625187in}{0.858356in}}%
\pgfpathlineto{\pgfqpoint{1.624517in}{0.859848in}}%
\pgfpathlineto{\pgfqpoint{1.623913in}{0.861339in}}%
\pgfpathlineto{\pgfqpoint{1.623386in}{0.862831in}}%
\pgfpathlineto{\pgfqpoint{1.622945in}{0.864323in}}%
\pgfpathlineto{\pgfqpoint{1.622591in}{0.865815in}}%
\pgfpathlineto{\pgfqpoint{1.622323in}{0.867306in}}%
\pgfpathlineto{\pgfqpoint{1.622131in}{0.868798in}}%
\pgfpathlineto{\pgfqpoint{1.621998in}{0.870290in}}%
\pgfpathlineto{\pgfqpoint{1.621904in}{0.871781in}}%
\pgfpathlineto{\pgfqpoint{1.621820in}{0.873273in}}%
\pgfpathlineto{\pgfqpoint{1.621714in}{0.874765in}}%
\pgfpathlineto{\pgfqpoint{1.621553in}{0.876256in}}%
\pgfpathlineto{\pgfqpoint{1.621301in}{0.877748in}}%
\pgfpathlineto{\pgfqpoint{1.620924in}{0.879240in}}%
\pgfpathlineto{\pgfqpoint{1.620392in}{0.880731in}}%
\pgfpathlineto{\pgfqpoint{1.619680in}{0.882223in}}%
\pgfpathlineto{\pgfqpoint{1.618770in}{0.883715in}}%
\pgfpathlineto{\pgfqpoint{1.617651in}{0.885207in}}%
\pgfpathlineto{\pgfqpoint{1.616319in}{0.886698in}}%
\pgfpathlineto{\pgfqpoint{1.614779in}{0.888190in}}%
\pgfpathlineto{\pgfqpoint{1.613044in}{0.889682in}}%
\pgfpathlineto{\pgfqpoint{1.611130in}{0.891173in}}%
\pgfpathlineto{\pgfqpoint{1.609060in}{0.892665in}}%
\pgfpathlineto{\pgfqpoint{1.606860in}{0.894157in}}%
\pgfpathlineto{\pgfqpoint{1.604554in}{0.895648in}}%
\pgfpathlineto{\pgfqpoint{1.602170in}{0.897140in}}%
\pgfpathlineto{\pgfqpoint{1.599733in}{0.898632in}}%
\pgfpathlineto{\pgfqpoint{1.597265in}{0.900123in}}%
\pgfpathlineto{\pgfqpoint{1.594787in}{0.901615in}}%
\pgfpathlineto{\pgfqpoint{1.592316in}{0.903107in}}%
\pgfpathlineto{\pgfqpoint{1.589865in}{0.904599in}}%
\pgfpathlineto{\pgfqpoint{1.587448in}{0.906090in}}%
\pgfpathlineto{\pgfqpoint{1.585071in}{0.907582in}}%
\pgfpathlineto{\pgfqpoint{1.582741in}{0.909074in}}%
\pgfpathlineto{\pgfqpoint{1.580462in}{0.910565in}}%
\pgfpathlineto{\pgfqpoint{1.578237in}{0.912057in}}%
\pgfpathlineto{\pgfqpoint{1.576066in}{0.913549in}}%
\pgfpathlineto{\pgfqpoint{1.573950in}{0.915040in}}%
\pgfpathlineto{\pgfqpoint{1.571888in}{0.916532in}}%
\pgfpathlineto{\pgfqpoint{1.569880in}{0.918024in}}%
\pgfpathlineto{\pgfqpoint{1.567929in}{0.919516in}}%
\pgfpathlineto{\pgfqpoint{1.566038in}{0.921007in}}%
\pgfpathlineto{\pgfqpoint{1.564214in}{0.922499in}}%
\pgfpathlineto{\pgfqpoint{1.562469in}{0.923991in}}%
\pgfpathlineto{\pgfqpoint{1.560819in}{0.925482in}}%
\pgfpathlineto{\pgfqpoint{1.559283in}{0.926974in}}%
\pgfpathlineto{\pgfqpoint{1.557888in}{0.928466in}}%
\pgfpathlineto{\pgfqpoint{1.556661in}{0.929957in}}%
\pgfpathlineto{\pgfqpoint{1.555631in}{0.931449in}}%
\pgfpathlineto{\pgfqpoint{1.554828in}{0.932941in}}%
\pgfpathlineto{\pgfqpoint{1.554281in}{0.934432in}}%
\pgfpathlineto{\pgfqpoint{1.554011in}{0.935924in}}%
\pgfpathlineto{\pgfqpoint{1.554034in}{0.937416in}}%
\pgfpathlineto{\pgfqpoint{1.554356in}{0.938908in}}%
\pgfpathlineto{\pgfqpoint{1.554976in}{0.940399in}}%
\pgfpathlineto{\pgfqpoint{1.555879in}{0.941891in}}%
\pgfpathlineto{\pgfqpoint{1.557042in}{0.943383in}}%
\pgfpathlineto{\pgfqpoint{1.558434in}{0.944874in}}%
\pgfpathlineto{\pgfqpoint{1.560017in}{0.946366in}}%
\pgfpathlineto{\pgfqpoint{1.561751in}{0.947858in}}%
\pgfpathlineto{\pgfqpoint{1.563594in}{0.949349in}}%
\pgfpathlineto{\pgfqpoint{1.565508in}{0.950841in}}%
\pgfpathlineto{\pgfqpoint{1.567462in}{0.952333in}}%
\pgfpathlineto{\pgfqpoint{1.569430in}{0.953825in}}%
\pgfpathlineto{\pgfqpoint{1.571398in}{0.955316in}}%
\pgfpathlineto{\pgfqpoint{1.573363in}{0.956808in}}%
\pgfpathlineto{\pgfqpoint{1.575328in}{0.958300in}}%
\pgfpathlineto{\pgfqpoint{1.577307in}{0.959791in}}%
\pgfpathlineto{\pgfqpoint{1.579319in}{0.961283in}}%
\pgfpathlineto{\pgfqpoint{1.581383in}{0.962775in}}%
\pgfpathlineto{\pgfqpoint{1.583522in}{0.964266in}}%
\pgfpathlineto{\pgfqpoint{1.585751in}{0.965758in}}%
\pgfpathlineto{\pgfqpoint{1.588080in}{0.967250in}}%
\pgfpathlineto{\pgfqpoint{1.590514in}{0.968741in}}%
\pgfpathlineto{\pgfqpoint{1.593043in}{0.970233in}}%
\pgfpathlineto{\pgfqpoint{1.595651in}{0.971725in}}%
\pgfpathlineto{\pgfqpoint{1.598312in}{0.973217in}}%
\pgfpathlineto{\pgfqpoint{1.600995in}{0.974708in}}%
\pgfpathlineto{\pgfqpoint{1.603662in}{0.976200in}}%
\pgfpathlineto{\pgfqpoint{1.606273in}{0.977692in}}%
\pgfpathlineto{\pgfqpoint{1.608791in}{0.979183in}}%
\pgfpathlineto{\pgfqpoint{1.611182in}{0.980675in}}%
\pgfpathlineto{\pgfqpoint{1.613416in}{0.982167in}}%
\pgfpathlineto{\pgfqpoint{1.615473in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.617341in}{0.985150in}}%
\pgfpathlineto{\pgfqpoint{1.619017in}{0.986642in}}%
\pgfpathlineto{\pgfqpoint{1.620506in}{0.988134in}}%
\pgfpathlineto{\pgfqpoint{1.621820in}{0.989625in}}%
\pgfpathlineto{\pgfqpoint{1.622977in}{0.991117in}}%
\pgfpathlineto{\pgfqpoint{1.624000in}{0.992609in}}%
\pgfpathlineto{\pgfqpoint{1.624911in}{0.994100in}}%
\pgfpathlineto{\pgfqpoint{1.625734in}{0.995592in}}%
\pgfpathlineto{\pgfqpoint{1.626492in}{0.997084in}}%
\pgfpathlineto{\pgfqpoint{1.627203in}{0.998575in}}%
\pgfpathlineto{\pgfqpoint{1.627882in}{1.000067in}}%
\pgfpathlineto{\pgfqpoint{1.643720in}{1.000067in}}%
\pgfpathlineto{\pgfqpoint{1.643720in}{1.000067in}}%
\pgfpathlineto{\pgfqpoint{1.644399in}{0.998575in}}%
\pgfpathlineto{\pgfqpoint{1.645109in}{0.997084in}}%
\pgfpathlineto{\pgfqpoint{1.645867in}{0.995592in}}%
\pgfpathlineto{\pgfqpoint{1.646690in}{0.994100in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.992609in}}%
\pgfpathlineto{\pgfqpoint{1.648624in}{0.991117in}}%
\pgfpathlineto{\pgfqpoint{1.649781in}{0.989625in}}%
\pgfpathlineto{\pgfqpoint{1.651095in}{0.988134in}}%
\pgfpathlineto{\pgfqpoint{1.652584in}{0.986642in}}%
\pgfpathlineto{\pgfqpoint{1.654260in}{0.985150in}}%
\pgfpathlineto{\pgfqpoint{1.656128in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{1.658185in}{0.982167in}}%
\pgfpathlineto{\pgfqpoint{1.660420in}{0.980675in}}%
\pgfpathlineto{\pgfqpoint{1.662810in}{0.979183in}}%
\pgfpathlineto{\pgfqpoint{1.665328in}{0.977692in}}%
\pgfpathlineto{\pgfqpoint{1.667940in}{0.976200in}}%
\pgfpathlineto{\pgfqpoint{1.670606in}{0.974708in}}%
\pgfpathlineto{\pgfqpoint{1.673289in}{0.973217in}}%
\pgfpathlineto{\pgfqpoint{1.675951in}{0.971725in}}%
\pgfpathlineto{\pgfqpoint{1.678559in}{0.970233in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{0.968741in}}%
\pgfpathlineto{\pgfqpoint{1.683521in}{0.967250in}}%
\pgfpathlineto{\pgfqpoint{1.685851in}{0.965758in}}%
\pgfpathlineto{\pgfqpoint{1.688080in}{0.964266in}}%
\pgfpathlineto{\pgfqpoint{1.690218in}{0.962775in}}%
\pgfpathlineto{\pgfqpoint{1.692283in}{0.961283in}}%
\pgfpathlineto{\pgfqpoint{1.694294in}{0.959791in}}%
\pgfpathlineto{\pgfqpoint{1.696273in}{0.958300in}}%
\pgfpathlineto{\pgfqpoint{1.698239in}{0.956808in}}%
\pgfpathlineto{\pgfqpoint{1.700203in}{0.955316in}}%
\pgfpathlineto{\pgfqpoint{1.702171in}{0.953825in}}%
\pgfpathlineto{\pgfqpoint{1.704140in}{0.952333in}}%
\pgfpathlineto{\pgfqpoint{1.706093in}{0.950841in}}%
\pgfpathlineto{\pgfqpoint{1.708007in}{0.949349in}}%
\pgfpathlineto{\pgfqpoint{1.709850in}{0.947858in}}%
\pgfpathlineto{\pgfqpoint{1.711584in}{0.946366in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{0.944874in}}%
\pgfpathlineto{\pgfqpoint{1.714559in}{0.943383in}}%
\pgfpathlineto{\pgfqpoint{1.715723in}{0.941891in}}%
\pgfpathlineto{\pgfqpoint{1.716626in}{0.940399in}}%
\pgfpathlineto{\pgfqpoint{1.717245in}{0.938908in}}%
\pgfpathlineto{\pgfqpoint{1.717568in}{0.937416in}}%
\pgfpathlineto{\pgfqpoint{1.717591in}{0.935924in}}%
\pgfpathlineto{\pgfqpoint{1.717320in}{0.934432in}}%
\pgfpathlineto{\pgfqpoint{1.716773in}{0.932941in}}%
\pgfpathlineto{\pgfqpoint{1.715970in}{0.931449in}}%
\pgfpathlineto{\pgfqpoint{1.714941in}{0.929957in}}%
\pgfpathlineto{\pgfqpoint{1.713713in}{0.928466in}}%
\pgfpathlineto{\pgfqpoint{1.712318in}{0.926974in}}%
\pgfpathlineto{\pgfqpoint{1.710783in}{0.925482in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{0.923991in}}%
\pgfpathlineto{\pgfqpoint{1.707387in}{0.922499in}}%
\pgfpathlineto{\pgfqpoint{1.705564in}{0.921007in}}%
\pgfpathlineto{\pgfqpoint{1.703672in}{0.919516in}}%
\pgfpathlineto{\pgfqpoint{1.701721in}{0.918024in}}%
\pgfpathlineto{\pgfqpoint{1.699713in}{0.916532in}}%
\pgfpathlineto{\pgfqpoint{1.697651in}{0.915040in}}%
\pgfpathlineto{\pgfqpoint{1.695535in}{0.913549in}}%
\pgfpathlineto{\pgfqpoint{1.693364in}{0.912057in}}%
\pgfpathlineto{\pgfqpoint{1.691139in}{0.910565in}}%
\pgfpathlineto{\pgfqpoint{1.688860in}{0.909074in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{0.907582in}}%
\pgfpathlineto{\pgfqpoint{1.684154in}{0.906090in}}%
\pgfpathlineto{\pgfqpoint{1.681736in}{0.904599in}}%
\pgfpathlineto{\pgfqpoint{1.679286in}{0.903107in}}%
\pgfpathlineto{\pgfqpoint{1.676814in}{0.901615in}}%
\pgfpathlineto{\pgfqpoint{1.674336in}{0.900123in}}%
\pgfpathlineto{\pgfqpoint{1.671868in}{0.898632in}}%
\pgfpathlineto{\pgfqpoint{1.669431in}{0.897140in}}%
\pgfpathlineto{\pgfqpoint{1.667047in}{0.895648in}}%
\pgfpathlineto{\pgfqpoint{1.664742in}{0.894157in}}%
\pgfpathlineto{\pgfqpoint{1.662541in}{0.892665in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.891173in}}%
\pgfpathlineto{\pgfqpoint{1.658558in}{0.889682in}}%
\pgfpathlineto{\pgfqpoint{1.656822in}{0.888190in}}%
\pgfpathlineto{\pgfqpoint{1.655283in}{0.886698in}}%
\pgfpathlineto{\pgfqpoint{1.653951in}{0.885207in}}%
\pgfpathlineto{\pgfqpoint{1.652831in}{0.883715in}}%
\pgfpathlineto{\pgfqpoint{1.651921in}{0.882223in}}%
\pgfpathlineto{\pgfqpoint{1.651209in}{0.880731in}}%
\pgfpathlineto{\pgfqpoint{1.650677in}{0.879240in}}%
\pgfpathlineto{\pgfqpoint{1.650300in}{0.877748in}}%
\pgfpathlineto{\pgfqpoint{1.650048in}{0.876256in}}%
\pgfpathlineto{\pgfqpoint{1.649887in}{0.874765in}}%
\pgfpathlineto{\pgfqpoint{1.649781in}{0.873273in}}%
\pgfpathlineto{\pgfqpoint{1.649697in}{0.871781in}}%
\pgfpathlineto{\pgfqpoint{1.649603in}{0.870290in}}%
\pgfpathlineto{\pgfqpoint{1.649471in}{0.868798in}}%
\pgfpathlineto{\pgfqpoint{1.649278in}{0.867306in}}%
\pgfpathlineto{\pgfqpoint{1.649010in}{0.865815in}}%
\pgfpathlineto{\pgfqpoint{1.648656in}{0.864323in}}%
\pgfpathlineto{\pgfqpoint{1.648215in}{0.862831in}}%
\pgfpathlineto{\pgfqpoint{1.647688in}{0.861339in}}%
\pgfpathlineto{\pgfqpoint{1.647084in}{0.859848in}}%
\pgfpathlineto{\pgfqpoint{1.646414in}{0.858356in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{1.644933in}{0.855373in}}%
\pgfpathlineto{\pgfqpoint{1.644154in}{0.853881in}}%
\pgfpathlineto{\pgfqpoint{1.643370in}{0.852389in}}%
\pgfpathlineto{\pgfqpoint{1.643370in}{0.852389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.881170in}{0.892799in}}{\pgfqpoint{2.044750in}{1.019904in}}{%
\pgfpathmoveto{\pgfqpoint{1.968495in}{0.892799in}}%
\pgfpathlineto{\pgfqpoint{1.957425in}{0.892799in}}%
\pgfpathlineto{\pgfqpoint{1.956774in}{0.894083in}}%
\pgfpathlineto{\pgfqpoint{1.956071in}{0.895366in}}%
\pgfpathlineto{\pgfqpoint{1.955317in}{0.896650in}}%
\pgfpathlineto{\pgfqpoint{1.954511in}{0.897934in}}%
\pgfpathlineto{\pgfqpoint{1.953654in}{0.899218in}}%
\pgfpathlineto{\pgfqpoint{1.952749in}{0.900502in}}%
\pgfpathlineto{\pgfqpoint{1.951800in}{0.901786in}}%
\pgfpathlineto{\pgfqpoint{1.950812in}{0.903070in}}%
\pgfpathlineto{\pgfqpoint{1.949791in}{0.904354in}}%
\pgfpathlineto{\pgfqpoint{1.948745in}{0.905638in}}%
\pgfpathlineto{\pgfqpoint{1.947679in}{0.906921in}}%
\pgfpathlineto{\pgfqpoint{1.946602in}{0.908205in}}%
\pgfpathlineto{\pgfqpoint{1.945518in}{0.909489in}}%
\pgfpathlineto{\pgfqpoint{1.944433in}{0.910773in}}%
\pgfpathlineto{\pgfqpoint{1.943347in}{0.912057in}}%
\pgfpathlineto{\pgfqpoint{1.942260in}{0.913341in}}%
\pgfpathlineto{\pgfqpoint{1.941171in}{0.914625in}}%
\pgfpathlineto{\pgfqpoint{1.940074in}{0.915909in}}%
\pgfpathlineto{\pgfqpoint{1.938961in}{0.917193in}}%
\pgfpathlineto{\pgfqpoint{1.937822in}{0.918477in}}%
\pgfpathlineto{\pgfqpoint{1.936646in}{0.919760in}}%
\pgfpathlineto{\pgfqpoint{1.935421in}{0.921044in}}%
\pgfpathlineto{\pgfqpoint{1.934134in}{0.922328in}}%
\pgfpathlineto{\pgfqpoint{1.932771in}{0.923612in}}%
\pgfpathlineto{\pgfqpoint{1.931321in}{0.924896in}}%
\pgfpathlineto{\pgfqpoint{1.929771in}{0.926180in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{0.927464in}}%
\pgfpathlineto{\pgfqpoint{1.926341in}{0.928748in}}%
\pgfpathlineto{\pgfqpoint{1.924447in}{0.930032in}}%
\pgfpathlineto{\pgfqpoint{1.922429in}{0.931316in}}%
\pgfpathlineto{\pgfqpoint{1.920289in}{0.932599in}}%
\pgfpathlineto{\pgfqpoint{1.918030in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{1.915658in}{0.935167in}}%
\pgfpathlineto{\pgfqpoint{1.913186in}{0.936451in}}%
\pgfpathlineto{\pgfqpoint{1.910627in}{0.937735in}}%
\pgfpathlineto{\pgfqpoint{1.908002in}{0.939019in}}%
\pgfpathlineto{\pgfqpoint{1.905334in}{0.940303in}}%
\pgfpathlineto{\pgfqpoint{1.902650in}{0.941587in}}%
\pgfpathlineto{\pgfqpoint{1.899982in}{0.942871in}}%
\pgfpathlineto{\pgfqpoint{1.897363in}{0.944154in}}%
\pgfpathlineto{\pgfqpoint{1.894831in}{0.945438in}}%
\pgfpathlineto{\pgfqpoint{1.892421in}{0.946722in}}%
\pgfpathlineto{\pgfqpoint{1.890172in}{0.948006in}}%
\pgfpathlineto{\pgfqpoint{1.888119in}{0.949290in}}%
\pgfpathlineto{\pgfqpoint{1.886292in}{0.950574in}}%
\pgfpathlineto{\pgfqpoint{1.884720in}{0.951858in}}%
\pgfpathlineto{\pgfqpoint{1.883424in}{0.953142in}}%
\pgfpathlineto{\pgfqpoint{1.882417in}{0.954426in}}%
\pgfpathlineto{\pgfqpoint{1.881707in}{0.955710in}}%
\pgfpathlineto{\pgfqpoint{1.881294in}{0.956993in}}%
\pgfpathlineto{\pgfqpoint{1.881170in}{0.958277in}}%
\pgfpathlineto{\pgfqpoint{1.881321in}{0.959561in}}%
\pgfpathlineto{\pgfqpoint{1.881727in}{0.960845in}}%
\pgfpathlineto{\pgfqpoint{1.882362in}{0.962129in}}%
\pgfpathlineto{\pgfqpoint{1.883198in}{0.963413in}}%
\pgfpathlineto{\pgfqpoint{1.884202in}{0.964697in}}%
\pgfpathlineto{\pgfqpoint{1.885340in}{0.965981in}}%
\pgfpathlineto{\pgfqpoint{1.886575in}{0.967265in}}%
\pgfpathlineto{\pgfqpoint{1.887871in}{0.968549in}}%
\pgfpathlineto{\pgfqpoint{1.889191in}{0.969832in}}%
\pgfpathlineto{\pgfqpoint{1.890499in}{0.971116in}}%
\pgfpathlineto{\pgfqpoint{1.891760in}{0.972400in}}%
\pgfpathlineto{\pgfqpoint{1.892943in}{0.973684in}}%
\pgfpathlineto{\pgfqpoint{1.894021in}{0.974968in}}%
\pgfpathlineto{\pgfqpoint{1.894972in}{0.976252in}}%
\pgfpathlineto{\pgfqpoint{1.895783in}{0.977536in}}%
\pgfpathlineto{\pgfqpoint{1.896450in}{0.978820in}}%
\pgfpathlineto{\pgfqpoint{1.896980in}{0.980104in}}%
\pgfpathlineto{\pgfqpoint{1.897389in}{0.981387in}}%
\pgfpathlineto{\pgfqpoint{1.897707in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{1.897973in}{0.983955in}}%
\pgfpathlineto{\pgfqpoint{1.898235in}{0.985239in}}%
\pgfpathlineto{\pgfqpoint{1.898546in}{0.986523in}}%
\pgfpathlineto{\pgfqpoint{1.898963in}{0.987807in}}%
\pgfpathlineto{\pgfqpoint{1.899543in}{0.989091in}}%
\pgfpathlineto{\pgfqpoint{1.900334in}{0.990375in}}%
\pgfpathlineto{\pgfqpoint{1.901380in}{0.991659in}}%
\pgfpathlineto{\pgfqpoint{1.902712in}{0.992943in}}%
\pgfpathlineto{\pgfqpoint{1.904346in}{0.994226in}}%
\pgfpathlineto{\pgfqpoint{1.906286in}{0.995510in}}%
\pgfpathlineto{\pgfqpoint{1.908518in}{0.996794in}}%
\pgfpathlineto{\pgfqpoint{1.911017in}{0.998078in}}%
\pgfpathlineto{\pgfqpoint{1.913744in}{0.999362in}}%
\pgfpathlineto{\pgfqpoint{1.916652in}{1.000646in}}%
\pgfpathlineto{\pgfqpoint{1.919689in}{1.001930in}}%
\pgfpathlineto{\pgfqpoint{1.922798in}{1.003214in}}%
\pgfpathlineto{\pgfqpoint{1.925926in}{1.004498in}}%
\pgfpathlineto{\pgfqpoint{1.929021in}{1.005782in}}%
\pgfpathlineto{\pgfqpoint{1.932038in}{1.007065in}}%
\pgfpathlineto{\pgfqpoint{1.934940in}{1.008349in}}%
\pgfpathlineto{\pgfqpoint{1.937697in}{1.009633in}}%
\pgfpathlineto{\pgfqpoint{1.940288in}{1.010917in}}%
\pgfpathlineto{\pgfqpoint{1.942699in}{1.012201in}}%
\pgfpathlineto{\pgfqpoint{1.944926in}{1.013485in}}%
\pgfpathlineto{\pgfqpoint{1.946967in}{1.014769in}}%
\pgfpathlineto{\pgfqpoint{1.948828in}{1.016053in}}%
\pgfpathlineto{\pgfqpoint{1.950516in}{1.017337in}}%
\pgfpathlineto{\pgfqpoint{1.952041in}{1.018620in}}%
\pgfpathlineto{\pgfqpoint{1.953415in}{1.019904in}}%
\pgfpathlineto{\pgfqpoint{1.972506in}{1.019904in}}%
\pgfpathlineto{\pgfqpoint{1.972506in}{1.019904in}}%
\pgfpathlineto{\pgfqpoint{1.973880in}{1.018620in}}%
\pgfpathlineto{\pgfqpoint{1.975405in}{1.017337in}}%
\pgfpathlineto{\pgfqpoint{1.977093in}{1.016053in}}%
\pgfpathlineto{\pgfqpoint{1.978953in}{1.014769in}}%
\pgfpathlineto{\pgfqpoint{1.980995in}{1.013485in}}%
\pgfpathlineto{\pgfqpoint{1.983221in}{1.012201in}}%
\pgfpathlineto{\pgfqpoint{1.985633in}{1.010917in}}%
\pgfpathlineto{\pgfqpoint{1.988224in}{1.009633in}}%
\pgfpathlineto{\pgfqpoint{1.990981in}{1.008349in}}%
\pgfpathlineto{\pgfqpoint{1.993882in}{1.007065in}}%
\pgfpathlineto{\pgfqpoint{1.996900in}{1.005782in}}%
\pgfpathlineto{\pgfqpoint{1.999995in}{1.004498in}}%
\pgfpathlineto{\pgfqpoint{2.003122in}{1.003214in}}%
\pgfpathlineto{\pgfqpoint{2.006232in}{1.001930in}}%
\pgfpathlineto{\pgfqpoint{2.009268in}{1.000646in}}%
\pgfpathlineto{\pgfqpoint{2.012176in}{0.999362in}}%
\pgfpathlineto{\pgfqpoint{2.014903in}{0.998078in}}%
\pgfpathlineto{\pgfqpoint{2.017402in}{0.996794in}}%
\pgfpathlineto{\pgfqpoint{2.019635in}{0.995510in}}%
\pgfpathlineto{\pgfqpoint{2.021574in}{0.994226in}}%
\pgfpathlineto{\pgfqpoint{2.023209in}{0.992943in}}%
\pgfpathlineto{\pgfqpoint{2.024540in}{0.991659in}}%
\pgfpathlineto{\pgfqpoint{2.025587in}{0.990375in}}%
\pgfpathlineto{\pgfqpoint{2.026378in}{0.989091in}}%
\pgfpathlineto{\pgfqpoint{2.026957in}{0.987807in}}%
\pgfpathlineto{\pgfqpoint{2.027374in}{0.986523in}}%
\pgfpathlineto{\pgfqpoint{2.027686in}{0.985239in}}%
\pgfpathlineto{\pgfqpoint{2.027947in}{0.983955in}}%
\pgfpathlineto{\pgfqpoint{2.028213in}{0.982671in}}%
\pgfpathlineto{\pgfqpoint{2.028532in}{0.981387in}}%
\pgfpathlineto{\pgfqpoint{2.028941in}{0.980104in}}%
\pgfpathlineto{\pgfqpoint{2.029470in}{0.978820in}}%
\pgfpathlineto{\pgfqpoint{2.030137in}{0.977536in}}%
\pgfpathlineto{\pgfqpoint{2.030949in}{0.976252in}}%
\pgfpathlineto{\pgfqpoint{2.031900in}{0.974968in}}%
\pgfpathlineto{\pgfqpoint{2.032977in}{0.973684in}}%
\pgfpathlineto{\pgfqpoint{2.034160in}{0.972400in}}%
\pgfpathlineto{\pgfqpoint{2.035421in}{0.971116in}}%
\pgfpathlineto{\pgfqpoint{2.036729in}{0.969832in}}%
\pgfpathlineto{\pgfqpoint{2.038049in}{0.968549in}}%
\pgfpathlineto{\pgfqpoint{2.039345in}{0.967265in}}%
\pgfpathlineto{\pgfqpoint{2.040581in}{0.965981in}}%
\pgfpathlineto{\pgfqpoint{2.041718in}{0.964697in}}%
\pgfpathlineto{\pgfqpoint{2.042722in}{0.963413in}}%
\pgfpathlineto{\pgfqpoint{2.043558in}{0.962129in}}%
\pgfpathlineto{\pgfqpoint{2.044193in}{0.960845in}}%
\pgfpathlineto{\pgfqpoint{2.044599in}{0.959561in}}%
\pgfpathlineto{\pgfqpoint{2.044750in}{0.958277in}}%
\pgfpathlineto{\pgfqpoint{2.044626in}{0.956993in}}%
\pgfpathlineto{\pgfqpoint{2.044213in}{0.955710in}}%
\pgfpathlineto{\pgfqpoint{2.043504in}{0.954426in}}%
\pgfpathlineto{\pgfqpoint{2.042497in}{0.953142in}}%
\pgfpathlineto{\pgfqpoint{2.041200in}{0.951858in}}%
\pgfpathlineto{\pgfqpoint{2.039628in}{0.950574in}}%
\pgfpathlineto{\pgfqpoint{2.037802in}{0.949290in}}%
\pgfpathlineto{\pgfqpoint{2.035748in}{0.948006in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{0.946722in}}%
\pgfpathlineto{\pgfqpoint{2.031090in}{0.945438in}}%
\pgfpathlineto{\pgfqpoint{2.028557in}{0.944154in}}%
\pgfpathlineto{\pgfqpoint{2.025939in}{0.942871in}}%
\pgfpathlineto{\pgfqpoint{2.023270in}{0.941587in}}%
\pgfpathlineto{\pgfqpoint{2.020586in}{0.940303in}}%
\pgfpathlineto{\pgfqpoint{2.017918in}{0.939019in}}%
\pgfpathlineto{\pgfqpoint{2.015293in}{0.937735in}}%
\pgfpathlineto{\pgfqpoint{2.012735in}{0.936451in}}%
\pgfpathlineto{\pgfqpoint{2.010262in}{0.935167in}}%
\pgfpathlineto{\pgfqpoint{2.007891in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{2.005631in}{0.932599in}}%
\pgfpathlineto{\pgfqpoint{2.003491in}{0.931316in}}%
\pgfpathlineto{\pgfqpoint{2.001474in}{0.930032in}}%
\pgfpathlineto{\pgfqpoint{1.999580in}{0.928748in}}%
\pgfpathlineto{\pgfqpoint{1.997807in}{0.927464in}}%
\pgfpathlineto{\pgfqpoint{1.996149in}{0.926180in}}%
\pgfpathlineto{\pgfqpoint{1.994600in}{0.924896in}}%
\pgfpathlineto{\pgfqpoint{1.993150in}{0.923612in}}%
\pgfpathlineto{\pgfqpoint{1.991787in}{0.922328in}}%
\pgfpathlineto{\pgfqpoint{1.990499in}{0.921044in}}%
\pgfpathlineto{\pgfqpoint{1.989274in}{0.919760in}}%
\pgfpathlineto{\pgfqpoint{1.988099in}{0.918477in}}%
\pgfpathlineto{\pgfqpoint{1.986960in}{0.917193in}}%
\pgfpathlineto{\pgfqpoint{1.985847in}{0.915909in}}%
\pgfpathlineto{\pgfqpoint{1.984749in}{0.914625in}}%
\pgfpathlineto{\pgfqpoint{1.983660in}{0.913341in}}%
\pgfpathlineto{\pgfqpoint{1.982574in}{0.912057in}}%
\pgfpathlineto{\pgfqpoint{1.981488in}{0.910773in}}%
\pgfpathlineto{\pgfqpoint{1.980402in}{0.909489in}}%
\pgfpathlineto{\pgfqpoint{1.979318in}{0.908205in}}%
\pgfpathlineto{\pgfqpoint{1.978241in}{0.906921in}}%
\pgfpathlineto{\pgfqpoint{1.977176in}{0.905638in}}%
\pgfpathlineto{\pgfqpoint{1.976129in}{0.904354in}}%
\pgfpathlineto{\pgfqpoint{1.975109in}{0.903070in}}%
\pgfpathlineto{\pgfqpoint{1.974121in}{0.901786in}}%
\pgfpathlineto{\pgfqpoint{1.973171in}{0.900502in}}%
\pgfpathlineto{\pgfqpoint{1.972266in}{0.899218in}}%
\pgfpathlineto{\pgfqpoint{1.971409in}{0.897934in}}%
\pgfpathlineto{\pgfqpoint{1.970603in}{0.896650in}}%
\pgfpathlineto{\pgfqpoint{1.969849in}{0.895366in}}%
\pgfpathlineto{\pgfqpoint{1.969147in}{0.894083in}}%
\pgfpathlineto{\pgfqpoint{1.968495in}{0.892799in}}%
\pgfpathlineto{\pgfqpoint{1.968495in}{0.892799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.572532in}{0.279311in}}{\pgfqpoint{0.736112in}{0.393927in}}{%
\pgfpathmoveto{\pgfqpoint{0.674442in}{0.279311in}}%
\pgfpathlineto{\pgfqpoint{0.634202in}{0.279311in}}%
\pgfpathlineto{\pgfqpoint{0.632360in}{0.280469in}}%
\pgfpathlineto{\pgfqpoint{0.630500in}{0.281627in}}%
\pgfpathlineto{\pgfqpoint{0.628634in}{0.282784in}}%
\pgfpathlineto{\pgfqpoint{0.626775in}{0.283942in}}%
\pgfpathlineto{\pgfqpoint{0.624937in}{0.285100in}}%
\pgfpathlineto{\pgfqpoint{0.623129in}{0.286258in}}%
\pgfpathlineto{\pgfqpoint{0.621361in}{0.287415in}}%
\pgfpathlineto{\pgfqpoint{0.619640in}{0.288573in}}%
\pgfpathlineto{\pgfqpoint{0.617972in}{0.289731in}}%
\pgfpathlineto{\pgfqpoint{0.616361in}{0.290889in}}%
\pgfpathlineto{\pgfqpoint{0.614808in}{0.292046in}}%
\pgfpathlineto{\pgfqpoint{0.613312in}{0.293204in}}%
\pgfpathlineto{\pgfqpoint{0.611872in}{0.294362in}}%
\pgfpathlineto{\pgfqpoint{0.610482in}{0.295519in}}%
\pgfpathlineto{\pgfqpoint{0.609135in}{0.296677in}}%
\pgfpathlineto{\pgfqpoint{0.607823in}{0.297835in}}%
\pgfpathlineto{\pgfqpoint{0.606534in}{0.298993in}}%
\pgfpathlineto{\pgfqpoint{0.605255in}{0.300150in}}%
\pgfpathlineto{\pgfqpoint{0.603974in}{0.301308in}}%
\pgfpathlineto{\pgfqpoint{0.602675in}{0.302466in}}%
\pgfpathlineto{\pgfqpoint{0.601345in}{0.303624in}}%
\pgfpathlineto{\pgfqpoint{0.599971in}{0.304781in}}%
\pgfpathlineto{\pgfqpoint{0.598541in}{0.305939in}}%
\pgfpathlineto{\pgfqpoint{0.597046in}{0.307097in}}%
\pgfpathlineto{\pgfqpoint{0.595481in}{0.308255in}}%
\pgfpathlineto{\pgfqpoint{0.593846in}{0.309412in}}%
\pgfpathlineto{\pgfqpoint{0.592143in}{0.310570in}}%
\pgfpathlineto{\pgfqpoint{0.590383in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.588577in}{0.312885in}}%
\pgfpathlineto{\pgfqpoint{0.586746in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{0.584912in}{0.315201in}}%
\pgfpathlineto{\pgfqpoint{0.583102in}{0.316359in}}%
\pgfpathlineto{\pgfqpoint{0.581346in}{0.317516in}}%
\pgfpathlineto{\pgfqpoint{0.579672in}{0.318674in}}%
\pgfpathlineto{\pgfqpoint{0.578114in}{0.319832in}}%
\pgfpathlineto{\pgfqpoint{0.576701in}{0.320990in}}%
\pgfpathlineto{\pgfqpoint{0.575459in}{0.322147in}}%
\pgfpathlineto{\pgfqpoint{0.574415in}{0.323305in}}%
\pgfpathlineto{\pgfqpoint{0.573587in}{0.324463in}}%
\pgfpathlineto{\pgfqpoint{0.572992in}{0.325621in}}%
\pgfpathlineto{\pgfqpoint{0.572639in}{0.326778in}}%
\pgfpathlineto{\pgfqpoint{0.572532in}{0.327936in}}%
\pgfpathlineto{\pgfqpoint{0.572670in}{0.329094in}}%
\pgfpathlineto{\pgfqpoint{0.573048in}{0.330251in}}%
\pgfpathlineto{\pgfqpoint{0.573654in}{0.331409in}}%
\pgfpathlineto{\pgfqpoint{0.574475in}{0.332567in}}%
\pgfpathlineto{\pgfqpoint{0.575491in}{0.333725in}}%
\pgfpathlineto{\pgfqpoint{0.576684in}{0.334882in}}%
\pgfpathlineto{\pgfqpoint{0.578032in}{0.336040in}}%
\pgfpathlineto{\pgfqpoint{0.579514in}{0.337198in}}%
\pgfpathlineto{\pgfqpoint{0.581108in}{0.338356in}}%
\pgfpathlineto{\pgfqpoint{0.582795in}{0.339513in}}%
\pgfpathlineto{\pgfqpoint{0.584556in}{0.340671in}}%
\pgfpathlineto{\pgfqpoint{0.586373in}{0.341829in}}%
\pgfpathlineto{\pgfqpoint{0.588232in}{0.342987in}}%
\pgfpathlineto{\pgfqpoint{0.590119in}{0.344144in}}%
\pgfpathlineto{\pgfqpoint{0.592022in}{0.345302in}}%
\pgfpathlineto{\pgfqpoint{0.593932in}{0.346460in}}%
\pgfpathlineto{\pgfqpoint{0.595838in}{0.347617in}}%
\pgfpathlineto{\pgfqpoint{0.597733in}{0.348775in}}%
\pgfpathlineto{\pgfqpoint{0.599607in}{0.349933in}}%
\pgfpathlineto{\pgfqpoint{0.601454in}{0.351091in}}%
\pgfpathlineto{\pgfqpoint{0.603266in}{0.352248in}}%
\pgfpathlineto{\pgfqpoint{0.605035in}{0.353406in}}%
\pgfpathlineto{\pgfqpoint{0.606755in}{0.354564in}}%
\pgfpathlineto{\pgfqpoint{0.608420in}{0.355722in}}%
\pgfpathlineto{\pgfqpoint{0.610026in}{0.356879in}}%
\pgfpathlineto{\pgfqpoint{0.611568in}{0.358037in}}%
\pgfpathlineto{\pgfqpoint{0.613045in}{0.359195in}}%
\pgfpathlineto{\pgfqpoint{0.614458in}{0.360353in}}%
\pgfpathlineto{\pgfqpoint{0.615809in}{0.361510in}}%
\pgfpathlineto{\pgfqpoint{0.617104in}{0.362668in}}%
\pgfpathlineto{\pgfqpoint{0.618347in}{0.363826in}}%
\pgfpathlineto{\pgfqpoint{0.619547in}{0.364983in}}%
\pgfpathlineto{\pgfqpoint{0.620713in}{0.366141in}}%
\pgfpathlineto{\pgfqpoint{0.621854in}{0.367299in}}%
\pgfpathlineto{\pgfqpoint{0.622978in}{0.368457in}}%
\pgfpathlineto{\pgfqpoint{0.624093in}{0.369614in}}%
\pgfpathlineto{\pgfqpoint{0.625207in}{0.370772in}}%
\pgfpathlineto{\pgfqpoint{0.626324in}{0.371930in}}%
\pgfpathlineto{\pgfqpoint{0.627447in}{0.373088in}}%
\pgfpathlineto{\pgfqpoint{0.628578in}{0.374245in}}%
\pgfpathlineto{\pgfqpoint{0.629717in}{0.375403in}}%
\pgfpathlineto{\pgfqpoint{0.630862in}{0.376561in}}%
\pgfpathlineto{\pgfqpoint{0.632010in}{0.377719in}}%
\pgfpathlineto{\pgfqpoint{0.633157in}{0.378876in}}%
\pgfpathlineto{\pgfqpoint{0.634299in}{0.380034in}}%
\pgfpathlineto{\pgfqpoint{0.635431in}{0.381192in}}%
\pgfpathlineto{\pgfqpoint{0.636549in}{0.382349in}}%
\pgfpathlineto{\pgfqpoint{0.637649in}{0.383507in}}%
\pgfpathlineto{\pgfqpoint{0.638728in}{0.384665in}}%
\pgfpathlineto{\pgfqpoint{0.639782in}{0.385823in}}%
\pgfpathlineto{\pgfqpoint{0.640810in}{0.386980in}}%
\pgfpathlineto{\pgfqpoint{0.641808in}{0.388138in}}%
\pgfpathlineto{\pgfqpoint{0.642775in}{0.389296in}}%
\pgfpathlineto{\pgfqpoint{0.643710in}{0.390454in}}%
\pgfpathlineto{\pgfqpoint{0.644610in}{0.391611in}}%
\pgfpathlineto{\pgfqpoint{0.645474in}{0.392769in}}%
\pgfpathlineto{\pgfqpoint{0.646301in}{0.393927in}}%
\pgfpathlineto{\pgfqpoint{0.662342in}{0.393927in}}%
\pgfpathlineto{\pgfqpoint{0.662342in}{0.393927in}}%
\pgfpathlineto{\pgfqpoint{0.663169in}{0.392769in}}%
\pgfpathlineto{\pgfqpoint{0.664033in}{0.391611in}}%
\pgfpathlineto{\pgfqpoint{0.664934in}{0.390454in}}%
\pgfpathlineto{\pgfqpoint{0.665868in}{0.389296in}}%
\pgfpathlineto{\pgfqpoint{0.666836in}{0.388138in}}%
\pgfpathlineto{\pgfqpoint{0.667834in}{0.386980in}}%
\pgfpathlineto{\pgfqpoint{0.668861in}{0.385823in}}%
\pgfpathlineto{\pgfqpoint{0.669915in}{0.384665in}}%
\pgfpathlineto{\pgfqpoint{0.670994in}{0.383507in}}%
\pgfpathlineto{\pgfqpoint{0.672094in}{0.382349in}}%
\pgfpathlineto{\pgfqpoint{0.673212in}{0.381192in}}%
\pgfpathlineto{\pgfqpoint{0.674345in}{0.380034in}}%
\pgfpathlineto{\pgfqpoint{0.675486in}{0.378876in}}%
\pgfpathlineto{\pgfqpoint{0.676633in}{0.377719in}}%
\pgfpathlineto{\pgfqpoint{0.677781in}{0.376561in}}%
\pgfpathlineto{\pgfqpoint{0.678926in}{0.375403in}}%
\pgfpathlineto{\pgfqpoint{0.680065in}{0.374245in}}%
\pgfpathlineto{\pgfqpoint{0.681196in}{0.373088in}}%
\pgfpathlineto{\pgfqpoint{0.682320in}{0.371930in}}%
\pgfpathlineto{\pgfqpoint{0.683437in}{0.370772in}}%
\pgfpathlineto{\pgfqpoint{0.684550in}{0.369614in}}%
\pgfpathlineto{\pgfqpoint{0.685665in}{0.368457in}}%
\pgfpathlineto{\pgfqpoint{0.686789in}{0.367299in}}%
\pgfpathlineto{\pgfqpoint{0.687930in}{0.366141in}}%
\pgfpathlineto{\pgfqpoint{0.689096in}{0.364983in}}%
\pgfpathlineto{\pgfqpoint{0.690296in}{0.363826in}}%
\pgfpathlineto{\pgfqpoint{0.691540in}{0.362668in}}%
\pgfpathlineto{\pgfqpoint{0.692834in}{0.361510in}}%
\pgfpathlineto{\pgfqpoint{0.694185in}{0.360353in}}%
\pgfpathlineto{\pgfqpoint{0.695598in}{0.359195in}}%
\pgfpathlineto{\pgfqpoint{0.697076in}{0.358037in}}%
\pgfpathlineto{\pgfqpoint{0.698618in}{0.356879in}}%
\pgfpathlineto{\pgfqpoint{0.700223in}{0.355722in}}%
\pgfpathlineto{\pgfqpoint{0.701888in}{0.354564in}}%
\pgfpathlineto{\pgfqpoint{0.703608in}{0.353406in}}%
\pgfpathlineto{\pgfqpoint{0.705378in}{0.352248in}}%
\pgfpathlineto{\pgfqpoint{0.707189in}{0.351091in}}%
\pgfpathlineto{\pgfqpoint{0.709036in}{0.349933in}}%
\pgfpathlineto{\pgfqpoint{0.710911in}{0.348775in}}%
\pgfpathlineto{\pgfqpoint{0.712805in}{0.347617in}}%
\pgfpathlineto{\pgfqpoint{0.714711in}{0.346460in}}%
\pgfpathlineto{\pgfqpoint{0.716621in}{0.345302in}}%
\pgfpathlineto{\pgfqpoint{0.718524in}{0.344144in}}%
\pgfpathlineto{\pgfqpoint{0.720411in}{0.342987in}}%
\pgfpathlineto{\pgfqpoint{0.722270in}{0.341829in}}%
\pgfpathlineto{\pgfqpoint{0.724087in}{0.340671in}}%
\pgfpathlineto{\pgfqpoint{0.725848in}{0.339513in}}%
\pgfpathlineto{\pgfqpoint{0.727535in}{0.338356in}}%
\pgfpathlineto{\pgfqpoint{0.729130in}{0.337198in}}%
\pgfpathlineto{\pgfqpoint{0.730612in}{0.336040in}}%
\pgfpathlineto{\pgfqpoint{0.731960in}{0.334882in}}%
\pgfpathlineto{\pgfqpoint{0.733152in}{0.333725in}}%
\pgfpathlineto{\pgfqpoint{0.734169in}{0.332567in}}%
\pgfpathlineto{\pgfqpoint{0.734989in}{0.331409in}}%
\pgfpathlineto{\pgfqpoint{0.735595in}{0.330251in}}%
\pgfpathlineto{\pgfqpoint{0.735973in}{0.329094in}}%
\pgfpathlineto{\pgfqpoint{0.736112in}{0.327936in}}%
\pgfpathlineto{\pgfqpoint{0.736005in}{0.326778in}}%
\pgfpathlineto{\pgfqpoint{0.735651in}{0.325621in}}%
\pgfpathlineto{\pgfqpoint{0.735056in}{0.324463in}}%
\pgfpathlineto{\pgfqpoint{0.734228in}{0.323305in}}%
\pgfpathlineto{\pgfqpoint{0.733184in}{0.322147in}}%
\pgfpathlineto{\pgfqpoint{0.731943in}{0.320990in}}%
\pgfpathlineto{\pgfqpoint{0.730529in}{0.319832in}}%
\pgfpathlineto{\pgfqpoint{0.728971in}{0.318674in}}%
\pgfpathlineto{\pgfqpoint{0.727298in}{0.317516in}}%
\pgfpathlineto{\pgfqpoint{0.725541in}{0.316359in}}%
\pgfpathlineto{\pgfqpoint{0.723731in}{0.315201in}}%
\pgfpathlineto{\pgfqpoint{0.721897in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{0.720066in}{0.312885in}}%
\pgfpathlineto{\pgfqpoint{0.718261in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.716500in}{0.310570in}}%
\pgfpathlineto{\pgfqpoint{0.714797in}{0.309412in}}%
\pgfpathlineto{\pgfqpoint{0.713162in}{0.308255in}}%
\pgfpathlineto{\pgfqpoint{0.711598in}{0.307097in}}%
\pgfpathlineto{\pgfqpoint{0.710103in}{0.305939in}}%
\pgfpathlineto{\pgfqpoint{0.708673in}{0.304781in}}%
\pgfpathlineto{\pgfqpoint{0.707298in}{0.303624in}}%
\pgfpathlineto{\pgfqpoint{0.705968in}{0.302466in}}%
\pgfpathlineto{\pgfqpoint{0.704670in}{0.301308in}}%
\pgfpathlineto{\pgfqpoint{0.703388in}{0.300150in}}%
\pgfpathlineto{\pgfqpoint{0.702110in}{0.298993in}}%
\pgfpathlineto{\pgfqpoint{0.700820in}{0.297835in}}%
\pgfpathlineto{\pgfqpoint{0.699508in}{0.296677in}}%
\pgfpathlineto{\pgfqpoint{0.698161in}{0.295519in}}%
\pgfpathlineto{\pgfqpoint{0.696771in}{0.294362in}}%
\pgfpathlineto{\pgfqpoint{0.695331in}{0.293204in}}%
\pgfpathlineto{\pgfqpoint{0.693836in}{0.292046in}}%
\pgfpathlineto{\pgfqpoint{0.692283in}{0.290889in}}%
\pgfpathlineto{\pgfqpoint{0.690671in}{0.289731in}}%
\pgfpathlineto{\pgfqpoint{0.689004in}{0.288573in}}%
\pgfpathlineto{\pgfqpoint{0.687283in}{0.287415in}}%
\pgfpathlineto{\pgfqpoint{0.685515in}{0.286258in}}%
\pgfpathlineto{\pgfqpoint{0.683707in}{0.285100in}}%
\pgfpathlineto{\pgfqpoint{0.681868in}{0.283942in}}%
\pgfpathlineto{\pgfqpoint{0.680010in}{0.282784in}}%
\pgfpathlineto{\pgfqpoint{0.678144in}{0.281627in}}%
\pgfpathlineto{\pgfqpoint{0.676283in}{0.280469in}}%
\pgfpathlineto{\pgfqpoint{0.674442in}{0.279311in}}%
\pgfpathlineto{\pgfqpoint{0.674442in}{0.279311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.899691in}{0.267556in}}{\pgfqpoint{1.063271in}{0.396131in}}{%
\pgfpathmoveto{\pgfqpoint{0.992279in}{0.267556in}}%
\pgfpathlineto{\pgfqpoint{0.970684in}{0.267556in}}%
\pgfpathlineto{\pgfqpoint{0.969716in}{0.268854in}}%
\pgfpathlineto{\pgfqpoint{0.968717in}{0.270153in}}%
\pgfpathlineto{\pgfqpoint{0.967678in}{0.271452in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{0.272751in}}%
\pgfpathlineto{\pgfqpoint{0.965424in}{0.274049in}}%
\pgfpathlineto{\pgfqpoint{0.964177in}{0.275348in}}%
\pgfpathlineto{\pgfqpoint{0.962828in}{0.276647in}}%
\pgfpathlineto{\pgfqpoint{0.961358in}{0.277946in}}%
\pgfpathlineto{\pgfqpoint{0.959752in}{0.279244in}}%
\pgfpathlineto{\pgfqpoint{0.957999in}{0.280543in}}%
\pgfpathlineto{\pgfqpoint{0.956089in}{0.281842in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{0.283141in}}%
\pgfpathlineto{\pgfqpoint{0.951789in}{0.284439in}}%
\pgfpathlineto{\pgfqpoint{0.949407in}{0.285738in}}%
\pgfpathlineto{\pgfqpoint{0.946887in}{0.287037in}}%
\pgfpathlineto{\pgfqpoint{0.944243in}{0.288336in}}%
\pgfpathlineto{\pgfqpoint{0.941497in}{0.289634in}}%
\pgfpathlineto{\pgfqpoint{0.938672in}{0.290933in}}%
\pgfpathlineto{\pgfqpoint{0.935795in}{0.292232in}}%
\pgfpathlineto{\pgfqpoint{0.932892in}{0.293531in}}%
\pgfpathlineto{\pgfqpoint{0.929990in}{0.294829in}}%
\pgfpathlineto{\pgfqpoint{0.927115in}{0.296128in}}%
\pgfpathlineto{\pgfqpoint{0.924292in}{0.297427in}}%
\pgfpathlineto{\pgfqpoint{0.921545in}{0.298725in}}%
\pgfpathlineto{\pgfqpoint{0.918896in}{0.300024in}}%
\pgfpathlineto{\pgfqpoint{0.916363in}{0.301323in}}%
\pgfpathlineto{\pgfqpoint{0.913964in}{0.302622in}}%
\pgfpathlineto{\pgfqpoint{0.911716in}{0.303920in}}%
\pgfpathlineto{\pgfqpoint{0.909632in}{0.305219in}}%
\pgfpathlineto{\pgfqpoint{0.907725in}{0.306518in}}%
\pgfpathlineto{\pgfqpoint{0.906006in}{0.307817in}}%
\pgfpathlineto{\pgfqpoint{0.904483in}{0.309115in}}%
\pgfpathlineto{\pgfqpoint{0.903165in}{0.310414in}}%
\pgfpathlineto{\pgfqpoint{0.902056in}{0.311713in}}%
\pgfpathlineto{\pgfqpoint{0.901160in}{0.313012in}}%
\pgfpathlineto{\pgfqpoint{0.900478in}{0.314310in}}%
\pgfpathlineto{\pgfqpoint{0.900008in}{0.315609in}}%
\pgfpathlineto{\pgfqpoint{0.899748in}{0.316908in}}%
\pgfpathlineto{\pgfqpoint{0.899691in}{0.318207in}}%
\pgfpathlineto{\pgfqpoint{0.899831in}{0.319505in}}%
\pgfpathlineto{\pgfqpoint{0.900159in}{0.320804in}}%
\pgfpathlineto{\pgfqpoint{0.900664in}{0.322103in}}%
\pgfpathlineto{\pgfqpoint{0.901338in}{0.323402in}}%
\pgfpathlineto{\pgfqpoint{0.902170in}{0.324700in}}%
\pgfpathlineto{\pgfqpoint{0.903153in}{0.325999in}}%
\pgfpathlineto{\pgfqpoint{0.904278in}{0.327298in}}%
\pgfpathlineto{\pgfqpoint{0.905541in}{0.328597in}}%
\pgfpathlineto{\pgfqpoint{0.906935in}{0.329895in}}%
\pgfpathlineto{\pgfqpoint{0.908458in}{0.331194in}}%
\pgfpathlineto{\pgfqpoint{0.910107in}{0.332493in}}%
\pgfpathlineto{\pgfqpoint{0.911878in}{0.333791in}}%
\pgfpathlineto{\pgfqpoint{0.913768in}{0.335090in}}%
\pgfpathlineto{\pgfqpoint{0.915769in}{0.336389in}}%
\pgfpathlineto{\pgfqpoint{0.917872in}{0.337688in}}%
\pgfpathlineto{\pgfqpoint{0.920062in}{0.338986in}}%
\pgfpathlineto{\pgfqpoint{0.922321in}{0.340285in}}%
\pgfpathlineto{\pgfqpoint{0.924627in}{0.341584in}}%
\pgfpathlineto{\pgfqpoint{0.926953in}{0.342883in}}%
\pgfpathlineto{\pgfqpoint{0.929269in}{0.344181in}}%
\pgfpathlineto{\pgfqpoint{0.931544in}{0.345480in}}%
\pgfpathlineto{\pgfqpoint{0.933747in}{0.346779in}}%
\pgfpathlineto{\pgfqpoint{0.935851in}{0.348078in}}%
\pgfpathlineto{\pgfqpoint{0.937830in}{0.349376in}}%
\pgfpathlineto{\pgfqpoint{0.939666in}{0.350675in}}%
\pgfpathlineto{\pgfqpoint{0.941350in}{0.351974in}}%
\pgfpathlineto{\pgfqpoint{0.942879in}{0.353273in}}%
\pgfpathlineto{\pgfqpoint{0.944259in}{0.354571in}}%
\pgfpathlineto{\pgfqpoint{0.945506in}{0.355870in}}%
\pgfpathlineto{\pgfqpoint{0.946641in}{0.357169in}}%
\pgfpathlineto{\pgfqpoint{0.947693in}{0.358468in}}%
\pgfpathlineto{\pgfqpoint{0.948693in}{0.359766in}}%
\pgfpathlineto{\pgfqpoint{0.949673in}{0.361065in}}%
\pgfpathlineto{\pgfqpoint{0.950663in}{0.362364in}}%
\pgfpathlineto{\pgfqpoint{0.951692in}{0.363662in}}%
\pgfpathlineto{\pgfqpoint{0.952782in}{0.364961in}}%
\pgfpathlineto{\pgfqpoint{0.953947in}{0.366260in}}%
\pgfpathlineto{\pgfqpoint{0.955195in}{0.367559in}}%
\pgfpathlineto{\pgfqpoint{0.956525in}{0.368857in}}%
\pgfpathlineto{\pgfqpoint{0.957928in}{0.370156in}}%
\pgfpathlineto{\pgfqpoint{0.959389in}{0.371455in}}%
\pgfpathlineto{\pgfqpoint{0.960887in}{0.372754in}}%
\pgfpathlineto{\pgfqpoint{0.962399in}{0.374052in}}%
\pgfpathlineto{\pgfqpoint{0.963897in}{0.375351in}}%
\pgfpathlineto{\pgfqpoint{0.965356in}{0.376650in}}%
\pgfpathlineto{\pgfqpoint{0.966750in}{0.377949in}}%
\pgfpathlineto{\pgfqpoint{0.968058in}{0.379247in}}%
\pgfpathlineto{\pgfqpoint{0.969264in}{0.380546in}}%
\pgfpathlineto{\pgfqpoint{0.970355in}{0.381845in}}%
\pgfpathlineto{\pgfqpoint{0.971326in}{0.383144in}}%
\pgfpathlineto{\pgfqpoint{0.972175in}{0.384442in}}%
\pgfpathlineto{\pgfqpoint{0.972908in}{0.385741in}}%
\pgfpathlineto{\pgfqpoint{0.973535in}{0.387040in}}%
\pgfpathlineto{\pgfqpoint{0.974067in}{0.388339in}}%
\pgfpathlineto{\pgfqpoint{0.974520in}{0.389637in}}%
\pgfpathlineto{\pgfqpoint{0.974912in}{0.390936in}}%
\pgfpathlineto{\pgfqpoint{0.975260in}{0.392235in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{0.393533in}}%
\pgfpathlineto{\pgfqpoint{0.975884in}{0.394832in}}%
\pgfpathlineto{\pgfqpoint{0.976187in}{0.396131in}}%
\pgfpathlineto{\pgfqpoint{0.986776in}{0.396131in}}%
\pgfpathlineto{\pgfqpoint{0.986776in}{0.396131in}}%
\pgfpathlineto{\pgfqpoint{0.987079in}{0.394832in}}%
\pgfpathlineto{\pgfqpoint{0.987384in}{0.393533in}}%
\pgfpathlineto{\pgfqpoint{0.987703in}{0.392235in}}%
\pgfpathlineto{\pgfqpoint{0.988051in}{0.390936in}}%
\pgfpathlineto{\pgfqpoint{0.988443in}{0.389637in}}%
\pgfpathlineto{\pgfqpoint{0.988896in}{0.388339in}}%
\pgfpathlineto{\pgfqpoint{0.989428in}{0.387040in}}%
\pgfpathlineto{\pgfqpoint{0.990054in}{0.385741in}}%
\pgfpathlineto{\pgfqpoint{0.990787in}{0.384442in}}%
\pgfpathlineto{\pgfqpoint{0.991637in}{0.383144in}}%
\pgfpathlineto{\pgfqpoint{0.992607in}{0.381845in}}%
\pgfpathlineto{\pgfqpoint{0.993699in}{0.380546in}}%
\pgfpathlineto{\pgfqpoint{0.994904in}{0.379247in}}%
\pgfpathlineto{\pgfqpoint{0.996213in}{0.377949in}}%
\pgfpathlineto{\pgfqpoint{0.997607in}{0.376650in}}%
\pgfpathlineto{\pgfqpoint{0.999066in}{0.375351in}}%
\pgfpathlineto{\pgfqpoint{1.000564in}{0.374052in}}%
\pgfpathlineto{\pgfqpoint{1.002075in}{0.372754in}}%
\pgfpathlineto{\pgfqpoint{1.003574in}{0.371455in}}%
\pgfpathlineto{\pgfqpoint{1.005035in}{0.370156in}}%
\pgfpathlineto{\pgfqpoint{1.006438in}{0.368857in}}%
\pgfpathlineto{\pgfqpoint{1.007768in}{0.367559in}}%
\pgfpathlineto{\pgfqpoint{1.009016in}{0.366260in}}%
\pgfpathlineto{\pgfqpoint{1.010181in}{0.364961in}}%
\pgfpathlineto{\pgfqpoint{1.011270in}{0.363662in}}%
\pgfpathlineto{\pgfqpoint{1.012299in}{0.362364in}}%
\pgfpathlineto{\pgfqpoint{1.013290in}{0.361065in}}%
\pgfpathlineto{\pgfqpoint{1.014270in}{0.359766in}}%
\pgfpathlineto{\pgfqpoint{1.015269in}{0.358468in}}%
\pgfpathlineto{\pgfqpoint{1.016321in}{0.357169in}}%
\pgfpathlineto{\pgfqpoint{1.017457in}{0.355870in}}%
\pgfpathlineto{\pgfqpoint{1.018704in}{0.354571in}}%
\pgfpathlineto{\pgfqpoint{1.020084in}{0.353273in}}%
\pgfpathlineto{\pgfqpoint{1.021613in}{0.351974in}}%
\pgfpathlineto{\pgfqpoint{1.023296in}{0.350675in}}%
\pgfpathlineto{\pgfqpoint{1.025133in}{0.349376in}}%
\pgfpathlineto{\pgfqpoint{1.027112in}{0.348078in}}%
\pgfpathlineto{\pgfqpoint{1.029215in}{0.346779in}}%
\pgfpathlineto{\pgfqpoint{1.031419in}{0.345480in}}%
\pgfpathlineto{\pgfqpoint{1.033694in}{0.344181in}}%
\pgfpathlineto{\pgfqpoint{1.036010in}{0.342883in}}%
\pgfpathlineto{\pgfqpoint{1.038335in}{0.341584in}}%
\pgfpathlineto{\pgfqpoint{1.040641in}{0.340285in}}%
\pgfpathlineto{\pgfqpoint{1.042901in}{0.338986in}}%
\pgfpathlineto{\pgfqpoint{1.045091in}{0.337688in}}%
\pgfpathlineto{\pgfqpoint{1.047194in}{0.336389in}}%
\pgfpathlineto{\pgfqpoint{1.049195in}{0.335090in}}%
\pgfpathlineto{\pgfqpoint{1.051085in}{0.333791in}}%
\pgfpathlineto{\pgfqpoint{1.052856in}{0.332493in}}%
\pgfpathlineto{\pgfqpoint{1.054505in}{0.331194in}}%
\pgfpathlineto{\pgfqpoint{1.056028in}{0.329895in}}%
\pgfpathlineto{\pgfqpoint{1.057422in}{0.328597in}}%
\pgfpathlineto{\pgfqpoint{1.058684in}{0.327298in}}%
\pgfpathlineto{\pgfqpoint{1.059810in}{0.325999in}}%
\pgfpathlineto{\pgfqpoint{1.060792in}{0.324700in}}%
\pgfpathlineto{\pgfqpoint{1.061625in}{0.323402in}}%
\pgfpathlineto{\pgfqpoint{1.062299in}{0.322103in}}%
\pgfpathlineto{\pgfqpoint{1.062804in}{0.320804in}}%
\pgfpathlineto{\pgfqpoint{1.063132in}{0.319505in}}%
\pgfpathlineto{\pgfqpoint{1.063271in}{0.318207in}}%
\pgfpathlineto{\pgfqpoint{1.063215in}{0.316908in}}%
\pgfpathlineto{\pgfqpoint{1.062954in}{0.315609in}}%
\pgfpathlineto{\pgfqpoint{1.062485in}{0.314310in}}%
\pgfpathlineto{\pgfqpoint{1.061803in}{0.313012in}}%
\pgfpathlineto{\pgfqpoint{1.060907in}{0.311713in}}%
\pgfpathlineto{\pgfqpoint{1.059798in}{0.310414in}}%
\pgfpathlineto{\pgfqpoint{1.058479in}{0.309115in}}%
\pgfpathlineto{\pgfqpoint{1.056957in}{0.307817in}}%
\pgfpathlineto{\pgfqpoint{1.055238in}{0.306518in}}%
\pgfpathlineto{\pgfqpoint{1.053331in}{0.305219in}}%
\pgfpathlineto{\pgfqpoint{1.051247in}{0.303920in}}%
\pgfpathlineto{\pgfqpoint{1.048998in}{0.302622in}}%
\pgfpathlineto{\pgfqpoint{1.046600in}{0.301323in}}%
\pgfpathlineto{\pgfqpoint{1.044067in}{0.300024in}}%
\pgfpathlineto{\pgfqpoint{1.041417in}{0.298725in}}%
\pgfpathlineto{\pgfqpoint{1.038670in}{0.297427in}}%
\pgfpathlineto{\pgfqpoint{1.035848in}{0.296128in}}%
\pgfpathlineto{\pgfqpoint{1.032973in}{0.294829in}}%
\pgfpathlineto{\pgfqpoint{1.030071in}{0.293531in}}%
\pgfpathlineto{\pgfqpoint{1.027168in}{0.292232in}}%
\pgfpathlineto{\pgfqpoint{1.024290in}{0.290933in}}%
\pgfpathlineto{\pgfqpoint{1.021466in}{0.289634in}}%
\pgfpathlineto{\pgfqpoint{1.018720in}{0.288336in}}%
\pgfpathlineto{\pgfqpoint{1.016076in}{0.287037in}}%
\pgfpathlineto{\pgfqpoint{1.013555in}{0.285738in}}%
\pgfpathlineto{\pgfqpoint{1.011174in}{0.284439in}}%
\pgfpathlineto{\pgfqpoint{1.008945in}{0.283141in}}%
\pgfpathlineto{\pgfqpoint{1.006874in}{0.281842in}}%
\pgfpathlineto{\pgfqpoint{1.004964in}{0.280543in}}%
\pgfpathlineto{\pgfqpoint{1.003210in}{0.279244in}}%
\pgfpathlineto{\pgfqpoint{1.001605in}{0.277946in}}%
\pgfpathlineto{\pgfqpoint{1.000135in}{0.276647in}}%
\pgfpathlineto{\pgfqpoint{0.998785in}{0.275348in}}%
\pgfpathlineto{\pgfqpoint{0.997539in}{0.274049in}}%
\pgfpathlineto{\pgfqpoint{0.996378in}{0.272751in}}%
\pgfpathlineto{\pgfqpoint{0.995285in}{0.271452in}}%
\pgfpathlineto{\pgfqpoint{0.994245in}{0.270153in}}%
\pgfpathlineto{\pgfqpoint{0.993247in}{0.268854in}}%
\pgfpathlineto{\pgfqpoint{0.992279in}{0.267556in}}%
\pgfpathlineto{\pgfqpoint{0.992279in}{0.267556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.226851in}{0.251392in}}{\pgfqpoint{1.390431in}{0.404948in}}{%
\pgfpathmoveto{\pgfqpoint{1.313739in}{0.251392in}}%
\pgfpathlineto{\pgfqpoint{1.303542in}{0.251392in}}%
\pgfpathlineto{\pgfqpoint{1.303028in}{0.252943in}}%
\pgfpathlineto{\pgfqpoint{1.302478in}{0.254494in}}%
\pgfpathlineto{\pgfqpoint{1.301886in}{0.256045in}}%
\pgfpathlineto{\pgfqpoint{1.301244in}{0.257596in}}%
\pgfpathlineto{\pgfqpoint{1.300542in}{0.259147in}}%
\pgfpathlineto{\pgfqpoint{1.299768in}{0.260698in}}%
\pgfpathlineto{\pgfqpoint{1.298909in}{0.262249in}}%
\pgfpathlineto{\pgfqpoint{1.297952in}{0.263801in}}%
\pgfpathlineto{\pgfqpoint{1.296883in}{0.265352in}}%
\pgfpathlineto{\pgfqpoint{1.295690in}{0.266903in}}%
\pgfpathlineto{\pgfqpoint{1.294360in}{0.268454in}}%
\pgfpathlineto{\pgfqpoint{1.292885in}{0.270005in}}%
\pgfpathlineto{\pgfqpoint{1.291259in}{0.271556in}}%
\pgfpathlineto{\pgfqpoint{1.289482in}{0.273107in}}%
\pgfpathlineto{\pgfqpoint{1.287556in}{0.274658in}}%
\pgfpathlineto{\pgfqpoint{1.285492in}{0.276209in}}%
\pgfpathlineto{\pgfqpoint{1.283305in}{0.277760in}}%
\pgfpathlineto{\pgfqpoint{1.281015in}{0.279311in}}%
\pgfpathlineto{\pgfqpoint{1.278647in}{0.280862in}}%
\pgfpathlineto{\pgfqpoint{1.276227in}{0.282413in}}%
\pgfpathlineto{\pgfqpoint{1.273787in}{0.283964in}}%
\pgfpathlineto{\pgfqpoint{1.271353in}{0.285515in}}%
\pgfpathlineto{\pgfqpoint{1.268952in}{0.287067in}}%
\pgfpathlineto{\pgfqpoint{1.266607in}{0.288618in}}%
\pgfpathlineto{\pgfqpoint{1.264336in}{0.290169in}}%
\pgfpathlineto{\pgfqpoint{1.262149in}{0.291720in}}%
\pgfpathlineto{\pgfqpoint{1.260051in}{0.293271in}}%
\pgfpathlineto{\pgfqpoint{1.258043in}{0.294822in}}%
\pgfpathlineto{\pgfqpoint{1.256117in}{0.296373in}}%
\pgfpathlineto{\pgfqpoint{1.254266in}{0.297924in}}%
\pgfpathlineto{\pgfqpoint{1.252479in}{0.299475in}}%
\pgfpathlineto{\pgfqpoint{1.250749in}{0.301026in}}%
\pgfpathlineto{\pgfqpoint{1.249067in}{0.302577in}}%
\pgfpathlineto{\pgfqpoint{1.247433in}{0.304128in}}%
\pgfpathlineto{\pgfqpoint{1.245848in}{0.305679in}}%
\pgfpathlineto{\pgfqpoint{1.244321in}{0.307230in}}%
\pgfpathlineto{\pgfqpoint{1.242865in}{0.308781in}}%
\pgfpathlineto{\pgfqpoint{1.241495in}{0.310333in}}%
\pgfpathlineto{\pgfqpoint{1.240230in}{0.311884in}}%
\pgfpathlineto{\pgfqpoint{1.239087in}{0.313435in}}%
\pgfpathlineto{\pgfqpoint{1.238082in}{0.314986in}}%
\pgfpathlineto{\pgfqpoint{1.237224in}{0.316537in}}%
\pgfpathlineto{\pgfqpoint{1.236517in}{0.318088in}}%
\pgfpathlineto{\pgfqpoint{1.235958in}{0.319639in}}%
\pgfpathlineto{\pgfqpoint{1.235535in}{0.321190in}}%
\pgfpathlineto{\pgfqpoint{1.235229in}{0.322741in}}%
\pgfpathlineto{\pgfqpoint{1.235015in}{0.324292in}}%
\pgfpathlineto{\pgfqpoint{1.234865in}{0.325843in}}%
\pgfpathlineto{\pgfqpoint{1.234746in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.234626in}{0.328945in}}%
\pgfpathlineto{\pgfqpoint{1.234476in}{0.330496in}}%
\pgfpathlineto{\pgfqpoint{1.234271in}{0.332047in}}%
\pgfpathlineto{\pgfqpoint{1.233991in}{0.333599in}}%
\pgfpathlineto{\pgfqpoint{1.233624in}{0.335150in}}%
\pgfpathlineto{\pgfqpoint{1.233164in}{0.336701in}}%
\pgfpathlineto{\pgfqpoint{1.232614in}{0.338252in}}%
\pgfpathlineto{\pgfqpoint{1.231982in}{0.339803in}}%
\pgfpathlineto{\pgfqpoint{1.231284in}{0.341354in}}%
\pgfpathlineto{\pgfqpoint{1.230543in}{0.342905in}}%
\pgfpathlineto{\pgfqpoint{1.229785in}{0.344456in}}%
\pgfpathlineto{\pgfqpoint{1.229041in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{1.228348in}{0.347558in}}%
\pgfpathlineto{\pgfqpoint{1.227743in}{0.349109in}}%
\pgfpathlineto{\pgfqpoint{1.227265in}{0.350660in}}%
\pgfpathlineto{\pgfqpoint{1.226954in}{0.352211in}}%
\pgfpathlineto{\pgfqpoint{1.226851in}{0.353762in}}%
\pgfpathlineto{\pgfqpoint{1.226992in}{0.355313in}}%
\pgfpathlineto{\pgfqpoint{1.227412in}{0.356864in}}%
\pgfpathlineto{\pgfqpoint{1.228138in}{0.358416in}}%
\pgfpathlineto{\pgfqpoint{1.229192in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{1.230587in}{0.361518in}}%
\pgfpathlineto{\pgfqpoint{1.232325in}{0.363069in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{0.364620in}}%
\pgfpathlineto{\pgfqpoint{1.236791in}{0.366171in}}%
\pgfpathlineto{\pgfqpoint{1.239474in}{0.367722in}}%
\pgfpathlineto{\pgfqpoint{1.242411in}{0.369273in}}%
\pgfpathlineto{\pgfqpoint{1.245560in}{0.370824in}}%
\pgfpathlineto{\pgfqpoint{1.248873in}{0.372375in}}%
\pgfpathlineto{\pgfqpoint{1.252300in}{0.373926in}}%
\pgfpathlineto{\pgfqpoint{1.255790in}{0.375477in}}%
\pgfpathlineto{\pgfqpoint{1.259295in}{0.377028in}}%
\pgfpathlineto{\pgfqpoint{1.262772in}{0.378579in}}%
\pgfpathlineto{\pgfqpoint{1.266180in}{0.380130in}}%
\pgfpathlineto{\pgfqpoint{1.269487in}{0.381682in}}%
\pgfpathlineto{\pgfqpoint{1.272669in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{1.275704in}{0.384784in}}%
\pgfpathlineto{\pgfqpoint{1.278581in}{0.386335in}}%
\pgfpathlineto{\pgfqpoint{1.281291in}{0.387886in}}%
\pgfpathlineto{\pgfqpoint{1.283831in}{0.389437in}}%
\pgfpathlineto{\pgfqpoint{1.286201in}{0.390988in}}%
\pgfpathlineto{\pgfqpoint{1.288404in}{0.392539in}}%
\pgfpathlineto{\pgfqpoint{1.290444in}{0.394090in}}%
\pgfpathlineto{\pgfqpoint{1.292328in}{0.395641in}}%
\pgfpathlineto{\pgfqpoint{1.294061in}{0.397192in}}%
\pgfpathlineto{\pgfqpoint{1.295652in}{0.398743in}}%
\pgfpathlineto{\pgfqpoint{1.297108in}{0.400294in}}%
\pgfpathlineto{\pgfqpoint{1.298437in}{0.401845in}}%
\pgfpathlineto{\pgfqpoint{1.299645in}{0.403396in}}%
\pgfpathlineto{\pgfqpoint{1.300741in}{0.404948in}}%
\pgfpathlineto{\pgfqpoint{1.316541in}{0.404948in}}%
\pgfpathlineto{\pgfqpoint{1.316541in}{0.404948in}}%
\pgfpathlineto{\pgfqpoint{1.317637in}{0.403396in}}%
\pgfpathlineto{\pgfqpoint{1.318845in}{0.401845in}}%
\pgfpathlineto{\pgfqpoint{1.320174in}{0.400294in}}%
\pgfpathlineto{\pgfqpoint{1.321630in}{0.398743in}}%
\pgfpathlineto{\pgfqpoint{1.323221in}{0.397192in}}%
\pgfpathlineto{\pgfqpoint{1.324954in}{0.395641in}}%
\pgfpathlineto{\pgfqpoint{1.326838in}{0.394090in}}%
\pgfpathlineto{\pgfqpoint{1.328878in}{0.392539in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{0.390988in}}%
\pgfpathlineto{\pgfqpoint{1.333451in}{0.389437in}}%
\pgfpathlineto{\pgfqpoint{1.335991in}{0.387886in}}%
\pgfpathlineto{\pgfqpoint{1.338701in}{0.386335in}}%
\pgfpathlineto{\pgfqpoint{1.341578in}{0.384784in}}%
\pgfpathlineto{\pgfqpoint{1.344613in}{0.383233in}}%
\pgfpathlineto{\pgfqpoint{1.347795in}{0.381682in}}%
\pgfpathlineto{\pgfqpoint{1.351102in}{0.380130in}}%
\pgfpathlineto{\pgfqpoint{1.354510in}{0.378579in}}%
\pgfpathlineto{\pgfqpoint{1.357987in}{0.377028in}}%
\pgfpathlineto{\pgfqpoint{1.361492in}{0.375477in}}%
\pgfpathlineto{\pgfqpoint{1.364982in}{0.373926in}}%
\pgfpathlineto{\pgfqpoint{1.368408in}{0.372375in}}%
\pgfpathlineto{\pgfqpoint{1.371722in}{0.370824in}}%
\pgfpathlineto{\pgfqpoint{1.374871in}{0.369273in}}%
\pgfpathlineto{\pgfqpoint{1.377808in}{0.367722in}}%
\pgfpathlineto{\pgfqpoint{1.380491in}{0.366171in}}%
\pgfpathlineto{\pgfqpoint{1.382883in}{0.364620in}}%
\pgfpathlineto{\pgfqpoint{1.384957in}{0.363069in}}%
\pgfpathlineto{\pgfqpoint{1.386695in}{0.361518in}}%
\pgfpathlineto{\pgfqpoint{1.388090in}{0.359967in}}%
\pgfpathlineto{\pgfqpoint{1.389144in}{0.358416in}}%
\pgfpathlineto{\pgfqpoint{1.389870in}{0.356864in}}%
\pgfpathlineto{\pgfqpoint{1.390290in}{0.355313in}}%
\pgfpathlineto{\pgfqpoint{1.390431in}{0.353762in}}%
\pgfpathlineto{\pgfqpoint{1.390328in}{0.352211in}}%
\pgfpathlineto{\pgfqpoint{1.390017in}{0.350660in}}%
\pgfpathlineto{\pgfqpoint{1.389539in}{0.349109in}}%
\pgfpathlineto{\pgfqpoint{1.388934in}{0.347558in}}%
\pgfpathlineto{\pgfqpoint{1.388241in}{0.346007in}}%
\pgfpathlineto{\pgfqpoint{1.387497in}{0.344456in}}%
\pgfpathlineto{\pgfqpoint{1.386739in}{0.342905in}}%
\pgfpathlineto{\pgfqpoint{1.385998in}{0.341354in}}%
\pgfpathlineto{\pgfqpoint{1.385300in}{0.339803in}}%
\pgfpathlineto{\pgfqpoint{1.384668in}{0.338252in}}%
\pgfpathlineto{\pgfqpoint{1.384118in}{0.336701in}}%
\pgfpathlineto{\pgfqpoint{1.383658in}{0.335150in}}%
\pgfpathlineto{\pgfqpoint{1.383291in}{0.333599in}}%
\pgfpathlineto{\pgfqpoint{1.383011in}{0.332047in}}%
\pgfpathlineto{\pgfqpoint{1.382806in}{0.330496in}}%
\pgfpathlineto{\pgfqpoint{1.382656in}{0.328945in}}%
\pgfpathlineto{\pgfqpoint{1.382536in}{0.327394in}}%
\pgfpathlineto{\pgfqpoint{1.382417in}{0.325843in}}%
\pgfpathlineto{\pgfqpoint{1.382267in}{0.324292in}}%
\pgfpathlineto{\pgfqpoint{1.382053in}{0.322741in}}%
\pgfpathlineto{\pgfqpoint{1.381747in}{0.321190in}}%
\pgfpathlineto{\pgfqpoint{1.381324in}{0.319639in}}%
\pgfpathlineto{\pgfqpoint{1.380765in}{0.318088in}}%
\pgfpathlineto{\pgfqpoint{1.380058in}{0.316537in}}%
\pgfpathlineto{\pgfqpoint{1.379200in}{0.314986in}}%
\pgfpathlineto{\pgfqpoint{1.378195in}{0.313435in}}%
\pgfpathlineto{\pgfqpoint{1.377052in}{0.311884in}}%
\pgfpathlineto{\pgfqpoint{1.375787in}{0.310333in}}%
\pgfpathlineto{\pgfqpoint{1.374417in}{0.308781in}}%
\pgfpathlineto{\pgfqpoint{1.372961in}{0.307230in}}%
\pgfpathlineto{\pgfqpoint{1.371434in}{0.305679in}}%
\pgfpathlineto{\pgfqpoint{1.369849in}{0.304128in}}%
\pgfpathlineto{\pgfqpoint{1.368215in}{0.302577in}}%
\pgfpathlineto{\pgfqpoint{1.366533in}{0.301026in}}%
\pgfpathlineto{\pgfqpoint{1.364802in}{0.299475in}}%
\pgfpathlineto{\pgfqpoint{1.363016in}{0.297924in}}%
\pgfpathlineto{\pgfqpoint{1.361165in}{0.296373in}}%
\pgfpathlineto{\pgfqpoint{1.359239in}{0.294822in}}%
\pgfpathlineto{\pgfqpoint{1.357230in}{0.293271in}}%
\pgfpathlineto{\pgfqpoint{1.355133in}{0.291720in}}%
\pgfpathlineto{\pgfqpoint{1.352946in}{0.290169in}}%
\pgfpathlineto{\pgfqpoint{1.350675in}{0.288618in}}%
\pgfpathlineto{\pgfqpoint{1.348330in}{0.287067in}}%
\pgfpathlineto{\pgfqpoint{1.345929in}{0.285515in}}%
\pgfpathlineto{\pgfqpoint{1.343495in}{0.283964in}}%
\pgfpathlineto{\pgfqpoint{1.341055in}{0.282413in}}%
\pgfpathlineto{\pgfqpoint{1.338635in}{0.280862in}}%
\pgfpathlineto{\pgfqpoint{1.336267in}{0.279311in}}%
\pgfpathlineto{\pgfqpoint{1.333977in}{0.277760in}}%
\pgfpathlineto{\pgfqpoint{1.331790in}{0.276209in}}%
\pgfpathlineto{\pgfqpoint{1.329726in}{0.274658in}}%
\pgfpathlineto{\pgfqpoint{1.327800in}{0.273107in}}%
\pgfpathlineto{\pgfqpoint{1.326023in}{0.271556in}}%
\pgfpathlineto{\pgfqpoint{1.324397in}{0.270005in}}%
\pgfpathlineto{\pgfqpoint{1.322922in}{0.268454in}}%
\pgfpathlineto{\pgfqpoint{1.321592in}{0.266903in}}%
\pgfpathlineto{\pgfqpoint{1.320399in}{0.265352in}}%
\pgfpathlineto{\pgfqpoint{1.319330in}{0.263801in}}%
\pgfpathlineto{\pgfqpoint{1.318373in}{0.262249in}}%
\pgfpathlineto{\pgfqpoint{1.317514in}{0.260698in}}%
\pgfpathlineto{\pgfqpoint{1.316740in}{0.259147in}}%
\pgfpathlineto{\pgfqpoint{1.316038in}{0.257596in}}%
\pgfpathlineto{\pgfqpoint{1.315396in}{0.256045in}}%
\pgfpathlineto{\pgfqpoint{1.314804in}{0.254494in}}%
\pgfpathlineto{\pgfqpoint{1.314254in}{0.252943in}}%
\pgfpathlineto{\pgfqpoint{1.313739in}{0.251392in}}%
\pgfpathlineto{\pgfqpoint{1.313739in}{0.251392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.554011in}{0.257270in}}{\pgfqpoint{1.717591in}{0.415234in}}{%
\pgfpathmoveto{\pgfqpoint{1.641033in}{0.257270in}}%
\pgfpathlineto{\pgfqpoint{1.630568in}{0.257270in}}%
\pgfpathlineto{\pgfqpoint{1.629785in}{0.258865in}}%
\pgfpathlineto{\pgfqpoint{1.628887in}{0.260461in}}%
\pgfpathlineto{\pgfqpoint{1.627861in}{0.262057in}}%
\pgfpathlineto{\pgfqpoint{1.626693in}{0.263652in}}%
\pgfpathlineto{\pgfqpoint{1.625373in}{0.265248in}}%
\pgfpathlineto{\pgfqpoint{1.623893in}{0.266843in}}%
\pgfpathlineto{\pgfqpoint{1.622250in}{0.268439in}}%
\pgfpathlineto{\pgfqpoint{1.620442in}{0.270034in}}%
\pgfpathlineto{\pgfqpoint{1.618475in}{0.271630in}}%
\pgfpathlineto{\pgfqpoint{1.616357in}{0.273226in}}%
\pgfpathlineto{\pgfqpoint{1.614100in}{0.274821in}}%
\pgfpathlineto{\pgfqpoint{1.611718in}{0.276417in}}%
\pgfpathlineto{\pgfqpoint{1.609228in}{0.278012in}}%
\pgfpathlineto{\pgfqpoint{1.606646in}{0.279608in}}%
\pgfpathlineto{\pgfqpoint{1.603990in}{0.281204in}}%
\pgfpathlineto{\pgfqpoint{1.601275in}{0.282799in}}%
\pgfpathlineto{\pgfqpoint{1.598516in}{0.284395in}}%
\pgfpathlineto{\pgfqpoint{1.595724in}{0.285990in}}%
\pgfpathlineto{\pgfqpoint{1.592911in}{0.287586in}}%
\pgfpathlineto{\pgfqpoint{1.590086in}{0.289182in}}%
\pgfpathlineto{\pgfqpoint{1.587258in}{0.290777in}}%
\pgfpathlineto{\pgfqpoint{1.584435in}{0.292373in}}%
\pgfpathlineto{\pgfqpoint{1.581629in}{0.293968in}}%
\pgfpathlineto{\pgfqpoint{1.578850in}{0.295564in}}%
\pgfpathlineto{\pgfqpoint{1.576114in}{0.297160in}}%
\pgfpathlineto{\pgfqpoint{1.573438in}{0.298755in}}%
\pgfpathlineto{\pgfqpoint{1.570842in}{0.300351in}}%
\pgfpathlineto{\pgfqpoint{1.568349in}{0.301946in}}%
\pgfpathlineto{\pgfqpoint{1.565984in}{0.303542in}}%
\pgfpathlineto{\pgfqpoint{1.563772in}{0.305138in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{0.306733in}}%
\pgfpathlineto{\pgfqpoint{1.559907in}{0.308329in}}%
\pgfpathlineto{\pgfqpoint{1.558299in}{0.309924in}}%
\pgfpathlineto{\pgfqpoint{1.556932in}{0.311520in}}%
\pgfpathlineto{\pgfqpoint{1.555821in}{0.313116in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{0.314711in}}%
\pgfpathlineto{\pgfqpoint{1.554391in}{0.316307in}}%
\pgfpathlineto{\pgfqpoint{1.554074in}{0.317902in}}%
\pgfpathlineto{\pgfqpoint{1.554011in}{0.319498in}}%
\pgfpathlineto{\pgfqpoint{1.554189in}{0.321093in}}%
\pgfpathlineto{\pgfqpoint{1.554589in}{0.322689in}}%
\pgfpathlineto{\pgfqpoint{1.555190in}{0.324285in}}%
\pgfpathlineto{\pgfqpoint{1.555965in}{0.325880in}}%
\pgfpathlineto{\pgfqpoint{1.556888in}{0.327476in}}%
\pgfpathlineto{\pgfqpoint{1.557932in}{0.329071in}}%
\pgfpathlineto{\pgfqpoint{1.559073in}{0.330667in}}%
\pgfpathlineto{\pgfqpoint{1.560288in}{0.332263in}}%
\pgfpathlineto{\pgfqpoint{1.561559in}{0.333858in}}%
\pgfpathlineto{\pgfqpoint{1.562870in}{0.335454in}}%
\pgfpathlineto{\pgfqpoint{1.564212in}{0.337049in}}%
\pgfpathlineto{\pgfqpoint{1.565578in}{0.338645in}}%
\pgfpathlineto{\pgfqpoint{1.566967in}{0.340241in}}%
\pgfpathlineto{\pgfqpoint{1.568379in}{0.341836in}}%
\pgfpathlineto{\pgfqpoint{1.569817in}{0.343432in}}%
\pgfpathlineto{\pgfqpoint{1.571286in}{0.345027in}}%
\pgfpathlineto{\pgfqpoint{1.572790in}{0.346623in}}%
\pgfpathlineto{\pgfqpoint{1.574333in}{0.348219in}}%
\pgfpathlineto{\pgfqpoint{1.575920in}{0.349814in}}%
\pgfpathlineto{\pgfqpoint{1.577551in}{0.351410in}}%
\pgfpathlineto{\pgfqpoint{1.579231in}{0.353005in}}%
\pgfpathlineto{\pgfqpoint{1.580958in}{0.354601in}}%
\pgfpathlineto{\pgfqpoint{1.582731in}{0.356197in}}%
\pgfpathlineto{\pgfqpoint{1.584550in}{0.357792in}}%
\pgfpathlineto{\pgfqpoint{1.586411in}{0.359388in}}%
\pgfpathlineto{\pgfqpoint{1.588309in}{0.360983in}}%
\pgfpathlineto{\pgfqpoint{1.590240in}{0.362579in}}%
\pgfpathlineto{\pgfqpoint{1.592196in}{0.364175in}}%
\pgfpathlineto{\pgfqpoint{1.594171in}{0.365770in}}%
\pgfpathlineto{\pgfqpoint{1.596156in}{0.367366in}}%
\pgfpathlineto{\pgfqpoint{1.598141in}{0.368961in}}%
\pgfpathlineto{\pgfqpoint{1.600116in}{0.370557in}}%
\pgfpathlineto{\pgfqpoint{1.602070in}{0.372153in}}%
\pgfpathlineto{\pgfqpoint{1.603994in}{0.373748in}}%
\pgfpathlineto{\pgfqpoint{1.605877in}{0.375344in}}%
\pgfpathlineto{\pgfqpoint{1.607709in}{0.376939in}}%
\pgfpathlineto{\pgfqpoint{1.609482in}{0.378535in}}%
\pgfpathlineto{\pgfqpoint{1.611188in}{0.380130in}}%
\pgfpathlineto{\pgfqpoint{1.612820in}{0.381726in}}%
\pgfpathlineto{\pgfqpoint{1.614373in}{0.383322in}}%
\pgfpathlineto{\pgfqpoint{1.615842in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.386513in}}%
\pgfpathlineto{\pgfqpoint{1.618523in}{0.388108in}}%
\pgfpathlineto{\pgfqpoint{1.619731in}{0.389704in}}%
\pgfpathlineto{\pgfqpoint{1.620851in}{0.391300in}}%
\pgfpathlineto{\pgfqpoint{1.621885in}{0.392895in}}%
\pgfpathlineto{\pgfqpoint{1.622832in}{0.394491in}}%
\pgfpathlineto{\pgfqpoint{1.623698in}{0.396086in}}%
\pgfpathlineto{\pgfqpoint{1.624484in}{0.397682in}}%
\pgfpathlineto{\pgfqpoint{1.625195in}{0.399278in}}%
\pgfpathlineto{\pgfqpoint{1.625837in}{0.400873in}}%
\pgfpathlineto{\pgfqpoint{1.626416in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.626942in}{0.404064in}}%
\pgfpathlineto{\pgfqpoint{1.627422in}{0.405660in}}%
\pgfpathlineto{\pgfqpoint{1.627865in}{0.407256in}}%
\pgfpathlineto{\pgfqpoint{1.628284in}{0.408851in}}%
\pgfpathlineto{\pgfqpoint{1.628686in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{1.629081in}{0.412042in}}%
\pgfpathlineto{\pgfqpoint{1.629477in}{0.413638in}}%
\pgfpathlineto{\pgfqpoint{1.629878in}{0.415234in}}%
\pgfpathlineto{\pgfqpoint{1.641723in}{0.415234in}}%
\pgfpathlineto{\pgfqpoint{1.641723in}{0.415234in}}%
\pgfpathlineto{\pgfqpoint{1.642125in}{0.413638in}}%
\pgfpathlineto{\pgfqpoint{1.642520in}{0.412042in}}%
\pgfpathlineto{\pgfqpoint{1.642915in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{1.643318in}{0.408851in}}%
\pgfpathlineto{\pgfqpoint{1.643736in}{0.407256in}}%
\pgfpathlineto{\pgfqpoint{1.644180in}{0.405660in}}%
\pgfpathlineto{\pgfqpoint{1.644660in}{0.404064in}}%
\pgfpathlineto{\pgfqpoint{1.645185in}{0.402469in}}%
\pgfpathlineto{\pgfqpoint{1.645764in}{0.400873in}}%
\pgfpathlineto{\pgfqpoint{1.646406in}{0.399278in}}%
\pgfpathlineto{\pgfqpoint{1.647118in}{0.397682in}}%
\pgfpathlineto{\pgfqpoint{1.647904in}{0.396086in}}%
\pgfpathlineto{\pgfqpoint{1.648769in}{0.394491in}}%
\pgfpathlineto{\pgfqpoint{1.649717in}{0.392895in}}%
\pgfpathlineto{\pgfqpoint{1.650750in}{0.391300in}}%
\pgfpathlineto{\pgfqpoint{1.651870in}{0.389704in}}%
\pgfpathlineto{\pgfqpoint{1.653078in}{0.388108in}}%
\pgfpathlineto{\pgfqpoint{1.654375in}{0.386513in}}%
\pgfpathlineto{\pgfqpoint{1.655759in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{1.657229in}{0.383322in}}%
\pgfpathlineto{\pgfqpoint{1.658782in}{0.381726in}}%
\pgfpathlineto{\pgfqpoint{1.660413in}{0.380130in}}%
\pgfpathlineto{\pgfqpoint{1.662119in}{0.378535in}}%
\pgfpathlineto{\pgfqpoint{1.663892in}{0.376939in}}%
\pgfpathlineto{\pgfqpoint{1.665724in}{0.375344in}}%
\pgfpathlineto{\pgfqpoint{1.667607in}{0.373748in}}%
\pgfpathlineto{\pgfqpoint{1.669531in}{0.372153in}}%
\pgfpathlineto{\pgfqpoint{1.671485in}{0.370557in}}%
\pgfpathlineto{\pgfqpoint{1.673460in}{0.368961in}}%
\pgfpathlineto{\pgfqpoint{1.675445in}{0.367366in}}%
\pgfpathlineto{\pgfqpoint{1.677430in}{0.365770in}}%
\pgfpathlineto{\pgfqpoint{1.679405in}{0.364175in}}%
\pgfpathlineto{\pgfqpoint{1.681361in}{0.362579in}}%
\pgfpathlineto{\pgfqpoint{1.683292in}{0.360983in}}%
\pgfpathlineto{\pgfqpoint{1.685191in}{0.359388in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.357792in}}%
\pgfpathlineto{\pgfqpoint{1.688870in}{0.356197in}}%
\pgfpathlineto{\pgfqpoint{1.690644in}{0.354601in}}%
\pgfpathlineto{\pgfqpoint{1.692371in}{0.353005in}}%
\pgfpathlineto{\pgfqpoint{1.694050in}{0.351410in}}%
\pgfpathlineto{\pgfqpoint{1.695682in}{0.349814in}}%
\pgfpathlineto{\pgfqpoint{1.697268in}{0.348219in}}%
\pgfpathlineto{\pgfqpoint{1.698811in}{0.346623in}}%
\pgfpathlineto{\pgfqpoint{1.700315in}{0.345027in}}%
\pgfpathlineto{\pgfqpoint{1.701784in}{0.343432in}}%
\pgfpathlineto{\pgfqpoint{1.703222in}{0.341836in}}%
\pgfpathlineto{\pgfqpoint{1.704635in}{0.340241in}}%
\pgfpathlineto{\pgfqpoint{1.706023in}{0.338645in}}%
\pgfpathlineto{\pgfqpoint{1.707390in}{0.337049in}}%
\pgfpathlineto{\pgfqpoint{1.708731in}{0.335454in}}%
\pgfpathlineto{\pgfqpoint{1.710043in}{0.333858in}}%
\pgfpathlineto{\pgfqpoint{1.711313in}{0.332263in}}%
\pgfpathlineto{\pgfqpoint{1.712528in}{0.330667in}}%
\pgfpathlineto{\pgfqpoint{1.713669in}{0.329071in}}%
\pgfpathlineto{\pgfqpoint{1.714714in}{0.327476in}}%
\pgfpathlineto{\pgfqpoint{1.715637in}{0.325880in}}%
\pgfpathlineto{\pgfqpoint{1.716411in}{0.324285in}}%
\pgfpathlineto{\pgfqpoint{1.717012in}{0.322689in}}%
\pgfpathlineto{\pgfqpoint{1.717412in}{0.321093in}}%
\pgfpathlineto{\pgfqpoint{1.717591in}{0.319498in}}%
\pgfpathlineto{\pgfqpoint{1.717528in}{0.317902in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{0.316307in}}%
\pgfpathlineto{\pgfqpoint{1.716628in}{0.314711in}}%
\pgfpathlineto{\pgfqpoint{1.715780in}{0.313116in}}%
\pgfpathlineto{\pgfqpoint{1.714669in}{0.311520in}}%
\pgfpathlineto{\pgfqpoint{1.713302in}{0.309924in}}%
\pgfpathlineto{\pgfqpoint{1.711694in}{0.308329in}}%
\pgfpathlineto{\pgfqpoint{1.709862in}{0.306733in}}%
\pgfpathlineto{\pgfqpoint{1.707829in}{0.305138in}}%
\pgfpathlineto{\pgfqpoint{1.705617in}{0.303542in}}%
\pgfpathlineto{\pgfqpoint{1.703252in}{0.301946in}}%
\pgfpathlineto{\pgfqpoint{1.700759in}{0.300351in}}%
\pgfpathlineto{\pgfqpoint{1.698163in}{0.298755in}}%
\pgfpathlineto{\pgfqpoint{1.695487in}{0.297160in}}%
\pgfpathlineto{\pgfqpoint{1.692751in}{0.295564in}}%
\pgfpathlineto{\pgfqpoint{1.689973in}{0.293968in}}%
\pgfpathlineto{\pgfqpoint{1.687166in}{0.292373in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{0.290777in}}%
\pgfpathlineto{\pgfqpoint{1.681515in}{0.289182in}}%
\pgfpathlineto{\pgfqpoint{1.678690in}{0.287586in}}%
\pgfpathlineto{\pgfqpoint{1.675877in}{0.285990in}}%
\pgfpathlineto{\pgfqpoint{1.673086in}{0.284395in}}%
\pgfpathlineto{\pgfqpoint{1.670326in}{0.282799in}}%
\pgfpathlineto{\pgfqpoint{1.667611in}{0.281204in}}%
\pgfpathlineto{\pgfqpoint{1.664955in}{0.279608in}}%
\pgfpathlineto{\pgfqpoint{1.662374in}{0.278012in}}%
\pgfpathlineto{\pgfqpoint{1.659883in}{0.276417in}}%
\pgfpathlineto{\pgfqpoint{1.657501in}{0.274821in}}%
\pgfpathlineto{\pgfqpoint{1.655244in}{0.273226in}}%
\pgfpathlineto{\pgfqpoint{1.653126in}{0.271630in}}%
\pgfpathlineto{\pgfqpoint{1.651159in}{0.270034in}}%
\pgfpathlineto{\pgfqpoint{1.649352in}{0.268439in}}%
\pgfpathlineto{\pgfqpoint{1.647708in}{0.266843in}}%
\pgfpathlineto{\pgfqpoint{1.646228in}{0.265248in}}%
\pgfpathlineto{\pgfqpoint{1.644908in}{0.263652in}}%
\pgfpathlineto{\pgfqpoint{1.643741in}{0.262057in}}%
\pgfpathlineto{\pgfqpoint{1.642714in}{0.260461in}}%
\pgfpathlineto{\pgfqpoint{1.641816in}{0.258865in}}%
\pgfpathlineto{\pgfqpoint{1.641033in}{0.257270in}}%
\pgfpathlineto{\pgfqpoint{1.641033in}{0.257270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.881170in}{0.271964in}}{\pgfqpoint{2.044750in}{0.457112in}}{%
\pgfpathmoveto{\pgfqpoint{1.972510in}{0.271964in}}%
\pgfpathlineto{\pgfqpoint{1.953411in}{0.271964in}}%
\pgfpathlineto{\pgfqpoint{1.951896in}{0.273834in}}%
\pgfpathlineto{\pgfqpoint{1.950234in}{0.275704in}}%
\pgfpathlineto{\pgfqpoint{1.948422in}{0.277575in}}%
\pgfpathlineto{\pgfqpoint{1.946453in}{0.279445in}}%
\pgfpathlineto{\pgfqpoint{1.944320in}{0.281315in}}%
\pgfpathlineto{\pgfqpoint{1.942017in}{0.283185in}}%
\pgfpathlineto{\pgfqpoint{1.939535in}{0.285055in}}%
\pgfpathlineto{\pgfqpoint{1.936867in}{0.286926in}}%
\pgfpathlineto{\pgfqpoint{1.934009in}{0.288796in}}%
\pgfpathlineto{\pgfqpoint{1.930960in}{0.290666in}}%
\pgfpathlineto{\pgfqpoint{1.927727in}{0.292536in}}%
\pgfpathlineto{\pgfqpoint{1.924323in}{0.294406in}}%
\pgfpathlineto{\pgfqpoint{1.920770in}{0.296276in}}%
\pgfpathlineto{\pgfqpoint{1.917103in}{0.298147in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{0.300017in}}%
\pgfpathlineto{\pgfqpoint{1.909603in}{0.301887in}}%
\pgfpathlineto{\pgfqpoint{1.905881in}{0.303757in}}%
\pgfpathlineto{\pgfqpoint{1.902258in}{0.305627in}}%
\pgfpathlineto{\pgfqpoint{1.898797in}{0.307498in}}%
\pgfpathlineto{\pgfqpoint{1.895555in}{0.309368in}}%
\pgfpathlineto{\pgfqpoint{1.892585in}{0.311238in}}%
\pgfpathlineto{\pgfqpoint{1.889928in}{0.313108in}}%
\pgfpathlineto{\pgfqpoint{1.887615in}{0.314978in}}%
\pgfpathlineto{\pgfqpoint{1.885665in}{0.316848in}}%
\pgfpathlineto{\pgfqpoint{1.884083in}{0.318719in}}%
\pgfpathlineto{\pgfqpoint{1.882863in}{0.320589in}}%
\pgfpathlineto{\pgfqpoint{1.881989in}{0.322459in}}%
\pgfpathlineto{\pgfqpoint{1.881436in}{0.324329in}}%
\pgfpathlineto{\pgfqpoint{1.881175in}{0.326199in}}%
\pgfpathlineto{\pgfqpoint{1.881170in}{0.328070in}}%
\pgfpathlineto{\pgfqpoint{1.881387in}{0.329940in}}%
\pgfpathlineto{\pgfqpoint{1.881789in}{0.331810in}}%
\pgfpathlineto{\pgfqpoint{1.882345in}{0.333680in}}%
\pgfpathlineto{\pgfqpoint{1.883028in}{0.335550in}}%
\pgfpathlineto{\pgfqpoint{1.883815in}{0.337421in}}%
\pgfpathlineto{\pgfqpoint{1.884695in}{0.339291in}}%
\pgfpathlineto{\pgfqpoint{1.885662in}{0.341161in}}%
\pgfpathlineto{\pgfqpoint{1.886721in}{0.343031in}}%
\pgfpathlineto{\pgfqpoint{1.887884in}{0.344901in}}%
\pgfpathlineto{\pgfqpoint{1.889169in}{0.346771in}}%
\pgfpathlineto{\pgfqpoint{1.890599in}{0.348642in}}%
\pgfpathlineto{\pgfqpoint{1.892194in}{0.350512in}}%
\pgfpathlineto{\pgfqpoint{1.893974in}{0.352382in}}%
\pgfpathlineto{\pgfqpoint{1.895949in}{0.354252in}}%
\pgfpathlineto{\pgfqpoint{1.898121in}{0.356122in}}%
\pgfpathlineto{\pgfqpoint{1.900477in}{0.357993in}}%
\pgfpathlineto{\pgfqpoint{1.902994in}{0.359863in}}%
\pgfpathlineto{\pgfqpoint{1.905636in}{0.361733in}}%
\pgfpathlineto{\pgfqpoint{1.908360in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{1.911114in}{0.365473in}}%
\pgfpathlineto{\pgfqpoint{1.913847in}{0.367343in}}%
\pgfpathlineto{\pgfqpoint{1.916511in}{0.369214in}}%
\pgfpathlineto{\pgfqpoint{1.919063in}{0.371084in}}%
\pgfpathlineto{\pgfqpoint{1.921469in}{0.372954in}}%
\pgfpathlineto{\pgfqpoint{1.923709in}{0.374824in}}%
\pgfpathlineto{\pgfqpoint{1.925774in}{0.376694in}}%
\pgfpathlineto{\pgfqpoint{1.927665in}{0.378565in}}%
\pgfpathlineto{\pgfqpoint{1.929396in}{0.380435in}}%
\pgfpathlineto{\pgfqpoint{1.930986in}{0.382305in}}%
\pgfpathlineto{\pgfqpoint{1.932463in}{0.384175in}}%
\pgfpathlineto{\pgfqpoint{1.933855in}{0.386045in}}%
\pgfpathlineto{\pgfqpoint{1.935191in}{0.387915in}}%
\pgfpathlineto{\pgfqpoint{1.936496in}{0.389786in}}%
\pgfpathlineto{\pgfqpoint{1.937793in}{0.391656in}}%
\pgfpathlineto{\pgfqpoint{1.939097in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{1.940418in}{0.395396in}}%
\pgfpathlineto{\pgfqpoint{1.941758in}{0.397266in}}%
\pgfpathlineto{\pgfqpoint{1.943112in}{0.399137in}}%
\pgfpathlineto{\pgfqpoint{1.944471in}{0.401007in}}%
\pgfpathlineto{\pgfqpoint{1.945822in}{0.402877in}}%
\pgfpathlineto{\pgfqpoint{1.947149in}{0.404747in}}%
\pgfpathlineto{\pgfqpoint{1.948437in}{0.406617in}}%
\pgfpathlineto{\pgfqpoint{1.949673in}{0.408488in}}%
\pgfpathlineto{\pgfqpoint{1.950847in}{0.410358in}}%
\pgfpathlineto{\pgfqpoint{1.951951in}{0.412228in}}%
\pgfpathlineto{\pgfqpoint{1.952982in}{0.414098in}}%
\pgfpathlineto{\pgfqpoint{1.953942in}{0.415968in}}%
\pgfpathlineto{\pgfqpoint{1.954834in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.955661in}{0.419709in}}%
\pgfpathlineto{\pgfqpoint{1.956428in}{0.421579in}}%
\pgfpathlineto{\pgfqpoint{1.957139in}{0.423449in}}%
\pgfpathlineto{\pgfqpoint{1.957796in}{0.425319in}}%
\pgfpathlineto{\pgfqpoint{1.958397in}{0.427189in}}%
\pgfpathlineto{\pgfqpoint{1.958941in}{0.429060in}}%
\pgfpathlineto{\pgfqpoint{1.959425in}{0.430930in}}%
\pgfpathlineto{\pgfqpoint{1.959844in}{0.432800in}}%
\pgfpathlineto{\pgfqpoint{1.960196in}{0.434670in}}%
\pgfpathlineto{\pgfqpoint{1.960478in}{0.436540in}}%
\pgfpathlineto{\pgfqpoint{1.960691in}{0.438410in}}%
\pgfpathlineto{\pgfqpoint{1.960837in}{0.440281in}}%
\pgfpathlineto{\pgfqpoint{1.960924in}{0.442151in}}%
\pgfpathlineto{\pgfqpoint{1.960959in}{0.444021in}}%
\pgfpathlineto{\pgfqpoint{1.960953in}{0.445891in}}%
\pgfpathlineto{\pgfqpoint{1.960919in}{0.447761in}}%
\pgfpathlineto{\pgfqpoint{1.960871in}{0.449632in}}%
\pgfpathlineto{\pgfqpoint{1.960822in}{0.451502in}}%
\pgfpathlineto{\pgfqpoint{1.960783in}{0.453372in}}%
\pgfpathlineto{\pgfqpoint{1.960765in}{0.455242in}}%
\pgfpathlineto{\pgfqpoint{1.960775in}{0.457112in}}%
\pgfpathlineto{\pgfqpoint{1.965146in}{0.457112in}}%
\pgfpathlineto{\pgfqpoint{1.965146in}{0.457112in}}%
\pgfpathlineto{\pgfqpoint{1.965156in}{0.455242in}}%
\pgfpathlineto{\pgfqpoint{1.965138in}{0.453372in}}%
\pgfpathlineto{\pgfqpoint{1.965099in}{0.451502in}}%
\pgfpathlineto{\pgfqpoint{1.965049in}{0.449632in}}%
\pgfpathlineto{\pgfqpoint{1.965001in}{0.447761in}}%
\pgfpathlineto{\pgfqpoint{1.964968in}{0.445891in}}%
\pgfpathlineto{\pgfqpoint{1.964962in}{0.444021in}}%
\pgfpathlineto{\pgfqpoint{1.964997in}{0.442151in}}%
\pgfpathlineto{\pgfqpoint{1.965083in}{0.440281in}}%
\pgfpathlineto{\pgfqpoint{1.965230in}{0.438410in}}%
\pgfpathlineto{\pgfqpoint{1.965443in}{0.436540in}}%
\pgfpathlineto{\pgfqpoint{1.965725in}{0.434670in}}%
\pgfpathlineto{\pgfqpoint{1.966076in}{0.432800in}}%
\pgfpathlineto{\pgfqpoint{1.966496in}{0.430930in}}%
\pgfpathlineto{\pgfqpoint{1.966979in}{0.429060in}}%
\pgfpathlineto{\pgfqpoint{1.967523in}{0.427189in}}%
\pgfpathlineto{\pgfqpoint{1.968125in}{0.425319in}}%
\pgfpathlineto{\pgfqpoint{1.968781in}{0.423449in}}%
\pgfpathlineto{\pgfqpoint{1.969492in}{0.421579in}}%
\pgfpathlineto{\pgfqpoint{1.970259in}{0.419709in}}%
\pgfpathlineto{\pgfqpoint{1.971087in}{0.417838in}}%
\pgfpathlineto{\pgfqpoint{1.971978in}{0.415968in}}%
\pgfpathlineto{\pgfqpoint{1.972938in}{0.414098in}}%
\pgfpathlineto{\pgfqpoint{1.973970in}{0.412228in}}%
\pgfpathlineto{\pgfqpoint{1.975074in}{0.410358in}}%
\pgfpathlineto{\pgfqpoint{1.976247in}{0.408488in}}%
\pgfpathlineto{\pgfqpoint{1.977483in}{0.406617in}}%
\pgfpathlineto{\pgfqpoint{1.978772in}{0.404747in}}%
\pgfpathlineto{\pgfqpoint{1.980099in}{0.402877in}}%
\pgfpathlineto{\pgfqpoint{1.981450in}{0.401007in}}%
\pgfpathlineto{\pgfqpoint{1.982809in}{0.399137in}}%
\pgfpathlineto{\pgfqpoint{1.984163in}{0.397266in}}%
\pgfpathlineto{\pgfqpoint{1.985502in}{0.395396in}}%
\pgfpathlineto{\pgfqpoint{1.986823in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{1.988128in}{0.391656in}}%
\pgfpathlineto{\pgfqpoint{1.989425in}{0.389786in}}%
\pgfpathlineto{\pgfqpoint{1.990730in}{0.387915in}}%
\pgfpathlineto{\pgfqpoint{1.992065in}{0.386045in}}%
\pgfpathlineto{\pgfqpoint{1.993457in}{0.384175in}}%
\pgfpathlineto{\pgfqpoint{1.994934in}{0.382305in}}%
\pgfpathlineto{\pgfqpoint{1.996525in}{0.380435in}}%
\pgfpathlineto{\pgfqpoint{1.998256in}{0.378565in}}%
\pgfpathlineto{\pgfqpoint{2.000147in}{0.376694in}}%
\pgfpathlineto{\pgfqpoint{2.002211in}{0.374824in}}%
\pgfpathlineto{\pgfqpoint{2.004451in}{0.372954in}}%
\pgfpathlineto{\pgfqpoint{2.006858in}{0.371084in}}%
\pgfpathlineto{\pgfqpoint{2.009409in}{0.369214in}}%
\pgfpathlineto{\pgfqpoint{2.012073in}{0.367343in}}%
\pgfpathlineto{\pgfqpoint{2.014807in}{0.365473in}}%
\pgfpathlineto{\pgfqpoint{2.017561in}{0.363603in}}%
\pgfpathlineto{\pgfqpoint{2.020284in}{0.361733in}}%
\pgfpathlineto{\pgfqpoint{2.022927in}{0.359863in}}%
\pgfpathlineto{\pgfqpoint{2.025444in}{0.357993in}}%
\pgfpathlineto{\pgfqpoint{2.027800in}{0.356122in}}%
\pgfpathlineto{\pgfqpoint{2.029971in}{0.354252in}}%
\pgfpathlineto{\pgfqpoint{2.031946in}{0.352382in}}%
\pgfpathlineto{\pgfqpoint{2.033726in}{0.350512in}}%
\pgfpathlineto{\pgfqpoint{2.035322in}{0.348642in}}%
\pgfpathlineto{\pgfqpoint{2.036751in}{0.346771in}}%
\pgfpathlineto{\pgfqpoint{2.038037in}{0.344901in}}%
\pgfpathlineto{\pgfqpoint{2.039199in}{0.343031in}}%
\pgfpathlineto{\pgfqpoint{2.040258in}{0.341161in}}%
\pgfpathlineto{\pgfqpoint{2.041225in}{0.339291in}}%
\pgfpathlineto{\pgfqpoint{2.042105in}{0.337421in}}%
\pgfpathlineto{\pgfqpoint{2.042893in}{0.335550in}}%
\pgfpathlineto{\pgfqpoint{2.043575in}{0.333680in}}%
\pgfpathlineto{\pgfqpoint{2.044131in}{0.331810in}}%
\pgfpathlineto{\pgfqpoint{2.044534in}{0.329940in}}%
\pgfpathlineto{\pgfqpoint{2.044750in}{0.328070in}}%
\pgfpathlineto{\pgfqpoint{2.044746in}{0.326199in}}%
\pgfpathlineto{\pgfqpoint{2.044484in}{0.324329in}}%
\pgfpathlineto{\pgfqpoint{2.043932in}{0.322459in}}%
\pgfpathlineto{\pgfqpoint{2.043058in}{0.320589in}}%
\pgfpathlineto{\pgfqpoint{2.041838in}{0.318719in}}%
\pgfpathlineto{\pgfqpoint{2.040255in}{0.316848in}}%
\pgfpathlineto{\pgfqpoint{2.038305in}{0.314978in}}%
\pgfpathlineto{\pgfqpoint{2.035993in}{0.313108in}}%
\pgfpathlineto{\pgfqpoint{2.033336in}{0.311238in}}%
\pgfpathlineto{\pgfqpoint{2.030365in}{0.309368in}}%
\pgfpathlineto{\pgfqpoint{2.027124in}{0.307498in}}%
\pgfpathlineto{\pgfqpoint{2.023662in}{0.305627in}}%
\pgfpathlineto{\pgfqpoint{2.020039in}{0.303757in}}%
\pgfpathlineto{\pgfqpoint{2.016317in}{0.301887in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{0.300017in}}%
\pgfpathlineto{\pgfqpoint{2.008818in}{0.298147in}}%
\pgfpathlineto{\pgfqpoint{2.005150in}{0.296276in}}%
\pgfpathlineto{\pgfqpoint{2.001598in}{0.294406in}}%
\pgfpathlineto{\pgfqpoint{1.998193in}{0.292536in}}%
\pgfpathlineto{\pgfqpoint{1.994960in}{0.290666in}}%
\pgfpathlineto{\pgfqpoint{1.991912in}{0.288796in}}%
\pgfpathlineto{\pgfqpoint{1.989054in}{0.286926in}}%
\pgfpathlineto{\pgfqpoint{1.986386in}{0.285055in}}%
\pgfpathlineto{\pgfqpoint{1.983904in}{0.283185in}}%
\pgfpathlineto{\pgfqpoint{1.981600in}{0.281315in}}%
\pgfpathlineto{\pgfqpoint{1.979468in}{0.279445in}}%
\pgfpathlineto{\pgfqpoint{1.977499in}{0.277575in}}%
\pgfpathlineto{\pgfqpoint{1.975686in}{0.275704in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{0.273834in}}%
\pgfpathlineto{\pgfqpoint{1.972510in}{0.271964in}}%
\pgfpathlineto{\pgfqpoint{1.972510in}{0.271964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654322in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654322in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981481in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981481in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308641in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308641in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635801in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635801in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962960in}{0.212966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962960in,y=0.115744in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318983in,y=0.174925in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Prior \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408952in}{0.307230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129634in, y=0.278295in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408952in}{0.490909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=0.461974in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408952in}{0.674588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129634in, y=0.645653in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408952in}{0.858267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=0.829332in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408952in}{1.041946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129634in, y=1.013011in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074078in,y=0.635648in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \# states (in 1e3) @ 500 Ep.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613427in}{0.678996in}}%
\pgfpathlineto{\pgfqpoint{0.695217in}{0.678996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940586in}{0.842838in}}%
\pgfpathlineto{\pgfqpoint{1.022376in}{0.842838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267746in}{0.955249in}}%
\pgfpathlineto{\pgfqpoint{1.349536in}{0.955249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594906in}{1.000067in}}%
\pgfpathlineto{\pgfqpoint{1.676696in}{1.000067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922065in}{1.019904in}}%
\pgfpathlineto{\pgfqpoint{2.003855in}{1.019904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613427in}{0.511481in}}%
\pgfpathlineto{\pgfqpoint{0.695217in}{0.511481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940586in}{0.668710in}}%
\pgfpathlineto{\pgfqpoint{1.022376in}{0.668710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267746in}{0.814919in}}%
\pgfpathlineto{\pgfqpoint{1.349536in}{0.814919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594906in}{0.852389in}}%
\pgfpathlineto{\pgfqpoint{1.676696in}{0.852389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922065in}{0.892799in}}%
\pgfpathlineto{\pgfqpoint{2.003855in}{0.892799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654322in}{0.511481in}}%
\pgfpathlineto{\pgfqpoint{0.654322in}{0.678996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981481in}{0.668710in}}%
\pgfpathlineto{\pgfqpoint{0.981481in}{0.842838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308641in}{0.814919in}}%
\pgfpathlineto{\pgfqpoint{1.308641in}{0.955249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635801in}{0.852389in}}%
\pgfpathlineto{\pgfqpoint{1.635801in}{1.000067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962960in}{0.892799in}}%
\pgfpathlineto{\pgfqpoint{1.962960in}{1.019904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613427in}{0.601484in}}%
\pgfpathlineto{\pgfqpoint{0.695217in}{0.601484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940586in}{0.773040in}}%
\pgfpathlineto{\pgfqpoint{1.022376in}{0.773040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267746in}{0.888023in}}%
\pgfpathlineto{\pgfqpoint{1.349536in}{0.888023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594906in}{0.935779in}}%
\pgfpathlineto{\pgfqpoint{1.676696in}{0.935779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922065in}{0.961862in}}%
\pgfpathlineto{\pgfqpoint{2.003855in}{0.961862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613427in}{0.580728in}}%
\pgfpathlineto{\pgfqpoint{0.695217in}{0.580728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613427in}{0.629036in}}%
\pgfpathlineto{\pgfqpoint{0.695217in}{0.629036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940586in}{0.745121in}}%
\pgfpathlineto{\pgfqpoint{1.022376in}{0.745121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940586in}{0.800041in}}%
\pgfpathlineto{\pgfqpoint{1.022376in}{0.800041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267746in}{0.864145in}}%
\pgfpathlineto{\pgfqpoint{1.349536in}{0.864145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267746in}{0.904738in}}%
\pgfpathlineto{\pgfqpoint{1.349536in}{0.904738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594906in}{0.915391in}}%
\pgfpathlineto{\pgfqpoint{1.676696in}{0.915391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594906in}{0.954698in}}%
\pgfpathlineto{\pgfqpoint{1.676696in}{0.954698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922065in}{0.945514in}}%
\pgfpathlineto{\pgfqpoint{2.003855in}{0.945514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922065in}{0.985924in}}%
\pgfpathlineto{\pgfqpoint{2.003855in}{0.985924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613427in}{0.393927in}}%
\pgfpathlineto{\pgfqpoint{0.695217in}{0.393927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940586in}{0.396131in}}%
\pgfpathlineto{\pgfqpoint{1.022376in}{0.396131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267746in}{0.404948in}}%
\pgfpathlineto{\pgfqpoint{1.349536in}{0.404948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594906in}{0.415234in}}%
\pgfpathlineto{\pgfqpoint{1.676696in}{0.415234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922065in}{0.457112in}}%
\pgfpathlineto{\pgfqpoint{2.003855in}{0.457112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613427in}{0.279311in}}%
\pgfpathlineto{\pgfqpoint{0.695217in}{0.279311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940586in}{0.267556in}}%
\pgfpathlineto{\pgfqpoint{1.022376in}{0.267556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267746in}{0.251392in}}%
\pgfpathlineto{\pgfqpoint{1.349536in}{0.251392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594906in}{0.257270in}}%
\pgfpathlineto{\pgfqpoint{1.676696in}{0.257270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922065in}{0.271964in}}%
\pgfpathlineto{\pgfqpoint{2.003855in}{0.271964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654322in}{0.279311in}}%
\pgfpathlineto{\pgfqpoint{0.654322in}{0.393927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981481in}{0.267556in}}%
\pgfpathlineto{\pgfqpoint{0.981481in}{0.396131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308641in}{0.251392in}}%
\pgfpathlineto{\pgfqpoint{1.308641in}{0.404948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635801in}{0.257270in}}%
\pgfpathlineto{\pgfqpoint{1.635801in}{0.415234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962960in}{0.271964in}}%
\pgfpathlineto{\pgfqpoint{1.962960in}{0.457112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613427in}{0.328170in}}%
\pgfpathlineto{\pgfqpoint{0.695217in}{0.328170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940586in}{0.320823in}}%
\pgfpathlineto{\pgfqpoint{1.022376in}{0.320823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267746in}{0.336252in}}%
\pgfpathlineto{\pgfqpoint{1.349536in}{0.336252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594906in}{0.325598in}}%
\pgfpathlineto{\pgfqpoint{1.676696in}{0.325598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922065in}{0.335150in}}%
\pgfpathlineto{\pgfqpoint{2.003855in}{0.335150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613427in}{0.311455in}}%
\pgfpathlineto{\pgfqpoint{0.695217in}{0.311455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613427in}{0.346721in}}%
\pgfpathlineto{\pgfqpoint{0.695217in}{0.346721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940586in}{0.307047in}}%
\pgfpathlineto{\pgfqpoint{1.022376in}{0.307047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940586in}{0.339742in}}%
\pgfpathlineto{\pgfqpoint{1.022376in}{0.339742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267746in}{0.312741in}}%
\pgfpathlineto{\pgfqpoint{1.349536in}{0.312741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267746in}{0.358660in}}%
\pgfpathlineto{\pgfqpoint{1.349536in}{0.358660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594906in}{0.305577in}}%
\pgfpathlineto{\pgfqpoint{1.676696in}{0.305577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594906in}{0.348191in}}%
\pgfpathlineto{\pgfqpoint{1.676696in}{0.348191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922065in}{0.315312in}}%
\pgfpathlineto{\pgfqpoint{2.003855in}{0.315312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.408952in}{0.212966in}}{\pgfqpoint{1.799378in}{0.845364in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922065in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.003855in}{0.357558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408952in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{0.408952in}{1.058330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208330in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{2.208330in}{1.058330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408952in}{0.212966in}}%
\pgfpathlineto{\pgfqpoint{2.208330in}{0.212966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408952in}{1.058330in}}%
\pgfpathlineto{\pgfqpoint{2.208330in}{1.058330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395991in}{0.506944in}}%
\pgfpathlineto{\pgfqpoint{2.149997in}{0.506944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166663in}{0.506944in}}{\pgfqpoint{2.166663in}{0.523611in}}%
\pgfpathlineto{\pgfqpoint{2.166663in}{0.747685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166663in}{0.764352in}}{\pgfqpoint{2.149997in}{0.764352in}}%
\pgfpathlineto{\pgfqpoint{1.395991in}{0.764352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.379324in}{0.764352in}}{\pgfqpoint{1.379324in}{0.747685in}}%
\pgfpathlineto{\pgfqpoint{1.379324in}{0.523611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.379324in}{0.506944in}}{\pgfqpoint{1.395991in}{0.506944in}}%
\pgfpathlineto{\pgfqpoint{1.395991in}{0.506944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412657in}{0.672685in}}%
\pgfpathlineto{\pgfqpoint{1.579324in}{0.672685in}}%
\pgfpathlineto{\pgfqpoint{1.579324in}{0.731019in}}%
\pgfpathlineto{\pgfqpoint{1.412657in}{0.731019in}}%
\pgfpathlineto{\pgfqpoint{1.412657in}{0.672685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645991in,y=0.672685in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DLTV-C51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412657in}{0.556482in}}%
\pgfpathlineto{\pgfqpoint{1.579324in}{0.556482in}}%
\pgfpathlineto{\pgfqpoint{1.579324in}{0.614815in}}%
\pgfpathlineto{\pgfqpoint{1.412657in}{0.614815in}}%
\pgfpathlineto{\pgfqpoint{1.412657in}{0.556482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645991in,y=0.556482in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DLTV-QR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/vizdoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.453915in}{1.566660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.453915in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.453915in}{1.566660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.566660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154247in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{1.068965in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{0.154247in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{0.154247in}{0.403102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.154247in}{0.403102in}}{\pgfqpoint{0.914718in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.154247in}{0.403102in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.915556in,height=0.923333in]{vizdoom-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611606in,y=0.298935in,,top]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont MyWayHome}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611606in,y=1.408790in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont VizDoom Environment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283828in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{2.432530in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{2.432530in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{1.283828in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{1.283828in}{0.403102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336042in}{0.403102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336042in,y=0.347546in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858178in}{0.403102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858178in,y=0.347546in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380314in}{0.403102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380314in,y=0.347546in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.283828in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.336042in}{0.512351in}}{\pgfqpoint{2.380316in}{1.247092in}}{%
\pgfpathmoveto{\pgfqpoint{1.336042in}{0.519372in}}%
\pgfpathlineto{\pgfqpoint{1.336042in}{0.512351in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{0.512646in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{0.513391in}}%
\pgfpathlineto{\pgfqpoint{1.351785in}{0.514091in}}%
\pgfpathlineto{\pgfqpoint{1.357032in}{0.514881in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.557945in}}%
\pgfpathlineto{\pgfqpoint{1.367528in}{0.564154in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{0.568129in}}%
\pgfpathlineto{\pgfqpoint{1.378023in}{0.574641in}}%
\pgfpathlineto{\pgfqpoint{1.383270in}{0.577628in}}%
\pgfpathlineto{\pgfqpoint{1.388518in}{0.588636in}}%
\pgfpathlineto{\pgfqpoint{1.393766in}{0.612915in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{0.627099in}}%
\pgfpathlineto{\pgfqpoint{1.404261in}{0.639111in}}%
\pgfpathlineto{\pgfqpoint{1.409508in}{0.666716in}}%
\pgfpathlineto{\pgfqpoint{1.414756in}{0.679337in}}%
\pgfpathlineto{\pgfqpoint{1.420004in}{0.694316in}}%
\pgfpathlineto{\pgfqpoint{1.425251in}{0.712770in}}%
\pgfpathlineto{\pgfqpoint{1.430499in}{0.723435in}}%
\pgfpathlineto{\pgfqpoint{1.435746in}{0.744158in}}%
\pgfpathlineto{\pgfqpoint{1.440994in}{0.772454in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{0.795912in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.823847in}}%
\pgfpathlineto{\pgfqpoint{1.456737in}{0.828495in}}%
\pgfpathlineto{\pgfqpoint{1.461985in}{0.825736in}}%
\pgfpathlineto{\pgfqpoint{1.467232in}{0.841783in}}%
\pgfpathlineto{\pgfqpoint{1.472480in}{0.855328in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.868682in}}%
\pgfpathlineto{\pgfqpoint{1.482975in}{0.880568in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.874426in}}%
\pgfpathlineto{\pgfqpoint{1.493470in}{0.867828in}}%
\pgfpathlineto{\pgfqpoint{1.498718in}{0.901409in}}%
\pgfpathlineto{\pgfqpoint{1.503965in}{0.931004in}}%
\pgfpathlineto{\pgfqpoint{1.509213in}{0.940250in}}%
\pgfpathlineto{\pgfqpoint{1.514461in}{0.951310in}}%
\pgfpathlineto{\pgfqpoint{1.519708in}{0.967501in}}%
\pgfpathlineto{\pgfqpoint{1.524956in}{0.970454in}}%
\pgfpathlineto{\pgfqpoint{1.530203in}{0.984404in}}%
\pgfpathlineto{\pgfqpoint{1.535451in}{0.985880in}}%
\pgfpathlineto{\pgfqpoint{1.540699in}{0.980848in}}%
\pgfpathlineto{\pgfqpoint{1.545946in}{0.986501in}}%
\pgfpathlineto{\pgfqpoint{1.551194in}{1.033715in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{1.019715in}}%
\pgfpathlineto{\pgfqpoint{1.561689in}{1.008869in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{1.021817in}}%
\pgfpathlineto{\pgfqpoint{1.572184in}{1.039239in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.051110in}}%
\pgfpathlineto{\pgfqpoint{1.582679in}{1.087767in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.073563in}}%
\pgfpathlineto{\pgfqpoint{1.593175in}{1.051567in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.062460in}}%
\pgfpathlineto{\pgfqpoint{1.603670in}{1.087531in}}%
\pgfpathlineto{\pgfqpoint{1.608917in}{1.085831in}}%
\pgfpathlineto{\pgfqpoint{1.614165in}{1.066936in}}%
\pgfpathlineto{\pgfqpoint{1.619413in}{1.083305in}}%
\pgfpathlineto{\pgfqpoint{1.624660in}{1.103004in}}%
\pgfpathlineto{\pgfqpoint{1.629908in}{1.092641in}}%
\pgfpathlineto{\pgfqpoint{1.635156in}{1.113648in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{1.114743in}}%
\pgfpathlineto{\pgfqpoint{1.645651in}{1.096998in}}%
\pgfpathlineto{\pgfqpoint{1.650898in}{1.106909in}}%
\pgfpathlineto{\pgfqpoint{1.656146in}{1.128566in}}%
\pgfpathlineto{\pgfqpoint{1.661394in}{1.136793in}}%
\pgfpathlineto{\pgfqpoint{1.666641in}{1.153414in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{1.143046in}}%
\pgfpathlineto{\pgfqpoint{1.677136in}{1.142639in}}%
\pgfpathlineto{\pgfqpoint{1.682384in}{1.145369in}}%
\pgfpathlineto{\pgfqpoint{1.687632in}{1.147963in}}%
\pgfpathlineto{\pgfqpoint{1.692879in}{1.158458in}}%
\pgfpathlineto{\pgfqpoint{1.698127in}{1.177708in}}%
\pgfpathlineto{\pgfqpoint{1.703374in}{1.179641in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.166955in}}%
\pgfpathlineto{\pgfqpoint{1.713870in}{1.160149in}}%
\pgfpathlineto{\pgfqpoint{1.719117in}{1.183815in}}%
\pgfpathlineto{\pgfqpoint{1.724365in}{1.183530in}}%
\pgfpathlineto{\pgfqpoint{1.729612in}{1.178956in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{1.181679in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{1.188894in}}%
\pgfpathlineto{\pgfqpoint{1.745355in}{1.191147in}}%
\pgfpathlineto{\pgfqpoint{1.750603in}{1.188263in}}%
\pgfpathlineto{\pgfqpoint{1.755850in}{1.193961in}}%
\pgfpathlineto{\pgfqpoint{1.761098in}{1.197235in}}%
\pgfpathlineto{\pgfqpoint{1.766346in}{1.197457in}}%
\pgfpathlineto{\pgfqpoint{1.771593in}{1.194913in}}%
\pgfpathlineto{\pgfqpoint{1.776841in}{1.188737in}}%
\pgfpathlineto{\pgfqpoint{1.782088in}{1.197903in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.200461in}}%
\pgfpathlineto{\pgfqpoint{1.792584in}{1.201307in}}%
\pgfpathlineto{\pgfqpoint{1.797831in}{1.199585in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{1.202258in}}%
\pgfpathlineto{\pgfqpoint{1.808326in}{1.202158in}}%
\pgfpathlineto{\pgfqpoint{1.813574in}{1.207795in}}%
\pgfpathlineto{\pgfqpoint{1.818822in}{1.211307in}}%
\pgfpathlineto{\pgfqpoint{1.824069in}{1.207390in}}%
\pgfpathlineto{\pgfqpoint{1.829317in}{1.207163in}}%
\pgfpathlineto{\pgfqpoint{1.834565in}{1.207241in}}%
\pgfpathlineto{\pgfqpoint{1.839812in}{1.207067in}}%
\pgfpathlineto{\pgfqpoint{1.845060in}{1.202406in}}%
\pgfpathlineto{\pgfqpoint{1.850307in}{1.210896in}}%
\pgfpathlineto{\pgfqpoint{1.855555in}{1.206904in}}%
\pgfpathlineto{\pgfqpoint{1.860803in}{1.208816in}}%
\pgfpathlineto{\pgfqpoint{1.866050in}{1.216123in}}%
\pgfpathlineto{\pgfqpoint{1.871298in}{1.215174in}}%
\pgfpathlineto{\pgfqpoint{1.876545in}{1.223027in}}%
\pgfpathlineto{\pgfqpoint{1.881793in}{1.227821in}}%
\pgfpathlineto{\pgfqpoint{1.887041in}{1.228518in}}%
\pgfpathlineto{\pgfqpoint{1.892288in}{1.233292in}}%
\pgfpathlineto{\pgfqpoint{1.897536in}{1.224573in}}%
\pgfpathlineto{\pgfqpoint{1.902783in}{1.228377in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{1.216713in}}%
\pgfpathlineto{\pgfqpoint{1.913279in}{1.218701in}}%
\pgfpathlineto{\pgfqpoint{1.918526in}{1.223945in}}%
\pgfpathlineto{\pgfqpoint{1.923774in}{1.217954in}}%
\pgfpathlineto{\pgfqpoint{1.929021in}{1.217346in}}%
\pgfpathlineto{\pgfqpoint{1.934269in}{1.210931in}}%
\pgfpathlineto{\pgfqpoint{1.939517in}{1.214074in}}%
\pgfpathlineto{\pgfqpoint{1.944764in}{1.215003in}}%
\pgfpathlineto{\pgfqpoint{1.950012in}{1.219022in}}%
\pgfpathlineto{\pgfqpoint{1.955259in}{1.230029in}}%
\pgfpathlineto{\pgfqpoint{1.960507in}{1.225838in}}%
\pgfpathlineto{\pgfqpoint{1.965755in}{1.226615in}}%
\pgfpathlineto{\pgfqpoint{1.971002in}{1.234505in}}%
\pgfpathlineto{\pgfqpoint{1.976250in}{1.236760in}}%
\pgfpathlineto{\pgfqpoint{1.981497in}{1.236769in}}%
\pgfpathlineto{\pgfqpoint{1.986745in}{1.235826in}}%
\pgfpathlineto{\pgfqpoint{1.991993in}{1.236311in}}%
\pgfpathlineto{\pgfqpoint{1.997240in}{1.231861in}}%
\pgfpathlineto{\pgfqpoint{2.002488in}{1.235150in}}%
\pgfpathlineto{\pgfqpoint{2.007736in}{1.236902in}}%
\pgfpathlineto{\pgfqpoint{2.012983in}{1.234152in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.237309in}}%
\pgfpathlineto{\pgfqpoint{2.023478in}{1.239089in}}%
\pgfpathlineto{\pgfqpoint{2.028726in}{1.237518in}}%
\pgfpathlineto{\pgfqpoint{2.033974in}{1.237467in}}%
\pgfpathlineto{\pgfqpoint{2.039221in}{1.230177in}}%
\pgfpathlineto{\pgfqpoint{2.044469in}{1.236689in}}%
\pgfpathlineto{\pgfqpoint{2.049716in}{1.239357in}}%
\pgfpathlineto{\pgfqpoint{2.054964in}{1.238535in}}%
\pgfpathlineto{\pgfqpoint{2.060212in}{1.238447in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.237855in}}%
\pgfpathlineto{\pgfqpoint{2.070707in}{1.237723in}}%
\pgfpathlineto{\pgfqpoint{2.075954in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{2.081202in}{1.238298in}}%
\pgfpathlineto{\pgfqpoint{2.086450in}{1.239001in}}%
\pgfpathlineto{\pgfqpoint{2.091697in}{1.236004in}}%
\pgfpathlineto{\pgfqpoint{2.096945in}{1.239295in}}%
\pgfpathlineto{\pgfqpoint{2.102192in}{1.233636in}}%
\pgfpathlineto{\pgfqpoint{2.107440in}{1.238630in}}%
\pgfpathlineto{\pgfqpoint{2.112688in}{1.235422in}}%
\pgfpathlineto{\pgfqpoint{2.117935in}{1.234977in}}%
\pgfpathlineto{\pgfqpoint{2.123183in}{1.239367in}}%
\pgfpathlineto{\pgfqpoint{2.128430in}{1.236142in}}%
\pgfpathlineto{\pgfqpoint{2.133678in}{1.233668in}}%
\pgfpathlineto{\pgfqpoint{2.138926in}{1.227856in}}%
\pgfpathlineto{\pgfqpoint{2.144173in}{1.238571in}}%
\pgfpathlineto{\pgfqpoint{2.149421in}{1.237775in}}%
\pgfpathlineto{\pgfqpoint{2.154668in}{1.238596in}}%
\pgfpathlineto{\pgfqpoint{2.159916in}{1.238754in}}%
\pgfpathlineto{\pgfqpoint{2.165164in}{1.234611in}}%
\pgfpathlineto{\pgfqpoint{2.170411in}{1.238525in}}%
\pgfpathlineto{\pgfqpoint{2.175659in}{1.238202in}}%
\pgfpathlineto{\pgfqpoint{2.180906in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{2.186154in}{1.230237in}}%
\pgfpathlineto{\pgfqpoint{2.191402in}{1.237784in}}%
\pgfpathlineto{\pgfqpoint{2.196649in}{1.235533in}}%
\pgfpathlineto{\pgfqpoint{2.201897in}{1.228762in}}%
\pgfpathlineto{\pgfqpoint{2.207145in}{1.231375in}}%
\pgfpathlineto{\pgfqpoint{2.212392in}{1.219051in}}%
\pgfpathlineto{\pgfqpoint{2.217640in}{1.238560in}}%
\pgfpathlineto{\pgfqpoint{2.222887in}{1.232926in}}%
\pgfpathlineto{\pgfqpoint{2.228135in}{1.237479in}}%
\pgfpathlineto{\pgfqpoint{2.233383in}{1.235191in}}%
\pgfpathlineto{\pgfqpoint{2.238630in}{1.235908in}}%
\pgfpathlineto{\pgfqpoint{2.243878in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{2.249125in}{1.234033in}}%
\pgfpathlineto{\pgfqpoint{2.254373in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{2.259621in}{1.231985in}}%
\pgfpathlineto{\pgfqpoint{2.264868in}{1.230702in}}%
\pgfpathlineto{\pgfqpoint{2.270116in}{1.234794in}}%
\pgfpathlineto{\pgfqpoint{2.275363in}{1.225731in}}%
\pgfpathlineto{\pgfqpoint{2.280611in}{1.233324in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.231020in}}%
\pgfpathlineto{\pgfqpoint{2.291106in}{1.232178in}}%
\pgfpathlineto{\pgfqpoint{2.296354in}{1.228184in}}%
\pgfpathlineto{\pgfqpoint{2.301601in}{1.238416in}}%
\pgfpathlineto{\pgfqpoint{2.306849in}{1.232067in}}%
\pgfpathlineto{\pgfqpoint{2.312097in}{1.235671in}}%
\pgfpathlineto{\pgfqpoint{2.317344in}{1.238812in}}%
\pgfpathlineto{\pgfqpoint{2.322592in}{1.240511in}}%
\pgfpathlineto{\pgfqpoint{2.327839in}{1.238653in}}%
\pgfpathlineto{\pgfqpoint{2.333087in}{1.236726in}}%
\pgfpathlineto{\pgfqpoint{2.338335in}{1.239746in}}%
\pgfpathlineto{\pgfqpoint{2.343582in}{1.239624in}}%
\pgfpathlineto{\pgfqpoint{2.348830in}{1.237208in}}%
\pgfpathlineto{\pgfqpoint{2.354077in}{1.235978in}}%
\pgfpathlineto{\pgfqpoint{2.359325in}{1.238569in}}%
\pgfpathlineto{\pgfqpoint{2.364573in}{1.240483in}}%
\pgfpathlineto{\pgfqpoint{2.369820in}{1.237286in}}%
\pgfpathlineto{\pgfqpoint{2.375068in}{1.239426in}}%
\pgfpathlineto{\pgfqpoint{2.380316in}{1.236894in}}%
\pgfpathlineto{\pgfqpoint{2.380316in}{1.242130in}}%
\pgfpathlineto{\pgfqpoint{2.380316in}{1.242130in}}%
\pgfpathlineto{\pgfqpoint{2.375068in}{1.242094in}}%
\pgfpathlineto{\pgfqpoint{2.369820in}{1.243253in}}%
\pgfpathlineto{\pgfqpoint{2.364573in}{1.242162in}}%
\pgfpathlineto{\pgfqpoint{2.359325in}{1.242456in}}%
\pgfpathlineto{\pgfqpoint{2.354077in}{1.242048in}}%
\pgfpathlineto{\pgfqpoint{2.348830in}{1.242070in}}%
\pgfpathlineto{\pgfqpoint{2.343582in}{1.242495in}}%
\pgfpathlineto{\pgfqpoint{2.338335in}{1.242209in}}%
\pgfpathlineto{\pgfqpoint{2.333087in}{1.242765in}}%
\pgfpathlineto{\pgfqpoint{2.327839in}{1.241960in}}%
\pgfpathlineto{\pgfqpoint{2.322592in}{1.241652in}}%
\pgfpathlineto{\pgfqpoint{2.317344in}{1.242347in}}%
\pgfpathlineto{\pgfqpoint{2.312097in}{1.243181in}}%
\pgfpathlineto{\pgfqpoint{2.306849in}{1.244123in}}%
\pgfpathlineto{\pgfqpoint{2.301601in}{1.242507in}}%
\pgfpathlineto{\pgfqpoint{2.296354in}{1.244883in}}%
\pgfpathlineto{\pgfqpoint{2.291106in}{1.244127in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.244060in}}%
\pgfpathlineto{\pgfqpoint{2.280611in}{1.243540in}}%
\pgfpathlineto{\pgfqpoint{2.275363in}{1.246027in}}%
\pgfpathlineto{\pgfqpoint{2.270116in}{1.242938in}}%
\pgfpathlineto{\pgfqpoint{2.264868in}{1.244157in}}%
\pgfpathlineto{\pgfqpoint{2.259621in}{1.243132in}}%
\pgfpathlineto{\pgfqpoint{2.254373in}{1.243405in}}%
\pgfpathlineto{\pgfqpoint{2.249125in}{1.243433in}}%
\pgfpathlineto{\pgfqpoint{2.243878in}{1.243152in}}%
\pgfpathlineto{\pgfqpoint{2.238630in}{1.242912in}}%
\pgfpathlineto{\pgfqpoint{2.233383in}{1.241940in}}%
\pgfpathlineto{\pgfqpoint{2.228135in}{1.242447in}}%
\pgfpathlineto{\pgfqpoint{2.222887in}{1.242970in}}%
\pgfpathlineto{\pgfqpoint{2.217640in}{1.242076in}}%
\pgfpathlineto{\pgfqpoint{2.212392in}{1.246118in}}%
\pgfpathlineto{\pgfqpoint{2.207145in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{2.201897in}{1.243314in}}%
\pgfpathlineto{\pgfqpoint{2.196649in}{1.242066in}}%
\pgfpathlineto{\pgfqpoint{2.191402in}{1.241174in}}%
\pgfpathlineto{\pgfqpoint{2.186154in}{1.242506in}}%
\pgfpathlineto{\pgfqpoint{2.180906in}{1.242590in}}%
\pgfpathlineto{\pgfqpoint{2.175659in}{1.242129in}}%
\pgfpathlineto{\pgfqpoint{2.170411in}{1.241221in}}%
\pgfpathlineto{\pgfqpoint{2.165164in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{2.159916in}{1.241445in}}%
\pgfpathlineto{\pgfqpoint{2.154668in}{1.241903in}}%
\pgfpathlineto{\pgfqpoint{2.149421in}{1.242250in}}%
\pgfpathlineto{\pgfqpoint{2.144173in}{1.241800in}}%
\pgfpathlineto{\pgfqpoint{2.138926in}{1.243906in}}%
\pgfpathlineto{\pgfqpoint{2.133678in}{1.241825in}}%
\pgfpathlineto{\pgfqpoint{2.128430in}{1.242563in}}%
\pgfpathlineto{\pgfqpoint{2.123183in}{1.241790in}}%
\pgfpathlineto{\pgfqpoint{2.117935in}{1.243210in}}%
\pgfpathlineto{\pgfqpoint{2.112688in}{1.241990in}}%
\pgfpathlineto{\pgfqpoint{2.107440in}{1.241407in}}%
\pgfpathlineto{\pgfqpoint{2.102192in}{1.240390in}}%
\pgfpathlineto{\pgfqpoint{2.096945in}{1.241499in}}%
\pgfpathlineto{\pgfqpoint{2.091697in}{1.241431in}}%
\pgfpathlineto{\pgfqpoint{2.086450in}{1.241461in}}%
\pgfpathlineto{\pgfqpoint{2.081202in}{1.241109in}}%
\pgfpathlineto{\pgfqpoint{2.075954in}{1.240522in}}%
\pgfpathlineto{\pgfqpoint{2.070707in}{1.240905in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.241028in}}%
\pgfpathlineto{\pgfqpoint{2.060212in}{1.241566in}}%
\pgfpathlineto{\pgfqpoint{2.054964in}{1.241649in}}%
\pgfpathlineto{\pgfqpoint{2.049716in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{2.044469in}{1.241095in}}%
\pgfpathlineto{\pgfqpoint{2.039221in}{1.243279in}}%
\pgfpathlineto{\pgfqpoint{2.033974in}{1.241227in}}%
\pgfpathlineto{\pgfqpoint{2.028726in}{1.241794in}}%
\pgfpathlineto{\pgfqpoint{2.023478in}{1.241449in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.241372in}}%
\pgfpathlineto{\pgfqpoint{2.012983in}{1.241650in}}%
\pgfpathlineto{\pgfqpoint{2.007736in}{1.241853in}}%
\pgfpathlineto{\pgfqpoint{2.002488in}{1.240633in}}%
\pgfpathlineto{\pgfqpoint{1.997240in}{1.240009in}}%
\pgfpathlineto{\pgfqpoint{1.991993in}{1.240802in}}%
\pgfpathlineto{\pgfqpoint{1.986745in}{1.240035in}}%
\pgfpathlineto{\pgfqpoint{1.981497in}{1.241174in}}%
\pgfpathlineto{\pgfqpoint{1.976250in}{1.239741in}}%
\pgfpathlineto{\pgfqpoint{1.971002in}{1.239950in}}%
\pgfpathlineto{\pgfqpoint{1.965755in}{1.241466in}}%
\pgfpathlineto{\pgfqpoint{1.960507in}{1.239531in}}%
\pgfpathlineto{\pgfqpoint{1.955259in}{1.237934in}}%
\pgfpathlineto{\pgfqpoint{1.950012in}{1.240157in}}%
\pgfpathlineto{\pgfqpoint{1.944764in}{1.243121in}}%
\pgfpathlineto{\pgfqpoint{1.939517in}{1.239020in}}%
\pgfpathlineto{\pgfqpoint{1.934269in}{1.247092in}}%
\pgfpathlineto{\pgfqpoint{1.929021in}{1.243318in}}%
\pgfpathlineto{\pgfqpoint{1.923774in}{1.241120in}}%
\pgfpathlineto{\pgfqpoint{1.918526in}{1.241799in}}%
\pgfpathlineto{\pgfqpoint{1.913279in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{1.238486in}}%
\pgfpathlineto{\pgfqpoint{1.902783in}{1.238818in}}%
\pgfpathlineto{\pgfqpoint{1.897536in}{1.240513in}}%
\pgfpathlineto{\pgfqpoint{1.892288in}{1.240813in}}%
\pgfpathlineto{\pgfqpoint{1.887041in}{1.239421in}}%
\pgfpathlineto{\pgfqpoint{1.881793in}{1.239425in}}%
\pgfpathlineto{\pgfqpoint{1.876545in}{1.241116in}}%
\pgfpathlineto{\pgfqpoint{1.871298in}{1.240695in}}%
\pgfpathlineto{\pgfqpoint{1.866050in}{1.241249in}}%
\pgfpathlineto{\pgfqpoint{1.860803in}{1.239637in}}%
\pgfpathlineto{\pgfqpoint{1.855555in}{1.241212in}}%
\pgfpathlineto{\pgfqpoint{1.850307in}{1.238473in}}%
\pgfpathlineto{\pgfqpoint{1.845060in}{1.235799in}}%
\pgfpathlineto{\pgfqpoint{1.839812in}{1.237411in}}%
\pgfpathlineto{\pgfqpoint{1.834565in}{1.238321in}}%
\pgfpathlineto{\pgfqpoint{1.829317in}{1.237167in}}%
\pgfpathlineto{\pgfqpoint{1.824069in}{1.239058in}}%
\pgfpathlineto{\pgfqpoint{1.818822in}{1.239351in}}%
\pgfpathlineto{\pgfqpoint{1.813574in}{1.237878in}}%
\pgfpathlineto{\pgfqpoint{1.808326in}{1.238877in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{1.240047in}}%
\pgfpathlineto{\pgfqpoint{1.797831in}{1.241278in}}%
\pgfpathlineto{\pgfqpoint{1.792584in}{1.234692in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.231949in}}%
\pgfpathlineto{\pgfqpoint{1.782088in}{1.234292in}}%
\pgfpathlineto{\pgfqpoint{1.776841in}{1.235561in}}%
\pgfpathlineto{\pgfqpoint{1.771593in}{1.233699in}}%
\pgfpathlineto{\pgfqpoint{1.766346in}{1.234495in}}%
\pgfpathlineto{\pgfqpoint{1.761098in}{1.235461in}}%
\pgfpathlineto{\pgfqpoint{1.755850in}{1.232959in}}%
\pgfpathlineto{\pgfqpoint{1.750603in}{1.225583in}}%
\pgfpathlineto{\pgfqpoint{1.745355in}{1.231352in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{1.229259in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{1.231525in}}%
\pgfpathlineto{\pgfqpoint{1.729612in}{1.234700in}}%
\pgfpathlineto{\pgfqpoint{1.724365in}{1.228680in}}%
\pgfpathlineto{\pgfqpoint{1.719117in}{1.230933in}}%
\pgfpathlineto{\pgfqpoint{1.713870in}{1.222148in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.227123in}}%
\pgfpathlineto{\pgfqpoint{1.703374in}{1.226996in}}%
\pgfpathlineto{\pgfqpoint{1.698127in}{1.218978in}}%
\pgfpathlineto{\pgfqpoint{1.692879in}{1.217546in}}%
\pgfpathlineto{\pgfqpoint{1.687632in}{1.210050in}}%
\pgfpathlineto{\pgfqpoint{1.682384in}{1.213320in}}%
\pgfpathlineto{\pgfqpoint{1.677136in}{1.207269in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{1.210505in}}%
\pgfpathlineto{\pgfqpoint{1.666641in}{1.204655in}}%
\pgfpathlineto{\pgfqpoint{1.661394in}{1.194004in}}%
\pgfpathlineto{\pgfqpoint{1.656146in}{1.185043in}}%
\pgfpathlineto{\pgfqpoint{1.650898in}{1.186372in}}%
\pgfpathlineto{\pgfqpoint{1.645651in}{1.175458in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{1.181250in}}%
\pgfpathlineto{\pgfqpoint{1.635156in}{1.183816in}}%
\pgfpathlineto{\pgfqpoint{1.629908in}{1.159244in}}%
\pgfpathlineto{\pgfqpoint{1.624660in}{1.154835in}}%
\pgfpathlineto{\pgfqpoint{1.619413in}{1.143344in}}%
\pgfpathlineto{\pgfqpoint{1.614165in}{1.141458in}}%
\pgfpathlineto{\pgfqpoint{1.608917in}{1.150373in}}%
\pgfpathlineto{\pgfqpoint{1.603670in}{1.151571in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.129538in}}%
\pgfpathlineto{\pgfqpoint{1.593175in}{1.118919in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.135063in}}%
\pgfpathlineto{\pgfqpoint{1.582679in}{1.149902in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.127890in}}%
\pgfpathlineto{\pgfqpoint{1.572184in}{1.114853in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{1.108107in}}%
\pgfpathlineto{\pgfqpoint{1.561689in}{1.106080in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{1.101761in}}%
\pgfpathlineto{\pgfqpoint{1.551194in}{1.111213in}}%
\pgfpathlineto{\pgfqpoint{1.545946in}{1.084566in}}%
\pgfpathlineto{\pgfqpoint{1.540699in}{1.064803in}}%
\pgfpathlineto{\pgfqpoint{1.535451in}{1.061264in}}%
\pgfpathlineto{\pgfqpoint{1.530203in}{1.062479in}}%
\pgfpathlineto{\pgfqpoint{1.524956in}{1.061654in}}%
\pgfpathlineto{\pgfqpoint{1.519708in}{1.048522in}}%
\pgfpathlineto{\pgfqpoint{1.514461in}{1.043882in}}%
\pgfpathlineto{\pgfqpoint{1.509213in}{1.007409in}}%
\pgfpathlineto{\pgfqpoint{1.503965in}{1.007701in}}%
\pgfpathlineto{\pgfqpoint{1.498718in}{0.984990in}}%
\pgfpathlineto{\pgfqpoint{1.493470in}{0.971958in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.968087in}}%
\pgfpathlineto{\pgfqpoint{1.482975in}{0.956757in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.957928in}}%
\pgfpathlineto{\pgfqpoint{1.472480in}{0.954317in}}%
\pgfpathlineto{\pgfqpoint{1.467232in}{0.943088in}}%
\pgfpathlineto{\pgfqpoint{1.461985in}{0.911659in}}%
\pgfpathlineto{\pgfqpoint{1.456737in}{0.916413in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.923201in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{0.893956in}}%
\pgfpathlineto{\pgfqpoint{1.440994in}{0.883873in}}%
\pgfpathlineto{\pgfqpoint{1.435746in}{0.877290in}}%
\pgfpathlineto{\pgfqpoint{1.430499in}{0.854495in}}%
\pgfpathlineto{\pgfqpoint{1.425251in}{0.847122in}}%
\pgfpathlineto{\pgfqpoint{1.420004in}{0.815521in}}%
\pgfpathlineto{\pgfqpoint{1.414756in}{0.788109in}}%
\pgfpathlineto{\pgfqpoint{1.409508in}{0.773812in}}%
\pgfpathlineto{\pgfqpoint{1.404261in}{0.745835in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{0.714361in}}%
\pgfpathlineto{\pgfqpoint{1.393766in}{0.682693in}}%
\pgfpathlineto{\pgfqpoint{1.388518in}{0.653479in}}%
\pgfpathlineto{\pgfqpoint{1.383270in}{0.627290in}}%
\pgfpathlineto{\pgfqpoint{1.378023in}{0.616797in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{0.593472in}}%
\pgfpathlineto{\pgfqpoint{1.367528in}{0.584862in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.575530in}}%
\pgfpathlineto{\pgfqpoint{1.357032in}{0.516423in}}%
\pgfpathlineto{\pgfqpoint{1.351785in}{0.516073in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{0.515825in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{0.515919in}}%
\pgfpathlineto{\pgfqpoint{1.336042in}{0.519372in}}%
\pgfpathlineto{\pgfqpoint{1.336042in}{0.519372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.283828in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.336042in}{0.518187in}}{\pgfqpoint{2.380308in}{1.241601in}}{%
\pgfpathmoveto{\pgfqpoint{1.336042in}{0.584169in}}%
\pgfpathlineto{\pgfqpoint{1.336042in}{0.580427in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{0.575875in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{0.518468in}}%
\pgfpathlineto{\pgfqpoint{1.351785in}{0.518187in}}%
\pgfpathlineto{\pgfqpoint{1.357032in}{0.519452in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.589075in}}%
\pgfpathlineto{\pgfqpoint{1.367527in}{0.602194in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{0.620528in}}%
\pgfpathlineto{\pgfqpoint{1.378023in}{0.650962in}}%
\pgfpathlineto{\pgfqpoint{1.383270in}{0.676923in}}%
\pgfpathlineto{\pgfqpoint{1.388518in}{0.707835in}}%
\pgfpathlineto{\pgfqpoint{1.393765in}{0.739847in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{0.761171in}}%
\pgfpathlineto{\pgfqpoint{1.404260in}{0.799683in}}%
\pgfpathlineto{\pgfqpoint{1.409508in}{0.817497in}}%
\pgfpathlineto{\pgfqpoint{1.414756in}{0.831657in}}%
\pgfpathlineto{\pgfqpoint{1.420003in}{0.866665in}}%
\pgfpathlineto{\pgfqpoint{1.425251in}{0.898950in}}%
\pgfpathlineto{\pgfqpoint{1.430498in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.435746in}{0.919100in}}%
\pgfpathlineto{\pgfqpoint{1.440993in}{0.975764in}}%
\pgfpathlineto{\pgfqpoint{1.446241in}{0.990099in}}%
\pgfpathlineto{\pgfqpoint{1.451488in}{1.006134in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{0.995175in}}%
\pgfpathlineto{\pgfqpoint{1.461984in}{0.997668in}}%
\pgfpathlineto{\pgfqpoint{1.467231in}{1.035328in}}%
\pgfpathlineto{\pgfqpoint{1.472479in}{1.073738in}}%
\pgfpathlineto{\pgfqpoint{1.477726in}{1.070061in}}%
\pgfpathlineto{\pgfqpoint{1.482974in}{1.057422in}}%
\pgfpathlineto{\pgfqpoint{1.488221in}{1.084994in}}%
\pgfpathlineto{\pgfqpoint{1.493469in}{1.103076in}}%
\pgfpathlineto{\pgfqpoint{1.498717in}{1.101668in}}%
\pgfpathlineto{\pgfqpoint{1.503964in}{1.116506in}}%
\pgfpathlineto{\pgfqpoint{1.509212in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{1.514459in}{1.138499in}}%
\pgfpathlineto{\pgfqpoint{1.519707in}{1.140447in}}%
\pgfpathlineto{\pgfqpoint{1.524954in}{1.137401in}}%
\pgfpathlineto{\pgfqpoint{1.530202in}{1.147995in}}%
\pgfpathlineto{\pgfqpoint{1.535450in}{1.151616in}}%
\pgfpathlineto{\pgfqpoint{1.540697in}{1.163121in}}%
\pgfpathlineto{\pgfqpoint{1.545945in}{1.174104in}}%
\pgfpathlineto{\pgfqpoint{1.551192in}{1.140613in}}%
\pgfpathlineto{\pgfqpoint{1.556440in}{1.159097in}}%
\pgfpathlineto{\pgfqpoint{1.561687in}{1.187949in}}%
\pgfpathlineto{\pgfqpoint{1.566935in}{1.180702in}}%
\pgfpathlineto{\pgfqpoint{1.572183in}{1.205714in}}%
\pgfpathlineto{\pgfqpoint{1.577430in}{1.185775in}}%
\pgfpathlineto{\pgfqpoint{1.582678in}{1.200946in}}%
\pgfpathlineto{\pgfqpoint{1.587925in}{1.209890in}}%
\pgfpathlineto{\pgfqpoint{1.593173in}{1.203119in}}%
\pgfpathlineto{\pgfqpoint{1.598420in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{1.603668in}{1.205857in}}%
\pgfpathlineto{\pgfqpoint{1.608916in}{1.214329in}}%
\pgfpathlineto{\pgfqpoint{1.614163in}{1.213997in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.207079in}}%
\pgfpathlineto{\pgfqpoint{1.624658in}{1.203769in}}%
\pgfpathlineto{\pgfqpoint{1.629906in}{1.209523in}}%
\pgfpathlineto{\pgfqpoint{1.635153in}{1.209204in}}%
\pgfpathlineto{\pgfqpoint{1.640401in}{1.215455in}}%
\pgfpathlineto{\pgfqpoint{1.645648in}{1.212556in}}%
\pgfpathlineto{\pgfqpoint{1.650896in}{1.211941in}}%
\pgfpathlineto{\pgfqpoint{1.656144in}{1.208339in}}%
\pgfpathlineto{\pgfqpoint{1.661391in}{1.214859in}}%
\pgfpathlineto{\pgfqpoint{1.666639in}{1.209664in}}%
\pgfpathlineto{\pgfqpoint{1.671886in}{1.217970in}}%
\pgfpathlineto{\pgfqpoint{1.677134in}{1.215986in}}%
\pgfpathlineto{\pgfqpoint{1.682381in}{1.228135in}}%
\pgfpathlineto{\pgfqpoint{1.687629in}{1.219512in}}%
\pgfpathlineto{\pgfqpoint{1.692877in}{1.229975in}}%
\pgfpathlineto{\pgfqpoint{1.698124in}{1.230581in}}%
\pgfpathlineto{\pgfqpoint{1.703372in}{1.226769in}}%
\pgfpathlineto{\pgfqpoint{1.708619in}{1.225125in}}%
\pgfpathlineto{\pgfqpoint{1.713867in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{1.719114in}{1.230916in}}%
\pgfpathlineto{\pgfqpoint{1.724362in}{1.233753in}}%
\pgfpathlineto{\pgfqpoint{1.729610in}{1.231505in}}%
\pgfpathlineto{\pgfqpoint{1.734857in}{1.233636in}}%
\pgfpathlineto{\pgfqpoint{1.740105in}{1.229399in}}%
\pgfpathlineto{\pgfqpoint{1.745352in}{1.234421in}}%
\pgfpathlineto{\pgfqpoint{1.750600in}{1.235054in}}%
\pgfpathlineto{\pgfqpoint{1.755847in}{1.227688in}}%
\pgfpathlineto{\pgfqpoint{1.761095in}{1.231679in}}%
\pgfpathlineto{\pgfqpoint{1.766343in}{1.235206in}}%
\pgfpathlineto{\pgfqpoint{1.771590in}{1.231237in}}%
\pgfpathlineto{\pgfqpoint{1.776838in}{1.233552in}}%
\pgfpathlineto{\pgfqpoint{1.782085in}{1.237128in}}%
\pgfpathlineto{\pgfqpoint{1.787333in}{1.234947in}}%
\pgfpathlineto{\pgfqpoint{1.792580in}{1.232239in}}%
\pgfpathlineto{\pgfqpoint{1.797828in}{1.235189in}}%
\pgfpathlineto{\pgfqpoint{1.803076in}{1.236509in}}%
\pgfpathlineto{\pgfqpoint{1.808323in}{1.234436in}}%
\pgfpathlineto{\pgfqpoint{1.813571in}{1.236874in}}%
\pgfpathlineto{\pgfqpoint{1.818818in}{1.231560in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{1.231454in}}%
\pgfpathlineto{\pgfqpoint{1.829313in}{1.234028in}}%
\pgfpathlineto{\pgfqpoint{1.834561in}{1.237378in}}%
\pgfpathlineto{\pgfqpoint{1.839809in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{1.845056in}{1.237825in}}%
\pgfpathlineto{\pgfqpoint{1.850304in}{1.239335in}}%
\pgfpathlineto{\pgfqpoint{1.855551in}{1.237556in}}%
\pgfpathlineto{\pgfqpoint{1.860799in}{1.238488in}}%
\pgfpathlineto{\pgfqpoint{1.866046in}{1.236826in}}%
\pgfpathlineto{\pgfqpoint{1.871294in}{1.237411in}}%
\pgfpathlineto{\pgfqpoint{1.876541in}{1.236640in}}%
\pgfpathlineto{\pgfqpoint{1.881789in}{1.236350in}}%
\pgfpathlineto{\pgfqpoint{1.887037in}{1.239191in}}%
\pgfpathlineto{\pgfqpoint{1.892284in}{1.238368in}}%
\pgfpathlineto{\pgfqpoint{1.897532in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{1.902779in}{1.239208in}}%
\pgfpathlineto{\pgfqpoint{1.908027in}{1.239693in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.239595in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{1.238921in}}%
\pgfpathlineto{\pgfqpoint{1.923770in}{1.237454in}}%
\pgfpathlineto{\pgfqpoint{1.929017in}{1.239684in}}%
\pgfpathlineto{\pgfqpoint{1.934265in}{1.239356in}}%
\pgfpathlineto{\pgfqpoint{1.939512in}{1.237403in}}%
\pgfpathlineto{\pgfqpoint{1.944760in}{1.239376in}}%
\pgfpathlineto{\pgfqpoint{1.950007in}{1.239691in}}%
\pgfpathlineto{\pgfqpoint{1.955255in}{1.239260in}}%
\pgfpathlineto{\pgfqpoint{1.960503in}{1.239349in}}%
\pgfpathlineto{\pgfqpoint{1.965750in}{1.239514in}}%
\pgfpathlineto{\pgfqpoint{1.970998in}{1.238182in}}%
\pgfpathlineto{\pgfqpoint{1.976245in}{1.239740in}}%
\pgfpathlineto{\pgfqpoint{1.981493in}{1.238260in}}%
\pgfpathlineto{\pgfqpoint{1.986740in}{1.237127in}}%
\pgfpathlineto{\pgfqpoint{1.991988in}{1.239573in}}%
\pgfpathlineto{\pgfqpoint{1.997236in}{1.239860in}}%
\pgfpathlineto{\pgfqpoint{2.002483in}{1.240006in}}%
\pgfpathlineto{\pgfqpoint{2.007731in}{1.237908in}}%
\pgfpathlineto{\pgfqpoint{2.012978in}{1.239134in}}%
\pgfpathlineto{\pgfqpoint{2.018226in}{1.240230in}}%
\pgfpathlineto{\pgfqpoint{2.023473in}{1.239717in}}%
\pgfpathlineto{\pgfqpoint{2.028721in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{2.033969in}{1.238039in}}%
\pgfpathlineto{\pgfqpoint{2.039216in}{1.238033in}}%
\pgfpathlineto{\pgfqpoint{2.044464in}{1.240124in}}%
\pgfpathlineto{\pgfqpoint{2.049711in}{1.235153in}}%
\pgfpathlineto{\pgfqpoint{2.054959in}{1.240113in}}%
\pgfpathlineto{\pgfqpoint{2.060206in}{1.239792in}}%
\pgfpathlineto{\pgfqpoint{2.065454in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{2.070701in}{1.240249in}}%
\pgfpathlineto{\pgfqpoint{2.075949in}{1.238277in}}%
\pgfpathlineto{\pgfqpoint{2.081197in}{1.240185in}}%
\pgfpathlineto{\pgfqpoint{2.086444in}{1.239967in}}%
\pgfpathlineto{\pgfqpoint{2.091692in}{1.240069in}}%
\pgfpathlineto{\pgfqpoint{2.096939in}{1.240583in}}%
\pgfpathlineto{\pgfqpoint{2.102187in}{1.240772in}}%
\pgfpathlineto{\pgfqpoint{2.107434in}{1.238328in}}%
\pgfpathlineto{\pgfqpoint{2.112682in}{1.239947in}}%
\pgfpathlineto{\pgfqpoint{2.117930in}{1.240059in}}%
\pgfpathlineto{\pgfqpoint{2.123177in}{1.240124in}}%
\pgfpathlineto{\pgfqpoint{2.128425in}{1.238130in}}%
\pgfpathlineto{\pgfqpoint{2.133672in}{1.238229in}}%
\pgfpathlineto{\pgfqpoint{2.138920in}{1.240269in}}%
\pgfpathlineto{\pgfqpoint{2.144167in}{1.240461in}}%
\pgfpathlineto{\pgfqpoint{2.149415in}{1.240097in}}%
\pgfpathlineto{\pgfqpoint{2.154663in}{1.239931in}}%
\pgfpathlineto{\pgfqpoint{2.159910in}{1.237342in}}%
\pgfpathlineto{\pgfqpoint{2.165158in}{1.240202in}}%
\pgfpathlineto{\pgfqpoint{2.170405in}{1.237878in}}%
\pgfpathlineto{\pgfqpoint{2.175653in}{1.234811in}}%
\pgfpathlineto{\pgfqpoint{2.180900in}{1.240292in}}%
\pgfpathlineto{\pgfqpoint{2.186148in}{1.240570in}}%
\pgfpathlineto{\pgfqpoint{2.191396in}{1.236552in}}%
\pgfpathlineto{\pgfqpoint{2.196643in}{1.239942in}}%
\pgfpathlineto{\pgfqpoint{2.201891in}{1.237280in}}%
\pgfpathlineto{\pgfqpoint{2.207138in}{1.240761in}}%
\pgfpathlineto{\pgfqpoint{2.212386in}{1.240208in}}%
\pgfpathlineto{\pgfqpoint{2.217633in}{1.240088in}}%
\pgfpathlineto{\pgfqpoint{2.222881in}{1.240546in}}%
\pgfpathlineto{\pgfqpoint{2.228129in}{1.240346in}}%
\pgfpathlineto{\pgfqpoint{2.233376in}{1.239947in}}%
\pgfpathlineto{\pgfqpoint{2.238624in}{1.240505in}}%
\pgfpathlineto{\pgfqpoint{2.243871in}{1.239931in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.240057in}}%
\pgfpathlineto{\pgfqpoint{2.254366in}{1.237814in}}%
\pgfpathlineto{\pgfqpoint{2.259614in}{1.240080in}}%
\pgfpathlineto{\pgfqpoint{2.264862in}{1.240167in}}%
\pgfpathlineto{\pgfqpoint{2.270109in}{1.240562in}}%
\pgfpathlineto{\pgfqpoint{2.275357in}{1.240510in}}%
\pgfpathlineto{\pgfqpoint{2.280604in}{1.240270in}}%
\pgfpathlineto{\pgfqpoint{2.285852in}{1.240424in}}%
\pgfpathlineto{\pgfqpoint{2.291099in}{1.240307in}}%
\pgfpathlineto{\pgfqpoint{2.296347in}{1.238450in}}%
\pgfpathlineto{\pgfqpoint{2.301594in}{1.240416in}}%
\pgfpathlineto{\pgfqpoint{2.306842in}{1.238252in}}%
\pgfpathlineto{\pgfqpoint{2.312090in}{1.240219in}}%
\pgfpathlineto{\pgfqpoint{2.317337in}{1.240384in}}%
\pgfpathlineto{\pgfqpoint{2.322585in}{1.240455in}}%
\pgfpathlineto{\pgfqpoint{2.327832in}{1.240229in}}%
\pgfpathlineto{\pgfqpoint{2.333080in}{1.238030in}}%
\pgfpathlineto{\pgfqpoint{2.338327in}{1.240636in}}%
\pgfpathlineto{\pgfqpoint{2.343575in}{1.240120in}}%
\pgfpathlineto{\pgfqpoint{2.348823in}{1.240374in}}%
\pgfpathlineto{\pgfqpoint{2.354070in}{1.240549in}}%
\pgfpathlineto{\pgfqpoint{2.359318in}{1.240463in}}%
\pgfpathlineto{\pgfqpoint{2.364565in}{1.240119in}}%
\pgfpathlineto{\pgfqpoint{2.369813in}{1.238291in}}%
\pgfpathlineto{\pgfqpoint{2.375060in}{1.240688in}}%
\pgfpathlineto{\pgfqpoint{2.380308in}{1.240538in}}%
\pgfpathlineto{\pgfqpoint{2.380308in}{1.241373in}}%
\pgfpathlineto{\pgfqpoint{2.380308in}{1.241373in}}%
\pgfpathlineto{\pgfqpoint{2.375060in}{1.241601in}}%
\pgfpathlineto{\pgfqpoint{2.369813in}{1.241329in}}%
\pgfpathlineto{\pgfqpoint{2.364565in}{1.240957in}}%
\pgfpathlineto{\pgfqpoint{2.359318in}{1.241349in}}%
\pgfpathlineto{\pgfqpoint{2.354070in}{1.241386in}}%
\pgfpathlineto{\pgfqpoint{2.348823in}{1.241194in}}%
\pgfpathlineto{\pgfqpoint{2.343575in}{1.241094in}}%
\pgfpathlineto{\pgfqpoint{2.338327in}{1.241590in}}%
\pgfpathlineto{\pgfqpoint{2.333080in}{1.241313in}}%
\pgfpathlineto{\pgfqpoint{2.327832in}{1.241032in}}%
\pgfpathlineto{\pgfqpoint{2.322585in}{1.241333in}}%
\pgfpathlineto{\pgfqpoint{2.317337in}{1.241184in}}%
\pgfpathlineto{\pgfqpoint{2.312090in}{1.241123in}}%
\pgfpathlineto{\pgfqpoint{2.306842in}{1.241588in}}%
\pgfpathlineto{\pgfqpoint{2.301594in}{1.241144in}}%
\pgfpathlineto{\pgfqpoint{2.296347in}{1.241211in}}%
\pgfpathlineto{\pgfqpoint{2.291099in}{1.241025in}}%
\pgfpathlineto{\pgfqpoint{2.285852in}{1.241143in}}%
\pgfpathlineto{\pgfqpoint{2.280604in}{1.241007in}}%
\pgfpathlineto{\pgfqpoint{2.275357in}{1.241354in}}%
\pgfpathlineto{\pgfqpoint{2.270109in}{1.241488in}}%
\pgfpathlineto{\pgfqpoint{2.264862in}{1.240953in}}%
\pgfpathlineto{\pgfqpoint{2.259614in}{1.240771in}}%
\pgfpathlineto{\pgfqpoint{2.254366in}{1.241286in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.241022in}}%
\pgfpathlineto{\pgfqpoint{2.243871in}{1.240778in}}%
\pgfpathlineto{\pgfqpoint{2.238624in}{1.241292in}}%
\pgfpathlineto{\pgfqpoint{2.233376in}{1.240807in}}%
\pgfpathlineto{\pgfqpoint{2.228129in}{1.241531in}}%
\pgfpathlineto{\pgfqpoint{2.222881in}{1.241330in}}%
\pgfpathlineto{\pgfqpoint{2.217633in}{1.241195in}}%
\pgfpathlineto{\pgfqpoint{2.212386in}{1.241363in}}%
\pgfpathlineto{\pgfqpoint{2.207138in}{1.241565in}}%
\pgfpathlineto{\pgfqpoint{2.201891in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{2.196643in}{1.241213in}}%
\pgfpathlineto{\pgfqpoint{2.191396in}{1.241183in}}%
\pgfpathlineto{\pgfqpoint{2.186148in}{1.241477in}}%
\pgfpathlineto{\pgfqpoint{2.180900in}{1.241233in}}%
\pgfpathlineto{\pgfqpoint{2.175653in}{1.241180in}}%
\pgfpathlineto{\pgfqpoint{2.170405in}{1.241180in}}%
\pgfpathlineto{\pgfqpoint{2.165158in}{1.241353in}}%
\pgfpathlineto{\pgfqpoint{2.159910in}{1.241588in}}%
\pgfpathlineto{\pgfqpoint{2.154663in}{1.241246in}}%
\pgfpathlineto{\pgfqpoint{2.149415in}{1.241100in}}%
\pgfpathlineto{\pgfqpoint{2.144167in}{1.241219in}}%
\pgfpathlineto{\pgfqpoint{2.138920in}{1.241282in}}%
\pgfpathlineto{\pgfqpoint{2.133672in}{1.240765in}}%
\pgfpathlineto{\pgfqpoint{2.128425in}{1.240985in}}%
\pgfpathlineto{\pgfqpoint{2.123177in}{1.241162in}}%
\pgfpathlineto{\pgfqpoint{2.117930in}{1.240865in}}%
\pgfpathlineto{\pgfqpoint{2.112682in}{1.240875in}}%
\pgfpathlineto{\pgfqpoint{2.107434in}{1.241102in}}%
\pgfpathlineto{\pgfqpoint{2.102187in}{1.241338in}}%
\pgfpathlineto{\pgfqpoint{2.096939in}{1.241366in}}%
\pgfpathlineto{\pgfqpoint{2.091692in}{1.240962in}}%
\pgfpathlineto{\pgfqpoint{2.086444in}{1.241186in}}%
\pgfpathlineto{\pgfqpoint{2.081197in}{1.241430in}}%
\pgfpathlineto{\pgfqpoint{2.075949in}{1.241179in}}%
\pgfpathlineto{\pgfqpoint{2.070701in}{1.240880in}}%
\pgfpathlineto{\pgfqpoint{2.065454in}{1.241361in}}%
\pgfpathlineto{\pgfqpoint{2.060206in}{1.240648in}}%
\pgfpathlineto{\pgfqpoint{2.054959in}{1.241119in}}%
\pgfpathlineto{\pgfqpoint{2.049711in}{1.240858in}}%
\pgfpathlineto{\pgfqpoint{2.044464in}{1.240674in}}%
\pgfpathlineto{\pgfqpoint{2.039216in}{1.240527in}}%
\pgfpathlineto{\pgfqpoint{2.033969in}{1.241282in}}%
\pgfpathlineto{\pgfqpoint{2.028721in}{1.240584in}}%
\pgfpathlineto{\pgfqpoint{2.023473in}{1.240367in}}%
\pgfpathlineto{\pgfqpoint{2.018226in}{1.241234in}}%
\pgfpathlineto{\pgfqpoint{2.012978in}{1.240559in}}%
\pgfpathlineto{\pgfqpoint{2.007731in}{1.240660in}}%
\pgfpathlineto{\pgfqpoint{2.002483in}{1.240429in}}%
\pgfpathlineto{\pgfqpoint{1.997236in}{1.240763in}}%
\pgfpathlineto{\pgfqpoint{1.991988in}{1.240391in}}%
\pgfpathlineto{\pgfqpoint{1.986740in}{1.241063in}}%
\pgfpathlineto{\pgfqpoint{1.981493in}{1.241261in}}%
\pgfpathlineto{\pgfqpoint{1.976245in}{1.240934in}}%
\pgfpathlineto{\pgfqpoint{1.970998in}{1.240953in}}%
\pgfpathlineto{\pgfqpoint{1.965750in}{1.240246in}}%
\pgfpathlineto{\pgfqpoint{1.960503in}{1.240328in}}%
\pgfpathlineto{\pgfqpoint{1.955255in}{1.240072in}}%
\pgfpathlineto{\pgfqpoint{1.950007in}{1.240719in}}%
\pgfpathlineto{\pgfqpoint{1.944760in}{1.240268in}}%
\pgfpathlineto{\pgfqpoint{1.939512in}{1.240774in}}%
\pgfpathlineto{\pgfqpoint{1.934265in}{1.240369in}}%
\pgfpathlineto{\pgfqpoint{1.929017in}{1.240357in}}%
\pgfpathlineto{\pgfqpoint{1.923770in}{1.240376in}}%
\pgfpathlineto{\pgfqpoint{1.918522in}{1.239956in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.240337in}}%
\pgfpathlineto{\pgfqpoint{1.908027in}{1.240276in}}%
\pgfpathlineto{\pgfqpoint{1.902779in}{1.239928in}}%
\pgfpathlineto{\pgfqpoint{1.897532in}{1.240673in}}%
\pgfpathlineto{\pgfqpoint{1.892284in}{1.239659in}}%
\pgfpathlineto{\pgfqpoint{1.887037in}{1.240292in}}%
\pgfpathlineto{\pgfqpoint{1.881789in}{1.239943in}}%
\pgfpathlineto{\pgfqpoint{1.876541in}{1.239871in}}%
\pgfpathlineto{\pgfqpoint{1.871294in}{1.240566in}}%
\pgfpathlineto{\pgfqpoint{1.866046in}{1.239826in}}%
\pgfpathlineto{\pgfqpoint{1.860799in}{1.239744in}}%
\pgfpathlineto{\pgfqpoint{1.855551in}{1.240989in}}%
\pgfpathlineto{\pgfqpoint{1.850304in}{1.240377in}}%
\pgfpathlineto{\pgfqpoint{1.845056in}{1.239777in}}%
\pgfpathlineto{\pgfqpoint{1.839809in}{1.239947in}}%
\pgfpathlineto{\pgfqpoint{1.834561in}{1.239715in}}%
\pgfpathlineto{\pgfqpoint{1.829313in}{1.239626in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{1.238614in}}%
\pgfpathlineto{\pgfqpoint{1.818818in}{1.240619in}}%
\pgfpathlineto{\pgfqpoint{1.813571in}{1.239813in}}%
\pgfpathlineto{\pgfqpoint{1.808323in}{1.240458in}}%
\pgfpathlineto{\pgfqpoint{1.803076in}{1.240396in}}%
\pgfpathlineto{\pgfqpoint{1.797828in}{1.239338in}}%
\pgfpathlineto{\pgfqpoint{1.792580in}{1.240258in}}%
\pgfpathlineto{\pgfqpoint{1.787333in}{1.239112in}}%
\pgfpathlineto{\pgfqpoint{1.782085in}{1.239474in}}%
\pgfpathlineto{\pgfqpoint{1.776838in}{1.239254in}}%
\pgfpathlineto{\pgfqpoint{1.771590in}{1.238117in}}%
\pgfpathlineto{\pgfqpoint{1.766343in}{1.239102in}}%
\pgfpathlineto{\pgfqpoint{1.761095in}{1.239090in}}%
\pgfpathlineto{\pgfqpoint{1.755847in}{1.238999in}}%
\pgfpathlineto{\pgfqpoint{1.750600in}{1.239355in}}%
\pgfpathlineto{\pgfqpoint{1.745352in}{1.238368in}}%
\pgfpathlineto{\pgfqpoint{1.740105in}{1.238637in}}%
\pgfpathlineto{\pgfqpoint{1.734857in}{1.239675in}}%
\pgfpathlineto{\pgfqpoint{1.729610in}{1.240653in}}%
\pgfpathlineto{\pgfqpoint{1.724362in}{1.239045in}}%
\pgfpathlineto{\pgfqpoint{1.719114in}{1.239219in}}%
\pgfpathlineto{\pgfqpoint{1.713867in}{1.237315in}}%
\pgfpathlineto{\pgfqpoint{1.708619in}{1.238339in}}%
\pgfpathlineto{\pgfqpoint{1.703372in}{1.237987in}}%
\pgfpathlineto{\pgfqpoint{1.698124in}{1.239181in}}%
\pgfpathlineto{\pgfqpoint{1.692877in}{1.237967in}}%
\pgfpathlineto{\pgfqpoint{1.687629in}{1.235442in}}%
\pgfpathlineto{\pgfqpoint{1.682381in}{1.236380in}}%
\pgfpathlineto{\pgfqpoint{1.677134in}{1.232811in}}%
\pgfpathlineto{\pgfqpoint{1.671886in}{1.230645in}}%
\pgfpathlineto{\pgfqpoint{1.666639in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{1.661391in}{1.232843in}}%
\pgfpathlineto{\pgfqpoint{1.656144in}{1.228813in}}%
\pgfpathlineto{\pgfqpoint{1.650896in}{1.227491in}}%
\pgfpathlineto{\pgfqpoint{1.645648in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{1.640401in}{1.228241in}}%
\pgfpathlineto{\pgfqpoint{1.635153in}{1.229289in}}%
\pgfpathlineto{\pgfqpoint{1.629906in}{1.228057in}}%
\pgfpathlineto{\pgfqpoint{1.624658in}{1.226428in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.227099in}}%
\pgfpathlineto{\pgfqpoint{1.614163in}{1.228082in}}%
\pgfpathlineto{\pgfqpoint{1.608916in}{1.232247in}}%
\pgfpathlineto{\pgfqpoint{1.603668in}{1.225255in}}%
\pgfpathlineto{\pgfqpoint{1.598420in}{1.226443in}}%
\pgfpathlineto{\pgfqpoint{1.593173in}{1.222965in}}%
\pgfpathlineto{\pgfqpoint{1.587925in}{1.228262in}}%
\pgfpathlineto{\pgfqpoint{1.582678in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.577430in}{1.213599in}}%
\pgfpathlineto{\pgfqpoint{1.572183in}{1.224665in}}%
\pgfpathlineto{\pgfqpoint{1.566935in}{1.212265in}}%
\pgfpathlineto{\pgfqpoint{1.561687in}{1.219323in}}%
\pgfpathlineto{\pgfqpoint{1.556440in}{1.211910in}}%
\pgfpathlineto{\pgfqpoint{1.551192in}{1.203370in}}%
\pgfpathlineto{\pgfqpoint{1.545945in}{1.203939in}}%
\pgfpathlineto{\pgfqpoint{1.540697in}{1.209866in}}%
\pgfpathlineto{\pgfqpoint{1.535450in}{1.200434in}}%
\pgfpathlineto{\pgfqpoint{1.530202in}{1.194111in}}%
\pgfpathlineto{\pgfqpoint{1.524954in}{1.193841in}}%
\pgfpathlineto{\pgfqpoint{1.519707in}{1.188933in}}%
\pgfpathlineto{\pgfqpoint{1.514459in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{1.509212in}{1.170322in}}%
\pgfpathlineto{\pgfqpoint{1.503964in}{1.149562in}}%
\pgfpathlineto{\pgfqpoint{1.498717in}{1.141319in}}%
\pgfpathlineto{\pgfqpoint{1.493469in}{1.139511in}}%
\pgfpathlineto{\pgfqpoint{1.488221in}{1.132705in}}%
\pgfpathlineto{\pgfqpoint{1.482974in}{1.114313in}}%
\pgfpathlineto{\pgfqpoint{1.477726in}{1.129038in}}%
\pgfpathlineto{\pgfqpoint{1.472479in}{1.118719in}}%
\pgfpathlineto{\pgfqpoint{1.467231in}{1.098518in}}%
\pgfpathlineto{\pgfqpoint{1.461984in}{1.082799in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.082515in}}%
\pgfpathlineto{\pgfqpoint{1.451488in}{1.070518in}}%
\pgfpathlineto{\pgfqpoint{1.446241in}{1.064093in}}%
\pgfpathlineto{\pgfqpoint{1.440993in}{1.054306in}}%
\pgfpathlineto{\pgfqpoint{1.435746in}{1.027935in}}%
\pgfpathlineto{\pgfqpoint{1.430498in}{1.004289in}}%
\pgfpathlineto{\pgfqpoint{1.425251in}{1.004906in}}%
\pgfpathlineto{\pgfqpoint{1.420003in}{0.958613in}}%
\pgfpathlineto{\pgfqpoint{1.414756in}{0.933492in}}%
\pgfpathlineto{\pgfqpoint{1.409508in}{0.922375in}}%
\pgfpathlineto{\pgfqpoint{1.404260in}{0.870663in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{0.844065in}}%
\pgfpathlineto{\pgfqpoint{1.393765in}{0.814779in}}%
\pgfpathlineto{\pgfqpoint{1.388518in}{0.797316in}}%
\pgfpathlineto{\pgfqpoint{1.383270in}{0.786733in}}%
\pgfpathlineto{\pgfqpoint{1.378023in}{0.742479in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{0.706471in}}%
\pgfpathlineto{\pgfqpoint{1.367527in}{0.658473in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.630789in}}%
\pgfpathlineto{\pgfqpoint{1.357032in}{0.524305in}}%
\pgfpathlineto{\pgfqpoint{1.351785in}{0.522971in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{0.523339in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{0.578216in}}%
\pgfpathlineto{\pgfqpoint{1.336042in}{0.584169in}}%
\pgfpathlineto{\pgfqpoint{1.336042in}{0.584169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.283828in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.336042in}{0.515262in}}{\pgfqpoint{2.380316in}{1.238568in}}{%
\pgfpathmoveto{\pgfqpoint{1.336042in}{0.583395in}}%
\pgfpathlineto{\pgfqpoint{1.336042in}{0.551840in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{0.546641in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.351785in}{0.515262in}}%
\pgfpathlineto{\pgfqpoint{1.357032in}{0.516595in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.558741in}}%
\pgfpathlineto{\pgfqpoint{1.367528in}{0.570336in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{0.577005in}}%
\pgfpathlineto{\pgfqpoint{1.378023in}{0.594666in}}%
\pgfpathlineto{\pgfqpoint{1.383270in}{0.593906in}}%
\pgfpathlineto{\pgfqpoint{1.388518in}{0.600425in}}%
\pgfpathlineto{\pgfqpoint{1.393766in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{0.658071in}}%
\pgfpathlineto{\pgfqpoint{1.404261in}{0.685422in}}%
\pgfpathlineto{\pgfqpoint{1.409508in}{0.698348in}}%
\pgfpathlineto{\pgfqpoint{1.414756in}{0.700806in}}%
\pgfpathlineto{\pgfqpoint{1.420004in}{0.737788in}}%
\pgfpathlineto{\pgfqpoint{1.425251in}{0.764093in}}%
\pgfpathlineto{\pgfqpoint{1.430499in}{0.786948in}}%
\pgfpathlineto{\pgfqpoint{1.435747in}{0.821846in}}%
\pgfpathlineto{\pgfqpoint{1.440994in}{0.838989in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{0.886983in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.902297in}}%
\pgfpathlineto{\pgfqpoint{1.456737in}{0.923405in}}%
\pgfpathlineto{\pgfqpoint{1.461985in}{0.920887in}}%
\pgfpathlineto{\pgfqpoint{1.467232in}{0.946119in}}%
\pgfpathlineto{\pgfqpoint{1.472480in}{0.963462in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.974890in}}%
\pgfpathlineto{\pgfqpoint{1.482975in}{0.981897in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.021280in}}%
\pgfpathlineto{\pgfqpoint{1.493470in}{1.026347in}}%
\pgfpathlineto{\pgfqpoint{1.498718in}{1.013604in}}%
\pgfpathlineto{\pgfqpoint{1.503965in}{1.018404in}}%
\pgfpathlineto{\pgfqpoint{1.509213in}{1.013455in}}%
\pgfpathlineto{\pgfqpoint{1.514461in}{1.061725in}}%
\pgfpathlineto{\pgfqpoint{1.519708in}{1.066418in}}%
\pgfpathlineto{\pgfqpoint{1.524956in}{1.074983in}}%
\pgfpathlineto{\pgfqpoint{1.530203in}{1.092935in}}%
\pgfpathlineto{\pgfqpoint{1.535451in}{1.091463in}}%
\pgfpathlineto{\pgfqpoint{1.540699in}{1.098844in}}%
\pgfpathlineto{\pgfqpoint{1.545946in}{1.107274in}}%
\pgfpathlineto{\pgfqpoint{1.551194in}{1.112306in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{1.115984in}}%
\pgfpathlineto{\pgfqpoint{1.561689in}{1.130382in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{1.138616in}}%
\pgfpathlineto{\pgfqpoint{1.572184in}{1.134511in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.147225in}}%
\pgfpathlineto{\pgfqpoint{1.582680in}{1.165237in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.154068in}}%
\pgfpathlineto{\pgfqpoint{1.593175in}{1.178504in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.173853in}}%
\pgfpathlineto{\pgfqpoint{1.603670in}{1.182164in}}%
\pgfpathlineto{\pgfqpoint{1.608918in}{1.188774in}}%
\pgfpathlineto{\pgfqpoint{1.614165in}{1.181365in}}%
\pgfpathlineto{\pgfqpoint{1.619413in}{1.208322in}}%
\pgfpathlineto{\pgfqpoint{1.624660in}{1.201897in}}%
\pgfpathlineto{\pgfqpoint{1.629908in}{1.198055in}}%
\pgfpathlineto{\pgfqpoint{1.635156in}{1.195690in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{1.188376in}}%
\pgfpathlineto{\pgfqpoint{1.645651in}{1.200112in}}%
\pgfpathlineto{\pgfqpoint{1.650898in}{1.206788in}}%
\pgfpathlineto{\pgfqpoint{1.656146in}{1.199015in}}%
\pgfpathlineto{\pgfqpoint{1.661394in}{1.206485in}}%
\pgfpathlineto{\pgfqpoint{1.666641in}{1.206931in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{1.215059in}}%
\pgfpathlineto{\pgfqpoint{1.677136in}{1.209277in}}%
\pgfpathlineto{\pgfqpoint{1.682384in}{1.213673in}}%
\pgfpathlineto{\pgfqpoint{1.687632in}{1.209221in}}%
\pgfpathlineto{\pgfqpoint{1.692879in}{1.213842in}}%
\pgfpathlineto{\pgfqpoint{1.698127in}{1.217132in}}%
\pgfpathlineto{\pgfqpoint{1.703375in}{1.216580in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.219513in}}%
\pgfpathlineto{\pgfqpoint{1.713870in}{1.219681in}}%
\pgfpathlineto{\pgfqpoint{1.719117in}{1.223337in}}%
\pgfpathlineto{\pgfqpoint{1.724365in}{1.223936in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{1.224848in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{1.221250in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{1.215964in}}%
\pgfpathlineto{\pgfqpoint{1.745355in}{1.227891in}}%
\pgfpathlineto{\pgfqpoint{1.750603in}{1.221706in}}%
\pgfpathlineto{\pgfqpoint{1.755851in}{1.225765in}}%
\pgfpathlineto{\pgfqpoint{1.761098in}{1.221477in}}%
\pgfpathlineto{\pgfqpoint{1.766346in}{1.223961in}}%
\pgfpathlineto{\pgfqpoint{1.771593in}{1.221984in}}%
\pgfpathlineto{\pgfqpoint{1.776841in}{1.222485in}}%
\pgfpathlineto{\pgfqpoint{1.782089in}{1.221911in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.220238in}}%
\pgfpathlineto{\pgfqpoint{1.792584in}{1.224146in}}%
\pgfpathlineto{\pgfqpoint{1.797831in}{1.226467in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{1.225558in}}%
\pgfpathlineto{\pgfqpoint{1.808327in}{1.224548in}}%
\pgfpathlineto{\pgfqpoint{1.813574in}{1.225528in}}%
\pgfpathlineto{\pgfqpoint{1.818822in}{1.222598in}}%
\pgfpathlineto{\pgfqpoint{1.824070in}{1.222788in}}%
\pgfpathlineto{\pgfqpoint{1.829317in}{1.228535in}}%
\pgfpathlineto{\pgfqpoint{1.834565in}{1.227365in}}%
\pgfpathlineto{\pgfqpoint{1.839812in}{1.225635in}}%
\pgfpathlineto{\pgfqpoint{1.845060in}{1.228677in}}%
\pgfpathlineto{\pgfqpoint{1.850308in}{1.223597in}}%
\pgfpathlineto{\pgfqpoint{1.855555in}{1.230198in}}%
\pgfpathlineto{\pgfqpoint{1.860803in}{1.231597in}}%
\pgfpathlineto{\pgfqpoint{1.866050in}{1.224692in}}%
\pgfpathlineto{\pgfqpoint{1.871298in}{1.225940in}}%
\pgfpathlineto{\pgfqpoint{1.876546in}{1.223908in}}%
\pgfpathlineto{\pgfqpoint{1.881793in}{1.230984in}}%
\pgfpathlineto{\pgfqpoint{1.887041in}{1.227710in}}%
\pgfpathlineto{\pgfqpoint{1.892288in}{1.228507in}}%
\pgfpathlineto{\pgfqpoint{1.897536in}{1.226713in}}%
\pgfpathlineto{\pgfqpoint{1.902784in}{1.233156in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{1.231398in}}%
\pgfpathlineto{\pgfqpoint{1.913279in}{1.231108in}}%
\pgfpathlineto{\pgfqpoint{1.918526in}{1.230446in}}%
\pgfpathlineto{\pgfqpoint{1.923774in}{1.231559in}}%
\pgfpathlineto{\pgfqpoint{1.929022in}{1.231910in}}%
\pgfpathlineto{\pgfqpoint{1.934269in}{1.232230in}}%
\pgfpathlineto{\pgfqpoint{1.939517in}{1.231540in}}%
\pgfpathlineto{\pgfqpoint{1.944764in}{1.229371in}}%
\pgfpathlineto{\pgfqpoint{1.950012in}{1.230647in}}%
\pgfpathlineto{\pgfqpoint{1.955260in}{1.228084in}}%
\pgfpathlineto{\pgfqpoint{1.960507in}{1.229943in}}%
\pgfpathlineto{\pgfqpoint{1.965755in}{1.229653in}}%
\pgfpathlineto{\pgfqpoint{1.971003in}{1.227824in}}%
\pgfpathlineto{\pgfqpoint{1.976250in}{1.229842in}}%
\pgfpathlineto{\pgfqpoint{1.981498in}{1.232870in}}%
\pgfpathlineto{\pgfqpoint{1.986745in}{1.229734in}}%
\pgfpathlineto{\pgfqpoint{1.991993in}{1.230702in}}%
\pgfpathlineto{\pgfqpoint{1.997241in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{2.002488in}{1.229220in}}%
\pgfpathlineto{\pgfqpoint{2.007736in}{1.226078in}}%
\pgfpathlineto{\pgfqpoint{2.012983in}{1.231691in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.229865in}}%
\pgfpathlineto{\pgfqpoint{2.023479in}{1.230279in}}%
\pgfpathlineto{\pgfqpoint{2.028726in}{1.231065in}}%
\pgfpathlineto{\pgfqpoint{2.033974in}{1.231590in}}%
\pgfpathlineto{\pgfqpoint{2.039221in}{1.227102in}}%
\pgfpathlineto{\pgfqpoint{2.044469in}{1.222604in}}%
\pgfpathlineto{\pgfqpoint{2.049717in}{1.231328in}}%
\pgfpathlineto{\pgfqpoint{2.054964in}{1.228932in}}%
\pgfpathlineto{\pgfqpoint{2.060212in}{1.232672in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.231697in}}%
\pgfpathlineto{\pgfqpoint{2.070707in}{1.228762in}}%
\pgfpathlineto{\pgfqpoint{2.075955in}{1.234273in}}%
\pgfpathlineto{\pgfqpoint{2.081202in}{1.230213in}}%
\pgfpathlineto{\pgfqpoint{2.086450in}{1.228917in}}%
\pgfpathlineto{\pgfqpoint{2.091698in}{1.230009in}}%
\pgfpathlineto{\pgfqpoint{2.096945in}{1.229752in}}%
\pgfpathlineto{\pgfqpoint{2.102193in}{1.232092in}}%
\pgfpathlineto{\pgfqpoint{2.107440in}{1.234488in}}%
\pgfpathlineto{\pgfqpoint{2.112688in}{1.234691in}}%
\pgfpathlineto{\pgfqpoint{2.117936in}{1.231269in}}%
\pgfpathlineto{\pgfqpoint{2.123183in}{1.228121in}}%
\pgfpathlineto{\pgfqpoint{2.128431in}{1.225556in}}%
\pgfpathlineto{\pgfqpoint{2.133678in}{1.218371in}}%
\pgfpathlineto{\pgfqpoint{2.138926in}{1.233222in}}%
\pgfpathlineto{\pgfqpoint{2.144174in}{1.229811in}}%
\pgfpathlineto{\pgfqpoint{2.149421in}{1.227339in}}%
\pgfpathlineto{\pgfqpoint{2.154669in}{1.228030in}}%
\pgfpathlineto{\pgfqpoint{2.159916in}{1.226808in}}%
\pgfpathlineto{\pgfqpoint{2.165164in}{1.224172in}}%
\pgfpathlineto{\pgfqpoint{2.170412in}{1.225195in}}%
\pgfpathlineto{\pgfqpoint{2.175659in}{1.225257in}}%
\pgfpathlineto{\pgfqpoint{2.180907in}{1.231136in}}%
\pgfpathlineto{\pgfqpoint{2.186154in}{1.231798in}}%
\pgfpathlineto{\pgfqpoint{2.191402in}{1.226210in}}%
\pgfpathlineto{\pgfqpoint{2.196650in}{1.228570in}}%
\pgfpathlineto{\pgfqpoint{2.201897in}{1.232665in}}%
\pgfpathlineto{\pgfqpoint{2.207145in}{1.230737in}}%
\pgfpathlineto{\pgfqpoint{2.212392in}{1.228489in}}%
\pgfpathlineto{\pgfqpoint{2.217640in}{1.227152in}}%
\pgfpathlineto{\pgfqpoint{2.222888in}{1.231518in}}%
\pgfpathlineto{\pgfqpoint{2.228135in}{1.230919in}}%
\pgfpathlineto{\pgfqpoint{2.233383in}{1.230091in}}%
\pgfpathlineto{\pgfqpoint{2.238631in}{1.225831in}}%
\pgfpathlineto{\pgfqpoint{2.243878in}{1.233168in}}%
\pgfpathlineto{\pgfqpoint{2.249126in}{1.233446in}}%
\pgfpathlineto{\pgfqpoint{2.254373in}{1.226838in}}%
\pgfpathlineto{\pgfqpoint{2.259621in}{1.235416in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{1.232312in}}%
\pgfpathlineto{\pgfqpoint{2.270116in}{1.226214in}}%
\pgfpathlineto{\pgfqpoint{2.275364in}{1.230822in}}%
\pgfpathlineto{\pgfqpoint{2.280611in}{1.230935in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.232977in}}%
\pgfpathlineto{\pgfqpoint{2.291107in}{1.231501in}}%
\pgfpathlineto{\pgfqpoint{2.296354in}{1.233349in}}%
\pgfpathlineto{\pgfqpoint{2.301602in}{1.229607in}}%
\pgfpathlineto{\pgfqpoint{2.306849in}{1.232948in}}%
\pgfpathlineto{\pgfqpoint{2.312097in}{1.229595in}}%
\pgfpathlineto{\pgfqpoint{2.317345in}{1.231238in}}%
\pgfpathlineto{\pgfqpoint{2.322592in}{1.229872in}}%
\pgfpathlineto{\pgfqpoint{2.327840in}{1.233526in}}%
\pgfpathlineto{\pgfqpoint{2.333087in}{1.232891in}}%
\pgfpathlineto{\pgfqpoint{2.338335in}{1.226892in}}%
\pgfpathlineto{\pgfqpoint{2.343583in}{1.229073in}}%
\pgfpathlineto{\pgfqpoint{2.348830in}{1.228064in}}%
\pgfpathlineto{\pgfqpoint{2.354078in}{1.232862in}}%
\pgfpathlineto{\pgfqpoint{2.359326in}{1.232744in}}%
\pgfpathlineto{\pgfqpoint{2.364573in}{1.231322in}}%
\pgfpathlineto{\pgfqpoint{2.369821in}{1.230184in}}%
\pgfpathlineto{\pgfqpoint{2.375068in}{1.230816in}}%
\pgfpathlineto{\pgfqpoint{2.380316in}{1.229699in}}%
\pgfpathlineto{\pgfqpoint{2.380316in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{2.380316in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{2.375068in}{1.235475in}}%
\pgfpathlineto{\pgfqpoint{2.369821in}{1.236863in}}%
\pgfpathlineto{\pgfqpoint{2.364573in}{1.236312in}}%
\pgfpathlineto{\pgfqpoint{2.359326in}{1.237059in}}%
\pgfpathlineto{\pgfqpoint{2.354078in}{1.236526in}}%
\pgfpathlineto{\pgfqpoint{2.348830in}{1.236902in}}%
\pgfpathlineto{\pgfqpoint{2.343583in}{1.234942in}}%
\pgfpathlineto{\pgfqpoint{2.338335in}{1.233871in}}%
\pgfpathlineto{\pgfqpoint{2.333087in}{1.237255in}}%
\pgfpathlineto{\pgfqpoint{2.327840in}{1.236714in}}%
\pgfpathlineto{\pgfqpoint{2.322592in}{1.237910in}}%
\pgfpathlineto{\pgfqpoint{2.317345in}{1.237137in}}%
\pgfpathlineto{\pgfqpoint{2.312097in}{1.238568in}}%
\pgfpathlineto{\pgfqpoint{2.306849in}{1.237056in}}%
\pgfpathlineto{\pgfqpoint{2.301602in}{1.235876in}}%
\pgfpathlineto{\pgfqpoint{2.296354in}{1.236169in}}%
\pgfpathlineto{\pgfqpoint{2.291107in}{1.236022in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.236236in}}%
\pgfpathlineto{\pgfqpoint{2.280611in}{1.235956in}}%
\pgfpathlineto{\pgfqpoint{2.275364in}{1.235709in}}%
\pgfpathlineto{\pgfqpoint{2.270116in}{1.235656in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{1.236252in}}%
\pgfpathlineto{\pgfqpoint{2.259621in}{1.237204in}}%
\pgfpathlineto{\pgfqpoint{2.254373in}{1.234974in}}%
\pgfpathlineto{\pgfqpoint{2.249126in}{1.236715in}}%
\pgfpathlineto{\pgfqpoint{2.243878in}{1.236206in}}%
\pgfpathlineto{\pgfqpoint{2.238631in}{1.235312in}}%
\pgfpathlineto{\pgfqpoint{2.233383in}{1.236860in}}%
\pgfpathlineto{\pgfqpoint{2.228135in}{1.235333in}}%
\pgfpathlineto{\pgfqpoint{2.222888in}{1.237276in}}%
\pgfpathlineto{\pgfqpoint{2.217640in}{1.235231in}}%
\pgfpathlineto{\pgfqpoint{2.212392in}{1.235664in}}%
\pgfpathlineto{\pgfqpoint{2.207145in}{1.235658in}}%
\pgfpathlineto{\pgfqpoint{2.201897in}{1.235674in}}%
\pgfpathlineto{\pgfqpoint{2.196650in}{1.233453in}}%
\pgfpathlineto{\pgfqpoint{2.191402in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{2.186154in}{1.235449in}}%
\pgfpathlineto{\pgfqpoint{2.180907in}{1.235636in}}%
\pgfpathlineto{\pgfqpoint{2.175659in}{1.232508in}}%
\pgfpathlineto{\pgfqpoint{2.170412in}{1.236948in}}%
\pgfpathlineto{\pgfqpoint{2.165164in}{1.235863in}}%
\pgfpathlineto{\pgfqpoint{2.159916in}{1.235411in}}%
\pgfpathlineto{\pgfqpoint{2.154669in}{1.234174in}}%
\pgfpathlineto{\pgfqpoint{2.149421in}{1.234796in}}%
\pgfpathlineto{\pgfqpoint{2.144174in}{1.234409in}}%
\pgfpathlineto{\pgfqpoint{2.138926in}{1.235867in}}%
\pgfpathlineto{\pgfqpoint{2.133678in}{1.236225in}}%
\pgfpathlineto{\pgfqpoint{2.128431in}{1.235679in}}%
\pgfpathlineto{\pgfqpoint{2.123183in}{1.233589in}}%
\pgfpathlineto{\pgfqpoint{2.117936in}{1.234914in}}%
\pgfpathlineto{\pgfqpoint{2.112688in}{1.235776in}}%
\pgfpathlineto{\pgfqpoint{2.107440in}{1.236107in}}%
\pgfpathlineto{\pgfqpoint{2.102193in}{1.235505in}}%
\pgfpathlineto{\pgfqpoint{2.096945in}{1.236125in}}%
\pgfpathlineto{\pgfqpoint{2.091698in}{1.233131in}}%
\pgfpathlineto{\pgfqpoint{2.086450in}{1.234063in}}%
\pgfpathlineto{\pgfqpoint{2.081202in}{1.234227in}}%
\pgfpathlineto{\pgfqpoint{2.075955in}{1.235894in}}%
\pgfpathlineto{\pgfqpoint{2.070707in}{1.235825in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.235471in}}%
\pgfpathlineto{\pgfqpoint{2.060212in}{1.236094in}}%
\pgfpathlineto{\pgfqpoint{2.054964in}{1.234783in}}%
\pgfpathlineto{\pgfqpoint{2.049717in}{1.236393in}}%
\pgfpathlineto{\pgfqpoint{2.044469in}{1.237873in}}%
\pgfpathlineto{\pgfqpoint{2.039221in}{1.235156in}}%
\pgfpathlineto{\pgfqpoint{2.033974in}{1.235073in}}%
\pgfpathlineto{\pgfqpoint{2.028726in}{1.236333in}}%
\pgfpathlineto{\pgfqpoint{2.023479in}{1.234677in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.235370in}}%
\pgfpathlineto{\pgfqpoint{2.012983in}{1.234823in}}%
\pgfpathlineto{\pgfqpoint{2.007736in}{1.232249in}}%
\pgfpathlineto{\pgfqpoint{2.002488in}{1.233557in}}%
\pgfpathlineto{\pgfqpoint{1.997241in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{1.991993in}{1.235442in}}%
\pgfpathlineto{\pgfqpoint{1.986745in}{1.235065in}}%
\pgfpathlineto{\pgfqpoint{1.981498in}{1.235010in}}%
\pgfpathlineto{\pgfqpoint{1.976250in}{1.234701in}}%
\pgfpathlineto{\pgfqpoint{1.971003in}{1.233474in}}%
\pgfpathlineto{\pgfqpoint{1.965755in}{1.234517in}}%
\pgfpathlineto{\pgfqpoint{1.960507in}{1.233527in}}%
\pgfpathlineto{\pgfqpoint{1.955260in}{1.236269in}}%
\pgfpathlineto{\pgfqpoint{1.950012in}{1.234501in}}%
\pgfpathlineto{\pgfqpoint{1.944764in}{1.233239in}}%
\pgfpathlineto{\pgfqpoint{1.939517in}{1.234282in}}%
\pgfpathlineto{\pgfqpoint{1.934269in}{1.235821in}}%
\pgfpathlineto{\pgfqpoint{1.929022in}{1.235027in}}%
\pgfpathlineto{\pgfqpoint{1.923774in}{1.234683in}}%
\pgfpathlineto{\pgfqpoint{1.918526in}{1.234835in}}%
\pgfpathlineto{\pgfqpoint{1.913279in}{1.234706in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{1.235137in}}%
\pgfpathlineto{\pgfqpoint{1.902784in}{1.234809in}}%
\pgfpathlineto{\pgfqpoint{1.897536in}{1.234669in}}%
\pgfpathlineto{\pgfqpoint{1.892288in}{1.233473in}}%
\pgfpathlineto{\pgfqpoint{1.887041in}{1.233906in}}%
\pgfpathlineto{\pgfqpoint{1.881793in}{1.234952in}}%
\pgfpathlineto{\pgfqpoint{1.876546in}{1.233244in}}%
\pgfpathlineto{\pgfqpoint{1.871298in}{1.232497in}}%
\pgfpathlineto{\pgfqpoint{1.866050in}{1.232371in}}%
\pgfpathlineto{\pgfqpoint{1.860803in}{1.234118in}}%
\pgfpathlineto{\pgfqpoint{1.855555in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{1.850308in}{1.232654in}}%
\pgfpathlineto{\pgfqpoint{1.845060in}{1.234297in}}%
\pgfpathlineto{\pgfqpoint{1.839812in}{1.231394in}}%
\pgfpathlineto{\pgfqpoint{1.834565in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.829317in}{1.232767in}}%
\pgfpathlineto{\pgfqpoint{1.824070in}{1.230761in}}%
\pgfpathlineto{\pgfqpoint{1.818822in}{1.231123in}}%
\pgfpathlineto{\pgfqpoint{1.813574in}{1.231705in}}%
\pgfpathlineto{\pgfqpoint{1.808327in}{1.231740in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{1.232597in}}%
\pgfpathlineto{\pgfqpoint{1.797831in}{1.232750in}}%
\pgfpathlineto{\pgfqpoint{1.792584in}{1.230492in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.229633in}}%
\pgfpathlineto{\pgfqpoint{1.782089in}{1.231051in}}%
\pgfpathlineto{\pgfqpoint{1.776841in}{1.229884in}}%
\pgfpathlineto{\pgfqpoint{1.771593in}{1.229693in}}%
\pgfpathlineto{\pgfqpoint{1.766346in}{1.231694in}}%
\pgfpathlineto{\pgfqpoint{1.761098in}{1.232580in}}%
\pgfpathlineto{\pgfqpoint{1.755851in}{1.231675in}}%
\pgfpathlineto{\pgfqpoint{1.750603in}{1.229910in}}%
\pgfpathlineto{\pgfqpoint{1.745355in}{1.232731in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{1.228250in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{1.228844in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{1.232409in}}%
\pgfpathlineto{\pgfqpoint{1.724365in}{1.230191in}}%
\pgfpathlineto{\pgfqpoint{1.719117in}{1.230266in}}%
\pgfpathlineto{\pgfqpoint{1.713870in}{1.228789in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.228689in}}%
\pgfpathlineto{\pgfqpoint{1.703375in}{1.227462in}}%
\pgfpathlineto{\pgfqpoint{1.698127in}{1.224711in}}%
\pgfpathlineto{\pgfqpoint{1.692879in}{1.224706in}}%
\pgfpathlineto{\pgfqpoint{1.687632in}{1.221740in}}%
\pgfpathlineto{\pgfqpoint{1.682384in}{1.223232in}}%
\pgfpathlineto{\pgfqpoint{1.677136in}{1.224029in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{1.224969in}}%
\pgfpathlineto{\pgfqpoint{1.666641in}{1.220313in}}%
\pgfpathlineto{\pgfqpoint{1.661394in}{1.219135in}}%
\pgfpathlineto{\pgfqpoint{1.656146in}{1.218563in}}%
\pgfpathlineto{\pgfqpoint{1.650898in}{1.223824in}}%
\pgfpathlineto{\pgfqpoint{1.645651in}{1.216826in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{1.210453in}}%
\pgfpathlineto{\pgfqpoint{1.635156in}{1.213653in}}%
\pgfpathlineto{\pgfqpoint{1.629908in}{1.219338in}}%
\pgfpathlineto{\pgfqpoint{1.624660in}{1.218247in}}%
\pgfpathlineto{\pgfqpoint{1.619413in}{1.216932in}}%
\pgfpathlineto{\pgfqpoint{1.614165in}{1.207147in}}%
\pgfpathlineto{\pgfqpoint{1.608918in}{1.203566in}}%
\pgfpathlineto{\pgfqpoint{1.603670in}{1.204271in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.198124in}}%
\pgfpathlineto{\pgfqpoint{1.593175in}{1.195616in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.188444in}}%
\pgfpathlineto{\pgfqpoint{1.582680in}{1.191947in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.182363in}}%
\pgfpathlineto{\pgfqpoint{1.572184in}{1.182474in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{1.182417in}}%
\pgfpathlineto{\pgfqpoint{1.561689in}{1.160708in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{1.151372in}}%
\pgfpathlineto{\pgfqpoint{1.551194in}{1.152591in}}%
\pgfpathlineto{\pgfqpoint{1.545946in}{1.152337in}}%
\pgfpathlineto{\pgfqpoint{1.540699in}{1.143786in}}%
\pgfpathlineto{\pgfqpoint{1.535451in}{1.140319in}}%
\pgfpathlineto{\pgfqpoint{1.530203in}{1.126405in}}%
\pgfpathlineto{\pgfqpoint{1.524956in}{1.109293in}}%
\pgfpathlineto{\pgfqpoint{1.519708in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{1.514461in}{1.102706in}}%
\pgfpathlineto{\pgfqpoint{1.509213in}{1.069388in}}%
\pgfpathlineto{\pgfqpoint{1.503965in}{1.076206in}}%
\pgfpathlineto{\pgfqpoint{1.498718in}{1.070615in}}%
\pgfpathlineto{\pgfqpoint{1.493470in}{1.082918in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.070818in}}%
\pgfpathlineto{\pgfqpoint{1.482975in}{1.040502in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.036064in}}%
\pgfpathlineto{\pgfqpoint{1.472480in}{1.040075in}}%
\pgfpathlineto{\pgfqpoint{1.467232in}{1.023246in}}%
\pgfpathlineto{\pgfqpoint{1.461985in}{0.985428in}}%
\pgfpathlineto{\pgfqpoint{1.456737in}{0.967146in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.961840in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{0.957448in}}%
\pgfpathlineto{\pgfqpoint{1.440994in}{0.925887in}}%
\pgfpathlineto{\pgfqpoint{1.435747in}{0.902458in}}%
\pgfpathlineto{\pgfqpoint{1.430499in}{0.883739in}}%
\pgfpathlineto{\pgfqpoint{1.425251in}{0.863267in}}%
\pgfpathlineto{\pgfqpoint{1.420004in}{0.834678in}}%
\pgfpathlineto{\pgfqpoint{1.414756in}{0.784370in}}%
\pgfpathlineto{\pgfqpoint{1.409508in}{0.773065in}}%
\pgfpathlineto{\pgfqpoint{1.404261in}{0.761583in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{0.736323in}}%
\pgfpathlineto{\pgfqpoint{1.393766in}{0.683537in}}%
\pgfpathlineto{\pgfqpoint{1.388518in}{0.640847in}}%
\pgfpathlineto{\pgfqpoint{1.383270in}{0.634152in}}%
\pgfpathlineto{\pgfqpoint{1.378023in}{0.623452in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{0.601815in}}%
\pgfpathlineto{\pgfqpoint{1.367528in}{0.597447in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.577754in}}%
\pgfpathlineto{\pgfqpoint{1.357032in}{0.520216in}}%
\pgfpathlineto{\pgfqpoint{1.351785in}{0.518604in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{0.521496in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{0.575343in}}%
\pgfpathlineto{\pgfqpoint{1.336042in}{0.583395in}}%
\pgfpathlineto{\pgfqpoint{1.336042in}{0.583395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.283828in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.336042in}{0.513879in}}{\pgfqpoint{2.380315in}{1.244432in}}{%
\pgfpathmoveto{\pgfqpoint{1.336042in}{0.588806in}}%
\pgfpathlineto{\pgfqpoint{1.336042in}{0.554979in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{0.543355in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{0.515042in}}%
\pgfpathlineto{\pgfqpoint{1.351785in}{0.513879in}}%
\pgfpathlineto{\pgfqpoint{1.357032in}{0.514475in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.538628in}}%
\pgfpathlineto{\pgfqpoint{1.367528in}{0.536173in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{0.538557in}}%
\pgfpathlineto{\pgfqpoint{1.378023in}{0.535220in}}%
\pgfpathlineto{\pgfqpoint{1.383270in}{0.539611in}}%
\pgfpathlineto{\pgfqpoint{1.388518in}{0.559328in}}%
\pgfpathlineto{\pgfqpoint{1.393766in}{0.582130in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{0.621775in}}%
\pgfpathlineto{\pgfqpoint{1.404261in}{0.659406in}}%
\pgfpathlineto{\pgfqpoint{1.409508in}{0.697557in}}%
\pgfpathlineto{\pgfqpoint{1.414756in}{0.732420in}}%
\pgfpathlineto{\pgfqpoint{1.420004in}{0.799830in}}%
\pgfpathlineto{\pgfqpoint{1.425251in}{0.819469in}}%
\pgfpathlineto{\pgfqpoint{1.430499in}{0.853165in}}%
\pgfpathlineto{\pgfqpoint{1.435746in}{0.885538in}}%
\pgfpathlineto{\pgfqpoint{1.440994in}{0.909657in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{0.957264in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.979937in}}%
\pgfpathlineto{\pgfqpoint{1.456737in}{1.005514in}}%
\pgfpathlineto{\pgfqpoint{1.461984in}{1.043673in}}%
\pgfpathlineto{\pgfqpoint{1.467232in}{1.026110in}}%
\pgfpathlineto{\pgfqpoint{1.472480in}{1.035954in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.042896in}}%
\pgfpathlineto{\pgfqpoint{1.482975in}{1.066688in}}%
\pgfpathlineto{\pgfqpoint{1.488222in}{1.100548in}}%
\pgfpathlineto{\pgfqpoint{1.493470in}{1.125969in}}%
\pgfpathlineto{\pgfqpoint{1.498718in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.503965in}{1.148438in}}%
\pgfpathlineto{\pgfqpoint{1.509213in}{1.168105in}}%
\pgfpathlineto{\pgfqpoint{1.514460in}{1.152936in}}%
\pgfpathlineto{\pgfqpoint{1.519708in}{1.187904in}}%
\pgfpathlineto{\pgfqpoint{1.524956in}{1.198742in}}%
\pgfpathlineto{\pgfqpoint{1.530203in}{1.197816in}}%
\pgfpathlineto{\pgfqpoint{1.535451in}{1.202531in}}%
\pgfpathlineto{\pgfqpoint{1.540698in}{1.212521in}}%
\pgfpathlineto{\pgfqpoint{1.545946in}{1.202681in}}%
\pgfpathlineto{\pgfqpoint{1.551194in}{1.200566in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{1.211202in}}%
\pgfpathlineto{\pgfqpoint{1.561689in}{1.216479in}}%
\pgfpathlineto{\pgfqpoint{1.566936in}{1.223443in}}%
\pgfpathlineto{\pgfqpoint{1.572184in}{1.217000in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.219495in}}%
\pgfpathlineto{\pgfqpoint{1.582679in}{1.224656in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.224684in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{1.213037in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.230390in}}%
\pgfpathlineto{\pgfqpoint{1.603670in}{1.227550in}}%
\pgfpathlineto{\pgfqpoint{1.608917in}{1.227827in}}%
\pgfpathlineto{\pgfqpoint{1.614165in}{1.231377in}}%
\pgfpathlineto{\pgfqpoint{1.619412in}{1.229654in}}%
\pgfpathlineto{\pgfqpoint{1.624660in}{1.230780in}}%
\pgfpathlineto{\pgfqpoint{1.629908in}{1.230650in}}%
\pgfpathlineto{\pgfqpoint{1.635155in}{1.232890in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{1.231890in}}%
\pgfpathlineto{\pgfqpoint{1.645651in}{1.235371in}}%
\pgfpathlineto{\pgfqpoint{1.650898in}{1.236648in}}%
\pgfpathlineto{\pgfqpoint{1.656146in}{1.236583in}}%
\pgfpathlineto{\pgfqpoint{1.661393in}{1.237231in}}%
\pgfpathlineto{\pgfqpoint{1.666641in}{1.231466in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{1.236605in}}%
\pgfpathlineto{\pgfqpoint{1.677136in}{1.235119in}}%
\pgfpathlineto{\pgfqpoint{1.682384in}{1.236896in}}%
\pgfpathlineto{\pgfqpoint{1.687631in}{1.237416in}}%
\pgfpathlineto{\pgfqpoint{1.692879in}{1.238623in}}%
\pgfpathlineto{\pgfqpoint{1.698127in}{1.238013in}}%
\pgfpathlineto{\pgfqpoint{1.703374in}{1.237701in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.238391in}}%
\pgfpathlineto{\pgfqpoint{1.713869in}{1.237825in}}%
\pgfpathlineto{\pgfqpoint{1.719117in}{1.238215in}}%
\pgfpathlineto{\pgfqpoint{1.724365in}{1.238477in}}%
\pgfpathlineto{\pgfqpoint{1.729612in}{1.238562in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{1.238588in}}%
\pgfpathlineto{\pgfqpoint{1.740107in}{1.238530in}}%
\pgfpathlineto{\pgfqpoint{1.745355in}{1.239119in}}%
\pgfpathlineto{\pgfqpoint{1.750603in}{1.238743in}}%
\pgfpathlineto{\pgfqpoint{1.755850in}{1.238578in}}%
\pgfpathlineto{\pgfqpoint{1.761098in}{1.239419in}}%
\pgfpathlineto{\pgfqpoint{1.766345in}{1.238787in}}%
\pgfpathlineto{\pgfqpoint{1.771593in}{1.237246in}}%
\pgfpathlineto{\pgfqpoint{1.776841in}{1.238148in}}%
\pgfpathlineto{\pgfqpoint{1.782088in}{1.239182in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.236947in}}%
\pgfpathlineto{\pgfqpoint{1.792583in}{1.238779in}}%
\pgfpathlineto{\pgfqpoint{1.797831in}{1.238807in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{1.240070in}}%
\pgfpathlineto{\pgfqpoint{1.808326in}{1.239544in}}%
\pgfpathlineto{\pgfqpoint{1.813574in}{1.239153in}}%
\pgfpathlineto{\pgfqpoint{1.818821in}{1.237450in}}%
\pgfpathlineto{\pgfqpoint{1.824069in}{1.239982in}}%
\pgfpathlineto{\pgfqpoint{1.829317in}{1.239310in}}%
\pgfpathlineto{\pgfqpoint{1.834564in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.839812in}{1.239256in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{1.239960in}}%
\pgfpathlineto{\pgfqpoint{1.850307in}{1.240146in}}%
\pgfpathlineto{\pgfqpoint{1.855555in}{1.239566in}}%
\pgfpathlineto{\pgfqpoint{1.860802in}{1.237522in}}%
\pgfpathlineto{\pgfqpoint{1.866050in}{1.239552in}}%
\pgfpathlineto{\pgfqpoint{1.871297in}{1.239688in}}%
\pgfpathlineto{\pgfqpoint{1.876545in}{1.240082in}}%
\pgfpathlineto{\pgfqpoint{1.881793in}{1.240363in}}%
\pgfpathlineto{\pgfqpoint{1.887040in}{1.237924in}}%
\pgfpathlineto{\pgfqpoint{1.892288in}{1.240378in}}%
\pgfpathlineto{\pgfqpoint{1.897535in}{1.240252in}}%
\pgfpathlineto{\pgfqpoint{1.902783in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{1.239872in}}%
\pgfpathlineto{\pgfqpoint{1.913278in}{1.240144in}}%
\pgfpathlineto{\pgfqpoint{1.918526in}{1.239996in}}%
\pgfpathlineto{\pgfqpoint{1.923773in}{1.240293in}}%
\pgfpathlineto{\pgfqpoint{1.929021in}{1.239883in}}%
\pgfpathlineto{\pgfqpoint{1.934269in}{1.240189in}}%
\pgfpathlineto{\pgfqpoint{1.939516in}{1.240199in}}%
\pgfpathlineto{\pgfqpoint{1.944764in}{1.240166in}}%
\pgfpathlineto{\pgfqpoint{1.950011in}{1.240891in}}%
\pgfpathlineto{\pgfqpoint{1.955259in}{1.240141in}}%
\pgfpathlineto{\pgfqpoint{1.960507in}{1.240514in}}%
\pgfpathlineto{\pgfqpoint{1.965754in}{1.239513in}}%
\pgfpathlineto{\pgfqpoint{1.971002in}{1.240549in}}%
\pgfpathlineto{\pgfqpoint{1.976249in}{1.240682in}}%
\pgfpathlineto{\pgfqpoint{1.981497in}{1.234121in}}%
\pgfpathlineto{\pgfqpoint{1.986745in}{1.229450in}}%
\pgfpathlineto{\pgfqpoint{1.991992in}{1.229809in}}%
\pgfpathlineto{\pgfqpoint{1.997240in}{1.233853in}}%
\pgfpathlineto{\pgfqpoint{2.002487in}{1.237689in}}%
\pgfpathlineto{\pgfqpoint{2.007735in}{1.240119in}}%
\pgfpathlineto{\pgfqpoint{2.012983in}{1.237762in}}%
\pgfpathlineto{\pgfqpoint{2.018230in}{1.239971in}}%
\pgfpathlineto{\pgfqpoint{2.023478in}{1.240227in}}%
\pgfpathlineto{\pgfqpoint{2.028725in}{1.240569in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{1.240860in}}%
\pgfpathlineto{\pgfqpoint{2.039221in}{1.240429in}}%
\pgfpathlineto{\pgfqpoint{2.044468in}{1.240481in}}%
\pgfpathlineto{\pgfqpoint{2.049716in}{1.237513in}}%
\pgfpathlineto{\pgfqpoint{2.054963in}{1.240202in}}%
\pgfpathlineto{\pgfqpoint{2.060211in}{1.240585in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.240116in}}%
\pgfpathlineto{\pgfqpoint{2.070706in}{1.240606in}}%
\pgfpathlineto{\pgfqpoint{2.075954in}{1.229936in}}%
\pgfpathlineto{\pgfqpoint{2.081201in}{1.240883in}}%
\pgfpathlineto{\pgfqpoint{2.086449in}{1.241189in}}%
\pgfpathlineto{\pgfqpoint{2.091697in}{1.241010in}}%
\pgfpathlineto{\pgfqpoint{2.096944in}{1.238229in}}%
\pgfpathlineto{\pgfqpoint{2.102192in}{1.240722in}}%
\pgfpathlineto{\pgfqpoint{2.107439in}{1.241021in}}%
\pgfpathlineto{\pgfqpoint{2.112687in}{1.241269in}}%
\pgfpathlineto{\pgfqpoint{2.117935in}{1.240844in}}%
\pgfpathlineto{\pgfqpoint{2.123182in}{1.240631in}}%
\pgfpathlineto{\pgfqpoint{2.128430in}{1.240784in}}%
\pgfpathlineto{\pgfqpoint{2.133677in}{1.238628in}}%
\pgfpathlineto{\pgfqpoint{2.138925in}{1.238329in}}%
\pgfpathlineto{\pgfqpoint{2.144173in}{1.240863in}}%
\pgfpathlineto{\pgfqpoint{2.149420in}{1.240855in}}%
\pgfpathlineto{\pgfqpoint{2.154668in}{1.240800in}}%
\pgfpathlineto{\pgfqpoint{2.159916in}{1.241020in}}%
\pgfpathlineto{\pgfqpoint{2.165163in}{1.241008in}}%
\pgfpathlineto{\pgfqpoint{2.170411in}{1.240897in}}%
\pgfpathlineto{\pgfqpoint{2.175658in}{1.240964in}}%
\pgfpathlineto{\pgfqpoint{2.180906in}{1.240830in}}%
\pgfpathlineto{\pgfqpoint{2.186154in}{1.241084in}}%
\pgfpathlineto{\pgfqpoint{2.191401in}{1.241396in}}%
\pgfpathlineto{\pgfqpoint{2.196649in}{1.240998in}}%
\pgfpathlineto{\pgfqpoint{2.201896in}{1.240892in}}%
\pgfpathlineto{\pgfqpoint{2.207144in}{1.240731in}}%
\pgfpathlineto{\pgfqpoint{2.212392in}{1.240863in}}%
\pgfpathlineto{\pgfqpoint{2.217639in}{1.240679in}}%
\pgfpathlineto{\pgfqpoint{2.222887in}{1.241558in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{1.241437in}}%
\pgfpathlineto{\pgfqpoint{2.233382in}{1.241368in}}%
\pgfpathlineto{\pgfqpoint{2.238630in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{2.243877in}{1.241241in}}%
\pgfpathlineto{\pgfqpoint{2.249125in}{1.240939in}}%
\pgfpathlineto{\pgfqpoint{2.254372in}{1.240942in}}%
\pgfpathlineto{\pgfqpoint{2.259620in}{1.238602in}}%
\pgfpathlineto{\pgfqpoint{2.264868in}{1.238451in}}%
\pgfpathlineto{\pgfqpoint{2.270115in}{1.241321in}}%
\pgfpathlineto{\pgfqpoint{2.275363in}{1.238671in}}%
\pgfpathlineto{\pgfqpoint{2.280610in}{1.239208in}}%
\pgfpathlineto{\pgfqpoint{2.285858in}{1.240992in}}%
\pgfpathlineto{\pgfqpoint{2.291106in}{1.240870in}}%
\pgfpathlineto{\pgfqpoint{2.296353in}{1.241418in}}%
\pgfpathlineto{\pgfqpoint{2.301601in}{1.241268in}}%
\pgfpathlineto{\pgfqpoint{2.306848in}{1.241501in}}%
\pgfpathlineto{\pgfqpoint{2.312096in}{1.240922in}}%
\pgfpathlineto{\pgfqpoint{2.317344in}{1.241182in}}%
\pgfpathlineto{\pgfqpoint{2.322591in}{1.241149in}}%
\pgfpathlineto{\pgfqpoint{2.327839in}{1.239052in}}%
\pgfpathlineto{\pgfqpoint{2.333086in}{1.241100in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{1.241306in}}%
\pgfpathlineto{\pgfqpoint{2.343582in}{1.241650in}}%
\pgfpathlineto{\pgfqpoint{2.348829in}{1.241378in}}%
\pgfpathlineto{\pgfqpoint{2.354077in}{1.240888in}}%
\pgfpathlineto{\pgfqpoint{2.359324in}{1.241172in}}%
\pgfpathlineto{\pgfqpoint{2.364572in}{1.241239in}}%
\pgfpathlineto{\pgfqpoint{2.369820in}{1.241201in}}%
\pgfpathlineto{\pgfqpoint{2.375067in}{1.238993in}}%
\pgfpathlineto{\pgfqpoint{2.380315in}{1.241652in}}%
\pgfpathlineto{\pgfqpoint{2.380315in}{1.242354in}}%
\pgfpathlineto{\pgfqpoint{2.380315in}{1.242354in}}%
\pgfpathlineto{\pgfqpoint{2.375067in}{1.242470in}}%
\pgfpathlineto{\pgfqpoint{2.369820in}{1.242451in}}%
\pgfpathlineto{\pgfqpoint{2.364572in}{1.242429in}}%
\pgfpathlineto{\pgfqpoint{2.359324in}{1.242326in}}%
\pgfpathlineto{\pgfqpoint{2.354077in}{1.241973in}}%
\pgfpathlineto{\pgfqpoint{2.348829in}{1.242157in}}%
\pgfpathlineto{\pgfqpoint{2.343582in}{1.242095in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{1.242278in}}%
\pgfpathlineto{\pgfqpoint{2.333086in}{1.242135in}}%
\pgfpathlineto{\pgfqpoint{2.327839in}{1.242827in}}%
\pgfpathlineto{\pgfqpoint{2.322591in}{1.242273in}}%
\pgfpathlineto{\pgfqpoint{2.317344in}{1.241966in}}%
\pgfpathlineto{\pgfqpoint{2.312096in}{1.242139in}}%
\pgfpathlineto{\pgfqpoint{2.306848in}{1.242428in}}%
\pgfpathlineto{\pgfqpoint{2.301601in}{1.241826in}}%
\pgfpathlineto{\pgfqpoint{2.296353in}{1.242202in}}%
\pgfpathlineto{\pgfqpoint{2.291106in}{1.241877in}}%
\pgfpathlineto{\pgfqpoint{2.285858in}{1.242051in}}%
\pgfpathlineto{\pgfqpoint{2.280610in}{1.242512in}}%
\pgfpathlineto{\pgfqpoint{2.275363in}{1.242488in}}%
\pgfpathlineto{\pgfqpoint{2.270115in}{1.242343in}}%
\pgfpathlineto{\pgfqpoint{2.264868in}{1.241957in}}%
\pgfpathlineto{\pgfqpoint{2.259620in}{1.242393in}}%
\pgfpathlineto{\pgfqpoint{2.254372in}{1.242129in}}%
\pgfpathlineto{\pgfqpoint{2.249125in}{1.242066in}}%
\pgfpathlineto{\pgfqpoint{2.243877in}{1.242117in}}%
\pgfpathlineto{\pgfqpoint{2.238630in}{1.241907in}}%
\pgfpathlineto{\pgfqpoint{2.233382in}{1.242117in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{1.241860in}}%
\pgfpathlineto{\pgfqpoint{2.222887in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{2.217639in}{1.242129in}}%
\pgfpathlineto{\pgfqpoint{2.212392in}{1.241440in}}%
\pgfpathlineto{\pgfqpoint{2.207144in}{1.241621in}}%
\pgfpathlineto{\pgfqpoint{2.201896in}{1.241887in}}%
\pgfpathlineto{\pgfqpoint{2.196649in}{1.241552in}}%
\pgfpathlineto{\pgfqpoint{2.191401in}{1.241880in}}%
\pgfpathlineto{\pgfqpoint{2.186154in}{1.241796in}}%
\pgfpathlineto{\pgfqpoint{2.180906in}{1.241693in}}%
\pgfpathlineto{\pgfqpoint{2.175658in}{1.241507in}}%
\pgfpathlineto{\pgfqpoint{2.170411in}{1.241474in}}%
\pgfpathlineto{\pgfqpoint{2.165163in}{1.241605in}}%
\pgfpathlineto{\pgfqpoint{2.159916in}{1.241821in}}%
\pgfpathlineto{\pgfqpoint{2.154668in}{1.241504in}}%
\pgfpathlineto{\pgfqpoint{2.149420in}{1.241370in}}%
\pgfpathlineto{\pgfqpoint{2.144173in}{1.241893in}}%
\pgfpathlineto{\pgfqpoint{2.138925in}{1.241827in}}%
\pgfpathlineto{\pgfqpoint{2.133677in}{1.242322in}}%
\pgfpathlineto{\pgfqpoint{2.128430in}{1.241354in}}%
\pgfpathlineto{\pgfqpoint{2.123182in}{1.241447in}}%
\pgfpathlineto{\pgfqpoint{2.117935in}{1.241459in}}%
\pgfpathlineto{\pgfqpoint{2.112687in}{1.241714in}}%
\pgfpathlineto{\pgfqpoint{2.107439in}{1.241833in}}%
\pgfpathlineto{\pgfqpoint{2.102192in}{1.241534in}}%
\pgfpathlineto{\pgfqpoint{2.096944in}{1.241898in}}%
\pgfpathlineto{\pgfqpoint{2.091697in}{1.241605in}}%
\pgfpathlineto{\pgfqpoint{2.086449in}{1.241640in}}%
\pgfpathlineto{\pgfqpoint{2.081201in}{1.242139in}}%
\pgfpathlineto{\pgfqpoint{2.075954in}{1.243901in}}%
\pgfpathlineto{\pgfqpoint{2.070706in}{1.241337in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.240645in}}%
\pgfpathlineto{\pgfqpoint{2.060211in}{1.240931in}}%
\pgfpathlineto{\pgfqpoint{2.054963in}{1.241984in}}%
\pgfpathlineto{\pgfqpoint{2.049716in}{1.242024in}}%
\pgfpathlineto{\pgfqpoint{2.044468in}{1.241396in}}%
\pgfpathlineto{\pgfqpoint{2.039221in}{1.241392in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{1.241470in}}%
\pgfpathlineto{\pgfqpoint{2.028725in}{1.241409in}}%
\pgfpathlineto{\pgfqpoint{2.023478in}{1.241022in}}%
\pgfpathlineto{\pgfqpoint{2.018230in}{1.241305in}}%
\pgfpathlineto{\pgfqpoint{2.012983in}{1.241396in}}%
\pgfpathlineto{\pgfqpoint{2.007735in}{1.240900in}}%
\pgfpathlineto{\pgfqpoint{2.002487in}{1.241727in}}%
\pgfpathlineto{\pgfqpoint{1.997240in}{1.242757in}}%
\pgfpathlineto{\pgfqpoint{1.991992in}{1.244432in}}%
\pgfpathlineto{\pgfqpoint{1.986745in}{1.243144in}}%
\pgfpathlineto{\pgfqpoint{1.981497in}{1.242389in}}%
\pgfpathlineto{\pgfqpoint{1.976249in}{1.241082in}}%
\pgfpathlineto{\pgfqpoint{1.971002in}{1.241745in}}%
\pgfpathlineto{\pgfqpoint{1.965754in}{1.240589in}}%
\pgfpathlineto{\pgfqpoint{1.960507in}{1.240980in}}%
\pgfpathlineto{\pgfqpoint{1.955259in}{1.240831in}}%
\pgfpathlineto{\pgfqpoint{1.950011in}{1.241792in}}%
\pgfpathlineto{\pgfqpoint{1.944764in}{1.241002in}}%
\pgfpathlineto{\pgfqpoint{1.939516in}{1.240872in}}%
\pgfpathlineto{\pgfqpoint{1.934269in}{1.240920in}}%
\pgfpathlineto{\pgfqpoint{1.929021in}{1.240727in}}%
\pgfpathlineto{\pgfqpoint{1.923773in}{1.240887in}}%
\pgfpathlineto{\pgfqpoint{1.918526in}{1.240936in}}%
\pgfpathlineto{\pgfqpoint{1.913278in}{1.241233in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{1.240946in}}%
\pgfpathlineto{\pgfqpoint{1.902783in}{1.241116in}}%
\pgfpathlineto{\pgfqpoint{1.897535in}{1.240958in}}%
\pgfpathlineto{\pgfqpoint{1.892288in}{1.241238in}}%
\pgfpathlineto{\pgfqpoint{1.887040in}{1.241404in}}%
\pgfpathlineto{\pgfqpoint{1.881793in}{1.241123in}}%
\pgfpathlineto{\pgfqpoint{1.876545in}{1.240812in}}%
\pgfpathlineto{\pgfqpoint{1.871297in}{1.240900in}}%
\pgfpathlineto{\pgfqpoint{1.866050in}{1.240518in}}%
\pgfpathlineto{\pgfqpoint{1.860802in}{1.240973in}}%
\pgfpathlineto{\pgfqpoint{1.855555in}{1.240522in}}%
\pgfpathlineto{\pgfqpoint{1.850307in}{1.240791in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{1.240741in}}%
\pgfpathlineto{\pgfqpoint{1.839812in}{1.240338in}}%
\pgfpathlineto{\pgfqpoint{1.834564in}{1.240436in}}%
\pgfpathlineto{\pgfqpoint{1.829317in}{1.240286in}}%
\pgfpathlineto{\pgfqpoint{1.824069in}{1.240493in}}%
\pgfpathlineto{\pgfqpoint{1.818821in}{1.240973in}}%
\pgfpathlineto{\pgfqpoint{1.813574in}{1.240626in}}%
\pgfpathlineto{\pgfqpoint{1.808326in}{1.240118in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{1.240763in}}%
\pgfpathlineto{\pgfqpoint{1.797831in}{1.239950in}}%
\pgfpathlineto{\pgfqpoint{1.792583in}{1.239928in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.240479in}}%
\pgfpathlineto{\pgfqpoint{1.782088in}{1.239825in}}%
\pgfpathlineto{\pgfqpoint{1.776841in}{1.239601in}}%
\pgfpathlineto{\pgfqpoint{1.771593in}{1.240212in}}%
\pgfpathlineto{\pgfqpoint{1.766345in}{1.240189in}}%
\pgfpathlineto{\pgfqpoint{1.761098in}{1.240492in}}%
\pgfpathlineto{\pgfqpoint{1.755850in}{1.239661in}}%
\pgfpathlineto{\pgfqpoint{1.750603in}{1.240022in}}%
\pgfpathlineto{\pgfqpoint{1.745355in}{1.239980in}}%
\pgfpathlineto{\pgfqpoint{1.740107in}{1.239814in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{1.239734in}}%
\pgfpathlineto{\pgfqpoint{1.729612in}{1.239699in}}%
\pgfpathlineto{\pgfqpoint{1.724365in}{1.239388in}}%
\pgfpathlineto{\pgfqpoint{1.719117in}{1.239614in}}%
\pgfpathlineto{\pgfqpoint{1.713869in}{1.239103in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.239304in}}%
\pgfpathlineto{\pgfqpoint{1.703374in}{1.238776in}}%
\pgfpathlineto{\pgfqpoint{1.698127in}{1.239146in}}%
\pgfpathlineto{\pgfqpoint{1.692879in}{1.239066in}}%
\pgfpathlineto{\pgfqpoint{1.687631in}{1.238579in}}%
\pgfpathlineto{\pgfqpoint{1.682384in}{1.238240in}}%
\pgfpathlineto{\pgfqpoint{1.677136in}{1.239572in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{1.238517in}}%
\pgfpathlineto{\pgfqpoint{1.666641in}{1.239241in}}%
\pgfpathlineto{\pgfqpoint{1.661393in}{1.238895in}}%
\pgfpathlineto{\pgfqpoint{1.656146in}{1.237507in}}%
\pgfpathlineto{\pgfqpoint{1.650898in}{1.238159in}}%
\pgfpathlineto{\pgfqpoint{1.645651in}{1.237543in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{1.236695in}}%
\pgfpathlineto{\pgfqpoint{1.635155in}{1.237329in}}%
\pgfpathlineto{\pgfqpoint{1.629908in}{1.237578in}}%
\pgfpathlineto{\pgfqpoint{1.624660in}{1.238204in}}%
\pgfpathlineto{\pgfqpoint{1.619412in}{1.237045in}}%
\pgfpathlineto{\pgfqpoint{1.614165in}{1.236114in}}%
\pgfpathlineto{\pgfqpoint{1.608917in}{1.234503in}}%
\pgfpathlineto{\pgfqpoint{1.603670in}{1.235434in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.236184in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{1.238683in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{1.582679in}{1.234781in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.232346in}}%
\pgfpathlineto{\pgfqpoint{1.572184in}{1.228535in}}%
\pgfpathlineto{\pgfqpoint{1.566936in}{1.231611in}}%
\pgfpathlineto{\pgfqpoint{1.561689in}{1.225901in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{1.227337in}}%
\pgfpathlineto{\pgfqpoint{1.551194in}{1.227969in}}%
\pgfpathlineto{\pgfqpoint{1.545946in}{1.226617in}}%
\pgfpathlineto{\pgfqpoint{1.540698in}{1.223573in}}%
\pgfpathlineto{\pgfqpoint{1.535451in}{1.224519in}}%
\pgfpathlineto{\pgfqpoint{1.530203in}{1.221552in}}%
\pgfpathlineto{\pgfqpoint{1.524956in}{1.221217in}}%
\pgfpathlineto{\pgfqpoint{1.519708in}{1.217919in}}%
\pgfpathlineto{\pgfqpoint{1.514460in}{1.207733in}}%
\pgfpathlineto{\pgfqpoint{1.509213in}{1.222819in}}%
\pgfpathlineto{\pgfqpoint{1.503965in}{1.212606in}}%
\pgfpathlineto{\pgfqpoint{1.498718in}{1.201101in}}%
\pgfpathlineto{\pgfqpoint{1.493470in}{1.193484in}}%
\pgfpathlineto{\pgfqpoint{1.488222in}{1.175800in}}%
\pgfpathlineto{\pgfqpoint{1.482975in}{1.156295in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.130658in}}%
\pgfpathlineto{\pgfqpoint{1.472480in}{1.136966in}}%
\pgfpathlineto{\pgfqpoint{1.467232in}{1.125813in}}%
\pgfpathlineto{\pgfqpoint{1.461984in}{1.132816in}}%
\pgfpathlineto{\pgfqpoint{1.456737in}{1.094945in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{1.086159in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{1.082938in}}%
\pgfpathlineto{\pgfqpoint{1.440994in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.435746in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{1.430499in}{1.001802in}}%
\pgfpathlineto{\pgfqpoint{1.425251in}{0.946836in}}%
\pgfpathlineto{\pgfqpoint{1.420004in}{0.919478in}}%
\pgfpathlineto{\pgfqpoint{1.414756in}{0.855323in}}%
\pgfpathlineto{\pgfqpoint{1.409508in}{0.798038in}}%
\pgfpathlineto{\pgfqpoint{1.404261in}{0.735640in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{0.697238in}}%
\pgfpathlineto{\pgfqpoint{1.393766in}{0.642136in}}%
\pgfpathlineto{\pgfqpoint{1.388518in}{0.618180in}}%
\pgfpathlineto{\pgfqpoint{1.383270in}{0.575230in}}%
\pgfpathlineto{\pgfqpoint{1.378023in}{0.566168in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{0.561280in}}%
\pgfpathlineto{\pgfqpoint{1.367528in}{0.555240in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.565391in}}%
\pgfpathlineto{\pgfqpoint{1.357032in}{0.516467in}}%
\pgfpathlineto{\pgfqpoint{1.351785in}{0.516274in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{0.518511in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{0.571671in}}%
\pgfpathlineto{\pgfqpoint{1.336042in}{0.588806in}}%
\pgfpathlineto{\pgfqpoint{1.336042in}{0.588806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.283828in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.336042in}{0.511681in}}{\pgfqpoint{2.380316in}{1.243148in}}{%
\pgfpathmoveto{\pgfqpoint{1.336042in}{0.534192in}}%
\pgfpathlineto{\pgfqpoint{1.336042in}{0.511681in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{0.512459in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{0.512689in}}%
\pgfpathlineto{\pgfqpoint{1.351785in}{0.512943in}}%
\pgfpathlineto{\pgfqpoint{1.357032in}{0.513068in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.537937in}}%
\pgfpathlineto{\pgfqpoint{1.367528in}{0.544463in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{0.554074in}}%
\pgfpathlineto{\pgfqpoint{1.378023in}{0.569754in}}%
\pgfpathlineto{\pgfqpoint{1.383270in}{0.574207in}}%
\pgfpathlineto{\pgfqpoint{1.388518in}{0.603913in}}%
\pgfpathlineto{\pgfqpoint{1.393766in}{0.623112in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{0.643792in}}%
\pgfpathlineto{\pgfqpoint{1.404261in}{0.674169in}}%
\pgfpathlineto{\pgfqpoint{1.409509in}{0.714900in}}%
\pgfpathlineto{\pgfqpoint{1.414756in}{0.765617in}}%
\pgfpathlineto{\pgfqpoint{1.420004in}{0.782798in}}%
\pgfpathlineto{\pgfqpoint{1.425251in}{0.816939in}}%
\pgfpathlineto{\pgfqpoint{1.430499in}{0.849072in}}%
\pgfpathlineto{\pgfqpoint{1.435747in}{0.886314in}}%
\pgfpathlineto{\pgfqpoint{1.440994in}{0.903796in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{0.937922in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.979015in}}%
\pgfpathlineto{\pgfqpoint{1.456737in}{1.008562in}}%
\pgfpathlineto{\pgfqpoint{1.461985in}{1.004183in}}%
\pgfpathlineto{\pgfqpoint{1.467232in}{1.041276in}}%
\pgfpathlineto{\pgfqpoint{1.472480in}{1.061558in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.089943in}}%
\pgfpathlineto{\pgfqpoint{1.482975in}{1.084050in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.104372in}}%
\pgfpathlineto{\pgfqpoint{1.493470in}{1.111584in}}%
\pgfpathlineto{\pgfqpoint{1.498718in}{1.128558in}}%
\pgfpathlineto{\pgfqpoint{1.503966in}{1.128582in}}%
\pgfpathlineto{\pgfqpoint{1.509213in}{1.107687in}}%
\pgfpathlineto{\pgfqpoint{1.514461in}{1.118364in}}%
\pgfpathlineto{\pgfqpoint{1.519708in}{1.132558in}}%
\pgfpathlineto{\pgfqpoint{1.524956in}{1.125253in}}%
\pgfpathlineto{\pgfqpoint{1.530204in}{1.135749in}}%
\pgfpathlineto{\pgfqpoint{1.535451in}{1.153297in}}%
\pgfpathlineto{\pgfqpoint{1.540699in}{1.155248in}}%
\pgfpathlineto{\pgfqpoint{1.545946in}{1.140134in}}%
\pgfpathlineto{\pgfqpoint{1.551194in}{1.140896in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{1.149678in}}%
\pgfpathlineto{\pgfqpoint{1.561689in}{1.164479in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{1.153412in}}%
\pgfpathlineto{\pgfqpoint{1.572184in}{1.140144in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.102945in}}%
\pgfpathlineto{\pgfqpoint{1.582680in}{1.086848in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.085852in}}%
\pgfpathlineto{\pgfqpoint{1.593175in}{1.057390in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.079854in}}%
\pgfpathlineto{\pgfqpoint{1.603670in}{1.094297in}}%
\pgfpathlineto{\pgfqpoint{1.608918in}{1.089484in}}%
\pgfpathlineto{\pgfqpoint{1.614165in}{1.104296in}}%
\pgfpathlineto{\pgfqpoint{1.619413in}{1.115797in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{1.113462in}}%
\pgfpathlineto{\pgfqpoint{1.629908in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{1.635156in}{1.121100in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{1.136547in}}%
\pgfpathlineto{\pgfqpoint{1.645651in}{1.155341in}}%
\pgfpathlineto{\pgfqpoint{1.650899in}{1.159786in}}%
\pgfpathlineto{\pgfqpoint{1.656146in}{1.145536in}}%
\pgfpathlineto{\pgfqpoint{1.661394in}{1.160775in}}%
\pgfpathlineto{\pgfqpoint{1.666641in}{1.153299in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{1.169304in}}%
\pgfpathlineto{\pgfqpoint{1.677137in}{1.191175in}}%
\pgfpathlineto{\pgfqpoint{1.682384in}{1.184096in}}%
\pgfpathlineto{\pgfqpoint{1.687632in}{1.195290in}}%
\pgfpathlineto{\pgfqpoint{1.692879in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{1.698127in}{1.203697in}}%
\pgfpathlineto{\pgfqpoint{1.703375in}{1.198407in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.196631in}}%
\pgfpathlineto{\pgfqpoint{1.713870in}{1.207800in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{1.210186in}}%
\pgfpathlineto{\pgfqpoint{1.724365in}{1.209072in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{1.200068in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{1.209290in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{1.209893in}}%
\pgfpathlineto{\pgfqpoint{1.745356in}{1.216236in}}%
\pgfpathlineto{\pgfqpoint{1.750603in}{1.220281in}}%
\pgfpathlineto{\pgfqpoint{1.755851in}{1.223007in}}%
\pgfpathlineto{\pgfqpoint{1.761098in}{1.218543in}}%
\pgfpathlineto{\pgfqpoint{1.766346in}{1.214983in}}%
\pgfpathlineto{\pgfqpoint{1.771594in}{1.226450in}}%
\pgfpathlineto{\pgfqpoint{1.776841in}{1.232480in}}%
\pgfpathlineto{\pgfqpoint{1.782089in}{1.223777in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.228560in}}%
\pgfpathlineto{\pgfqpoint{1.792584in}{1.227977in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.235282in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{1.229566in}}%
\pgfpathlineto{\pgfqpoint{1.808327in}{1.225317in}}%
\pgfpathlineto{\pgfqpoint{1.813574in}{1.229477in}}%
\pgfpathlineto{\pgfqpoint{1.818822in}{1.236639in}}%
\pgfpathlineto{\pgfqpoint{1.824070in}{1.237502in}}%
\pgfpathlineto{\pgfqpoint{1.829317in}{1.237534in}}%
\pgfpathlineto{\pgfqpoint{1.834565in}{1.236699in}}%
\pgfpathlineto{\pgfqpoint{1.839813in}{1.239285in}}%
\pgfpathlineto{\pgfqpoint{1.845060in}{1.239069in}}%
\pgfpathlineto{\pgfqpoint{1.850308in}{1.237297in}}%
\pgfpathlineto{\pgfqpoint{1.855555in}{1.233142in}}%
\pgfpathlineto{\pgfqpoint{1.860803in}{1.233057in}}%
\pgfpathlineto{\pgfqpoint{1.866051in}{1.235273in}}%
\pgfpathlineto{\pgfqpoint{1.871298in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{1.876546in}{1.239477in}}%
\pgfpathlineto{\pgfqpoint{1.881793in}{1.235860in}}%
\pgfpathlineto{\pgfqpoint{1.887041in}{1.230616in}}%
\pgfpathlineto{\pgfqpoint{1.892289in}{1.237094in}}%
\pgfpathlineto{\pgfqpoint{1.897536in}{1.235324in}}%
\pgfpathlineto{\pgfqpoint{1.902784in}{1.236292in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{1.230209in}}%
\pgfpathlineto{\pgfqpoint{1.913279in}{1.235127in}}%
\pgfpathlineto{\pgfqpoint{1.918527in}{1.230498in}}%
\pgfpathlineto{\pgfqpoint{1.923774in}{1.233034in}}%
\pgfpathlineto{\pgfqpoint{1.929022in}{1.234882in}}%
\pgfpathlineto{\pgfqpoint{1.934270in}{1.238611in}}%
\pgfpathlineto{\pgfqpoint{1.939517in}{1.239774in}}%
\pgfpathlineto{\pgfqpoint{1.944765in}{1.237576in}}%
\pgfpathlineto{\pgfqpoint{1.950012in}{1.233445in}}%
\pgfpathlineto{\pgfqpoint{1.955260in}{1.236755in}}%
\pgfpathlineto{\pgfqpoint{1.960508in}{1.240003in}}%
\pgfpathlineto{\pgfqpoint{1.965755in}{1.240046in}}%
\pgfpathlineto{\pgfqpoint{1.971003in}{1.240051in}}%
\pgfpathlineto{\pgfqpoint{1.976250in}{1.236326in}}%
\pgfpathlineto{\pgfqpoint{1.981498in}{1.239877in}}%
\pgfpathlineto{\pgfqpoint{1.986746in}{1.237875in}}%
\pgfpathlineto{\pgfqpoint{1.991993in}{1.239916in}}%
\pgfpathlineto{\pgfqpoint{1.997241in}{1.239881in}}%
\pgfpathlineto{\pgfqpoint{2.002488in}{1.239943in}}%
\pgfpathlineto{\pgfqpoint{2.007736in}{1.239768in}}%
\pgfpathlineto{\pgfqpoint{2.012984in}{1.238906in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.238377in}}%
\pgfpathlineto{\pgfqpoint{2.023479in}{1.238215in}}%
\pgfpathlineto{\pgfqpoint{2.028726in}{1.240130in}}%
\pgfpathlineto{\pgfqpoint{2.033974in}{1.240816in}}%
\pgfpathlineto{\pgfqpoint{2.039222in}{1.238268in}}%
\pgfpathlineto{\pgfqpoint{2.044469in}{1.239599in}}%
\pgfpathlineto{\pgfqpoint{2.049717in}{1.240086in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.239836in}}%
\pgfpathlineto{\pgfqpoint{2.060212in}{1.240177in}}%
\pgfpathlineto{\pgfqpoint{2.065460in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{2.070707in}{1.239831in}}%
\pgfpathlineto{\pgfqpoint{2.075955in}{1.239802in}}%
\pgfpathlineto{\pgfqpoint{2.081203in}{1.240576in}}%
\pgfpathlineto{\pgfqpoint{2.086450in}{1.240449in}}%
\pgfpathlineto{\pgfqpoint{2.091698in}{1.240277in}}%
\pgfpathlineto{\pgfqpoint{2.096945in}{1.240371in}}%
\pgfpathlineto{\pgfqpoint{2.102193in}{1.240277in}}%
\pgfpathlineto{\pgfqpoint{2.107441in}{1.238429in}}%
\pgfpathlineto{\pgfqpoint{2.112688in}{1.238742in}}%
\pgfpathlineto{\pgfqpoint{2.117936in}{1.238638in}}%
\pgfpathlineto{\pgfqpoint{2.123183in}{1.238733in}}%
\pgfpathlineto{\pgfqpoint{2.128431in}{1.237557in}}%
\pgfpathlineto{\pgfqpoint{2.133679in}{1.238455in}}%
\pgfpathlineto{\pgfqpoint{2.138926in}{1.240095in}}%
\pgfpathlineto{\pgfqpoint{2.144174in}{1.239845in}}%
\pgfpathlineto{\pgfqpoint{2.149422in}{1.238765in}}%
\pgfpathlineto{\pgfqpoint{2.154669in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{2.159917in}{1.233372in}}%
\pgfpathlineto{\pgfqpoint{2.165164in}{1.240494in}}%
\pgfpathlineto{\pgfqpoint{2.170412in}{1.240679in}}%
\pgfpathlineto{\pgfqpoint{2.175660in}{1.240780in}}%
\pgfpathlineto{\pgfqpoint{2.180907in}{1.240448in}}%
\pgfpathlineto{\pgfqpoint{2.186155in}{1.238882in}}%
\pgfpathlineto{\pgfqpoint{2.191402in}{1.240300in}}%
\pgfpathlineto{\pgfqpoint{2.196650in}{1.236591in}}%
\pgfpathlineto{\pgfqpoint{2.201898in}{1.238125in}}%
\pgfpathlineto{\pgfqpoint{2.207145in}{1.234107in}}%
\pgfpathlineto{\pgfqpoint{2.212393in}{1.240490in}}%
\pgfpathlineto{\pgfqpoint{2.217640in}{1.240441in}}%
\pgfpathlineto{\pgfqpoint{2.222888in}{1.240408in}}%
\pgfpathlineto{\pgfqpoint{2.228136in}{1.240674in}}%
\pgfpathlineto{\pgfqpoint{2.233383in}{1.238968in}}%
\pgfpathlineto{\pgfqpoint{2.238631in}{1.239299in}}%
\pgfpathlineto{\pgfqpoint{2.243878in}{1.239329in}}%
\pgfpathlineto{\pgfqpoint{2.249126in}{1.238961in}}%
\pgfpathlineto{\pgfqpoint{2.254374in}{1.240438in}}%
\pgfpathlineto{\pgfqpoint{2.259621in}{1.238808in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{1.238709in}}%
\pgfpathlineto{\pgfqpoint{2.270117in}{1.239421in}}%
\pgfpathlineto{\pgfqpoint{2.275364in}{1.238511in}}%
\pgfpathlineto{\pgfqpoint{2.280612in}{1.233495in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.236418in}}%
\pgfpathlineto{\pgfqpoint{2.291107in}{1.240208in}}%
\pgfpathlineto{\pgfqpoint{2.296355in}{1.240296in}}%
\pgfpathlineto{\pgfqpoint{2.301602in}{1.239118in}}%
\pgfpathlineto{\pgfqpoint{2.306850in}{1.240808in}}%
\pgfpathlineto{\pgfqpoint{2.312097in}{1.240252in}}%
\pgfpathlineto{\pgfqpoint{2.317345in}{1.239091in}}%
\pgfpathlineto{\pgfqpoint{2.322593in}{1.240635in}}%
\pgfpathlineto{\pgfqpoint{2.327840in}{1.239043in}}%
\pgfpathlineto{\pgfqpoint{2.333088in}{1.237852in}}%
\pgfpathlineto{\pgfqpoint{2.338335in}{1.241078in}}%
\pgfpathlineto{\pgfqpoint{2.343583in}{1.240913in}}%
\pgfpathlineto{\pgfqpoint{2.348831in}{1.240759in}}%
\pgfpathlineto{\pgfqpoint{2.354078in}{1.240557in}}%
\pgfpathlineto{\pgfqpoint{2.359326in}{1.240666in}}%
\pgfpathlineto{\pgfqpoint{2.364574in}{1.239189in}}%
\pgfpathlineto{\pgfqpoint{2.369821in}{1.238950in}}%
\pgfpathlineto{\pgfqpoint{2.375069in}{1.240475in}}%
\pgfpathlineto{\pgfqpoint{2.380316in}{1.240891in}}%
\pgfpathlineto{\pgfqpoint{2.380316in}{1.242011in}}%
\pgfpathlineto{\pgfqpoint{2.380316in}{1.242011in}}%
\pgfpathlineto{\pgfqpoint{2.375069in}{1.241518in}}%
\pgfpathlineto{\pgfqpoint{2.369821in}{1.241548in}}%
\pgfpathlineto{\pgfqpoint{2.364574in}{1.242012in}}%
\pgfpathlineto{\pgfqpoint{2.359326in}{1.241683in}}%
\pgfpathlineto{\pgfqpoint{2.354078in}{1.241732in}}%
\pgfpathlineto{\pgfqpoint{2.348831in}{1.241792in}}%
\pgfpathlineto{\pgfqpoint{2.343583in}{1.241929in}}%
\pgfpathlineto{\pgfqpoint{2.338335in}{1.241777in}}%
\pgfpathlineto{\pgfqpoint{2.333088in}{1.240610in}}%
\pgfpathlineto{\pgfqpoint{2.327840in}{1.241518in}}%
\pgfpathlineto{\pgfqpoint{2.322593in}{1.241733in}}%
\pgfpathlineto{\pgfqpoint{2.317345in}{1.241257in}}%
\pgfpathlineto{\pgfqpoint{2.312097in}{1.241327in}}%
\pgfpathlineto{\pgfqpoint{2.306850in}{1.241263in}}%
\pgfpathlineto{\pgfqpoint{2.301602in}{1.241603in}}%
\pgfpathlineto{\pgfqpoint{2.296355in}{1.241394in}}%
\pgfpathlineto{\pgfqpoint{2.291107in}{1.241334in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.241487in}}%
\pgfpathlineto{\pgfqpoint{2.280612in}{1.243126in}}%
\pgfpathlineto{\pgfqpoint{2.275364in}{1.241453in}}%
\pgfpathlineto{\pgfqpoint{2.270117in}{1.241909in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{2.259621in}{1.241946in}}%
\pgfpathlineto{\pgfqpoint{2.254374in}{1.241246in}}%
\pgfpathlineto{\pgfqpoint{2.249126in}{1.241510in}}%
\pgfpathlineto{\pgfqpoint{2.243878in}{1.241557in}}%
\pgfpathlineto{\pgfqpoint{2.238631in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{2.233383in}{1.241356in}}%
\pgfpathlineto{\pgfqpoint{2.228136in}{1.241504in}}%
\pgfpathlineto{\pgfqpoint{2.222888in}{1.241209in}}%
\pgfpathlineto{\pgfqpoint{2.217640in}{1.241184in}}%
\pgfpathlineto{\pgfqpoint{2.212393in}{1.241366in}}%
\pgfpathlineto{\pgfqpoint{2.207145in}{1.240064in}}%
\pgfpathlineto{\pgfqpoint{2.201898in}{1.241236in}}%
\pgfpathlineto{\pgfqpoint{2.196650in}{1.241925in}}%
\pgfpathlineto{\pgfqpoint{2.191402in}{1.241005in}}%
\pgfpathlineto{\pgfqpoint{2.186155in}{1.241453in}}%
\pgfpathlineto{\pgfqpoint{2.180907in}{1.241339in}}%
\pgfpathlineto{\pgfqpoint{2.175660in}{1.241595in}}%
\pgfpathlineto{\pgfqpoint{2.170412in}{1.241438in}}%
\pgfpathlineto{\pgfqpoint{2.165164in}{1.241096in}}%
\pgfpathlineto{\pgfqpoint{2.159917in}{1.243148in}}%
\pgfpathlineto{\pgfqpoint{2.154669in}{1.241154in}}%
\pgfpathlineto{\pgfqpoint{2.149422in}{1.241788in}}%
\pgfpathlineto{\pgfqpoint{2.144174in}{1.241094in}}%
\pgfpathlineto{\pgfqpoint{2.138926in}{1.241481in}}%
\pgfpathlineto{\pgfqpoint{2.133679in}{1.241189in}}%
\pgfpathlineto{\pgfqpoint{2.128431in}{1.240975in}}%
\pgfpathlineto{\pgfqpoint{2.123183in}{1.241405in}}%
\pgfpathlineto{\pgfqpoint{2.117936in}{1.241588in}}%
\pgfpathlineto{\pgfqpoint{2.112688in}{1.241246in}}%
\pgfpathlineto{\pgfqpoint{2.107441in}{1.240848in}}%
\pgfpathlineto{\pgfqpoint{2.102193in}{1.241099in}}%
\pgfpathlineto{\pgfqpoint{2.096945in}{1.241269in}}%
\pgfpathlineto{\pgfqpoint{2.091698in}{1.240913in}}%
\pgfpathlineto{\pgfqpoint{2.086450in}{1.241228in}}%
\pgfpathlineto{\pgfqpoint{2.081203in}{1.241512in}}%
\pgfpathlineto{\pgfqpoint{2.075955in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{2.070707in}{1.241068in}}%
\pgfpathlineto{\pgfqpoint{2.065460in}{1.241354in}}%
\pgfpathlineto{\pgfqpoint{2.060212in}{1.241143in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.240887in}}%
\pgfpathlineto{\pgfqpoint{2.049717in}{1.241309in}}%
\pgfpathlineto{\pgfqpoint{2.044469in}{1.240516in}}%
\pgfpathlineto{\pgfqpoint{2.039222in}{1.241158in}}%
\pgfpathlineto{\pgfqpoint{2.033974in}{1.241461in}}%
\pgfpathlineto{\pgfqpoint{2.028726in}{1.241029in}}%
\pgfpathlineto{\pgfqpoint{2.023479in}{1.240961in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.241197in}}%
\pgfpathlineto{\pgfqpoint{2.012984in}{1.241067in}}%
\pgfpathlineto{\pgfqpoint{2.007736in}{1.241047in}}%
\pgfpathlineto{\pgfqpoint{2.002488in}{1.240939in}}%
\pgfpathlineto{\pgfqpoint{1.997241in}{1.240990in}}%
\pgfpathlineto{\pgfqpoint{1.991993in}{1.241133in}}%
\pgfpathlineto{\pgfqpoint{1.986746in}{1.240576in}}%
\pgfpathlineto{\pgfqpoint{1.981498in}{1.241150in}}%
\pgfpathlineto{\pgfqpoint{1.976250in}{1.240786in}}%
\pgfpathlineto{\pgfqpoint{1.971003in}{1.241108in}}%
\pgfpathlineto{\pgfqpoint{1.965755in}{1.240502in}}%
\pgfpathlineto{\pgfqpoint{1.960508in}{1.241123in}}%
\pgfpathlineto{\pgfqpoint{1.955260in}{1.240301in}}%
\pgfpathlineto{\pgfqpoint{1.950012in}{1.241400in}}%
\pgfpathlineto{\pgfqpoint{1.944765in}{1.240815in}}%
\pgfpathlineto{\pgfqpoint{1.939517in}{1.241499in}}%
\pgfpathlineto{\pgfqpoint{1.934270in}{1.240817in}}%
\pgfpathlineto{\pgfqpoint{1.929022in}{1.240543in}}%
\pgfpathlineto{\pgfqpoint{1.923774in}{1.240352in}}%
\pgfpathlineto{\pgfqpoint{1.918527in}{1.240055in}}%
\pgfpathlineto{\pgfqpoint{1.913279in}{1.240108in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{1.240077in}}%
\pgfpathlineto{\pgfqpoint{1.902784in}{1.240489in}}%
\pgfpathlineto{\pgfqpoint{1.897536in}{1.240380in}}%
\pgfpathlineto{\pgfqpoint{1.892289in}{1.240310in}}%
\pgfpathlineto{\pgfqpoint{1.887041in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{1.881793in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{1.876546in}{1.240137in}}%
\pgfpathlineto{\pgfqpoint{1.871298in}{1.241352in}}%
\pgfpathlineto{\pgfqpoint{1.866051in}{1.240657in}}%
\pgfpathlineto{\pgfqpoint{1.860803in}{1.240742in}}%
\pgfpathlineto{\pgfqpoint{1.855555in}{1.241119in}}%
\pgfpathlineto{\pgfqpoint{1.850308in}{1.240125in}}%
\pgfpathlineto{\pgfqpoint{1.845060in}{1.240302in}}%
\pgfpathlineto{\pgfqpoint{1.839813in}{1.240234in}}%
\pgfpathlineto{\pgfqpoint{1.834565in}{1.240340in}}%
\pgfpathlineto{\pgfqpoint{1.829317in}{1.240200in}}%
\pgfpathlineto{\pgfqpoint{1.824070in}{1.240208in}}%
\pgfpathlineto{\pgfqpoint{1.818822in}{1.239701in}}%
\pgfpathlineto{\pgfqpoint{1.813574in}{1.239521in}}%
\pgfpathlineto{\pgfqpoint{1.808327in}{1.237397in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{1.239367in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.238154in}}%
\pgfpathlineto{\pgfqpoint{1.792584in}{1.237662in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.238287in}}%
\pgfpathlineto{\pgfqpoint{1.782089in}{1.238413in}}%
\pgfpathlineto{\pgfqpoint{1.776841in}{1.237893in}}%
\pgfpathlineto{\pgfqpoint{1.771594in}{1.236722in}}%
\pgfpathlineto{\pgfqpoint{1.766346in}{1.238598in}}%
\pgfpathlineto{\pgfqpoint{1.761098in}{1.234532in}}%
\pgfpathlineto{\pgfqpoint{1.755851in}{1.232910in}}%
\pgfpathlineto{\pgfqpoint{1.750603in}{1.235022in}}%
\pgfpathlineto{\pgfqpoint{1.745356in}{1.232492in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{1.230068in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{1.230464in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{1.225751in}}%
\pgfpathlineto{\pgfqpoint{1.724365in}{1.229439in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{1.228275in}}%
\pgfpathlineto{\pgfqpoint{1.713870in}{1.224659in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.224309in}}%
\pgfpathlineto{\pgfqpoint{1.703375in}{1.224901in}}%
\pgfpathlineto{\pgfqpoint{1.698127in}{1.227298in}}%
\pgfpathlineto{\pgfqpoint{1.692879in}{1.232159in}}%
\pgfpathlineto{\pgfqpoint{1.687632in}{1.219337in}}%
\pgfpathlineto{\pgfqpoint{1.682384in}{1.207794in}}%
\pgfpathlineto{\pgfqpoint{1.677137in}{1.217946in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{1.204181in}}%
\pgfpathlineto{\pgfqpoint{1.666641in}{1.192971in}}%
\pgfpathlineto{\pgfqpoint{1.661394in}{1.193087in}}%
\pgfpathlineto{\pgfqpoint{1.656146in}{1.175863in}}%
\pgfpathlineto{\pgfqpoint{1.650899in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{1.645651in}{1.189864in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{1.170448in}}%
\pgfpathlineto{\pgfqpoint{1.635156in}{1.162672in}}%
\pgfpathlineto{\pgfqpoint{1.629908in}{1.158208in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{1.144556in}}%
\pgfpathlineto{\pgfqpoint{1.619413in}{1.152688in}}%
\pgfpathlineto{\pgfqpoint{1.614165in}{1.149696in}}%
\pgfpathlineto{\pgfqpoint{1.608918in}{1.145040in}}%
\pgfpathlineto{\pgfqpoint{1.603670in}{1.139739in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.141149in}}%
\pgfpathlineto{\pgfqpoint{1.593175in}{1.136849in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.148696in}}%
\pgfpathlineto{\pgfqpoint{1.582680in}{1.141337in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.145233in}}%
\pgfpathlineto{\pgfqpoint{1.572184in}{1.163649in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{1.184096in}}%
\pgfpathlineto{\pgfqpoint{1.561689in}{1.185355in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{1.174383in}}%
\pgfpathlineto{\pgfqpoint{1.551194in}{1.169897in}}%
\pgfpathlineto{\pgfqpoint{1.545946in}{1.164186in}}%
\pgfpathlineto{\pgfqpoint{1.540699in}{1.175309in}}%
\pgfpathlineto{\pgfqpoint{1.535451in}{1.178200in}}%
\pgfpathlineto{\pgfqpoint{1.530204in}{1.173271in}}%
\pgfpathlineto{\pgfqpoint{1.524956in}{1.155312in}}%
\pgfpathlineto{\pgfqpoint{1.519708in}{1.162271in}}%
\pgfpathlineto{\pgfqpoint{1.514461in}{1.150258in}}%
\pgfpathlineto{\pgfqpoint{1.509213in}{1.145411in}}%
\pgfpathlineto{\pgfqpoint{1.503966in}{1.159276in}}%
\pgfpathlineto{\pgfqpoint{1.498718in}{1.158928in}}%
\pgfpathlineto{\pgfqpoint{1.493470in}{1.154940in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.134423in}}%
\pgfpathlineto{\pgfqpoint{1.482975in}{1.127313in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.129915in}}%
\pgfpathlineto{\pgfqpoint{1.472480in}{1.118261in}}%
\pgfpathlineto{\pgfqpoint{1.467232in}{1.096615in}}%
\pgfpathlineto{\pgfqpoint{1.461985in}{1.072137in}}%
\pgfpathlineto{\pgfqpoint{1.456737in}{1.084452in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{1.054176in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{0.993291in}}%
\pgfpathlineto{\pgfqpoint{1.440994in}{0.963280in}}%
\pgfpathlineto{\pgfqpoint{1.435747in}{0.945789in}}%
\pgfpathlineto{\pgfqpoint{1.430499in}{0.935277in}}%
\pgfpathlineto{\pgfqpoint{1.425251in}{0.908901in}}%
\pgfpathlineto{\pgfqpoint{1.420004in}{0.874633in}}%
\pgfpathlineto{\pgfqpoint{1.414756in}{0.841665in}}%
\pgfpathlineto{\pgfqpoint{1.409509in}{0.798738in}}%
\pgfpathlineto{\pgfqpoint{1.404261in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{0.738817in}}%
\pgfpathlineto{\pgfqpoint{1.393766in}{0.698814in}}%
\pgfpathlineto{\pgfqpoint{1.388518in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{1.383270in}{0.626070in}}%
\pgfpathlineto{\pgfqpoint{1.378023in}{0.597682in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{0.582256in}}%
\pgfpathlineto{\pgfqpoint{1.367528in}{0.565652in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.564814in}}%
\pgfpathlineto{\pgfqpoint{1.357032in}{0.515209in}}%
\pgfpathlineto{\pgfqpoint{1.351785in}{0.514668in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{0.514437in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{0.515067in}}%
\pgfpathlineto{\pgfqpoint{1.336042in}{0.534192in}}%
\pgfpathlineto{\pgfqpoint{1.336042in}{0.534192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.283828in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336042in}{0.515861in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{0.514283in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{0.514608in}}%
\pgfpathlineto{\pgfqpoint{1.357032in}{0.515652in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.566737in}}%
\pgfpathlineto{\pgfqpoint{1.367528in}{0.574508in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{0.580800in}}%
\pgfpathlineto{\pgfqpoint{1.378023in}{0.595719in}}%
\pgfpathlineto{\pgfqpoint{1.383270in}{0.602459in}}%
\pgfpathlineto{\pgfqpoint{1.388518in}{0.621057in}}%
\pgfpathlineto{\pgfqpoint{1.393766in}{0.647804in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{0.670730in}}%
\pgfpathlineto{\pgfqpoint{1.404261in}{0.692473in}}%
\pgfpathlineto{\pgfqpoint{1.409508in}{0.720264in}}%
\pgfpathlineto{\pgfqpoint{1.414756in}{0.733723in}}%
\pgfpathlineto{\pgfqpoint{1.420004in}{0.754918in}}%
\pgfpathlineto{\pgfqpoint{1.425251in}{0.779946in}}%
\pgfpathlineto{\pgfqpoint{1.430499in}{0.788965in}}%
\pgfpathlineto{\pgfqpoint{1.435746in}{0.810724in}}%
\pgfpathlineto{\pgfqpoint{1.440994in}{0.828163in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{0.844934in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.873524in}}%
\pgfpathlineto{\pgfqpoint{1.456737in}{0.872454in}}%
\pgfpathlineto{\pgfqpoint{1.461985in}{0.868698in}}%
\pgfpathlineto{\pgfqpoint{1.467232in}{0.892436in}}%
\pgfpathlineto{\pgfqpoint{1.472480in}{0.904823in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.913305in}}%
\pgfpathlineto{\pgfqpoint{1.482975in}{0.918663in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{0.921257in}}%
\pgfpathlineto{\pgfqpoint{1.493470in}{0.919893in}}%
\pgfpathlineto{\pgfqpoint{1.498718in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{1.503965in}{0.969353in}}%
\pgfpathlineto{\pgfqpoint{1.509213in}{0.973829in}}%
\pgfpathlineto{\pgfqpoint{1.514461in}{0.997596in}}%
\pgfpathlineto{\pgfqpoint{1.519708in}{1.008011in}}%
\pgfpathlineto{\pgfqpoint{1.524956in}{1.016054in}}%
\pgfpathlineto{\pgfqpoint{1.530203in}{1.023442in}}%
\pgfpathlineto{\pgfqpoint{1.535451in}{1.023572in}}%
\pgfpathlineto{\pgfqpoint{1.540699in}{1.022825in}}%
\pgfpathlineto{\pgfqpoint{1.545946in}{1.035534in}}%
\pgfpathlineto{\pgfqpoint{1.551194in}{1.072464in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{1.060738in}}%
\pgfpathlineto{\pgfqpoint{1.561689in}{1.057474in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{1.064962in}}%
\pgfpathlineto{\pgfqpoint{1.572184in}{1.077046in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.089500in}}%
\pgfpathlineto{\pgfqpoint{1.582679in}{1.118835in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.104313in}}%
\pgfpathlineto{\pgfqpoint{1.593175in}{1.085243in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.095999in}}%
\pgfpathlineto{\pgfqpoint{1.603670in}{1.119551in}}%
\pgfpathlineto{\pgfqpoint{1.608917in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{1.614165in}{1.104197in}}%
\pgfpathlineto{\pgfqpoint{1.619413in}{1.113324in}}%
\pgfpathlineto{\pgfqpoint{1.624660in}{1.128920in}}%
\pgfpathlineto{\pgfqpoint{1.629908in}{1.125943in}}%
\pgfpathlineto{\pgfqpoint{1.635156in}{1.148732in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{1.147996in}}%
\pgfpathlineto{\pgfqpoint{1.645651in}{1.136228in}}%
\pgfpathlineto{\pgfqpoint{1.656146in}{1.156804in}}%
\pgfpathlineto{\pgfqpoint{1.661394in}{1.165398in}}%
\pgfpathlineto{\pgfqpoint{1.666641in}{1.179035in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{1.176776in}}%
\pgfpathlineto{\pgfqpoint{1.677136in}{1.174954in}}%
\pgfpathlineto{\pgfqpoint{1.682384in}{1.179345in}}%
\pgfpathlineto{\pgfqpoint{1.687632in}{1.179006in}}%
\pgfpathlineto{\pgfqpoint{1.692879in}{1.188002in}}%
\pgfpathlineto{\pgfqpoint{1.698127in}{1.198343in}}%
\pgfpathlineto{\pgfqpoint{1.703374in}{1.203318in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.197039in}}%
\pgfpathlineto{\pgfqpoint{1.713870in}{1.191148in}}%
\pgfpathlineto{\pgfqpoint{1.719117in}{1.207374in}}%
\pgfpathlineto{\pgfqpoint{1.724365in}{1.206105in}}%
\pgfpathlineto{\pgfqpoint{1.729612in}{1.206828in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{1.206602in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{1.209077in}}%
\pgfpathlineto{\pgfqpoint{1.745355in}{1.211249in}}%
\pgfpathlineto{\pgfqpoint{1.750603in}{1.206923in}}%
\pgfpathlineto{\pgfqpoint{1.755850in}{1.213460in}}%
\pgfpathlineto{\pgfqpoint{1.761098in}{1.216348in}}%
\pgfpathlineto{\pgfqpoint{1.766346in}{1.215976in}}%
\pgfpathlineto{\pgfqpoint{1.771593in}{1.214306in}}%
\pgfpathlineto{\pgfqpoint{1.776841in}{1.212149in}}%
\pgfpathlineto{\pgfqpoint{1.782088in}{1.216097in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.216205in}}%
\pgfpathlineto{\pgfqpoint{1.792584in}{1.218000in}}%
\pgfpathlineto{\pgfqpoint{1.797831in}{1.220431in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{1.221153in}}%
\pgfpathlineto{\pgfqpoint{1.808326in}{1.220517in}}%
\pgfpathlineto{\pgfqpoint{1.813574in}{1.222836in}}%
\pgfpathlineto{\pgfqpoint{1.818822in}{1.225329in}}%
\pgfpathlineto{\pgfqpoint{1.824069in}{1.223224in}}%
\pgfpathlineto{\pgfqpoint{1.829317in}{1.222165in}}%
\pgfpathlineto{\pgfqpoint{1.834565in}{1.222781in}}%
\pgfpathlineto{\pgfqpoint{1.839812in}{1.222239in}}%
\pgfpathlineto{\pgfqpoint{1.845060in}{1.219103in}}%
\pgfpathlineto{\pgfqpoint{1.850307in}{1.224685in}}%
\pgfpathlineto{\pgfqpoint{1.855555in}{1.224058in}}%
\pgfpathlineto{\pgfqpoint{1.860803in}{1.224226in}}%
\pgfpathlineto{\pgfqpoint{1.866050in}{1.228686in}}%
\pgfpathlineto{\pgfqpoint{1.871298in}{1.227935in}}%
\pgfpathlineto{\pgfqpoint{1.876545in}{1.232072in}}%
\pgfpathlineto{\pgfqpoint{1.881793in}{1.233623in}}%
\pgfpathlineto{\pgfqpoint{1.887041in}{1.233970in}}%
\pgfpathlineto{\pgfqpoint{1.892288in}{1.237052in}}%
\pgfpathlineto{\pgfqpoint{1.897536in}{1.232543in}}%
\pgfpathlineto{\pgfqpoint{1.902783in}{1.233597in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{1.227599in}}%
\pgfpathlineto{\pgfqpoint{1.913279in}{1.229315in}}%
\pgfpathlineto{\pgfqpoint{1.918526in}{1.232872in}}%
\pgfpathlineto{\pgfqpoint{1.923774in}{1.229537in}}%
\pgfpathlineto{\pgfqpoint{1.929021in}{1.230332in}}%
\pgfpathlineto{\pgfqpoint{1.934269in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{1.939517in}{1.226547in}}%
\pgfpathlineto{\pgfqpoint{1.944764in}{1.229062in}}%
\pgfpathlineto{\pgfqpoint{1.950012in}{1.229590in}}%
\pgfpathlineto{\pgfqpoint{1.955259in}{1.233981in}}%
\pgfpathlineto{\pgfqpoint{1.960507in}{1.232684in}}%
\pgfpathlineto{\pgfqpoint{1.965755in}{1.234041in}}%
\pgfpathlineto{\pgfqpoint{1.971002in}{1.237227in}}%
\pgfpathlineto{\pgfqpoint{1.976250in}{1.238251in}}%
\pgfpathlineto{\pgfqpoint{1.981497in}{1.238971in}}%
\pgfpathlineto{\pgfqpoint{1.986745in}{1.237930in}}%
\pgfpathlineto{\pgfqpoint{1.991993in}{1.238557in}}%
\pgfpathlineto{\pgfqpoint{1.997240in}{1.235935in}}%
\pgfpathlineto{\pgfqpoint{2.002488in}{1.237891in}}%
\pgfpathlineto{\pgfqpoint{2.007736in}{1.239377in}}%
\pgfpathlineto{\pgfqpoint{2.012983in}{1.237901in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.239340in}}%
\pgfpathlineto{\pgfqpoint{2.023478in}{1.240269in}}%
\pgfpathlineto{\pgfqpoint{2.028726in}{1.239656in}}%
\pgfpathlineto{\pgfqpoint{2.033974in}{1.239347in}}%
\pgfpathlineto{\pgfqpoint{2.039221in}{1.236728in}}%
\pgfpathlineto{\pgfqpoint{2.044469in}{1.238892in}}%
\pgfpathlineto{\pgfqpoint{2.049716in}{1.240445in}}%
\pgfpathlineto{\pgfqpoint{2.054964in}{1.240092in}}%
\pgfpathlineto{\pgfqpoint{2.060212in}{1.240007in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.239442in}}%
\pgfpathlineto{\pgfqpoint{2.070707in}{1.239314in}}%
\pgfpathlineto{\pgfqpoint{2.075954in}{1.238733in}}%
\pgfpathlineto{\pgfqpoint{2.081202in}{1.239703in}}%
\pgfpathlineto{\pgfqpoint{2.086450in}{1.240231in}}%
\pgfpathlineto{\pgfqpoint{2.091697in}{1.238717in}}%
\pgfpathlineto{\pgfqpoint{2.096945in}{1.240397in}}%
\pgfpathlineto{\pgfqpoint{2.102192in}{1.237013in}}%
\pgfpathlineto{\pgfqpoint{2.107440in}{1.240018in}}%
\pgfpathlineto{\pgfqpoint{2.112688in}{1.238706in}}%
\pgfpathlineto{\pgfqpoint{2.117935in}{1.239093in}}%
\pgfpathlineto{\pgfqpoint{2.123183in}{1.240578in}}%
\pgfpathlineto{\pgfqpoint{2.128430in}{1.239353in}}%
\pgfpathlineto{\pgfqpoint{2.133678in}{1.237747in}}%
\pgfpathlineto{\pgfqpoint{2.138926in}{1.235881in}}%
\pgfpathlineto{\pgfqpoint{2.144173in}{1.240186in}}%
\pgfpathlineto{\pgfqpoint{2.149421in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{2.154668in}{1.240249in}}%
\pgfpathlineto{\pgfqpoint{2.159916in}{1.240100in}}%
\pgfpathlineto{\pgfqpoint{2.165164in}{1.238092in}}%
\pgfpathlineto{\pgfqpoint{2.170411in}{1.239873in}}%
\pgfpathlineto{\pgfqpoint{2.175659in}{1.240166in}}%
\pgfpathlineto{\pgfqpoint{2.180906in}{1.238141in}}%
\pgfpathlineto{\pgfqpoint{2.186154in}{1.236371in}}%
\pgfpathlineto{\pgfqpoint{2.191402in}{1.239479in}}%
\pgfpathlineto{\pgfqpoint{2.196649in}{1.238799in}}%
\pgfpathlineto{\pgfqpoint{2.201897in}{1.236038in}}%
\pgfpathlineto{\pgfqpoint{2.207145in}{1.236124in}}%
\pgfpathlineto{\pgfqpoint{2.212392in}{1.232585in}}%
\pgfpathlineto{\pgfqpoint{2.217640in}{1.240318in}}%
\pgfpathlineto{\pgfqpoint{2.222887in}{1.237948in}}%
\pgfpathlineto{\pgfqpoint{2.228135in}{1.239963in}}%
\pgfpathlineto{\pgfqpoint{2.233383in}{1.238565in}}%
\pgfpathlineto{\pgfqpoint{2.238630in}{1.239410in}}%
\pgfpathlineto{\pgfqpoint{2.243878in}{1.237347in}}%
\pgfpathlineto{\pgfqpoint{2.249125in}{1.238733in}}%
\pgfpathlineto{\pgfqpoint{2.254373in}{1.238962in}}%
\pgfpathlineto{\pgfqpoint{2.259621in}{1.237559in}}%
\pgfpathlineto{\pgfqpoint{2.264868in}{1.237429in}}%
\pgfpathlineto{\pgfqpoint{2.270116in}{1.238866in}}%
\pgfpathlineto{\pgfqpoint{2.275363in}{1.235879in}}%
\pgfpathlineto{\pgfqpoint{2.280611in}{1.238432in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.237540in}}%
\pgfpathlineto{\pgfqpoint{2.291106in}{1.238152in}}%
\pgfpathlineto{\pgfqpoint{2.296354in}{1.236533in}}%
\pgfpathlineto{\pgfqpoint{2.301601in}{1.240461in}}%
\pgfpathlineto{\pgfqpoint{2.306849in}{1.238095in}}%
\pgfpathlineto{\pgfqpoint{2.312097in}{1.239426in}}%
\pgfpathlineto{\pgfqpoint{2.317344in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.322592in}{1.241081in}}%
\pgfpathlineto{\pgfqpoint{2.327839in}{1.240306in}}%
\pgfpathlineto{\pgfqpoint{2.333087in}{1.239746in}}%
\pgfpathlineto{\pgfqpoint{2.338335in}{1.240977in}}%
\pgfpathlineto{\pgfqpoint{2.343582in}{1.241060in}}%
\pgfpathlineto{\pgfqpoint{2.348830in}{1.239639in}}%
\pgfpathlineto{\pgfqpoint{2.354077in}{1.239013in}}%
\pgfpathlineto{\pgfqpoint{2.359325in}{1.240513in}}%
\pgfpathlineto{\pgfqpoint{2.364573in}{1.241323in}}%
\pgfpathlineto{\pgfqpoint{2.369820in}{1.240270in}}%
\pgfpathlineto{\pgfqpoint{2.375068in}{1.240760in}}%
\pgfpathlineto{\pgfqpoint{2.380316in}{1.239512in}}%
\pgfpathlineto{\pgfqpoint{2.380316in}{1.239512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.283828in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336042in}{0.582298in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{0.577046in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{0.520904in}}%
\pgfpathlineto{\pgfqpoint{1.351785in}{0.520579in}}%
\pgfpathlineto{\pgfqpoint{1.357032in}{0.521878in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.609932in}}%
\pgfpathlineto{\pgfqpoint{1.367527in}{0.630333in}}%
\pgfpathlineto{\pgfqpoint{1.378023in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{1.383270in}{0.731828in}}%
\pgfpathlineto{\pgfqpoint{1.388518in}{0.752576in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{0.802618in}}%
\pgfpathlineto{\pgfqpoint{1.404260in}{0.835173in}}%
\pgfpathlineto{\pgfqpoint{1.409508in}{0.869936in}}%
\pgfpathlineto{\pgfqpoint{1.414756in}{0.882575in}}%
\pgfpathlineto{\pgfqpoint{1.420003in}{0.912639in}}%
\pgfpathlineto{\pgfqpoint{1.425251in}{0.951928in}}%
\pgfpathlineto{\pgfqpoint{1.430498in}{0.949645in}}%
\pgfpathlineto{\pgfqpoint{1.435746in}{0.973517in}}%
\pgfpathlineto{\pgfqpoint{1.440993in}{1.015035in}}%
\pgfpathlineto{\pgfqpoint{1.446241in}{1.027096in}}%
\pgfpathlineto{\pgfqpoint{1.451488in}{1.038326in}}%
\pgfpathlineto{\pgfqpoint{1.456736in}{1.038845in}}%
\pgfpathlineto{\pgfqpoint{1.461984in}{1.040233in}}%
\pgfpathlineto{\pgfqpoint{1.467231in}{1.066923in}}%
\pgfpathlineto{\pgfqpoint{1.472479in}{1.096229in}}%
\pgfpathlineto{\pgfqpoint{1.477726in}{1.099549in}}%
\pgfpathlineto{\pgfqpoint{1.482974in}{1.085868in}}%
\pgfpathlineto{\pgfqpoint{1.488221in}{1.108849in}}%
\pgfpathlineto{\pgfqpoint{1.493469in}{1.121294in}}%
\pgfpathlineto{\pgfqpoint{1.498717in}{1.121493in}}%
\pgfpathlineto{\pgfqpoint{1.503964in}{1.133034in}}%
\pgfpathlineto{\pgfqpoint{1.509212in}{1.153289in}}%
\pgfpathlineto{\pgfqpoint{1.514459in}{1.158379in}}%
\pgfpathlineto{\pgfqpoint{1.519707in}{1.164690in}}%
\pgfpathlineto{\pgfqpoint{1.524954in}{1.165621in}}%
\pgfpathlineto{\pgfqpoint{1.530202in}{1.171053in}}%
\pgfpathlineto{\pgfqpoint{1.535450in}{1.176025in}}%
\pgfpathlineto{\pgfqpoint{1.540697in}{1.186493in}}%
\pgfpathlineto{\pgfqpoint{1.545945in}{1.189022in}}%
\pgfpathlineto{\pgfqpoint{1.551192in}{1.171992in}}%
\pgfpathlineto{\pgfqpoint{1.556440in}{1.185503in}}%
\pgfpathlineto{\pgfqpoint{1.561687in}{1.203636in}}%
\pgfpathlineto{\pgfqpoint{1.566935in}{1.196484in}}%
\pgfpathlineto{\pgfqpoint{1.572183in}{1.215189in}}%
\pgfpathlineto{\pgfqpoint{1.577430in}{1.199687in}}%
\pgfpathlineto{\pgfqpoint{1.582678in}{1.214468in}}%
\pgfpathlineto{\pgfqpoint{1.587925in}{1.219076in}}%
\pgfpathlineto{\pgfqpoint{1.593173in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{1.598420in}{1.221105in}}%
\pgfpathlineto{\pgfqpoint{1.603668in}{1.215556in}}%
\pgfpathlineto{\pgfqpoint{1.608916in}{1.223288in}}%
\pgfpathlineto{\pgfqpoint{1.614163in}{1.221039in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.217089in}}%
\pgfpathlineto{\pgfqpoint{1.624658in}{1.215099in}}%
\pgfpathlineto{\pgfqpoint{1.629906in}{1.218790in}}%
\pgfpathlineto{\pgfqpoint{1.635153in}{1.219246in}}%
\pgfpathlineto{\pgfqpoint{1.640401in}{1.221848in}}%
\pgfpathlineto{\pgfqpoint{1.645648in}{1.219758in}}%
\pgfpathlineto{\pgfqpoint{1.650896in}{1.219716in}}%
\pgfpathlineto{\pgfqpoint{1.656144in}{1.218576in}}%
\pgfpathlineto{\pgfqpoint{1.661391in}{1.223851in}}%
\pgfpathlineto{\pgfqpoint{1.666639in}{1.219183in}}%
\pgfpathlineto{\pgfqpoint{1.671886in}{1.224308in}}%
\pgfpathlineto{\pgfqpoint{1.677134in}{1.224398in}}%
\pgfpathlineto{\pgfqpoint{1.682381in}{1.232258in}}%
\pgfpathlineto{\pgfqpoint{1.687629in}{1.227477in}}%
\pgfpathlineto{\pgfqpoint{1.692877in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{1.698124in}{1.234881in}}%
\pgfpathlineto{\pgfqpoint{1.703372in}{1.232378in}}%
\pgfpathlineto{\pgfqpoint{1.708619in}{1.231732in}}%
\pgfpathlineto{\pgfqpoint{1.713867in}{1.233929in}}%
\pgfpathlineto{\pgfqpoint{1.719114in}{1.235067in}}%
\pgfpathlineto{\pgfqpoint{1.724362in}{1.236399in}}%
\pgfpathlineto{\pgfqpoint{1.729610in}{1.236079in}}%
\pgfpathlineto{\pgfqpoint{1.734857in}{1.236656in}}%
\pgfpathlineto{\pgfqpoint{1.740105in}{1.234018in}}%
\pgfpathlineto{\pgfqpoint{1.745352in}{1.236395in}}%
\pgfpathlineto{\pgfqpoint{1.750600in}{1.237205in}}%
\pgfpathlineto{\pgfqpoint{1.755847in}{1.233344in}}%
\pgfpathlineto{\pgfqpoint{1.761095in}{1.235384in}}%
\pgfpathlineto{\pgfqpoint{1.766343in}{1.237154in}}%
\pgfpathlineto{\pgfqpoint{1.771590in}{1.234677in}}%
\pgfpathlineto{\pgfqpoint{1.776838in}{1.236403in}}%
\pgfpathlineto{\pgfqpoint{1.782085in}{1.238301in}}%
\pgfpathlineto{\pgfqpoint{1.787333in}{1.237030in}}%
\pgfpathlineto{\pgfqpoint{1.792580in}{1.236249in}}%
\pgfpathlineto{\pgfqpoint{1.797828in}{1.237263in}}%
\pgfpathlineto{\pgfqpoint{1.803076in}{1.238453in}}%
\pgfpathlineto{\pgfqpoint{1.808323in}{1.237447in}}%
\pgfpathlineto{\pgfqpoint{1.813571in}{1.238343in}}%
\pgfpathlineto{\pgfqpoint{1.818818in}{1.236089in}}%
\pgfpathlineto{\pgfqpoint{1.824066in}{1.235034in}}%
\pgfpathlineto{\pgfqpoint{1.834561in}{1.238547in}}%
\pgfpathlineto{\pgfqpoint{1.839809in}{1.239457in}}%
\pgfpathlineto{\pgfqpoint{1.845056in}{1.238801in}}%
\pgfpathlineto{\pgfqpoint{1.850304in}{1.239856in}}%
\pgfpathlineto{\pgfqpoint{1.855551in}{1.239272in}}%
\pgfpathlineto{\pgfqpoint{1.860799in}{1.239116in}}%
\pgfpathlineto{\pgfqpoint{1.866046in}{1.238326in}}%
\pgfpathlineto{\pgfqpoint{1.871294in}{1.238989in}}%
\pgfpathlineto{\pgfqpoint{1.876541in}{1.238256in}}%
\pgfpathlineto{\pgfqpoint{1.881789in}{1.238146in}}%
\pgfpathlineto{\pgfqpoint{1.887037in}{1.239742in}}%
\pgfpathlineto{\pgfqpoint{1.892284in}{1.239014in}}%
\pgfpathlineto{\pgfqpoint{1.897532in}{1.240017in}}%
\pgfpathlineto{\pgfqpoint{1.902779in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{1.908027in}{1.239984in}}%
\pgfpathlineto{\pgfqpoint{1.913274in}{1.239966in}}%
\pgfpathlineto{\pgfqpoint{1.923770in}{1.238915in}}%
\pgfpathlineto{\pgfqpoint{1.929017in}{1.240021in}}%
\pgfpathlineto{\pgfqpoint{1.934265in}{1.239862in}}%
\pgfpathlineto{\pgfqpoint{1.939512in}{1.239088in}}%
\pgfpathlineto{\pgfqpoint{1.944760in}{1.239822in}}%
\pgfpathlineto{\pgfqpoint{1.950007in}{1.240205in}}%
\pgfpathlineto{\pgfqpoint{1.955255in}{1.239666in}}%
\pgfpathlineto{\pgfqpoint{1.960503in}{1.239839in}}%
\pgfpathlineto{\pgfqpoint{1.965750in}{1.239880in}}%
\pgfpathlineto{\pgfqpoint{1.970998in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{1.976245in}{1.240337in}}%
\pgfpathlineto{\pgfqpoint{1.986740in}{1.239095in}}%
\pgfpathlineto{\pgfqpoint{1.991988in}{1.239982in}}%
\pgfpathlineto{\pgfqpoint{1.997236in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{2.002483in}{1.240217in}}%
\pgfpathlineto{\pgfqpoint{2.007731in}{1.239284in}}%
\pgfpathlineto{\pgfqpoint{2.012978in}{1.239847in}}%
\pgfpathlineto{\pgfqpoint{2.018226in}{1.240732in}}%
\pgfpathlineto{\pgfqpoint{2.023473in}{1.240042in}}%
\pgfpathlineto{\pgfqpoint{2.028721in}{1.240177in}}%
\pgfpathlineto{\pgfqpoint{2.033969in}{1.239661in}}%
\pgfpathlineto{\pgfqpoint{2.039216in}{1.239280in}}%
\pgfpathlineto{\pgfqpoint{2.044464in}{1.240399in}}%
\pgfpathlineto{\pgfqpoint{2.049711in}{1.238006in}}%
\pgfpathlineto{\pgfqpoint{2.054959in}{1.240616in}}%
\pgfpathlineto{\pgfqpoint{2.060206in}{1.240220in}}%
\pgfpathlineto{\pgfqpoint{2.065454in}{1.240849in}}%
\pgfpathlineto{\pgfqpoint{2.070701in}{1.240564in}}%
\pgfpathlineto{\pgfqpoint{2.075949in}{1.239728in}}%
\pgfpathlineto{\pgfqpoint{2.081197in}{1.240807in}}%
\pgfpathlineto{\pgfqpoint{2.086444in}{1.240576in}}%
\pgfpathlineto{\pgfqpoint{2.091692in}{1.240515in}}%
\pgfpathlineto{\pgfqpoint{2.096939in}{1.240975in}}%
\pgfpathlineto{\pgfqpoint{2.102187in}{1.241055in}}%
\pgfpathlineto{\pgfqpoint{2.107434in}{1.239715in}}%
\pgfpathlineto{\pgfqpoint{2.112682in}{1.240411in}}%
\pgfpathlineto{\pgfqpoint{2.117930in}{1.240462in}}%
\pgfpathlineto{\pgfqpoint{2.123177in}{1.240643in}}%
\pgfpathlineto{\pgfqpoint{2.128425in}{1.239557in}}%
\pgfpathlineto{\pgfqpoint{2.133672in}{1.239497in}}%
\pgfpathlineto{\pgfqpoint{2.138920in}{1.240775in}}%
\pgfpathlineto{\pgfqpoint{2.144167in}{1.240840in}}%
\pgfpathlineto{\pgfqpoint{2.149415in}{1.240599in}}%
\pgfpathlineto{\pgfqpoint{2.154663in}{1.240588in}}%
\pgfpathlineto{\pgfqpoint{2.159910in}{1.239465in}}%
\pgfpathlineto{\pgfqpoint{2.165158in}{1.240778in}}%
\pgfpathlineto{\pgfqpoint{2.170405in}{1.239529in}}%
\pgfpathlineto{\pgfqpoint{2.175653in}{1.237995in}}%
\pgfpathlineto{\pgfqpoint{2.180900in}{1.240762in}}%
\pgfpathlineto{\pgfqpoint{2.186148in}{1.241023in}}%
\pgfpathlineto{\pgfqpoint{2.191396in}{1.238868in}}%
\pgfpathlineto{\pgfqpoint{2.196643in}{1.240577in}}%
\pgfpathlineto{\pgfqpoint{2.201891in}{1.238994in}}%
\pgfpathlineto{\pgfqpoint{2.207138in}{1.241163in}}%
\pgfpathlineto{\pgfqpoint{2.212386in}{1.240785in}}%
\pgfpathlineto{\pgfqpoint{2.217633in}{1.240642in}}%
\pgfpathlineto{\pgfqpoint{2.222881in}{1.240938in}}%
\pgfpathlineto{\pgfqpoint{2.228129in}{1.240938in}}%
\pgfpathlineto{\pgfqpoint{2.233376in}{1.240377in}}%
\pgfpathlineto{\pgfqpoint{2.238624in}{1.240899in}}%
\pgfpathlineto{\pgfqpoint{2.243871in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.240540in}}%
\pgfpathlineto{\pgfqpoint{2.254366in}{1.239550in}}%
\pgfpathlineto{\pgfqpoint{2.259614in}{1.240425in}}%
\pgfpathlineto{\pgfqpoint{2.264862in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{2.270109in}{1.241025in}}%
\pgfpathlineto{\pgfqpoint{2.275357in}{1.240932in}}%
\pgfpathlineto{\pgfqpoint{2.280604in}{1.240638in}}%
\pgfpathlineto{\pgfqpoint{2.285852in}{1.240783in}}%
\pgfpathlineto{\pgfqpoint{2.291099in}{1.240666in}}%
\pgfpathlineto{\pgfqpoint{2.296347in}{1.239831in}}%
\pgfpathlineto{\pgfqpoint{2.301594in}{1.240780in}}%
\pgfpathlineto{\pgfqpoint{2.306842in}{1.239920in}}%
\pgfpathlineto{\pgfqpoint{2.312090in}{1.240671in}}%
\pgfpathlineto{\pgfqpoint{2.322585in}{1.240894in}}%
\pgfpathlineto{\pgfqpoint{2.327832in}{1.240631in}}%
\pgfpathlineto{\pgfqpoint{2.333080in}{1.239672in}}%
\pgfpathlineto{\pgfqpoint{2.338327in}{1.241113in}}%
\pgfpathlineto{\pgfqpoint{2.343575in}{1.240607in}}%
\pgfpathlineto{\pgfqpoint{2.354070in}{1.240967in}}%
\pgfpathlineto{\pgfqpoint{2.359318in}{1.240906in}}%
\pgfpathlineto{\pgfqpoint{2.364565in}{1.240538in}}%
\pgfpathlineto{\pgfqpoint{2.369813in}{1.239810in}}%
\pgfpathlineto{\pgfqpoint{2.375060in}{1.241144in}}%
\pgfpathlineto{\pgfqpoint{2.380308in}{1.240955in}}%
\pgfpathlineto{\pgfqpoint{2.380308in}{1.240955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.283828in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336042in}{0.567617in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{0.560992in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{0.519114in}}%
\pgfpathlineto{\pgfqpoint{1.351785in}{0.516933in}}%
\pgfpathlineto{\pgfqpoint{1.357032in}{0.518406in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.568247in}}%
\pgfpathlineto{\pgfqpoint{1.367528in}{0.583891in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{0.589410in}}%
\pgfpathlineto{\pgfqpoint{1.378023in}{0.609059in}}%
\pgfpathlineto{\pgfqpoint{1.383270in}{0.614029in}}%
\pgfpathlineto{\pgfqpoint{1.388518in}{0.620636in}}%
\pgfpathlineto{\pgfqpoint{1.393766in}{0.654405in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{0.697197in}}%
\pgfpathlineto{\pgfqpoint{1.404261in}{0.723502in}}%
\pgfpathlineto{\pgfqpoint{1.409508in}{0.735707in}}%
\pgfpathlineto{\pgfqpoint{1.414756in}{0.742588in}}%
\pgfpathlineto{\pgfqpoint{1.420004in}{0.786233in}}%
\pgfpathlineto{\pgfqpoint{1.425251in}{0.813680in}}%
\pgfpathlineto{\pgfqpoint{1.430499in}{0.835343in}}%
\pgfpathlineto{\pgfqpoint{1.435747in}{0.862152in}}%
\pgfpathlineto{\pgfqpoint{1.440994in}{0.882438in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{0.922216in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{0.932069in}}%
\pgfpathlineto{\pgfqpoint{1.456737in}{0.945275in}}%
\pgfpathlineto{\pgfqpoint{1.461985in}{0.953157in}}%
\pgfpathlineto{\pgfqpoint{1.467232in}{0.984682in}}%
\pgfpathlineto{\pgfqpoint{1.472480in}{1.001768in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.005477in}}%
\pgfpathlineto{\pgfqpoint{1.482975in}{1.011199in}}%
\pgfpathlineto{\pgfqpoint{1.488223in}{1.046049in}}%
\pgfpathlineto{\pgfqpoint{1.493470in}{1.054633in}}%
\pgfpathlineto{\pgfqpoint{1.498718in}{1.042110in}}%
\pgfpathlineto{\pgfqpoint{1.503965in}{1.047305in}}%
\pgfpathlineto{\pgfqpoint{1.509213in}{1.041421in}}%
\pgfpathlineto{\pgfqpoint{1.514461in}{1.082216in}}%
\pgfpathlineto{\pgfqpoint{1.519708in}{1.085117in}}%
\pgfpathlineto{\pgfqpoint{1.524956in}{1.092138in}}%
\pgfpathlineto{\pgfqpoint{1.530203in}{1.109670in}}%
\pgfpathlineto{\pgfqpoint{1.535451in}{1.115891in}}%
\pgfpathlineto{\pgfqpoint{1.540699in}{1.121315in}}%
\pgfpathlineto{\pgfqpoint{1.545946in}{1.129805in}}%
\pgfpathlineto{\pgfqpoint{1.551194in}{1.132449in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{1.133678in}}%
\pgfpathlineto{\pgfqpoint{1.561689in}{1.145545in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{1.160516in}}%
\pgfpathlineto{\pgfqpoint{1.572184in}{1.158493in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.164794in}}%
\pgfpathlineto{\pgfqpoint{1.582680in}{1.178592in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.171256in}}%
\pgfpathlineto{\pgfqpoint{1.593175in}{1.187060in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.185988in}}%
\pgfpathlineto{\pgfqpoint{1.603670in}{1.193217in}}%
\pgfpathlineto{\pgfqpoint{1.608918in}{1.196170in}}%
\pgfpathlineto{\pgfqpoint{1.614165in}{1.194256in}}%
\pgfpathlineto{\pgfqpoint{1.619413in}{1.212627in}}%
\pgfpathlineto{\pgfqpoint{1.624660in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.629908in}{1.208696in}}%
\pgfpathlineto{\pgfqpoint{1.635156in}{1.204671in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{1.199414in}}%
\pgfpathlineto{\pgfqpoint{1.645651in}{1.208469in}}%
\pgfpathlineto{\pgfqpoint{1.650898in}{1.215306in}}%
\pgfpathlineto{\pgfqpoint{1.656146in}{1.208789in}}%
\pgfpathlineto{\pgfqpoint{1.661394in}{1.212810in}}%
\pgfpathlineto{\pgfqpoint{1.666641in}{1.213622in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{1.220014in}}%
\pgfpathlineto{\pgfqpoint{1.677136in}{1.216653in}}%
\pgfpathlineto{\pgfqpoint{1.682384in}{1.218452in}}%
\pgfpathlineto{\pgfqpoint{1.687632in}{1.215481in}}%
\pgfpathlineto{\pgfqpoint{1.692879in}{1.219274in}}%
\pgfpathlineto{\pgfqpoint{1.698127in}{1.220921in}}%
\pgfpathlineto{\pgfqpoint{1.703375in}{1.222021in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.224101in}}%
\pgfpathlineto{\pgfqpoint{1.713870in}{1.224235in}}%
\pgfpathlineto{\pgfqpoint{1.719117in}{1.226801in}}%
\pgfpathlineto{\pgfqpoint{1.724365in}{1.227064in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{1.228629in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{1.225047in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{1.222107in}}%
\pgfpathlineto{\pgfqpoint{1.745355in}{1.230311in}}%
\pgfpathlineto{\pgfqpoint{1.750603in}{1.225808in}}%
\pgfpathlineto{\pgfqpoint{1.755851in}{1.228720in}}%
\pgfpathlineto{\pgfqpoint{1.761098in}{1.227028in}}%
\pgfpathlineto{\pgfqpoint{1.766346in}{1.227827in}}%
\pgfpathlineto{\pgfqpoint{1.771593in}{1.225839in}}%
\pgfpathlineto{\pgfqpoint{1.782089in}{1.226481in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.224936in}}%
\pgfpathlineto{\pgfqpoint{1.797831in}{1.229608in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{1.229077in}}%
\pgfpathlineto{\pgfqpoint{1.808327in}{1.228144in}}%
\pgfpathlineto{\pgfqpoint{1.813574in}{1.228617in}}%
\pgfpathlineto{\pgfqpoint{1.818822in}{1.226860in}}%
\pgfpathlineto{\pgfqpoint{1.824070in}{1.226774in}}%
\pgfpathlineto{\pgfqpoint{1.829317in}{1.230651in}}%
\pgfpathlineto{\pgfqpoint{1.834565in}{1.230235in}}%
\pgfpathlineto{\pgfqpoint{1.839812in}{1.228514in}}%
\pgfpathlineto{\pgfqpoint{1.845060in}{1.231487in}}%
\pgfpathlineto{\pgfqpoint{1.850308in}{1.228125in}}%
\pgfpathlineto{\pgfqpoint{1.855555in}{1.232363in}}%
\pgfpathlineto{\pgfqpoint{1.860803in}{1.232858in}}%
\pgfpathlineto{\pgfqpoint{1.866050in}{1.228531in}}%
\pgfpathlineto{\pgfqpoint{1.871298in}{1.229218in}}%
\pgfpathlineto{\pgfqpoint{1.876546in}{1.228576in}}%
\pgfpathlineto{\pgfqpoint{1.881793in}{1.232968in}}%
\pgfpathlineto{\pgfqpoint{1.887041in}{1.230808in}}%
\pgfpathlineto{\pgfqpoint{1.892288in}{1.230990in}}%
\pgfpathlineto{\pgfqpoint{1.897536in}{1.230691in}}%
\pgfpathlineto{\pgfqpoint{1.902784in}{1.233983in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{1.233267in}}%
\pgfpathlineto{\pgfqpoint{1.918526in}{1.232641in}}%
\pgfpathlineto{\pgfqpoint{1.923774in}{1.233121in}}%
\pgfpathlineto{\pgfqpoint{1.929022in}{1.233468in}}%
\pgfpathlineto{\pgfqpoint{1.934269in}{1.234026in}}%
\pgfpathlineto{\pgfqpoint{1.939517in}{1.232911in}}%
\pgfpathlineto{\pgfqpoint{1.944764in}{1.231305in}}%
\pgfpathlineto{\pgfqpoint{1.950012in}{1.232574in}}%
\pgfpathlineto{\pgfqpoint{1.960507in}{1.231735in}}%
\pgfpathlineto{\pgfqpoint{1.965755in}{1.232085in}}%
\pgfpathlineto{\pgfqpoint{1.971003in}{1.230649in}}%
\pgfpathlineto{\pgfqpoint{1.981498in}{1.233940in}}%
\pgfpathlineto{\pgfqpoint{1.986745in}{1.232399in}}%
\pgfpathlineto{\pgfqpoint{1.991993in}{1.233072in}}%
\pgfpathlineto{\pgfqpoint{1.997241in}{1.232163in}}%
\pgfpathlineto{\pgfqpoint{2.002488in}{1.231388in}}%
\pgfpathlineto{\pgfqpoint{2.007736in}{1.229164in}}%
\pgfpathlineto{\pgfqpoint{2.012983in}{1.233257in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.232618in}}%
\pgfpathlineto{\pgfqpoint{2.023479in}{1.232478in}}%
\pgfpathlineto{\pgfqpoint{2.028726in}{1.233699in}}%
\pgfpathlineto{\pgfqpoint{2.033974in}{1.233331in}}%
\pgfpathlineto{\pgfqpoint{2.039221in}{1.231129in}}%
\pgfpathlineto{\pgfqpoint{2.044469in}{1.230238in}}%
\pgfpathlineto{\pgfqpoint{2.049717in}{1.233861in}}%
\pgfpathlineto{\pgfqpoint{2.054964in}{1.231858in}}%
\pgfpathlineto{\pgfqpoint{2.060212in}{1.234383in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.233584in}}%
\pgfpathlineto{\pgfqpoint{2.070707in}{1.232293in}}%
\pgfpathlineto{\pgfqpoint{2.075955in}{1.235083in}}%
\pgfpathlineto{\pgfqpoint{2.081202in}{1.232220in}}%
\pgfpathlineto{\pgfqpoint{2.086450in}{1.231490in}}%
\pgfpathlineto{\pgfqpoint{2.091698in}{1.231570in}}%
\pgfpathlineto{\pgfqpoint{2.096945in}{1.232938in}}%
\pgfpathlineto{\pgfqpoint{2.102193in}{1.233799in}}%
\pgfpathlineto{\pgfqpoint{2.107440in}{1.235298in}}%
\pgfpathlineto{\pgfqpoint{2.112688in}{1.235234in}}%
\pgfpathlineto{\pgfqpoint{2.123183in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.128431in}{1.230618in}}%
\pgfpathlineto{\pgfqpoint{2.133678in}{1.227298in}}%
\pgfpathlineto{\pgfqpoint{2.138926in}{1.234544in}}%
\pgfpathlineto{\pgfqpoint{2.144174in}{1.232110in}}%
\pgfpathlineto{\pgfqpoint{2.149421in}{1.231068in}}%
\pgfpathlineto{\pgfqpoint{2.159916in}{1.231110in}}%
\pgfpathlineto{\pgfqpoint{2.165164in}{1.230018in}}%
\pgfpathlineto{\pgfqpoint{2.170412in}{1.231072in}}%
\pgfpathlineto{\pgfqpoint{2.175659in}{1.228882in}}%
\pgfpathlineto{\pgfqpoint{2.180907in}{1.233386in}}%
\pgfpathlineto{\pgfqpoint{2.186154in}{1.233623in}}%
\pgfpathlineto{\pgfqpoint{2.191402in}{1.230347in}}%
\pgfpathlineto{\pgfqpoint{2.196650in}{1.231012in}}%
\pgfpathlineto{\pgfqpoint{2.201897in}{1.234170in}}%
\pgfpathlineto{\pgfqpoint{2.207145in}{1.233197in}}%
\pgfpathlineto{\pgfqpoint{2.212392in}{1.232077in}}%
\pgfpathlineto{\pgfqpoint{2.217640in}{1.231192in}}%
\pgfpathlineto{\pgfqpoint{2.222888in}{1.234397in}}%
\pgfpathlineto{\pgfqpoint{2.228135in}{1.233126in}}%
\pgfpathlineto{\pgfqpoint{2.233383in}{1.233476in}}%
\pgfpathlineto{\pgfqpoint{2.238631in}{1.230572in}}%
\pgfpathlineto{\pgfqpoint{2.243878in}{1.234687in}}%
\pgfpathlineto{\pgfqpoint{2.249126in}{1.235081in}}%
\pgfpathlineto{\pgfqpoint{2.254373in}{1.230906in}}%
\pgfpathlineto{\pgfqpoint{2.259621in}{1.236310in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{1.234282in}}%
\pgfpathlineto{\pgfqpoint{2.270116in}{1.230935in}}%
\pgfpathlineto{\pgfqpoint{2.275364in}{1.233266in}}%
\pgfpathlineto{\pgfqpoint{2.280611in}{1.233445in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.234607in}}%
\pgfpathlineto{\pgfqpoint{2.291107in}{1.233761in}}%
\pgfpathlineto{\pgfqpoint{2.296354in}{1.234759in}}%
\pgfpathlineto{\pgfqpoint{2.301602in}{1.232741in}}%
\pgfpathlineto{\pgfqpoint{2.306849in}{1.235002in}}%
\pgfpathlineto{\pgfqpoint{2.312097in}{1.234081in}}%
\pgfpathlineto{\pgfqpoint{2.317345in}{1.234188in}}%
\pgfpathlineto{\pgfqpoint{2.322592in}{1.233891in}}%
\pgfpathlineto{\pgfqpoint{2.327840in}{1.235120in}}%
\pgfpathlineto{\pgfqpoint{2.333087in}{1.235073in}}%
\pgfpathlineto{\pgfqpoint{2.338335in}{1.230382in}}%
\pgfpathlineto{\pgfqpoint{2.343583in}{1.232008in}}%
\pgfpathlineto{\pgfqpoint{2.348830in}{1.232483in}}%
\pgfpathlineto{\pgfqpoint{2.354078in}{1.234694in}}%
\pgfpathlineto{\pgfqpoint{2.359326in}{1.234902in}}%
\pgfpathlineto{\pgfqpoint{2.364573in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{2.380316in}{1.232972in}}%
\pgfpathlineto{\pgfqpoint{2.380316in}{1.232972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.283828in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336042in}{0.571892in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{0.557513in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{0.516776in}}%
\pgfpathlineto{\pgfqpoint{1.351785in}{0.515077in}}%
\pgfpathlineto{\pgfqpoint{1.357032in}{0.515471in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.552010in}}%
\pgfpathlineto{\pgfqpoint{1.367528in}{0.545706in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{0.549919in}}%
\pgfpathlineto{\pgfqpoint{1.378023in}{0.550694in}}%
\pgfpathlineto{\pgfqpoint{1.383270in}{0.557421in}}%
\pgfpathlineto{\pgfqpoint{1.388518in}{0.588754in}}%
\pgfpathlineto{\pgfqpoint{1.393766in}{0.612133in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{0.659506in}}%
\pgfpathlineto{\pgfqpoint{1.404261in}{0.697523in}}%
\pgfpathlineto{\pgfqpoint{1.409508in}{0.747798in}}%
\pgfpathlineto{\pgfqpoint{1.414756in}{0.793871in}}%
\pgfpathlineto{\pgfqpoint{1.420004in}{0.859654in}}%
\pgfpathlineto{\pgfqpoint{1.425251in}{0.883152in}}%
\pgfpathlineto{\pgfqpoint{1.430499in}{0.927484in}}%
\pgfpathlineto{\pgfqpoint{1.435746in}{0.964365in}}%
\pgfpathlineto{\pgfqpoint{1.440994in}{0.973924in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{1.020101in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{1.033048in}}%
\pgfpathlineto{\pgfqpoint{1.456737in}{1.050230in}}%
\pgfpathlineto{\pgfqpoint{1.461984in}{1.088245in}}%
\pgfpathlineto{\pgfqpoint{1.467232in}{1.075961in}}%
\pgfpathlineto{\pgfqpoint{1.472480in}{1.086460in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.086777in}}%
\pgfpathlineto{\pgfqpoint{1.482975in}{1.111491in}}%
\pgfpathlineto{\pgfqpoint{1.488222in}{1.138174in}}%
\pgfpathlineto{\pgfqpoint{1.493470in}{1.159726in}}%
\pgfpathlineto{\pgfqpoint{1.498718in}{1.178675in}}%
\pgfpathlineto{\pgfqpoint{1.503965in}{1.180522in}}%
\pgfpathlineto{\pgfqpoint{1.509213in}{1.195462in}}%
\pgfpathlineto{\pgfqpoint{1.514460in}{1.180334in}}%
\pgfpathlineto{\pgfqpoint{1.519708in}{1.202911in}}%
\pgfpathlineto{\pgfqpoint{1.524956in}{1.209979in}}%
\pgfpathlineto{\pgfqpoint{1.530203in}{1.209684in}}%
\pgfpathlineto{\pgfqpoint{1.535451in}{1.213525in}}%
\pgfpathlineto{\pgfqpoint{1.540698in}{1.218047in}}%
\pgfpathlineto{\pgfqpoint{1.545946in}{1.214649in}}%
\pgfpathlineto{\pgfqpoint{1.551194in}{1.214268in}}%
\pgfpathlineto{\pgfqpoint{1.556441in}{1.219270in}}%
\pgfpathlineto{\pgfqpoint{1.561689in}{1.221190in}}%
\pgfpathlineto{\pgfqpoint{1.566936in}{1.227527in}}%
\pgfpathlineto{\pgfqpoint{1.572184in}{1.222768in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.225920in}}%
\pgfpathlineto{\pgfqpoint{1.582679in}{1.229719in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.228945in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{1.603670in}{1.231492in}}%
\pgfpathlineto{\pgfqpoint{1.608917in}{1.231165in}}%
\pgfpathlineto{\pgfqpoint{1.614165in}{1.233745in}}%
\pgfpathlineto{\pgfqpoint{1.619412in}{1.233349in}}%
\pgfpathlineto{\pgfqpoint{1.624660in}{1.234492in}}%
\pgfpathlineto{\pgfqpoint{1.629908in}{1.234114in}}%
\pgfpathlineto{\pgfqpoint{1.635155in}{1.235110in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{1.234292in}}%
\pgfpathlineto{\pgfqpoint{1.645651in}{1.236457in}}%
\pgfpathlineto{\pgfqpoint{1.650898in}{1.237404in}}%
\pgfpathlineto{\pgfqpoint{1.656146in}{1.237045in}}%
\pgfpathlineto{\pgfqpoint{1.661393in}{1.238063in}}%
\pgfpathlineto{\pgfqpoint{1.666641in}{1.235353in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{1.237561in}}%
\pgfpathlineto{\pgfqpoint{1.677136in}{1.237345in}}%
\pgfpathlineto{\pgfqpoint{1.682384in}{1.237568in}}%
\pgfpathlineto{\pgfqpoint{1.687631in}{1.237997in}}%
\pgfpathlineto{\pgfqpoint{1.692879in}{1.238845in}}%
\pgfpathlineto{\pgfqpoint{1.703374in}{1.238239in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.238847in}}%
\pgfpathlineto{\pgfqpoint{1.713869in}{1.238464in}}%
\pgfpathlineto{\pgfqpoint{1.719117in}{1.238915in}}%
\pgfpathlineto{\pgfqpoint{1.724365in}{1.238932in}}%
\pgfpathlineto{\pgfqpoint{1.729612in}{1.239131in}}%
\pgfpathlineto{\pgfqpoint{1.740107in}{1.239172in}}%
\pgfpathlineto{\pgfqpoint{1.745355in}{1.239549in}}%
\pgfpathlineto{\pgfqpoint{1.755850in}{1.239119in}}%
\pgfpathlineto{\pgfqpoint{1.761098in}{1.239955in}}%
\pgfpathlineto{\pgfqpoint{1.766345in}{1.239488in}}%
\pgfpathlineto{\pgfqpoint{1.771593in}{1.238729in}}%
\pgfpathlineto{\pgfqpoint{1.776841in}{1.238874in}}%
\pgfpathlineto{\pgfqpoint{1.782088in}{1.239503in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.238713in}}%
\pgfpathlineto{\pgfqpoint{1.792583in}{1.239353in}}%
\pgfpathlineto{\pgfqpoint{1.797831in}{1.239378in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{1.240417in}}%
\pgfpathlineto{\pgfqpoint{1.808326in}{1.239831in}}%
\pgfpathlineto{\pgfqpoint{1.813574in}{1.239890in}}%
\pgfpathlineto{\pgfqpoint{1.818821in}{1.239212in}}%
\pgfpathlineto{\pgfqpoint{1.824069in}{1.240238in}}%
\pgfpathlineto{\pgfqpoint{1.829317in}{1.239798in}}%
\pgfpathlineto{\pgfqpoint{1.839812in}{1.239797in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{1.240351in}}%
\pgfpathlineto{\pgfqpoint{1.850307in}{1.240469in}}%
\pgfpathlineto{\pgfqpoint{1.855555in}{1.240044in}}%
\pgfpathlineto{\pgfqpoint{1.860802in}{1.239247in}}%
\pgfpathlineto{\pgfqpoint{1.866050in}{1.240035in}}%
\pgfpathlineto{\pgfqpoint{1.881793in}{1.240743in}}%
\pgfpathlineto{\pgfqpoint{1.887040in}{1.239664in}}%
\pgfpathlineto{\pgfqpoint{1.892288in}{1.240808in}}%
\pgfpathlineto{\pgfqpoint{1.897535in}{1.240605in}}%
\pgfpathlineto{\pgfqpoint{1.902783in}{1.240602in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{1.240409in}}%
\pgfpathlineto{\pgfqpoint{1.913278in}{1.240688in}}%
\pgfpathlineto{\pgfqpoint{1.918526in}{1.240466in}}%
\pgfpathlineto{\pgfqpoint{1.923773in}{1.240590in}}%
\pgfpathlineto{\pgfqpoint{1.929021in}{1.240305in}}%
\pgfpathlineto{\pgfqpoint{1.934269in}{1.240555in}}%
\pgfpathlineto{\pgfqpoint{1.944764in}{1.240584in}}%
\pgfpathlineto{\pgfqpoint{1.950011in}{1.241342in}}%
\pgfpathlineto{\pgfqpoint{1.955259in}{1.240486in}}%
\pgfpathlineto{\pgfqpoint{1.960507in}{1.240747in}}%
\pgfpathlineto{\pgfqpoint{1.965754in}{1.240051in}}%
\pgfpathlineto{\pgfqpoint{1.971002in}{1.241147in}}%
\pgfpathlineto{\pgfqpoint{1.976249in}{1.240882in}}%
\pgfpathlineto{\pgfqpoint{1.981497in}{1.238255in}}%
\pgfpathlineto{\pgfqpoint{1.986745in}{1.236297in}}%
\pgfpathlineto{\pgfqpoint{1.991992in}{1.237120in}}%
\pgfpathlineto{\pgfqpoint{1.997240in}{1.238305in}}%
\pgfpathlineto{\pgfqpoint{2.002487in}{1.239708in}}%
\pgfpathlineto{\pgfqpoint{2.007735in}{1.240510in}}%
\pgfpathlineto{\pgfqpoint{2.012983in}{1.239579in}}%
\pgfpathlineto{\pgfqpoint{2.018230in}{1.240638in}}%
\pgfpathlineto{\pgfqpoint{2.023478in}{1.240625in}}%
\pgfpathlineto{\pgfqpoint{2.028725in}{1.240989in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{1.241165in}}%
\pgfpathlineto{\pgfqpoint{2.039221in}{1.240911in}}%
\pgfpathlineto{\pgfqpoint{2.044468in}{1.240939in}}%
\pgfpathlineto{\pgfqpoint{2.049716in}{1.239768in}}%
\pgfpathlineto{\pgfqpoint{2.054963in}{1.241093in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.240381in}}%
\pgfpathlineto{\pgfqpoint{2.070706in}{1.240972in}}%
\pgfpathlineto{\pgfqpoint{2.075954in}{1.236918in}}%
\pgfpathlineto{\pgfqpoint{2.081201in}{1.241511in}}%
\pgfpathlineto{\pgfqpoint{2.091697in}{1.241307in}}%
\pgfpathlineto{\pgfqpoint{2.096944in}{1.240063in}}%
\pgfpathlineto{\pgfqpoint{2.102192in}{1.241128in}}%
\pgfpathlineto{\pgfqpoint{2.107439in}{1.241427in}}%
\pgfpathlineto{\pgfqpoint{2.112687in}{1.241491in}}%
\pgfpathlineto{\pgfqpoint{2.117935in}{1.241151in}}%
\pgfpathlineto{\pgfqpoint{2.123182in}{1.241039in}}%
\pgfpathlineto{\pgfqpoint{2.128430in}{1.241069in}}%
\pgfpathlineto{\pgfqpoint{2.133677in}{1.240475in}}%
\pgfpathlineto{\pgfqpoint{2.138925in}{1.240078in}}%
\pgfpathlineto{\pgfqpoint{2.144173in}{1.241378in}}%
\pgfpathlineto{\pgfqpoint{2.149420in}{1.241113in}}%
\pgfpathlineto{\pgfqpoint{2.154668in}{1.241152in}}%
\pgfpathlineto{\pgfqpoint{2.159916in}{1.241421in}}%
\pgfpathlineto{\pgfqpoint{2.170411in}{1.241186in}}%
\pgfpathlineto{\pgfqpoint{2.186154in}{1.241440in}}%
\pgfpathlineto{\pgfqpoint{2.191401in}{1.241638in}}%
\pgfpathlineto{\pgfqpoint{2.196649in}{1.241275in}}%
\pgfpathlineto{\pgfqpoint{2.201896in}{1.241389in}}%
\pgfpathlineto{\pgfqpoint{2.207144in}{1.241176in}}%
\pgfpathlineto{\pgfqpoint{2.212392in}{1.241152in}}%
\pgfpathlineto{\pgfqpoint{2.217639in}{1.241404in}}%
\pgfpathlineto{\pgfqpoint{2.222887in}{1.241966in}}%
\pgfpathlineto{\pgfqpoint{2.228134in}{1.241648in}}%
\pgfpathlineto{\pgfqpoint{2.233382in}{1.241743in}}%
\pgfpathlineto{\pgfqpoint{2.238630in}{1.241439in}}%
\pgfpathlineto{\pgfqpoint{2.243877in}{1.241679in}}%
\pgfpathlineto{\pgfqpoint{2.249125in}{1.241502in}}%
\pgfpathlineto{\pgfqpoint{2.254372in}{1.241536in}}%
\pgfpathlineto{\pgfqpoint{2.259620in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{2.264868in}{1.240204in}}%
\pgfpathlineto{\pgfqpoint{2.270115in}{1.241832in}}%
\pgfpathlineto{\pgfqpoint{2.275363in}{1.240580in}}%
\pgfpathlineto{\pgfqpoint{2.280610in}{1.240860in}}%
\pgfpathlineto{\pgfqpoint{2.285858in}{1.241522in}}%
\pgfpathlineto{\pgfqpoint{2.291106in}{1.241373in}}%
\pgfpathlineto{\pgfqpoint{2.296353in}{1.241810in}}%
\pgfpathlineto{\pgfqpoint{2.301601in}{1.241547in}}%
\pgfpathlineto{\pgfqpoint{2.306848in}{1.241965in}}%
\pgfpathlineto{\pgfqpoint{2.312096in}{1.241530in}}%
\pgfpathlineto{\pgfqpoint{2.322591in}{1.241711in}}%
\pgfpathlineto{\pgfqpoint{2.327839in}{1.240939in}}%
\pgfpathlineto{\pgfqpoint{2.333086in}{1.241617in}}%
\pgfpathlineto{\pgfqpoint{2.343582in}{1.241873in}}%
\pgfpathlineto{\pgfqpoint{2.348829in}{1.241767in}}%
\pgfpathlineto{\pgfqpoint{2.354077in}{1.241431in}}%
\pgfpathlineto{\pgfqpoint{2.359324in}{1.241749in}}%
\pgfpathlineto{\pgfqpoint{2.369820in}{1.241826in}}%
\pgfpathlineto{\pgfqpoint{2.375067in}{1.240732in}}%
\pgfpathlineto{\pgfqpoint{2.380315in}{1.242003in}}%
\pgfpathlineto{\pgfqpoint{2.380315in}{1.242003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.283828in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336042in}{0.522937in}}%
\pgfpathlineto{\pgfqpoint{1.341290in}{0.513763in}}%
\pgfpathlineto{\pgfqpoint{1.346537in}{0.513563in}}%
\pgfpathlineto{\pgfqpoint{1.357032in}{0.514138in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{0.551376in}}%
\pgfpathlineto{\pgfqpoint{1.367528in}{0.555057in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{1.378023in}{0.583718in}}%
\pgfpathlineto{\pgfqpoint{1.383270in}{0.600138in}}%
\pgfpathlineto{\pgfqpoint{1.388518in}{0.638740in}}%
\pgfpathlineto{\pgfqpoint{1.393766in}{0.660963in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{0.691305in}}%
\pgfpathlineto{\pgfqpoint{1.404261in}{0.716711in}}%
\pgfpathlineto{\pgfqpoint{1.409509in}{0.756819in}}%
\pgfpathlineto{\pgfqpoint{1.414756in}{0.803641in}}%
\pgfpathlineto{\pgfqpoint{1.420004in}{0.828716in}}%
\pgfpathlineto{\pgfqpoint{1.425251in}{0.862920in}}%
\pgfpathlineto{\pgfqpoint{1.430499in}{0.892175in}}%
\pgfpathlineto{\pgfqpoint{1.435747in}{0.916051in}}%
\pgfpathlineto{\pgfqpoint{1.440994in}{0.933538in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{0.965606in}}%
\pgfpathlineto{\pgfqpoint{1.451489in}{1.016595in}}%
\pgfpathlineto{\pgfqpoint{1.456737in}{1.046507in}}%
\pgfpathlineto{\pgfqpoint{1.461985in}{1.038160in}}%
\pgfpathlineto{\pgfqpoint{1.467232in}{1.068945in}}%
\pgfpathlineto{\pgfqpoint{1.472480in}{1.089910in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{1.109929in}}%
\pgfpathlineto{\pgfqpoint{1.482975in}{1.105681in}}%
\pgfpathlineto{\pgfqpoint{1.493470in}{1.133262in}}%
\pgfpathlineto{\pgfqpoint{1.498718in}{1.143743in}}%
\pgfpathlineto{\pgfqpoint{1.503966in}{1.143929in}}%
\pgfpathlineto{\pgfqpoint{1.509213in}{1.126549in}}%
\pgfpathlineto{\pgfqpoint{1.514461in}{1.134311in}}%
\pgfpathlineto{\pgfqpoint{1.519708in}{1.147414in}}%
\pgfpathlineto{\pgfqpoint{1.524956in}{1.140283in}}%
\pgfpathlineto{\pgfqpoint{1.530204in}{1.154510in}}%
\pgfpathlineto{\pgfqpoint{1.535451in}{1.165749in}}%
\pgfpathlineto{\pgfqpoint{1.540699in}{1.165278in}}%
\pgfpathlineto{\pgfqpoint{1.545946in}{1.152160in}}%
\pgfpathlineto{\pgfqpoint{1.551194in}{1.155396in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{1.162030in}}%
\pgfpathlineto{\pgfqpoint{1.561689in}{1.174917in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{1.168754in}}%
\pgfpathlineto{\pgfqpoint{1.572184in}{1.151896in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{1.582680in}{1.114092in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.117274in}}%
\pgfpathlineto{\pgfqpoint{1.593175in}{1.097120in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.110502in}}%
\pgfpathlineto{\pgfqpoint{1.603670in}{1.117018in}}%
\pgfpathlineto{\pgfqpoint{1.608918in}{1.117262in}}%
\pgfpathlineto{\pgfqpoint{1.614165in}{1.126996in}}%
\pgfpathlineto{\pgfqpoint{1.619413in}{1.134242in}}%
\pgfpathlineto{\pgfqpoint{1.624661in}{1.129009in}}%
\pgfpathlineto{\pgfqpoint{1.629908in}{1.134231in}}%
\pgfpathlineto{\pgfqpoint{1.635156in}{1.141886in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{1.153497in}}%
\pgfpathlineto{\pgfqpoint{1.645651in}{1.172602in}}%
\pgfpathlineto{\pgfqpoint{1.650899in}{1.178892in}}%
\pgfpathlineto{\pgfqpoint{1.656146in}{1.160699in}}%
\pgfpathlineto{\pgfqpoint{1.661394in}{1.176931in}}%
\pgfpathlineto{\pgfqpoint{1.666641in}{1.173135in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{1.677137in}{1.204560in}}%
\pgfpathlineto{\pgfqpoint{1.682384in}{1.195945in}}%
\pgfpathlineto{\pgfqpoint{1.692879in}{1.218888in}}%
\pgfpathlineto{\pgfqpoint{1.698127in}{1.215497in}}%
\pgfpathlineto{\pgfqpoint{1.703375in}{1.211654in}}%
\pgfpathlineto{\pgfqpoint{1.708622in}{1.210470in}}%
\pgfpathlineto{\pgfqpoint{1.713870in}{1.216229in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{1.219230in}}%
\pgfpathlineto{\pgfqpoint{1.724365in}{1.219256in}}%
\pgfpathlineto{\pgfqpoint{1.729613in}{1.212909in}}%
\pgfpathlineto{\pgfqpoint{1.734860in}{1.219877in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{1.219981in}}%
\pgfpathlineto{\pgfqpoint{1.745356in}{1.224364in}}%
\pgfpathlineto{\pgfqpoint{1.750603in}{1.227652in}}%
\pgfpathlineto{\pgfqpoint{1.755851in}{1.227959in}}%
\pgfpathlineto{\pgfqpoint{1.761098in}{1.226537in}}%
\pgfpathlineto{\pgfqpoint{1.766346in}{1.226791in}}%
\pgfpathlineto{\pgfqpoint{1.771594in}{1.231586in}}%
\pgfpathlineto{\pgfqpoint{1.776841in}{1.235186in}}%
\pgfpathlineto{\pgfqpoint{1.782089in}{1.231095in}}%
\pgfpathlineto{\pgfqpoint{1.787336in}{1.233423in}}%
\pgfpathlineto{\pgfqpoint{1.792584in}{1.232819in}}%
\pgfpathlineto{\pgfqpoint{1.797832in}{1.236718in}}%
\pgfpathlineto{\pgfqpoint{1.803079in}{1.234467in}}%
\pgfpathlineto{\pgfqpoint{1.808327in}{1.231357in}}%
\pgfpathlineto{\pgfqpoint{1.813574in}{1.234499in}}%
\pgfpathlineto{\pgfqpoint{1.818822in}{1.238170in}}%
\pgfpathlineto{\pgfqpoint{1.824070in}{1.238855in}}%
\pgfpathlineto{\pgfqpoint{1.829317in}{1.238867in}}%
\pgfpathlineto{\pgfqpoint{1.834565in}{1.238520in}}%
\pgfpathlineto{\pgfqpoint{1.839813in}{1.239760in}}%
\pgfpathlineto{\pgfqpoint{1.845060in}{1.239685in}}%
\pgfpathlineto{\pgfqpoint{1.850308in}{1.238711in}}%
\pgfpathlineto{\pgfqpoint{1.855555in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{1.860803in}{1.236899in}}%
\pgfpathlineto{\pgfqpoint{1.866051in}{1.237965in}}%
\pgfpathlineto{\pgfqpoint{1.871298in}{1.237458in}}%
\pgfpathlineto{\pgfqpoint{1.876546in}{1.239807in}}%
\pgfpathlineto{\pgfqpoint{1.881793in}{1.238609in}}%
\pgfpathlineto{\pgfqpoint{1.887041in}{1.235770in}}%
\pgfpathlineto{\pgfqpoint{1.892289in}{1.238702in}}%
\pgfpathlineto{\pgfqpoint{1.897536in}{1.237852in}}%
\pgfpathlineto{\pgfqpoint{1.902784in}{1.238391in}}%
\pgfpathlineto{\pgfqpoint{1.908031in}{1.235143in}}%
\pgfpathlineto{\pgfqpoint{1.913279in}{1.237617in}}%
\pgfpathlineto{\pgfqpoint{1.918527in}{1.235276in}}%
\pgfpathlineto{\pgfqpoint{1.923774in}{1.236693in}}%
\pgfpathlineto{\pgfqpoint{1.929022in}{1.237713in}}%
\pgfpathlineto{\pgfqpoint{1.934270in}{1.239714in}}%
\pgfpathlineto{\pgfqpoint{1.939517in}{1.240636in}}%
\pgfpathlineto{\pgfqpoint{1.944765in}{1.239196in}}%
\pgfpathlineto{\pgfqpoint{1.950012in}{1.237422in}}%
\pgfpathlineto{\pgfqpoint{1.955260in}{1.238528in}}%
\pgfpathlineto{\pgfqpoint{1.960508in}{1.240563in}}%
\pgfpathlineto{\pgfqpoint{1.965755in}{1.240274in}}%
\pgfpathlineto{\pgfqpoint{1.971003in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.976250in}{1.238556in}}%
\pgfpathlineto{\pgfqpoint{1.981498in}{1.240514in}}%
\pgfpathlineto{\pgfqpoint{1.986746in}{1.239226in}}%
\pgfpathlineto{\pgfqpoint{1.991993in}{1.240525in}}%
\pgfpathlineto{\pgfqpoint{2.002488in}{1.240441in}}%
\pgfpathlineto{\pgfqpoint{2.007736in}{1.240407in}}%
\pgfpathlineto{\pgfqpoint{2.012984in}{1.239987in}}%
\pgfpathlineto{\pgfqpoint{2.023479in}{1.239588in}}%
\pgfpathlineto{\pgfqpoint{2.028726in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.033974in}{1.241138in}}%
\pgfpathlineto{\pgfqpoint{2.039222in}{1.239713in}}%
\pgfpathlineto{\pgfqpoint{2.044469in}{1.240057in}}%
\pgfpathlineto{\pgfqpoint{2.049717in}{1.240698in}}%
\pgfpathlineto{\pgfqpoint{2.054965in}{1.240361in}}%
\pgfpathlineto{\pgfqpoint{2.060212in}{1.240660in}}%
\pgfpathlineto{\pgfqpoint{2.065460in}{1.240720in}}%
\pgfpathlineto{\pgfqpoint{2.075955in}{1.240220in}}%
\pgfpathlineto{\pgfqpoint{2.081203in}{1.241044in}}%
\pgfpathlineto{\pgfqpoint{2.091698in}{1.240595in}}%
\pgfpathlineto{\pgfqpoint{2.096945in}{1.240820in}}%
\pgfpathlineto{\pgfqpoint{2.102193in}{1.240688in}}%
\pgfpathlineto{\pgfqpoint{2.107441in}{1.239639in}}%
\pgfpathlineto{\pgfqpoint{2.112688in}{1.239994in}}%
\pgfpathlineto{\pgfqpoint{2.117936in}{1.240113in}}%
\pgfpathlineto{\pgfqpoint{2.123183in}{1.240069in}}%
\pgfpathlineto{\pgfqpoint{2.128431in}{1.239266in}}%
\pgfpathlineto{\pgfqpoint{2.133679in}{1.239822in}}%
\pgfpathlineto{\pgfqpoint{2.138926in}{1.240788in}}%
\pgfpathlineto{\pgfqpoint{2.144174in}{1.240469in}}%
\pgfpathlineto{\pgfqpoint{2.149422in}{1.240277in}}%
\pgfpathlineto{\pgfqpoint{2.154669in}{1.239852in}}%
\pgfpathlineto{\pgfqpoint{2.159917in}{1.238260in}}%
\pgfpathlineto{\pgfqpoint{2.165164in}{1.240795in}}%
\pgfpathlineto{\pgfqpoint{2.170412in}{1.241059in}}%
\pgfpathlineto{\pgfqpoint{2.175660in}{1.241187in}}%
\pgfpathlineto{\pgfqpoint{2.180907in}{1.240893in}}%
\pgfpathlineto{\pgfqpoint{2.186155in}{1.240168in}}%
\pgfpathlineto{\pgfqpoint{2.191402in}{1.240652in}}%
\pgfpathlineto{\pgfqpoint{2.196650in}{1.239258in}}%
\pgfpathlineto{\pgfqpoint{2.201898in}{1.239681in}}%
\pgfpathlineto{\pgfqpoint{2.207145in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{2.212393in}{1.240928in}}%
\pgfpathlineto{\pgfqpoint{2.222888in}{1.240809in}}%
\pgfpathlineto{\pgfqpoint{2.228136in}{1.241089in}}%
\pgfpathlineto{\pgfqpoint{2.233383in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{2.238631in}{1.240395in}}%
\pgfpathlineto{\pgfqpoint{2.243878in}{1.240443in}}%
\pgfpathlineto{\pgfqpoint{2.249126in}{1.240235in}}%
\pgfpathlineto{\pgfqpoint{2.254374in}{1.240842in}}%
\pgfpathlineto{\pgfqpoint{2.259621in}{1.240377in}}%
\pgfpathlineto{\pgfqpoint{2.264869in}{1.240314in}}%
\pgfpathlineto{\pgfqpoint{2.270117in}{1.240665in}}%
\pgfpathlineto{\pgfqpoint{2.275364in}{1.239982in}}%
\pgfpathlineto{\pgfqpoint{2.280612in}{1.238310in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{2.291107in}{1.240771in}}%
\pgfpathlineto{\pgfqpoint{2.296355in}{1.240845in}}%
\pgfpathlineto{\pgfqpoint{2.301602in}{1.240360in}}%
\pgfpathlineto{\pgfqpoint{2.306850in}{1.241035in}}%
\pgfpathlineto{\pgfqpoint{2.312097in}{1.240790in}}%
\pgfpathlineto{\pgfqpoint{2.317345in}{1.240174in}}%
\pgfpathlineto{\pgfqpoint{2.322593in}{1.241184in}}%
\pgfpathlineto{\pgfqpoint{2.327840in}{1.240281in}}%
\pgfpathlineto{\pgfqpoint{2.333088in}{1.239231in}}%
\pgfpathlineto{\pgfqpoint{2.338335in}{1.241427in}}%
\pgfpathlineto{\pgfqpoint{2.343583in}{1.241421in}}%
\pgfpathlineto{\pgfqpoint{2.354078in}{1.241145in}}%
\pgfpathlineto{\pgfqpoint{2.359326in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{2.364574in}{1.240601in}}%
\pgfpathlineto{\pgfqpoint{2.369821in}{1.240249in}}%
\pgfpathlineto{\pgfqpoint{2.375069in}{1.240997in}}%
\pgfpathlineto{\pgfqpoint{2.380316in}{1.241451in}}%
\pgfpathlineto{\pgfqpoint{2.380316in}{1.241451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283828in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{1.283828in}{1.325456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432530in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{2.432530in}{1.325456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283828in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{2.432530in}{0.403102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283828in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{2.432530in}{1.325456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858179in,y=1.408790in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Dense}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638422in}{0.449220in}}%
\pgfpathlineto{\pgfqpoint{2.191812in}{0.449220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.236256in}{0.449220in}}{\pgfqpoint{2.236256in}{0.493664in}}%
\pgfpathlineto{\pgfqpoint{2.236256in}{0.948016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.236256in}{0.992461in}}{\pgfqpoint{2.191812in}{0.992461in}}%
\pgfpathlineto{\pgfqpoint{1.638422in}{0.992461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.593978in}{0.992461in}}{\pgfqpoint{1.593978in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{1.593978in}{0.493664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.593978in}{0.449220in}}{\pgfqpoint{1.638422in}{0.449220in}}%
\pgfpathlineto{\pgfqpoint{1.638422in}{0.449220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627311in}{0.921350in}}%
\pgfpathlineto{\pgfqpoint{1.660644in}{0.921350in}}%
\pgfpathlineto{\pgfqpoint{1.693978in}{0.921350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738422in,y=0.883572in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627311in}{0.825146in}}%
\pgfpathlineto{\pgfqpoint{1.660644in}{0.825146in}}%
\pgfpathlineto{\pgfqpoint{1.693978in}{0.825146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738422in,y=0.787368in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont DLTV-QR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627311in}{0.728942in}}%
\pgfpathlineto{\pgfqpoint{1.660644in}{0.728942in}}%
\pgfpathlineto{\pgfqpoint{1.693978in}{0.728942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738422in,y=0.691164in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont BDQN+P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627311in}{0.632738in}}%
\pgfpathlineto{\pgfqpoint{1.660644in}{0.632738in}}%
\pgfpathlineto{\pgfqpoint{1.693978in}{0.632738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738422in,y=0.594960in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont IDS-C51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627311in}{0.536535in}}%
\pgfpathlineto{\pgfqpoint{1.660644in}{0.536535in}}%
\pgfpathlineto{\pgfqpoint{1.693978in}{0.536535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738422in,y=0.498757in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont PE-DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579013in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{3.727714in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{3.727714in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{2.579013in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{2.579013in}{0.403102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631226in}{0.403102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631226in,y=0.347546in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153362in}{0.403102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153362in,y=0.347546in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675499in}{0.403102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.675499in,y=0.347546in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153363in,y=0.217917in,,top]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Environment interactions (in \(\displaystyle 10^7\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.579013in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.631226in}{0.445027in}}{\pgfqpoint{3.675495in}{0.750204in}}{%
\pgfpathmoveto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.636474in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.641721in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.646969in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.652217in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.657464in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.662712in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.667959in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.673207in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.678455in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.683702in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.688950in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.694197in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.699445in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.704692in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.709940in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.715188in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.720435in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.725683in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.736178in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.741426in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.746673in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.751921in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.757168in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.762416in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.767663in}{0.504562in}}%
\pgfpathlineto{\pgfqpoint{2.772911in}{0.504562in}}%
\pgfpathlineto{\pgfqpoint{2.778159in}{0.504552in}}%
\pgfpathlineto{\pgfqpoint{2.783406in}{0.504055in}}%
\pgfpathlineto{\pgfqpoint{2.788654in}{0.504048in}}%
\pgfpathlineto{\pgfqpoint{2.793901in}{0.504048in}}%
\pgfpathlineto{\pgfqpoint{2.799149in}{0.504048in}}%
\pgfpathlineto{\pgfqpoint{2.804397in}{0.504555in}}%
\pgfpathlineto{\pgfqpoint{2.809644in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.814892in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.820139in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.825387in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.830634in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.835882in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.841130in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.846377in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.851625in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.856872in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.862120in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.867368in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.872615in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.877863in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.883110in}{0.504552in}}%
\pgfpathlineto{\pgfqpoint{2.888358in}{0.504552in}}%
\pgfpathlineto{\pgfqpoint{2.893605in}{0.504552in}}%
\pgfpathlineto{\pgfqpoint{2.898853in}{0.504945in}}%
\pgfpathlineto{\pgfqpoint{2.904101in}{0.504945in}}%
\pgfpathlineto{\pgfqpoint{2.909348in}{0.504537in}}%
\pgfpathlineto{\pgfqpoint{2.914596in}{0.505550in}}%
\pgfpathlineto{\pgfqpoint{2.919843in}{0.504949in}}%
\pgfpathlineto{\pgfqpoint{2.925091in}{0.504949in}}%
\pgfpathlineto{\pgfqpoint{2.930339in}{0.504949in}}%
\pgfpathlineto{\pgfqpoint{2.935586in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.940834in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.946081in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.951329in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.956576in}{0.504005in}}%
\pgfpathlineto{\pgfqpoint{2.961824in}{0.503488in}}%
\pgfpathlineto{\pgfqpoint{2.967072in}{0.503488in}}%
\pgfpathlineto{\pgfqpoint{2.972319in}{0.504270in}}%
\pgfpathlineto{\pgfqpoint{2.977567in}{0.503820in}}%
\pgfpathlineto{\pgfqpoint{2.982814in}{0.504288in}}%
\pgfpathlineto{\pgfqpoint{2.988062in}{0.503282in}}%
\pgfpathlineto{\pgfqpoint{2.993310in}{0.502416in}}%
\pgfpathlineto{\pgfqpoint{2.998557in}{0.499708in}}%
\pgfpathlineto{\pgfqpoint{3.003805in}{0.496406in}}%
\pgfpathlineto{\pgfqpoint{3.009052in}{0.491926in}}%
\pgfpathlineto{\pgfqpoint{3.014300in}{0.481221in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{0.480669in}}%
\pgfpathlineto{\pgfqpoint{3.024795in}{0.481190in}}%
\pgfpathlineto{\pgfqpoint{3.030043in}{0.480582in}}%
\pgfpathlineto{\pgfqpoint{3.035290in}{0.483069in}}%
\pgfpathlineto{\pgfqpoint{3.040538in}{0.480220in}}%
\pgfpathlineto{\pgfqpoint{3.045785in}{0.480667in}}%
\pgfpathlineto{\pgfqpoint{3.051033in}{0.479331in}}%
\pgfpathlineto{\pgfqpoint{3.056281in}{0.475313in}}%
\pgfpathlineto{\pgfqpoint{3.061528in}{0.471120in}}%
\pgfpathlineto{\pgfqpoint{3.066776in}{0.466799in}}%
\pgfpathlineto{\pgfqpoint{3.072023in}{0.466158in}}%
\pgfpathlineto{\pgfqpoint{3.077271in}{0.469380in}}%
\pgfpathlineto{\pgfqpoint{3.082518in}{0.466198in}}%
\pgfpathlineto{\pgfqpoint{3.087766in}{0.456128in}}%
\pgfpathlineto{\pgfqpoint{3.093014in}{0.450229in}}%
\pgfpathlineto{\pgfqpoint{3.098261in}{0.445966in}}%
\pgfpathlineto{\pgfqpoint{3.103509in}{0.445322in}}%
\pgfpathlineto{\pgfqpoint{3.108756in}{0.445258in}}%
\pgfpathlineto{\pgfqpoint{3.114004in}{0.445233in}}%
\pgfpathlineto{\pgfqpoint{3.119252in}{0.445233in}}%
\pgfpathlineto{\pgfqpoint{3.124499in}{0.445252in}}%
\pgfpathlineto{\pgfqpoint{3.129747in}{0.445220in}}%
\pgfpathlineto{\pgfqpoint{3.134994in}{0.445210in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{0.446223in}}%
\pgfpathlineto{\pgfqpoint{3.145489in}{0.446224in}}%
\pgfpathlineto{\pgfqpoint{3.150737in}{0.446200in}}%
\pgfpathlineto{\pgfqpoint{3.155985in}{0.446178in}}%
\pgfpathlineto{\pgfqpoint{3.161232in}{0.445178in}}%
\pgfpathlineto{\pgfqpoint{3.166480in}{0.445245in}}%
\pgfpathlineto{\pgfqpoint{3.171727in}{0.445165in}}%
\pgfpathlineto{\pgfqpoint{3.176975in}{0.445151in}}%
\pgfpathlineto{\pgfqpoint{3.182223in}{0.445151in}}%
\pgfpathlineto{\pgfqpoint{3.187470in}{0.446161in}}%
\pgfpathlineto{\pgfqpoint{3.192718in}{0.446170in}}%
\pgfpathlineto{\pgfqpoint{3.197965in}{0.446158in}}%
\pgfpathlineto{\pgfqpoint{3.203213in}{0.446184in}}%
\pgfpathlineto{\pgfqpoint{3.208460in}{0.445149in}}%
\pgfpathlineto{\pgfqpoint{3.213708in}{0.445132in}}%
\pgfpathlineto{\pgfqpoint{3.218956in}{0.445133in}}%
\pgfpathlineto{\pgfqpoint{3.224203in}{0.445121in}}%
\pgfpathlineto{\pgfqpoint{3.229451in}{0.445122in}}%
\pgfpathlineto{\pgfqpoint{3.234698in}{0.445115in}}%
\pgfpathlineto{\pgfqpoint{3.239946in}{0.445134in}}%
\pgfpathlineto{\pgfqpoint{3.245194in}{0.446148in}}%
\pgfpathlineto{\pgfqpoint{3.250441in}{0.446144in}}%
\pgfpathlineto{\pgfqpoint{3.255689in}{0.447139in}}%
\pgfpathlineto{\pgfqpoint{3.260936in}{0.447136in}}%
\pgfpathlineto{\pgfqpoint{3.266184in}{0.446115in}}%
\pgfpathlineto{\pgfqpoint{3.271431in}{0.446111in}}%
\pgfpathlineto{\pgfqpoint{3.276679in}{0.446090in}}%
\pgfpathlineto{\pgfqpoint{3.281927in}{0.446064in}}%
\pgfpathlineto{\pgfqpoint{3.287174in}{0.446068in}}%
\pgfpathlineto{\pgfqpoint{3.292422in}{0.446057in}}%
\pgfpathlineto{\pgfqpoint{3.297669in}{0.445089in}}%
\pgfpathlineto{\pgfqpoint{3.302917in}{0.445088in}}%
\pgfpathlineto{\pgfqpoint{3.308165in}{0.446064in}}%
\pgfpathlineto{\pgfqpoint{3.313412in}{0.446060in}}%
\pgfpathlineto{\pgfqpoint{3.318660in}{0.446659in}}%
\pgfpathlineto{\pgfqpoint{3.323907in}{0.447027in}}%
\pgfpathlineto{\pgfqpoint{3.329155in}{0.446056in}}%
\pgfpathlineto{\pgfqpoint{3.334402in}{0.446055in}}%
\pgfpathlineto{\pgfqpoint{3.339650in}{0.446054in}}%
\pgfpathlineto{\pgfqpoint{3.344898in}{0.445075in}}%
\pgfpathlineto{\pgfqpoint{3.350145in}{0.445075in}}%
\pgfpathlineto{\pgfqpoint{3.355393in}{0.445079in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{0.445074in}}%
\pgfpathlineto{\pgfqpoint{3.365888in}{0.445066in}}%
\pgfpathlineto{\pgfqpoint{3.371136in}{0.445067in}}%
\pgfpathlineto{\pgfqpoint{3.376383in}{0.445064in}}%
\pgfpathlineto{\pgfqpoint{3.381631in}{0.445065in}}%
\pgfpathlineto{\pgfqpoint{3.386878in}{0.445062in}}%
\pgfpathlineto{\pgfqpoint{3.392126in}{0.445062in}}%
\pgfpathlineto{\pgfqpoint{3.397374in}{0.445066in}}%
\pgfpathlineto{\pgfqpoint{3.402621in}{0.445062in}}%
\pgfpathlineto{\pgfqpoint{3.407869in}{0.445061in}}%
\pgfpathlineto{\pgfqpoint{3.413116in}{0.445065in}}%
\pgfpathlineto{\pgfqpoint{3.418364in}{0.445068in}}%
\pgfpathlineto{\pgfqpoint{3.423611in}{0.445065in}}%
\pgfpathlineto{\pgfqpoint{3.428859in}{0.445067in}}%
\pgfpathlineto{\pgfqpoint{3.434107in}{0.446074in}}%
\pgfpathlineto{\pgfqpoint{3.439354in}{0.446061in}}%
\pgfpathlineto{\pgfqpoint{3.444602in}{0.446066in}}%
\pgfpathlineto{\pgfqpoint{3.449849in}{0.446067in}}%
\pgfpathlineto{\pgfqpoint{3.455097in}{0.445660in}}%
\pgfpathlineto{\pgfqpoint{3.460345in}{0.445055in}}%
\pgfpathlineto{\pgfqpoint{3.465592in}{0.445055in}}%
\pgfpathlineto{\pgfqpoint{3.470840in}{0.445054in}}%
\pgfpathlineto{\pgfqpoint{3.476087in}{0.445050in}}%
\pgfpathlineto{\pgfqpoint{3.481335in}{0.445047in}}%
\pgfpathlineto{\pgfqpoint{3.486582in}{0.445052in}}%
\pgfpathlineto{\pgfqpoint{3.491830in}{0.445051in}}%
\pgfpathlineto{\pgfqpoint{3.497078in}{0.445044in}}%
\pgfpathlineto{\pgfqpoint{3.502325in}{0.445049in}}%
\pgfpathlineto{\pgfqpoint{3.507573in}{0.445045in}}%
\pgfpathlineto{\pgfqpoint{3.512820in}{0.445047in}}%
\pgfpathlineto{\pgfqpoint{3.518068in}{0.445043in}}%
\pgfpathlineto{\pgfqpoint{3.523316in}{0.445040in}}%
\pgfpathlineto{\pgfqpoint{3.528563in}{0.445040in}}%
\pgfpathlineto{\pgfqpoint{3.533811in}{0.445041in}}%
\pgfpathlineto{\pgfqpoint{3.539058in}{0.445040in}}%
\pgfpathlineto{\pgfqpoint{3.544306in}{0.445038in}}%
\pgfpathlineto{\pgfqpoint{3.549553in}{0.445639in}}%
\pgfpathlineto{\pgfqpoint{3.554801in}{0.445047in}}%
\pgfpathlineto{\pgfqpoint{3.560049in}{0.445038in}}%
\pgfpathlineto{\pgfqpoint{3.565296in}{0.445044in}}%
\pgfpathlineto{\pgfqpoint{3.570544in}{0.445044in}}%
\pgfpathlineto{\pgfqpoint{3.575791in}{0.445045in}}%
\pgfpathlineto{\pgfqpoint{3.581039in}{0.445038in}}%
\pgfpathlineto{\pgfqpoint{3.586287in}{0.445039in}}%
\pgfpathlineto{\pgfqpoint{3.591534in}{0.445032in}}%
\pgfpathlineto{\pgfqpoint{3.596782in}{0.445036in}}%
\pgfpathlineto{\pgfqpoint{3.602029in}{0.445040in}}%
\pgfpathlineto{\pgfqpoint{3.607277in}{0.445033in}}%
\pgfpathlineto{\pgfqpoint{3.612524in}{0.445031in}}%
\pgfpathlineto{\pgfqpoint{3.617772in}{0.445034in}}%
\pgfpathlineto{\pgfqpoint{3.623020in}{0.445035in}}%
\pgfpathlineto{\pgfqpoint{3.628267in}{0.445060in}}%
\pgfpathlineto{\pgfqpoint{3.633515in}{0.445039in}}%
\pgfpathlineto{\pgfqpoint{3.638762in}{0.445032in}}%
\pgfpathlineto{\pgfqpoint{3.644010in}{0.445028in}}%
\pgfpathlineto{\pgfqpoint{3.649258in}{0.445029in}}%
\pgfpathlineto{\pgfqpoint{3.654505in}{0.445033in}}%
\pgfpathlineto{\pgfqpoint{3.659753in}{0.445029in}}%
\pgfpathlineto{\pgfqpoint{3.665000in}{0.445031in}}%
\pgfpathlineto{\pgfqpoint{3.670248in}{0.445033in}}%
\pgfpathlineto{\pgfqpoint{3.675495in}{0.445027in}}%
\pgfpathlineto{\pgfqpoint{3.675495in}{0.749189in}}%
\pgfpathlineto{\pgfqpoint{3.675495in}{0.749189in}}%
\pgfpathlineto{\pgfqpoint{3.670248in}{0.749165in}}%
\pgfpathlineto{\pgfqpoint{3.665000in}{0.749173in}}%
\pgfpathlineto{\pgfqpoint{3.659753in}{0.749182in}}%
\pgfpathlineto{\pgfqpoint{3.654505in}{0.749166in}}%
\pgfpathlineto{\pgfqpoint{3.649258in}{0.749182in}}%
\pgfpathlineto{\pgfqpoint{3.644010in}{0.749184in}}%
\pgfpathlineto{\pgfqpoint{3.638762in}{0.749171in}}%
\pgfpathlineto{\pgfqpoint{3.633515in}{0.749142in}}%
\pgfpathlineto{\pgfqpoint{3.628267in}{0.749056in}}%
\pgfpathlineto{\pgfqpoint{3.623020in}{0.749156in}}%
\pgfpathlineto{\pgfqpoint{3.617772in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{3.612524in}{0.749171in}}%
\pgfpathlineto{\pgfqpoint{3.607277in}{0.749166in}}%
\pgfpathlineto{\pgfqpoint{3.602029in}{0.749136in}}%
\pgfpathlineto{\pgfqpoint{3.596782in}{0.749154in}}%
\pgfpathlineto{\pgfqpoint{3.591534in}{0.749169in}}%
\pgfpathlineto{\pgfqpoint{3.586287in}{0.749141in}}%
\pgfpathlineto{\pgfqpoint{3.581039in}{0.749146in}}%
\pgfpathlineto{\pgfqpoint{3.575791in}{0.749117in}}%
\pgfpathlineto{\pgfqpoint{3.570544in}{0.749121in}}%
\pgfpathlineto{\pgfqpoint{3.565296in}{0.749119in}}%
\pgfpathlineto{\pgfqpoint{3.560049in}{0.749147in}}%
\pgfpathlineto{\pgfqpoint{3.554801in}{0.749108in}}%
\pgfpathlineto{\pgfqpoint{3.549553in}{0.746702in}}%
\pgfpathlineto{\pgfqpoint{3.544306in}{0.749145in}}%
\pgfpathlineto{\pgfqpoint{3.539058in}{0.749136in}}%
\pgfpathlineto{\pgfqpoint{3.533811in}{0.749133in}}%
\pgfpathlineto{\pgfqpoint{3.528563in}{0.749139in}}%
\pgfpathlineto{\pgfqpoint{3.523316in}{0.749137in}}%
\pgfpathlineto{\pgfqpoint{3.518068in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{3.512820in}{0.749109in}}%
\pgfpathlineto{\pgfqpoint{3.507573in}{0.749116in}}%
\pgfpathlineto{\pgfqpoint{3.502325in}{0.749099in}}%
\pgfpathlineto{\pgfqpoint{3.497078in}{0.749119in}}%
\pgfpathlineto{\pgfqpoint{3.491830in}{0.749093in}}%
\pgfpathlineto{\pgfqpoint{3.486582in}{0.749088in}}%
\pgfpathlineto{\pgfqpoint{3.481335in}{0.749108in}}%
\pgfpathlineto{\pgfqpoint{3.476087in}{0.749094in}}%
\pgfpathlineto{\pgfqpoint{3.470840in}{0.749079in}}%
\pgfpathlineto{\pgfqpoint{3.465592in}{0.749074in}}%
\pgfpathlineto{\pgfqpoint{3.460345in}{0.749077in}}%
\pgfpathlineto{\pgfqpoint{3.455097in}{0.746615in}}%
\pgfpathlineto{\pgfqpoint{3.449849in}{0.749687in}}%
\pgfpathlineto{\pgfqpoint{3.444602in}{0.749690in}}%
\pgfpathlineto{\pgfqpoint{3.439354in}{0.749712in}}%
\pgfpathlineto{\pgfqpoint{3.434107in}{0.749658in}}%
\pgfpathlineto{\pgfqpoint{3.428859in}{0.749026in}}%
\pgfpathlineto{\pgfqpoint{3.423611in}{0.749037in}}%
\pgfpathlineto{\pgfqpoint{3.418364in}{0.749022in}}%
\pgfpathlineto{\pgfqpoint{3.413116in}{0.749034in}}%
\pgfpathlineto{\pgfqpoint{3.407869in}{0.749051in}}%
\pgfpathlineto{\pgfqpoint{3.402621in}{0.749047in}}%
\pgfpathlineto{\pgfqpoint{3.397374in}{0.749032in}}%
\pgfpathlineto{\pgfqpoint{3.392126in}{0.749047in}}%
\pgfpathlineto{\pgfqpoint{3.386878in}{0.749046in}}%
\pgfpathlineto{\pgfqpoint{3.381631in}{0.749035in}}%
\pgfpathlineto{\pgfqpoint{3.376383in}{0.749038in}}%
\pgfpathlineto{\pgfqpoint{3.371136in}{0.749026in}}%
\pgfpathlineto{\pgfqpoint{3.365888in}{0.749032in}}%
\pgfpathlineto{\pgfqpoint{3.360640in}{0.748999in}}%
\pgfpathlineto{\pgfqpoint{3.355393in}{0.748978in}}%
\pgfpathlineto{\pgfqpoint{3.350145in}{0.748997in}}%
\pgfpathlineto{\pgfqpoint{3.344898in}{0.748994in}}%
\pgfpathlineto{\pgfqpoint{3.339650in}{0.749617in}}%
\pgfpathlineto{\pgfqpoint{3.334402in}{0.749613in}}%
\pgfpathlineto{\pgfqpoint{3.329155in}{0.749606in}}%
\pgfpathlineto{\pgfqpoint{3.323907in}{0.750204in}}%
\pgfpathlineto{\pgfqpoint{3.318660in}{0.747133in}}%
\pgfpathlineto{\pgfqpoint{3.313412in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{3.308165in}{0.749552in}}%
\pgfpathlineto{\pgfqpoint{3.302917in}{0.748941in}}%
\pgfpathlineto{\pgfqpoint{3.297669in}{0.748938in}}%
\pgfpathlineto{\pgfqpoint{3.292422in}{0.749557in}}%
\pgfpathlineto{\pgfqpoint{3.287174in}{0.749509in}}%
\pgfpathlineto{\pgfqpoint{3.281927in}{0.749526in}}%
\pgfpathlineto{\pgfqpoint{3.276679in}{0.749422in}}%
\pgfpathlineto{\pgfqpoint{3.271431in}{0.749539in}}%
\pgfpathlineto{\pgfqpoint{3.266184in}{0.749522in}}%
\pgfpathlineto{\pgfqpoint{3.260936in}{0.750157in}}%
\pgfpathlineto{\pgfqpoint{3.255689in}{0.750144in}}%
\pgfpathlineto{\pgfqpoint{3.250441in}{0.749476in}}%
\pgfpathlineto{\pgfqpoint{3.245194in}{0.749457in}}%
\pgfpathlineto{\pgfqpoint{3.239946in}{0.748757in}}%
\pgfpathlineto{\pgfqpoint{3.234698in}{0.748832in}}%
\pgfpathlineto{\pgfqpoint{3.229451in}{0.748802in}}%
\pgfpathlineto{\pgfqpoint{3.224203in}{0.748806in}}%
\pgfpathlineto{\pgfqpoint{3.218956in}{0.748759in}}%
\pgfpathlineto{\pgfqpoint{3.213708in}{0.748761in}}%
\pgfpathlineto{\pgfqpoint{3.208460in}{0.748694in}}%
\pgfpathlineto{\pgfqpoint{3.203213in}{0.749263in}}%
\pgfpathlineto{\pgfqpoint{3.197965in}{0.749366in}}%
\pgfpathlineto{\pgfqpoint{3.192718in}{0.749317in}}%
\pgfpathlineto{\pgfqpoint{3.187470in}{0.749355in}}%
\pgfpathlineto{\pgfqpoint{3.182223in}{0.748684in}}%
\pgfpathlineto{\pgfqpoint{3.176975in}{0.748685in}}%
\pgfpathlineto{\pgfqpoint{3.171727in}{0.748628in}}%
\pgfpathlineto{\pgfqpoint{3.166480in}{0.748305in}}%
\pgfpathlineto{\pgfqpoint{3.161232in}{0.748576in}}%
\pgfpathlineto{\pgfqpoint{3.155985in}{0.749257in}}%
\pgfpathlineto{\pgfqpoint{3.150737in}{0.749166in}}%
\pgfpathlineto{\pgfqpoint{3.145489in}{0.749071in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{0.749074in}}%
\pgfpathlineto{\pgfqpoint{3.134994in}{0.748444in}}%
\pgfpathlineto{\pgfqpoint{3.129747in}{0.748404in}}%
\pgfpathlineto{\pgfqpoint{3.124499in}{0.748276in}}%
\pgfpathlineto{\pgfqpoint{3.119252in}{0.748351in}}%
\pgfpathlineto{\pgfqpoint{3.114004in}{0.748353in}}%
\pgfpathlineto{\pgfqpoint{3.108756in}{0.748252in}}%
\pgfpathlineto{\pgfqpoint{3.103509in}{0.747992in}}%
\pgfpathlineto{\pgfqpoint{3.098261in}{0.745372in}}%
\pgfpathlineto{\pgfqpoint{3.093014in}{0.741709in}}%
\pgfpathlineto{\pgfqpoint{3.087766in}{0.722515in}}%
\pgfpathlineto{\pgfqpoint{3.082518in}{0.681505in}}%
\pgfpathlineto{\pgfqpoint{3.077271in}{0.668537in}}%
\pgfpathlineto{\pgfqpoint{3.072023in}{0.673142in}}%
\pgfpathlineto{\pgfqpoint{3.066776in}{0.665676in}}%
\pgfpathlineto{\pgfqpoint{3.061528in}{0.648104in}}%
\pgfpathlineto{\pgfqpoint{3.056281in}{0.631055in}}%
\pgfpathlineto{\pgfqpoint{3.051033in}{0.609746in}}%
\pgfpathlineto{\pgfqpoint{3.045785in}{0.604316in}}%
\pgfpathlineto{\pgfqpoint{3.040538in}{0.606133in}}%
\pgfpathlineto{\pgfqpoint{3.035290in}{0.594552in}}%
\pgfpathlineto{\pgfqpoint{3.030043in}{0.604663in}}%
\pgfpathlineto{\pgfqpoint{3.024795in}{0.602190in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{0.604308in}}%
\pgfpathlineto{\pgfqpoint{3.014300in}{0.602064in}}%
\pgfpathlineto{\pgfqpoint{3.009052in}{0.558551in}}%
\pgfpathlineto{\pgfqpoint{3.003805in}{0.540339in}}%
\pgfpathlineto{\pgfqpoint{2.998557in}{0.526917in}}%
\pgfpathlineto{\pgfqpoint{2.993310in}{0.515942in}}%
\pgfpathlineto{\pgfqpoint{2.988062in}{0.516693in}}%
\pgfpathlineto{\pgfqpoint{2.982814in}{0.512314in}}%
\pgfpathlineto{\pgfqpoint{2.977567in}{0.514392in}}%
\pgfpathlineto{\pgfqpoint{2.972319in}{0.512398in}}%
\pgfpathlineto{\pgfqpoint{2.967072in}{0.511552in}}%
\pgfpathlineto{\pgfqpoint{2.961824in}{0.511552in}}%
\pgfpathlineto{\pgfqpoint{2.956576in}{0.509450in}}%
\pgfpathlineto{\pgfqpoint{2.951329in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.946081in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.940834in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.935586in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.930339in}{0.508413in}}%
\pgfpathlineto{\pgfqpoint{2.925091in}{0.508413in}}%
\pgfpathlineto{\pgfqpoint{2.919843in}{0.508413in}}%
\pgfpathlineto{\pgfqpoint{2.914596in}{0.509474in}}%
\pgfpathlineto{\pgfqpoint{2.909348in}{0.507285in}}%
\pgfpathlineto{\pgfqpoint{2.904101in}{0.508496in}}%
\pgfpathlineto{\pgfqpoint{2.898853in}{0.508496in}}%
\pgfpathlineto{\pgfqpoint{2.893605in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{2.888358in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{2.883110in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{2.877863in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.872615in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.867368in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.862120in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.856872in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.851625in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.846377in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.841130in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.835882in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.830634in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.825387in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.820139in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.814892in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.809644in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.804397in}{0.507214in}}%
\pgfpathlineto{\pgfqpoint{2.799149in}{0.509275in}}%
\pgfpathlineto{\pgfqpoint{2.793901in}{0.509275in}}%
\pgfpathlineto{\pgfqpoint{2.788654in}{0.509275in}}%
\pgfpathlineto{\pgfqpoint{2.783406in}{0.509248in}}%
\pgfpathlineto{\pgfqpoint{2.778159in}{0.507226in}}%
\pgfpathlineto{\pgfqpoint{2.772911in}{0.507187in}}%
\pgfpathlineto{\pgfqpoint{2.767663in}{0.507187in}}%
\pgfpathlineto{\pgfqpoint{2.762416in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.757168in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.751921in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.746673in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.741426in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.736178in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.725683in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.720435in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.715188in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.709940in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.704692in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.699445in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.694197in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.688950in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.683702in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.678455in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.673207in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.667959in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.662712in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.657464in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.652217in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.646969in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.641721in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.636474in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.579013in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.631226in}{0.482925in}}{\pgfqpoint{3.675490in}{1.145622in}}{%
\pgfpathmoveto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.636474in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.641721in}{0.504771in}}%
\pgfpathlineto{\pgfqpoint{2.646969in}{0.504576in}}%
\pgfpathlineto{\pgfqpoint{2.652217in}{0.504601in}}%
\pgfpathlineto{\pgfqpoint{2.657464in}{0.504745in}}%
\pgfpathlineto{\pgfqpoint{2.662712in}{0.504756in}}%
\pgfpathlineto{\pgfqpoint{2.667959in}{0.504623in}}%
\pgfpathlineto{\pgfqpoint{2.673207in}{0.504627in}}%
\pgfpathlineto{\pgfqpoint{2.678454in}{0.502625in}}%
\pgfpathlineto{\pgfqpoint{2.683702in}{0.503207in}}%
\pgfpathlineto{\pgfqpoint{2.688949in}{0.503152in}}%
\pgfpathlineto{\pgfqpoint{2.694197in}{0.496727in}}%
\pgfpathlineto{\pgfqpoint{2.699445in}{0.484859in}}%
\pgfpathlineto{\pgfqpoint{2.704692in}{0.482925in}}%
\pgfpathlineto{\pgfqpoint{2.709940in}{0.493419in}}%
\pgfpathlineto{\pgfqpoint{2.715187in}{0.486381in}}%
\pgfpathlineto{\pgfqpoint{2.720435in}{0.500267in}}%
\pgfpathlineto{\pgfqpoint{2.725682in}{0.502390in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{0.502472in}}%
\pgfpathlineto{\pgfqpoint{2.736177in}{0.500121in}}%
\pgfpathlineto{\pgfqpoint{2.741425in}{0.501751in}}%
\pgfpathlineto{\pgfqpoint{2.746673in}{0.501610in}}%
\pgfpathlineto{\pgfqpoint{2.751920in}{0.499301in}}%
\pgfpathlineto{\pgfqpoint{2.757168in}{0.498629in}}%
\pgfpathlineto{\pgfqpoint{2.762415in}{0.501598in}}%
\pgfpathlineto{\pgfqpoint{2.767663in}{0.503659in}}%
\pgfpathlineto{\pgfqpoint{2.772910in}{0.508459in}}%
\pgfpathlineto{\pgfqpoint{2.778158in}{0.526373in}}%
\pgfpathlineto{\pgfqpoint{2.783405in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{2.788653in}{0.595120in}}%
\pgfpathlineto{\pgfqpoint{2.793901in}{0.600928in}}%
\pgfpathlineto{\pgfqpoint{2.799148in}{0.592534in}}%
\pgfpathlineto{\pgfqpoint{2.804396in}{0.602668in}}%
\pgfpathlineto{\pgfqpoint{2.809643in}{0.601931in}}%
\pgfpathlineto{\pgfqpoint{2.814891in}{0.600387in}}%
\pgfpathlineto{\pgfqpoint{2.820138in}{0.600142in}}%
\pgfpathlineto{\pgfqpoint{2.825386in}{0.603062in}}%
\pgfpathlineto{\pgfqpoint{2.830633in}{0.603305in}}%
\pgfpathlineto{\pgfqpoint{2.835881in}{0.603347in}}%
\pgfpathlineto{\pgfqpoint{2.841129in}{0.603367in}}%
\pgfpathlineto{\pgfqpoint{2.846376in}{0.603379in}}%
\pgfpathlineto{\pgfqpoint{2.851624in}{0.601412in}}%
\pgfpathlineto{\pgfqpoint{2.856871in}{0.601350in}}%
\pgfpathlineto{\pgfqpoint{2.862119in}{0.604271in}}%
\pgfpathlineto{\pgfqpoint{2.867366in}{0.612439in}}%
\pgfpathlineto{\pgfqpoint{2.872614in}{0.621452in}}%
\pgfpathlineto{\pgfqpoint{2.877861in}{0.625752in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{0.627747in}}%
\pgfpathlineto{\pgfqpoint{2.888357in}{0.630908in}}%
\pgfpathlineto{\pgfqpoint{2.893604in}{0.628994in}}%
\pgfpathlineto{\pgfqpoint{2.898852in}{0.631544in}}%
\pgfpathlineto{\pgfqpoint{2.904099in}{0.640890in}}%
\pgfpathlineto{\pgfqpoint{2.909347in}{0.651450in}}%
\pgfpathlineto{\pgfqpoint{2.914594in}{0.671350in}}%
\pgfpathlineto{\pgfqpoint{2.919842in}{0.680128in}}%
\pgfpathlineto{\pgfqpoint{2.925090in}{0.680883in}}%
\pgfpathlineto{\pgfqpoint{2.930337in}{0.679325in}}%
\pgfpathlineto{\pgfqpoint{2.935585in}{0.683781in}}%
\pgfpathlineto{\pgfqpoint{2.940832in}{0.692991in}}%
\pgfpathlineto{\pgfqpoint{2.946080in}{0.700474in}}%
\pgfpathlineto{\pgfqpoint{2.951327in}{0.707977in}}%
\pgfpathlineto{\pgfqpoint{2.956575in}{0.710633in}}%
\pgfpathlineto{\pgfqpoint{2.961822in}{0.711932in}}%
\pgfpathlineto{\pgfqpoint{2.967070in}{0.718893in}}%
\pgfpathlineto{\pgfqpoint{2.972318in}{0.728520in}}%
\pgfpathlineto{\pgfqpoint{2.977565in}{0.728316in}}%
\pgfpathlineto{\pgfqpoint{2.982813in}{0.730229in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{2.993308in}{0.747649in}}%
\pgfpathlineto{\pgfqpoint{2.998555in}{0.747566in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{0.746591in}}%
\pgfpathlineto{\pgfqpoint{3.009050in}{0.746959in}}%
\pgfpathlineto{\pgfqpoint{3.014298in}{0.747457in}}%
\pgfpathlineto{\pgfqpoint{3.019546in}{0.751318in}}%
\pgfpathlineto{\pgfqpoint{3.024793in}{0.751574in}}%
\pgfpathlineto{\pgfqpoint{3.030041in}{0.752401in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{0.755811in}}%
\pgfpathlineto{\pgfqpoint{3.040536in}{0.751495in}}%
\pgfpathlineto{\pgfqpoint{3.045783in}{0.755836in}}%
\pgfpathlineto{\pgfqpoint{3.051031in}{0.755882in}}%
\pgfpathlineto{\pgfqpoint{3.056278in}{0.757018in}}%
\pgfpathlineto{\pgfqpoint{3.061526in}{0.754753in}}%
\pgfpathlineto{\pgfqpoint{3.066774in}{0.750456in}}%
\pgfpathlineto{\pgfqpoint{3.072021in}{0.750475in}}%
\pgfpathlineto{\pgfqpoint{3.077269in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{3.082516in}{0.747107in}}%
\pgfpathlineto{\pgfqpoint{3.087764in}{0.747375in}}%
\pgfpathlineto{\pgfqpoint{3.093011in}{0.749288in}}%
\pgfpathlineto{\pgfqpoint{3.098259in}{0.750994in}}%
\pgfpathlineto{\pgfqpoint{3.103506in}{0.752396in}}%
\pgfpathlineto{\pgfqpoint{3.108754in}{0.751977in}}%
\pgfpathlineto{\pgfqpoint{3.114002in}{0.751069in}}%
\pgfpathlineto{\pgfqpoint{3.119249in}{0.749220in}}%
\pgfpathlineto{\pgfqpoint{3.124497in}{0.747175in}}%
\pgfpathlineto{\pgfqpoint{3.129744in}{0.747167in}}%
\pgfpathlineto{\pgfqpoint{3.134992in}{0.747380in}}%
\pgfpathlineto{\pgfqpoint{3.140239in}{0.749244in}}%
\pgfpathlineto{\pgfqpoint{3.145487in}{0.748912in}}%
\pgfpathlineto{\pgfqpoint{3.150734in}{0.748851in}}%
\pgfpathlineto{\pgfqpoint{3.155982in}{0.749306in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{0.747181in}}%
\pgfpathlineto{\pgfqpoint{3.166477in}{0.747195in}}%
\pgfpathlineto{\pgfqpoint{3.171725in}{0.747103in}}%
\pgfpathlineto{\pgfqpoint{3.176972in}{0.746794in}}%
\pgfpathlineto{\pgfqpoint{3.182220in}{0.747177in}}%
\pgfpathlineto{\pgfqpoint{3.187467in}{0.749315in}}%
\pgfpathlineto{\pgfqpoint{3.192715in}{0.749389in}}%
\pgfpathlineto{\pgfqpoint{3.197962in}{0.749002in}}%
\pgfpathlineto{\pgfqpoint{3.203210in}{0.749376in}}%
\pgfpathlineto{\pgfqpoint{3.208458in}{0.747115in}}%
\pgfpathlineto{\pgfqpoint{3.213705in}{0.747300in}}%
\pgfpathlineto{\pgfqpoint{3.218953in}{0.747278in}}%
\pgfpathlineto{\pgfqpoint{3.224200in}{0.748341in}}%
\pgfpathlineto{\pgfqpoint{3.229448in}{0.751511in}}%
\pgfpathlineto{\pgfqpoint{3.234695in}{0.751542in}}%
\pgfpathlineto{\pgfqpoint{3.239943in}{0.751525in}}%
\pgfpathlineto{\pgfqpoint{3.245191in}{0.750473in}}%
\pgfpathlineto{\pgfqpoint{3.250438in}{0.747402in}}%
\pgfpathlineto{\pgfqpoint{3.255686in}{0.747401in}}%
\pgfpathlineto{\pgfqpoint{3.260933in}{0.747038in}}%
\pgfpathlineto{\pgfqpoint{3.266181in}{0.747487in}}%
\pgfpathlineto{\pgfqpoint{3.271428in}{0.747097in}}%
\pgfpathlineto{\pgfqpoint{3.276676in}{0.748694in}}%
\pgfpathlineto{\pgfqpoint{3.281923in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{3.287171in}{0.748270in}}%
\pgfpathlineto{\pgfqpoint{3.292419in}{0.748277in}}%
\pgfpathlineto{\pgfqpoint{3.297666in}{0.747625in}}%
\pgfpathlineto{\pgfqpoint{3.302914in}{0.747616in}}%
\pgfpathlineto{\pgfqpoint{3.308161in}{0.747665in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{0.748760in}}%
\pgfpathlineto{\pgfqpoint{3.318656in}{0.748773in}}%
\pgfpathlineto{\pgfqpoint{3.323904in}{0.748780in}}%
\pgfpathlineto{\pgfqpoint{3.329151in}{0.748777in}}%
\pgfpathlineto{\pgfqpoint{3.334399in}{0.747265in}}%
\pgfpathlineto{\pgfqpoint{3.339647in}{0.747686in}}%
\pgfpathlineto{\pgfqpoint{3.344894in}{0.747665in}}%
\pgfpathlineto{\pgfqpoint{3.350142in}{0.747707in}}%
\pgfpathlineto{\pgfqpoint{3.355389in}{0.747282in}}%
\pgfpathlineto{\pgfqpoint{3.360637in}{0.747287in}}%
\pgfpathlineto{\pgfqpoint{3.365884in}{0.747303in}}%
\pgfpathlineto{\pgfqpoint{3.371132in}{0.746897in}}%
\pgfpathlineto{\pgfqpoint{3.376379in}{0.747715in}}%
\pgfpathlineto{\pgfqpoint{3.381627in}{0.747726in}}%
\pgfpathlineto{\pgfqpoint{3.386875in}{0.747745in}}%
\pgfpathlineto{\pgfqpoint{3.392122in}{0.747733in}}%
\pgfpathlineto{\pgfqpoint{3.397370in}{0.747751in}}%
\pgfpathlineto{\pgfqpoint{3.402617in}{0.747749in}}%
\pgfpathlineto{\pgfqpoint{3.407865in}{0.747756in}}%
\pgfpathlineto{\pgfqpoint{3.413112in}{0.747753in}}%
\pgfpathlineto{\pgfqpoint{3.418360in}{0.747310in}}%
\pgfpathlineto{\pgfqpoint{3.423607in}{0.747337in}}%
\pgfpathlineto{\pgfqpoint{3.428855in}{0.747751in}}%
\pgfpathlineto{\pgfqpoint{3.434103in}{0.747771in}}%
\pgfpathlineto{\pgfqpoint{3.439350in}{0.747777in}}%
\pgfpathlineto{\pgfqpoint{3.444598in}{0.747804in}}%
\pgfpathlineto{\pgfqpoint{3.449845in}{0.752952in}}%
\pgfpathlineto{\pgfqpoint{3.455093in}{0.752552in}}%
\pgfpathlineto{\pgfqpoint{3.460340in}{0.752962in}}%
\pgfpathlineto{\pgfqpoint{3.465588in}{0.752555in}}%
\pgfpathlineto{\pgfqpoint{3.470835in}{0.747791in}}%
\pgfpathlineto{\pgfqpoint{3.476083in}{0.747802in}}%
\pgfpathlineto{\pgfqpoint{3.481331in}{0.747754in}}%
\pgfpathlineto{\pgfqpoint{3.486578in}{0.747391in}}%
\pgfpathlineto{\pgfqpoint{3.491826in}{0.747384in}}%
\pgfpathlineto{\pgfqpoint{3.497073in}{0.747411in}}%
\pgfpathlineto{\pgfqpoint{3.502321in}{0.747814in}}%
\pgfpathlineto{\pgfqpoint{3.507568in}{0.747805in}}%
\pgfpathlineto{\pgfqpoint{3.512816in}{0.747817in}}%
\pgfpathlineto{\pgfqpoint{3.518063in}{0.747394in}}%
\pgfpathlineto{\pgfqpoint{3.523311in}{0.747810in}}%
\pgfpathlineto{\pgfqpoint{3.528559in}{0.748907in}}%
\pgfpathlineto{\pgfqpoint{3.533806in}{0.748933in}}%
\pgfpathlineto{\pgfqpoint{3.539054in}{0.748525in}}%
\pgfpathlineto{\pgfqpoint{3.544301in}{0.748880in}}%
\pgfpathlineto{\pgfqpoint{3.549549in}{0.750779in}}%
\pgfpathlineto{\pgfqpoint{3.554796in}{0.749513in}}%
\pgfpathlineto{\pgfqpoint{3.560044in}{0.749868in}}%
\pgfpathlineto{\pgfqpoint{3.565292in}{0.749918in}}%
\pgfpathlineto{\pgfqpoint{3.570539in}{0.748850in}}%
\pgfpathlineto{\pgfqpoint{3.575787in}{0.747806in}}%
\pgfpathlineto{\pgfqpoint{3.581034in}{0.747385in}}%
\pgfpathlineto{\pgfqpoint{3.586282in}{0.747794in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{0.747810in}}%
\pgfpathlineto{\pgfqpoint{3.596777in}{0.747802in}}%
\pgfpathlineto{\pgfqpoint{3.602024in}{0.747823in}}%
\pgfpathlineto{\pgfqpoint{3.607272in}{0.747775in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.747794in}}%
\pgfpathlineto{\pgfqpoint{3.617767in}{0.747828in}}%
\pgfpathlineto{\pgfqpoint{3.623015in}{0.747792in}}%
\pgfpathlineto{\pgfqpoint{3.628262in}{0.747814in}}%
\pgfpathlineto{\pgfqpoint{3.633510in}{0.747816in}}%
\pgfpathlineto{\pgfqpoint{3.638757in}{0.747403in}}%
\pgfpathlineto{\pgfqpoint{3.644005in}{0.747816in}}%
\pgfpathlineto{\pgfqpoint{3.649252in}{0.747819in}}%
\pgfpathlineto{\pgfqpoint{3.654500in}{0.747832in}}%
\pgfpathlineto{\pgfqpoint{3.659748in}{0.747413in}}%
\pgfpathlineto{\pgfqpoint{3.664995in}{0.747805in}}%
\pgfpathlineto{\pgfqpoint{3.670243in}{0.748047in}}%
\pgfpathlineto{\pgfqpoint{3.675490in}{0.749010in}}%
\pgfpathlineto{\pgfqpoint{3.675490in}{1.144901in}}%
\pgfpathlineto{\pgfqpoint{3.675490in}{1.144901in}}%
\pgfpathlineto{\pgfqpoint{3.670243in}{1.144678in}}%
\pgfpathlineto{\pgfqpoint{3.664995in}{1.144618in}}%
\pgfpathlineto{\pgfqpoint{3.659748in}{1.143595in}}%
\pgfpathlineto{\pgfqpoint{3.654500in}{1.144691in}}%
\pgfpathlineto{\pgfqpoint{3.649252in}{1.144657in}}%
\pgfpathlineto{\pgfqpoint{3.644005in}{1.144649in}}%
\pgfpathlineto{\pgfqpoint{3.638757in}{1.143570in}}%
\pgfpathlineto{\pgfqpoint{3.633510in}{1.144648in}}%
\pgfpathlineto{\pgfqpoint{3.628262in}{1.144644in}}%
\pgfpathlineto{\pgfqpoint{3.623015in}{1.144585in}}%
\pgfpathlineto{\pgfqpoint{3.617767in}{1.144679in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{1.144591in}}%
\pgfpathlineto{\pgfqpoint{3.607272in}{1.144542in}}%
\pgfpathlineto{\pgfqpoint{3.602024in}{1.144667in}}%
\pgfpathlineto{\pgfqpoint{3.596777in}{1.144612in}}%
\pgfpathlineto{\pgfqpoint{3.591529in}{1.144633in}}%
\pgfpathlineto{\pgfqpoint{3.586282in}{1.144591in}}%
\pgfpathlineto{\pgfqpoint{3.581034in}{1.143538in}}%
\pgfpathlineto{\pgfqpoint{3.575787in}{1.144622in}}%
\pgfpathlineto{\pgfqpoint{3.570539in}{1.144773in}}%
\pgfpathlineto{\pgfqpoint{3.565292in}{1.145031in}}%
\pgfpathlineto{\pgfqpoint{3.560044in}{1.144900in}}%
\pgfpathlineto{\pgfqpoint{3.554796in}{1.143989in}}%
\pgfpathlineto{\pgfqpoint{3.549549in}{1.145193in}}%
\pgfpathlineto{\pgfqpoint{3.544301in}{1.144771in}}%
\pgfpathlineto{\pgfqpoint{3.539054in}{1.143847in}}%
\pgfpathlineto{\pgfqpoint{3.533806in}{1.144912in}}%
\pgfpathlineto{\pgfqpoint{3.528559in}{1.144844in}}%
\pgfpathlineto{\pgfqpoint{3.523311in}{1.144633in}}%
\pgfpathlineto{\pgfqpoint{3.518063in}{1.143546in}}%
\pgfpathlineto{\pgfqpoint{3.512816in}{1.144652in}}%
\pgfpathlineto{\pgfqpoint{3.507568in}{1.144621in}}%
\pgfpathlineto{\pgfqpoint{3.502321in}{1.144642in}}%
\pgfpathlineto{\pgfqpoint{3.497073in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{3.491826in}{1.143521in}}%
\pgfpathlineto{\pgfqpoint{3.486578in}{1.143555in}}%
\pgfpathlineto{\pgfqpoint{3.481331in}{1.144485in}}%
\pgfpathlineto{\pgfqpoint{3.476083in}{1.144613in}}%
\pgfpathlineto{\pgfqpoint{3.470835in}{1.144582in}}%
\pgfpathlineto{\pgfqpoint{3.465588in}{1.144561in}}%
\pgfpathlineto{\pgfqpoint{3.460340in}{1.145622in}}%
\pgfpathlineto{\pgfqpoint{3.455093in}{1.144553in}}%
\pgfpathlineto{\pgfqpoint{3.449845in}{1.145595in}}%
\pgfpathlineto{\pgfqpoint{3.444598in}{1.144576in}}%
\pgfpathlineto{\pgfqpoint{3.439350in}{1.144545in}}%
\pgfpathlineto{\pgfqpoint{3.434103in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{3.428855in}{1.144478in}}%
\pgfpathlineto{\pgfqpoint{3.423607in}{1.143398in}}%
\pgfpathlineto{\pgfqpoint{3.418360in}{1.143327in}}%
\pgfpathlineto{\pgfqpoint{3.413112in}{1.144482in}}%
\pgfpathlineto{\pgfqpoint{3.407865in}{1.144490in}}%
\pgfpathlineto{\pgfqpoint{3.402617in}{1.144471in}}%
\pgfpathlineto{\pgfqpoint{3.397370in}{1.144476in}}%
\pgfpathlineto{\pgfqpoint{3.392122in}{1.144429in}}%
\pgfpathlineto{\pgfqpoint{3.386875in}{1.144462in}}%
\pgfpathlineto{\pgfqpoint{3.381627in}{1.144411in}}%
\pgfpathlineto{\pgfqpoint{3.376379in}{1.144382in}}%
\pgfpathlineto{\pgfqpoint{3.371132in}{1.142243in}}%
\pgfpathlineto{\pgfqpoint{3.365884in}{1.143308in}}%
\pgfpathlineto{\pgfqpoint{3.360637in}{1.143264in}}%
\pgfpathlineto{\pgfqpoint{3.355389in}{1.143253in}}%
\pgfpathlineto{\pgfqpoint{3.350142in}{1.144362in}}%
\pgfpathlineto{\pgfqpoint{3.344894in}{1.144253in}}%
\pgfpathlineto{\pgfqpoint{3.339647in}{1.144307in}}%
\pgfpathlineto{\pgfqpoint{3.334399in}{1.143207in}}%
\pgfpathlineto{\pgfqpoint{3.329151in}{1.144483in}}%
\pgfpathlineto{\pgfqpoint{3.323904in}{1.144491in}}%
\pgfpathlineto{\pgfqpoint{3.318656in}{1.144475in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{1.144440in}}%
\pgfpathlineto{\pgfqpoint{3.308161in}{1.144252in}}%
\pgfpathlineto{\pgfqpoint{3.302914in}{1.144123in}}%
\pgfpathlineto{\pgfqpoint{3.297666in}{1.144148in}}%
\pgfpathlineto{\pgfqpoint{3.292419in}{1.143147in}}%
\pgfpathlineto{\pgfqpoint{3.287171in}{1.143147in}}%
\pgfpathlineto{\pgfqpoint{3.281923in}{1.144192in}}%
\pgfpathlineto{\pgfqpoint{3.276676in}{1.144237in}}%
\pgfpathlineto{\pgfqpoint{3.271428in}{1.142767in}}%
\pgfpathlineto{\pgfqpoint{3.266181in}{1.143790in}}%
\pgfpathlineto{\pgfqpoint{3.260933in}{1.142615in}}%
\pgfpathlineto{\pgfqpoint{3.255686in}{1.143568in}}%
\pgfpathlineto{\pgfqpoint{3.250438in}{1.143569in}}%
\pgfpathlineto{\pgfqpoint{3.245191in}{1.144097in}}%
\pgfpathlineto{\pgfqpoint{3.239943in}{1.144275in}}%
\pgfpathlineto{\pgfqpoint{3.234695in}{1.144319in}}%
\pgfpathlineto{\pgfqpoint{3.229448in}{1.144237in}}%
\pgfpathlineto{\pgfqpoint{3.224200in}{1.143467in}}%
\pgfpathlineto{\pgfqpoint{3.218953in}{1.143240in}}%
\pgfpathlineto{\pgfqpoint{3.213705in}{1.143299in}}%
\pgfpathlineto{\pgfqpoint{3.208458in}{1.142824in}}%
\pgfpathlineto{\pgfqpoint{3.203210in}{1.143558in}}%
\pgfpathlineto{\pgfqpoint{3.197962in}{1.142580in}}%
\pgfpathlineto{\pgfqpoint{3.192715in}{1.143592in}}%
\pgfpathlineto{\pgfqpoint{3.187467in}{1.143398in}}%
\pgfpathlineto{\pgfqpoint{3.182220in}{1.142981in}}%
\pgfpathlineto{\pgfqpoint{3.176972in}{1.142011in}}%
\pgfpathlineto{\pgfqpoint{3.171725in}{1.142792in}}%
\pgfpathlineto{\pgfqpoint{3.166477in}{1.143027in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{1.142989in}}%
\pgfpathlineto{\pgfqpoint{3.155982in}{1.143413in}}%
\pgfpathlineto{\pgfqpoint{3.150734in}{1.142224in}}%
\pgfpathlineto{\pgfqpoint{3.145487in}{1.142382in}}%
\pgfpathlineto{\pgfqpoint{3.140239in}{1.143250in}}%
\pgfpathlineto{\pgfqpoint{3.134992in}{1.142002in}}%
\pgfpathlineto{\pgfqpoint{3.129744in}{1.142953in}}%
\pgfpathlineto{\pgfqpoint{3.124497in}{1.142973in}}%
\pgfpathlineto{\pgfqpoint{3.119249in}{1.143237in}}%
\pgfpathlineto{\pgfqpoint{3.114002in}{1.142788in}}%
\pgfpathlineto{\pgfqpoint{3.108754in}{1.142856in}}%
\pgfpathlineto{\pgfqpoint{3.103506in}{1.143954in}}%
\pgfpathlineto{\pgfqpoint{3.098259in}{1.142762in}}%
\pgfpathlineto{\pgfqpoint{3.093011in}{1.143312in}}%
\pgfpathlineto{\pgfqpoint{3.087764in}{1.142892in}}%
\pgfpathlineto{\pgfqpoint{3.082516in}{1.142795in}}%
\pgfpathlineto{\pgfqpoint{3.077269in}{1.143519in}}%
\pgfpathlineto{\pgfqpoint{3.072021in}{1.143558in}}%
\pgfpathlineto{\pgfqpoint{3.066774in}{1.143509in}}%
\pgfpathlineto{\pgfqpoint{3.061526in}{1.144415in}}%
\pgfpathlineto{\pgfqpoint{3.056278in}{1.144761in}}%
\pgfpathlineto{\pgfqpoint{3.051031in}{1.144580in}}%
\pgfpathlineto{\pgfqpoint{3.045783in}{1.144458in}}%
\pgfpathlineto{\pgfqpoint{3.040536in}{1.143460in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.144442in}}%
\pgfpathlineto{\pgfqpoint{3.030041in}{1.143604in}}%
\pgfpathlineto{\pgfqpoint{3.024793in}{1.143398in}}%
\pgfpathlineto{\pgfqpoint{3.019546in}{1.143447in}}%
\pgfpathlineto{\pgfqpoint{3.014298in}{1.141616in}}%
\pgfpathlineto{\pgfqpoint{3.009050in}{1.142403in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{1.141445in}}%
\pgfpathlineto{\pgfqpoint{2.998555in}{1.141407in}}%
\pgfpathlineto{\pgfqpoint{2.993308in}{1.141645in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{1.103090in}}%
\pgfpathlineto{\pgfqpoint{2.982813in}{1.111344in}}%
\pgfpathlineto{\pgfqpoint{2.977565in}{1.109985in}}%
\pgfpathlineto{\pgfqpoint{2.972318in}{1.110261in}}%
\pgfpathlineto{\pgfqpoint{2.967070in}{1.100137in}}%
\pgfpathlineto{\pgfqpoint{2.961822in}{1.093458in}}%
\pgfpathlineto{\pgfqpoint{2.956575in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{2.951327in}{1.090914in}}%
\pgfpathlineto{\pgfqpoint{2.946080in}{1.086333in}}%
\pgfpathlineto{\pgfqpoint{2.940832in}{1.082441in}}%
\pgfpathlineto{\pgfqpoint{2.935585in}{1.078338in}}%
\pgfpathlineto{\pgfqpoint{2.930337in}{1.076701in}}%
\pgfpathlineto{\pgfqpoint{2.925090in}{1.077123in}}%
\pgfpathlineto{\pgfqpoint{2.919842in}{1.076211in}}%
\pgfpathlineto{\pgfqpoint{2.914594in}{1.059600in}}%
\pgfpathlineto{\pgfqpoint{2.909347in}{1.027924in}}%
\pgfpathlineto{\pgfqpoint{2.904099in}{1.018352in}}%
\pgfpathlineto{\pgfqpoint{2.898852in}{1.012317in}}%
\pgfpathlineto{\pgfqpoint{2.893604in}{1.009525in}}%
\pgfpathlineto{\pgfqpoint{2.888357in}{1.010484in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{1.008399in}}%
\pgfpathlineto{\pgfqpoint{2.877861in}{1.006271in}}%
\pgfpathlineto{\pgfqpoint{2.872614in}{1.005309in}}%
\pgfpathlineto{\pgfqpoint{2.867366in}{1.001200in}}%
\pgfpathlineto{\pgfqpoint{2.862119in}{0.997532in}}%
\pgfpathlineto{\pgfqpoint{2.856871in}{0.996124in}}%
\pgfpathlineto{\pgfqpoint{2.851624in}{0.996440in}}%
\pgfpathlineto{\pgfqpoint{2.846376in}{0.997152in}}%
\pgfpathlineto{\pgfqpoint{2.841129in}{0.997088in}}%
\pgfpathlineto{\pgfqpoint{2.835881in}{0.996987in}}%
\pgfpathlineto{\pgfqpoint{2.830633in}{0.996771in}}%
\pgfpathlineto{\pgfqpoint{2.825386in}{0.995522in}}%
\pgfpathlineto{\pgfqpoint{2.820138in}{0.994393in}}%
\pgfpathlineto{\pgfqpoint{2.814891in}{0.995648in}}%
\pgfpathlineto{\pgfqpoint{2.809643in}{0.994875in}}%
\pgfpathlineto{\pgfqpoint{2.804396in}{0.990429in}}%
\pgfpathlineto{\pgfqpoint{2.799148in}{0.958790in}}%
\pgfpathlineto{\pgfqpoint{2.793901in}{0.963817in}}%
\pgfpathlineto{\pgfqpoint{2.788653in}{0.955005in}}%
\pgfpathlineto{\pgfqpoint{2.783405in}{0.900479in}}%
\pgfpathlineto{\pgfqpoint{2.778158in}{0.840331in}}%
\pgfpathlineto{\pgfqpoint{2.772910in}{0.824368in}}%
\pgfpathlineto{\pgfqpoint{2.767663in}{0.820986in}}%
\pgfpathlineto{\pgfqpoint{2.762415in}{0.818260in}}%
\pgfpathlineto{\pgfqpoint{2.757168in}{0.818102in}}%
\pgfpathlineto{\pgfqpoint{2.751920in}{0.816908in}}%
\pgfpathlineto{\pgfqpoint{2.746673in}{0.820580in}}%
\pgfpathlineto{\pgfqpoint{2.741425in}{0.820164in}}%
\pgfpathlineto{\pgfqpoint{2.736177in}{0.819161in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{0.818525in}}%
\pgfpathlineto{\pgfqpoint{2.725682in}{0.815796in}}%
\pgfpathlineto{\pgfqpoint{2.720435in}{0.766468in}}%
\pgfpathlineto{\pgfqpoint{2.715187in}{0.710509in}}%
\pgfpathlineto{\pgfqpoint{2.709940in}{0.638727in}}%
\pgfpathlineto{\pgfqpoint{2.704692in}{0.644198in}}%
\pgfpathlineto{\pgfqpoint{2.699445in}{0.625316in}}%
\pgfpathlineto{\pgfqpoint{2.694197in}{0.579839in}}%
\pgfpathlineto{\pgfqpoint{2.688949in}{0.538687in}}%
\pgfpathlineto{\pgfqpoint{2.683702in}{0.536417in}}%
\pgfpathlineto{\pgfqpoint{2.678454in}{0.531697in}}%
\pgfpathlineto{\pgfqpoint{2.673207in}{0.512128in}}%
\pgfpathlineto{\pgfqpoint{2.667959in}{0.508887in}}%
\pgfpathlineto{\pgfqpoint{2.662712in}{0.509272in}}%
\pgfpathlineto{\pgfqpoint{2.657464in}{0.509404in}}%
\pgfpathlineto{\pgfqpoint{2.652217in}{0.511368in}}%
\pgfpathlineto{\pgfqpoint{2.646969in}{0.511600in}}%
\pgfpathlineto{\pgfqpoint{2.641721in}{0.510617in}}%
\pgfpathlineto{\pgfqpoint{2.636474in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.579013in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.631226in}{0.459985in}}{\pgfqpoint{3.675493in}{0.914050in}}{%
\pgfpathmoveto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.636474in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.641721in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.646969in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.652217in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.657464in}{0.504676in}}%
\pgfpathlineto{\pgfqpoint{2.662712in}{0.504658in}}%
\pgfpathlineto{\pgfqpoint{2.667959in}{0.504658in}}%
\pgfpathlineto{\pgfqpoint{2.673207in}{0.504658in}}%
\pgfpathlineto{\pgfqpoint{2.678454in}{0.504658in}}%
\pgfpathlineto{\pgfqpoint{2.683702in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.688950in}{0.504914in}}%
\pgfpathlineto{\pgfqpoint{2.694197in}{0.504641in}}%
\pgfpathlineto{\pgfqpoint{2.699445in}{0.504641in}}%
\pgfpathlineto{\pgfqpoint{2.704692in}{0.504641in}}%
\pgfpathlineto{\pgfqpoint{2.709940in}{0.504641in}}%
\pgfpathlineto{\pgfqpoint{2.715187in}{0.504641in}}%
\pgfpathlineto{\pgfqpoint{2.720435in}{0.504644in}}%
\pgfpathlineto{\pgfqpoint{2.725683in}{0.504644in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{0.504234in}}%
\pgfpathlineto{\pgfqpoint{2.736178in}{0.504234in}}%
\pgfpathlineto{\pgfqpoint{2.741425in}{0.504102in}}%
\pgfpathlineto{\pgfqpoint{2.746673in}{0.504255in}}%
\pgfpathlineto{\pgfqpoint{2.751920in}{0.504665in}}%
\pgfpathlineto{\pgfqpoint{2.757168in}{0.504665in}}%
\pgfpathlineto{\pgfqpoint{2.762416in}{0.504665in}}%
\pgfpathlineto{\pgfqpoint{2.767663in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.772911in}{0.504664in}}%
\pgfpathlineto{\pgfqpoint{2.778158in}{0.504664in}}%
\pgfpathlineto{\pgfqpoint{2.783406in}{0.504664in}}%
\pgfpathlineto{\pgfqpoint{2.788653in}{0.504930in}}%
\pgfpathlineto{\pgfqpoint{2.793901in}{0.504655in}}%
\pgfpathlineto{\pgfqpoint{2.799149in}{0.504655in}}%
\pgfpathlineto{\pgfqpoint{2.804396in}{0.505346in}}%
\pgfpathlineto{\pgfqpoint{2.809644in}{0.505435in}}%
\pgfpathlineto{\pgfqpoint{2.814891in}{0.505012in}}%
\pgfpathlineto{\pgfqpoint{2.820139in}{0.504292in}}%
\pgfpathlineto{\pgfqpoint{2.825386in}{0.503912in}}%
\pgfpathlineto{\pgfqpoint{2.830634in}{0.502141in}}%
\pgfpathlineto{\pgfqpoint{2.835882in}{0.500784in}}%
\pgfpathlineto{\pgfqpoint{2.841129in}{0.500010in}}%
\pgfpathlineto{\pgfqpoint{2.846377in}{0.499705in}}%
\pgfpathlineto{\pgfqpoint{2.851624in}{0.499069in}}%
\pgfpathlineto{\pgfqpoint{2.856872in}{0.498257in}}%
\pgfpathlineto{\pgfqpoint{2.862120in}{0.496342in}}%
\pgfpathlineto{\pgfqpoint{2.867367in}{0.494175in}}%
\pgfpathlineto{\pgfqpoint{2.872615in}{0.493202in}}%
\pgfpathlineto{\pgfqpoint{2.877862in}{0.494390in}}%
\pgfpathlineto{\pgfqpoint{2.883110in}{0.493026in}}%
\pgfpathlineto{\pgfqpoint{2.888357in}{0.491830in}}%
\pgfpathlineto{\pgfqpoint{2.893605in}{0.490416in}}%
\pgfpathlineto{\pgfqpoint{2.898853in}{0.490188in}}%
\pgfpathlineto{\pgfqpoint{2.904100in}{0.486363in}}%
\pgfpathlineto{\pgfqpoint{2.909348in}{0.479595in}}%
\pgfpathlineto{\pgfqpoint{2.914595in}{0.473547in}}%
\pgfpathlineto{\pgfqpoint{2.919843in}{0.467240in}}%
\pgfpathlineto{\pgfqpoint{2.925090in}{0.468225in}}%
\pgfpathlineto{\pgfqpoint{2.930338in}{0.470614in}}%
\pgfpathlineto{\pgfqpoint{2.935586in}{0.468095in}}%
\pgfpathlineto{\pgfqpoint{2.940833in}{0.460882in}}%
\pgfpathlineto{\pgfqpoint{2.946081in}{0.461281in}}%
\pgfpathlineto{\pgfqpoint{2.951328in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{2.956576in}{0.459985in}}%
\pgfpathlineto{\pgfqpoint{2.961823in}{0.462775in}}%
\pgfpathlineto{\pgfqpoint{2.967071in}{0.464370in}}%
\pgfpathlineto{\pgfqpoint{2.972319in}{0.464053in}}%
\pgfpathlineto{\pgfqpoint{2.977566in}{0.464599in}}%
\pgfpathlineto{\pgfqpoint{2.982814in}{0.463114in}}%
\pgfpathlineto{\pgfqpoint{2.988061in}{0.470226in}}%
\pgfpathlineto{\pgfqpoint{2.993309in}{0.474071in}}%
\pgfpathlineto{\pgfqpoint{2.998556in}{0.479185in}}%
\pgfpathlineto{\pgfqpoint{3.003804in}{0.481646in}}%
\pgfpathlineto{\pgfqpoint{3.009052in}{0.488845in}}%
\pgfpathlineto{\pgfqpoint{3.014299in}{0.488836in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{0.488511in}}%
\pgfpathlineto{\pgfqpoint{3.024794in}{0.487463in}}%
\pgfpathlineto{\pgfqpoint{3.030042in}{0.489230in}}%
\pgfpathlineto{\pgfqpoint{3.035289in}{0.489690in}}%
\pgfpathlineto{\pgfqpoint{3.040537in}{0.490311in}}%
\pgfpathlineto{\pgfqpoint{3.045785in}{0.490733in}}%
\pgfpathlineto{\pgfqpoint{3.051032in}{0.490276in}}%
\pgfpathlineto{\pgfqpoint{3.056280in}{0.490288in}}%
\pgfpathlineto{\pgfqpoint{3.061527in}{0.490361in}}%
\pgfpathlineto{\pgfqpoint{3.066775in}{0.490219in}}%
\pgfpathlineto{\pgfqpoint{3.072022in}{0.490517in}}%
\pgfpathlineto{\pgfqpoint{3.077270in}{0.491803in}}%
\pgfpathlineto{\pgfqpoint{3.082518in}{0.492999in}}%
\pgfpathlineto{\pgfqpoint{3.087765in}{0.493447in}}%
\pgfpathlineto{\pgfqpoint{3.093013in}{0.493450in}}%
\pgfpathlineto{\pgfqpoint{3.098260in}{0.492706in}}%
\pgfpathlineto{\pgfqpoint{3.103508in}{0.491903in}}%
\pgfpathlineto{\pgfqpoint{3.108755in}{0.491051in}}%
\pgfpathlineto{\pgfqpoint{3.114003in}{0.491061in}}%
\pgfpathlineto{\pgfqpoint{3.119251in}{0.491064in}}%
\pgfpathlineto{\pgfqpoint{3.124498in}{0.491005in}}%
\pgfpathlineto{\pgfqpoint{3.129746in}{0.491257in}}%
\pgfpathlineto{\pgfqpoint{3.134993in}{0.491855in}}%
\pgfpathlineto{\pgfqpoint{3.140241in}{0.492402in}}%
\pgfpathlineto{\pgfqpoint{3.145488in}{0.492703in}}%
\pgfpathlineto{\pgfqpoint{3.150736in}{0.492706in}}%
\pgfpathlineto{\pgfqpoint{3.155984in}{0.493044in}}%
\pgfpathlineto{\pgfqpoint{3.161231in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{3.166479in}{0.492387in}}%
\pgfpathlineto{\pgfqpoint{3.171726in}{0.492726in}}%
\pgfpathlineto{\pgfqpoint{3.176974in}{0.493499in}}%
\pgfpathlineto{\pgfqpoint{3.182221in}{0.494455in}}%
\pgfpathlineto{\pgfqpoint{3.187469in}{0.494661in}}%
\pgfpathlineto{\pgfqpoint{3.192717in}{0.494407in}}%
\pgfpathlineto{\pgfqpoint{3.197964in}{0.494307in}}%
\pgfpathlineto{\pgfqpoint{3.203212in}{0.494612in}}%
\pgfpathlineto{\pgfqpoint{3.208459in}{0.493416in}}%
\pgfpathlineto{\pgfqpoint{3.213707in}{0.495135in}}%
\pgfpathlineto{\pgfqpoint{3.218954in}{0.495892in}}%
\pgfpathlineto{\pgfqpoint{3.224202in}{0.495856in}}%
\pgfpathlineto{\pgfqpoint{3.229450in}{0.495109in}}%
\pgfpathlineto{\pgfqpoint{3.234697in}{0.494233in}}%
\pgfpathlineto{\pgfqpoint{3.239945in}{0.496142in}}%
\pgfpathlineto{\pgfqpoint{3.245192in}{0.496699in}}%
\pgfpathlineto{\pgfqpoint{3.250440in}{0.496686in}}%
\pgfpathlineto{\pgfqpoint{3.255687in}{0.499046in}}%
\pgfpathlineto{\pgfqpoint{3.260935in}{0.497519in}}%
\pgfpathlineto{\pgfqpoint{3.266183in}{0.501051in}}%
\pgfpathlineto{\pgfqpoint{3.271430in}{0.505637in}}%
\pgfpathlineto{\pgfqpoint{3.276678in}{0.506948in}}%
\pgfpathlineto{\pgfqpoint{3.281925in}{0.509148in}}%
\pgfpathlineto{\pgfqpoint{3.287173in}{0.510145in}}%
\pgfpathlineto{\pgfqpoint{3.292421in}{0.511230in}}%
\pgfpathlineto{\pgfqpoint{3.297668in}{0.518793in}}%
\pgfpathlineto{\pgfqpoint{3.302916in}{0.519824in}}%
\pgfpathlineto{\pgfqpoint{3.308163in}{0.517640in}}%
\pgfpathlineto{\pgfqpoint{3.313411in}{0.514328in}}%
\pgfpathlineto{\pgfqpoint{3.318658in}{0.511509in}}%
\pgfpathlineto{\pgfqpoint{3.323906in}{0.518654in}}%
\pgfpathlineto{\pgfqpoint{3.329154in}{0.520538in}}%
\pgfpathlineto{\pgfqpoint{3.334401in}{0.523803in}}%
\pgfpathlineto{\pgfqpoint{3.339649in}{0.525272in}}%
\pgfpathlineto{\pgfqpoint{3.344896in}{0.528090in}}%
\pgfpathlineto{\pgfqpoint{3.350144in}{0.530254in}}%
\pgfpathlineto{\pgfqpoint{3.355391in}{0.533374in}}%
\pgfpathlineto{\pgfqpoint{3.360639in}{0.535957in}}%
\pgfpathlineto{\pgfqpoint{3.365887in}{0.537760in}}%
\pgfpathlineto{\pgfqpoint{3.371134in}{0.538772in}}%
\pgfpathlineto{\pgfqpoint{3.376382in}{0.539780in}}%
\pgfpathlineto{\pgfqpoint{3.381629in}{0.540565in}}%
\pgfpathlineto{\pgfqpoint{3.386877in}{0.541613in}}%
\pgfpathlineto{\pgfqpoint{3.392124in}{0.541619in}}%
\pgfpathlineto{\pgfqpoint{3.397372in}{0.541698in}}%
\pgfpathlineto{\pgfqpoint{3.402620in}{0.540828in}}%
\pgfpathlineto{\pgfqpoint{3.407867in}{0.540086in}}%
\pgfpathlineto{\pgfqpoint{3.413115in}{0.539957in}}%
\pgfpathlineto{\pgfqpoint{3.418362in}{0.541099in}}%
\pgfpathlineto{\pgfqpoint{3.423610in}{0.542639in}}%
\pgfpathlineto{\pgfqpoint{3.428857in}{0.542636in}}%
\pgfpathlineto{\pgfqpoint{3.434105in}{0.542525in}}%
\pgfpathlineto{\pgfqpoint{3.439353in}{0.541712in}}%
\pgfpathlineto{\pgfqpoint{3.444600in}{0.540812in}}%
\pgfpathlineto{\pgfqpoint{3.449848in}{0.539954in}}%
\pgfpathlineto{\pgfqpoint{3.455095in}{0.539964in}}%
\pgfpathlineto{\pgfqpoint{3.460343in}{0.541181in}}%
\pgfpathlineto{\pgfqpoint{3.465590in}{0.543483in}}%
\pgfpathlineto{\pgfqpoint{3.470838in}{0.544281in}}%
\pgfpathlineto{\pgfqpoint{3.476086in}{0.544389in}}%
\pgfpathlineto{\pgfqpoint{3.481333in}{0.543546in}}%
\pgfpathlineto{\pgfqpoint{3.486581in}{0.544430in}}%
\pgfpathlineto{\pgfqpoint{3.491828in}{0.545344in}}%
\pgfpathlineto{\pgfqpoint{3.497076in}{0.545136in}}%
\pgfpathlineto{\pgfqpoint{3.502323in}{0.546995in}}%
\pgfpathlineto{\pgfqpoint{3.507571in}{0.547838in}}%
\pgfpathlineto{\pgfqpoint{3.512819in}{0.546940in}}%
\pgfpathlineto{\pgfqpoint{3.518066in}{0.545316in}}%
\pgfpathlineto{\pgfqpoint{3.523314in}{0.545291in}}%
\pgfpathlineto{\pgfqpoint{3.528561in}{0.543659in}}%
\pgfpathlineto{\pgfqpoint{3.533809in}{0.544297in}}%
\pgfpathlineto{\pgfqpoint{3.539056in}{0.543254in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{0.541668in}}%
\pgfpathlineto{\pgfqpoint{3.549552in}{0.542549in}}%
\pgfpathlineto{\pgfqpoint{3.554799in}{0.543611in}}%
\pgfpathlineto{\pgfqpoint{3.560047in}{0.543627in}}%
\pgfpathlineto{\pgfqpoint{3.565294in}{0.545402in}}%
\pgfpathlineto{\pgfqpoint{3.570542in}{0.544498in}}%
\pgfpathlineto{\pgfqpoint{3.575789in}{0.545419in}}%
\pgfpathlineto{\pgfqpoint{3.581037in}{0.546103in}}%
\pgfpathlineto{\pgfqpoint{3.586285in}{0.545198in}}%
\pgfpathlineto{\pgfqpoint{3.591532in}{0.546091in}}%
\pgfpathlineto{\pgfqpoint{3.596780in}{0.545878in}}%
\pgfpathlineto{\pgfqpoint{3.602027in}{0.544371in}}%
\pgfpathlineto{\pgfqpoint{3.607275in}{0.543326in}}%
\pgfpathlineto{\pgfqpoint{3.612522in}{0.546906in}}%
\pgfpathlineto{\pgfqpoint{3.617770in}{0.545832in}}%
\pgfpathlineto{\pgfqpoint{3.623018in}{0.546918in}}%
\pgfpathlineto{\pgfqpoint{3.628265in}{0.546950in}}%
\pgfpathlineto{\pgfqpoint{3.633513in}{0.543487in}}%
\pgfpathlineto{\pgfqpoint{3.638760in}{0.543268in}}%
\pgfpathlineto{\pgfqpoint{3.644008in}{0.544931in}}%
\pgfpathlineto{\pgfqpoint{3.649255in}{0.543532in}}%
\pgfpathlineto{\pgfqpoint{3.654503in}{0.544339in}}%
\pgfpathlineto{\pgfqpoint{3.659751in}{0.544447in}}%
\pgfpathlineto{\pgfqpoint{3.664998in}{0.541803in}}%
\pgfpathlineto{\pgfqpoint{3.670246in}{0.540921in}}%
\pgfpathlineto{\pgfqpoint{3.675493in}{0.539732in}}%
\pgfpathlineto{\pgfqpoint{3.675493in}{0.907566in}}%
\pgfpathlineto{\pgfqpoint{3.675493in}{0.907566in}}%
\pgfpathlineto{\pgfqpoint{3.670246in}{0.910741in}}%
\pgfpathlineto{\pgfqpoint{3.664998in}{0.911247in}}%
\pgfpathlineto{\pgfqpoint{3.659751in}{0.912338in}}%
\pgfpathlineto{\pgfqpoint{3.654503in}{0.911106in}}%
\pgfpathlineto{\pgfqpoint{3.649255in}{0.912055in}}%
\pgfpathlineto{\pgfqpoint{3.644008in}{0.908870in}}%
\pgfpathlineto{\pgfqpoint{3.638760in}{0.909045in}}%
\pgfpathlineto{\pgfqpoint{3.633513in}{0.911781in}}%
\pgfpathlineto{\pgfqpoint{3.628265in}{0.913924in}}%
\pgfpathlineto{\pgfqpoint{3.623018in}{0.913843in}}%
\pgfpathlineto{\pgfqpoint{3.617770in}{0.910516in}}%
\pgfpathlineto{\pgfqpoint{3.612522in}{0.913749in}}%
\pgfpathlineto{\pgfqpoint{3.607275in}{0.910677in}}%
\pgfpathlineto{\pgfqpoint{3.602027in}{0.912458in}}%
\pgfpathlineto{\pgfqpoint{3.596780in}{0.911840in}}%
\pgfpathlineto{\pgfqpoint{3.591532in}{0.913421in}}%
\pgfpathlineto{\pgfqpoint{3.586285in}{0.912786in}}%
\pgfpathlineto{\pgfqpoint{3.581037in}{0.913291in}}%
\pgfpathlineto{\pgfqpoint{3.575789in}{0.912917in}}%
\pgfpathlineto{\pgfqpoint{3.570542in}{0.912358in}}%
\pgfpathlineto{\pgfqpoint{3.565294in}{0.912894in}}%
\pgfpathlineto{\pgfqpoint{3.560047in}{0.912277in}}%
\pgfpathlineto{\pgfqpoint{3.554799in}{0.912085in}}%
\pgfpathlineto{\pgfqpoint{3.549552in}{0.911642in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{0.911168in}}%
\pgfpathlineto{\pgfqpoint{3.539056in}{0.910662in}}%
\pgfpathlineto{\pgfqpoint{3.533809in}{0.912572in}}%
\pgfpathlineto{\pgfqpoint{3.528561in}{0.912178in}}%
\pgfpathlineto{\pgfqpoint{3.523314in}{0.912978in}}%
\pgfpathlineto{\pgfqpoint{3.518066in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{3.512819in}{0.912421in}}%
\pgfpathlineto{\pgfqpoint{3.507571in}{0.914050in}}%
\pgfpathlineto{\pgfqpoint{3.502323in}{0.913788in}}%
\pgfpathlineto{\pgfqpoint{3.497076in}{0.911522in}}%
\pgfpathlineto{\pgfqpoint{3.491828in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{3.486581in}{0.912267in}}%
\pgfpathlineto{\pgfqpoint{3.481333in}{0.911935in}}%
\pgfpathlineto{\pgfqpoint{3.476086in}{0.912129in}}%
\pgfpathlineto{\pgfqpoint{3.470838in}{0.910944in}}%
\pgfpathlineto{\pgfqpoint{3.465590in}{0.911848in}}%
\pgfpathlineto{\pgfqpoint{3.460343in}{0.910660in}}%
\pgfpathlineto{\pgfqpoint{3.455095in}{0.910203in}}%
\pgfpathlineto{\pgfqpoint{3.449848in}{0.910087in}}%
\pgfpathlineto{\pgfqpoint{3.444600in}{0.910466in}}%
\pgfpathlineto{\pgfqpoint{3.439353in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{3.434105in}{0.910024in}}%
\pgfpathlineto{\pgfqpoint{3.428857in}{0.911285in}}%
\pgfpathlineto{\pgfqpoint{3.423610in}{0.911322in}}%
\pgfpathlineto{\pgfqpoint{3.418362in}{0.910380in}}%
\pgfpathlineto{\pgfqpoint{3.413115in}{0.910122in}}%
\pgfpathlineto{\pgfqpoint{3.407867in}{0.908381in}}%
\pgfpathlineto{\pgfqpoint{3.402620in}{0.910322in}}%
\pgfpathlineto{\pgfqpoint{3.397372in}{0.910369in}}%
\pgfpathlineto{\pgfqpoint{3.392124in}{0.909456in}}%
\pgfpathlineto{\pgfqpoint{3.386877in}{0.909404in}}%
\pgfpathlineto{\pgfqpoint{3.381629in}{0.907164in}}%
\pgfpathlineto{\pgfqpoint{3.376382in}{0.908111in}}%
\pgfpathlineto{\pgfqpoint{3.371134in}{0.899171in}}%
\pgfpathlineto{\pgfqpoint{3.365887in}{0.887484in}}%
\pgfpathlineto{\pgfqpoint{3.360639in}{0.879092in}}%
\pgfpathlineto{\pgfqpoint{3.355391in}{0.869618in}}%
\pgfpathlineto{\pgfqpoint{3.350144in}{0.860671in}}%
\pgfpathlineto{\pgfqpoint{3.344896in}{0.854079in}}%
\pgfpathlineto{\pgfqpoint{3.339649in}{0.848497in}}%
\pgfpathlineto{\pgfqpoint{3.334401in}{0.845934in}}%
\pgfpathlineto{\pgfqpoint{3.329154in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{3.323906in}{0.836555in}}%
\pgfpathlineto{\pgfqpoint{3.318658in}{0.829580in}}%
\pgfpathlineto{\pgfqpoint{3.313411in}{0.833178in}}%
\pgfpathlineto{\pgfqpoint{3.308163in}{0.837257in}}%
\pgfpathlineto{\pgfqpoint{3.302916in}{0.840363in}}%
\pgfpathlineto{\pgfqpoint{3.297668in}{0.839681in}}%
\pgfpathlineto{\pgfqpoint{3.292421in}{0.829600in}}%
\pgfpathlineto{\pgfqpoint{3.287173in}{0.828112in}}%
\pgfpathlineto{\pgfqpoint{3.281925in}{0.826409in}}%
\pgfpathlineto{\pgfqpoint{3.276678in}{0.824569in}}%
\pgfpathlineto{\pgfqpoint{3.271430in}{0.823321in}}%
\pgfpathlineto{\pgfqpoint{3.266183in}{0.819952in}}%
\pgfpathlineto{\pgfqpoint{3.260935in}{0.817788in}}%
\pgfpathlineto{\pgfqpoint{3.255687in}{0.818821in}}%
\pgfpathlineto{\pgfqpoint{3.250440in}{0.817384in}}%
\pgfpathlineto{\pgfqpoint{3.245192in}{0.817312in}}%
\pgfpathlineto{\pgfqpoint{3.239945in}{0.816910in}}%
\pgfpathlineto{\pgfqpoint{3.234697in}{0.815696in}}%
\pgfpathlineto{\pgfqpoint{3.229450in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{3.224202in}{0.816753in}}%
\pgfpathlineto{\pgfqpoint{3.218954in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{3.213707in}{0.814612in}}%
\pgfpathlineto{\pgfqpoint{3.208459in}{0.815229in}}%
\pgfpathlineto{\pgfqpoint{3.203212in}{0.815896in}}%
\pgfpathlineto{\pgfqpoint{3.197964in}{0.815728in}}%
\pgfpathlineto{\pgfqpoint{3.192717in}{0.813571in}}%
\pgfpathlineto{\pgfqpoint{3.187469in}{0.815116in}}%
\pgfpathlineto{\pgfqpoint{3.182221in}{0.813836in}}%
\pgfpathlineto{\pgfqpoint{3.176974in}{0.814801in}}%
\pgfpathlineto{\pgfqpoint{3.171726in}{0.813959in}}%
\pgfpathlineto{\pgfqpoint{3.166479in}{0.812022in}}%
\pgfpathlineto{\pgfqpoint{3.161231in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{3.155984in}{0.814242in}}%
\pgfpathlineto{\pgfqpoint{3.150736in}{0.814006in}}%
\pgfpathlineto{\pgfqpoint{3.145488in}{0.814079in}}%
\pgfpathlineto{\pgfqpoint{3.140241in}{0.813937in}}%
\pgfpathlineto{\pgfqpoint{3.134993in}{0.813588in}}%
\pgfpathlineto{\pgfqpoint{3.129746in}{0.813085in}}%
\pgfpathlineto{\pgfqpoint{3.124498in}{0.812922in}}%
\pgfpathlineto{\pgfqpoint{3.119251in}{0.812949in}}%
\pgfpathlineto{\pgfqpoint{3.114003in}{0.813009in}}%
\pgfpathlineto{\pgfqpoint{3.108755in}{0.813214in}}%
\pgfpathlineto{\pgfqpoint{3.103508in}{0.813415in}}%
\pgfpathlineto{\pgfqpoint{3.098260in}{0.813893in}}%
\pgfpathlineto{\pgfqpoint{3.093013in}{0.814410in}}%
\pgfpathlineto{\pgfqpoint{3.087765in}{0.814479in}}%
\pgfpathlineto{\pgfqpoint{3.082518in}{0.813831in}}%
\pgfpathlineto{\pgfqpoint{3.077270in}{0.813095in}}%
\pgfpathlineto{\pgfqpoint{3.072022in}{0.811144in}}%
\pgfpathlineto{\pgfqpoint{3.066775in}{0.812192in}}%
\pgfpathlineto{\pgfqpoint{3.061527in}{0.809253in}}%
\pgfpathlineto{\pgfqpoint{3.056280in}{0.810717in}}%
\pgfpathlineto{\pgfqpoint{3.051032in}{0.811013in}}%
\pgfpathlineto{\pgfqpoint{3.045785in}{0.790824in}}%
\pgfpathlineto{\pgfqpoint{3.040537in}{0.775161in}}%
\pgfpathlineto{\pgfqpoint{3.035289in}{0.767221in}}%
\pgfpathlineto{\pgfqpoint{3.030042in}{0.752704in}}%
\pgfpathlineto{\pgfqpoint{3.024794in}{0.744528in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{0.748882in}}%
\pgfpathlineto{\pgfqpoint{3.014299in}{0.747186in}}%
\pgfpathlineto{\pgfqpoint{3.009052in}{0.743984in}}%
\pgfpathlineto{\pgfqpoint{3.003804in}{0.728319in}}%
\pgfpathlineto{\pgfqpoint{2.998556in}{0.723499in}}%
\pgfpathlineto{\pgfqpoint{2.993309in}{0.714282in}}%
\pgfpathlineto{\pgfqpoint{2.988061in}{0.709621in}}%
\pgfpathlineto{\pgfqpoint{2.982814in}{0.703068in}}%
\pgfpathlineto{\pgfqpoint{2.977566in}{0.704207in}}%
\pgfpathlineto{\pgfqpoint{2.972319in}{0.703676in}}%
\pgfpathlineto{\pgfqpoint{2.967071in}{0.703736in}}%
\pgfpathlineto{\pgfqpoint{2.961823in}{0.702880in}}%
\pgfpathlineto{\pgfqpoint{2.956576in}{0.700486in}}%
\pgfpathlineto{\pgfqpoint{2.951328in}{0.701099in}}%
\pgfpathlineto{\pgfqpoint{2.946081in}{0.701346in}}%
\pgfpathlineto{\pgfqpoint{2.940833in}{0.696902in}}%
\pgfpathlineto{\pgfqpoint{2.935586in}{0.666083in}}%
\pgfpathlineto{\pgfqpoint{2.930338in}{0.648699in}}%
\pgfpathlineto{\pgfqpoint{2.925090in}{0.656340in}}%
\pgfpathlineto{\pgfqpoint{2.919843in}{0.658894in}}%
\pgfpathlineto{\pgfqpoint{2.914595in}{0.636736in}}%
\pgfpathlineto{\pgfqpoint{2.909348in}{0.619568in}}%
\pgfpathlineto{\pgfqpoint{2.904100in}{0.592018in}}%
\pgfpathlineto{\pgfqpoint{2.898853in}{0.580252in}}%
\pgfpathlineto{\pgfqpoint{2.893605in}{0.577200in}}%
\pgfpathlineto{\pgfqpoint{2.888357in}{0.572148in}}%
\pgfpathlineto{\pgfqpoint{2.883110in}{0.561485in}}%
\pgfpathlineto{\pgfqpoint{2.877862in}{0.554134in}}%
\pgfpathlineto{\pgfqpoint{2.872615in}{0.556918in}}%
\pgfpathlineto{\pgfqpoint{2.867367in}{0.549406in}}%
\pgfpathlineto{\pgfqpoint{2.862120in}{0.540597in}}%
\pgfpathlineto{\pgfqpoint{2.856872in}{0.532813in}}%
\pgfpathlineto{\pgfqpoint{2.851624in}{0.529512in}}%
\pgfpathlineto{\pgfqpoint{2.846377in}{0.526927in}}%
\pgfpathlineto{\pgfqpoint{2.841129in}{0.525687in}}%
\pgfpathlineto{\pgfqpoint{2.835882in}{0.522540in}}%
\pgfpathlineto{\pgfqpoint{2.830634in}{0.517028in}}%
\pgfpathlineto{\pgfqpoint{2.825386in}{0.516568in}}%
\pgfpathlineto{\pgfqpoint{2.820139in}{0.514929in}}%
\pgfpathlineto{\pgfqpoint{2.814891in}{0.511629in}}%
\pgfpathlineto{\pgfqpoint{2.809644in}{0.511247in}}%
\pgfpathlineto{\pgfqpoint{2.804396in}{0.508825in}}%
\pgfpathlineto{\pgfqpoint{2.799149in}{0.506807in}}%
\pgfpathlineto{\pgfqpoint{2.793901in}{0.506807in}}%
\pgfpathlineto{\pgfqpoint{2.788653in}{0.507247in}}%
\pgfpathlineto{\pgfqpoint{2.783406in}{0.506770in}}%
\pgfpathlineto{\pgfqpoint{2.778158in}{0.506770in}}%
\pgfpathlineto{\pgfqpoint{2.772911in}{0.506770in}}%
\pgfpathlineto{\pgfqpoint{2.767663in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.762416in}{0.506767in}}%
\pgfpathlineto{\pgfqpoint{2.757168in}{0.506767in}}%
\pgfpathlineto{\pgfqpoint{2.751920in}{0.506767in}}%
\pgfpathlineto{\pgfqpoint{2.746673in}{0.508433in}}%
\pgfpathlineto{\pgfqpoint{2.741425in}{0.509054in}}%
\pgfpathlineto{\pgfqpoint{2.736178in}{0.508520in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{0.508520in}}%
\pgfpathlineto{\pgfqpoint{2.725683in}{0.506854in}}%
\pgfpathlineto{\pgfqpoint{2.720435in}{0.506854in}}%
\pgfpathlineto{\pgfqpoint{2.715187in}{0.506863in}}%
\pgfpathlineto{\pgfqpoint{2.709940in}{0.506863in}}%
\pgfpathlineto{\pgfqpoint{2.704692in}{0.506863in}}%
\pgfpathlineto{\pgfqpoint{2.699445in}{0.506863in}}%
\pgfpathlineto{\pgfqpoint{2.694197in}{0.506863in}}%
\pgfpathlineto{\pgfqpoint{2.688950in}{0.505756in}}%
\pgfpathlineto{\pgfqpoint{2.683702in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.678454in}{0.506795in}}%
\pgfpathlineto{\pgfqpoint{2.673207in}{0.506795in}}%
\pgfpathlineto{\pgfqpoint{2.667959in}{0.506795in}}%
\pgfpathlineto{\pgfqpoint{2.662712in}{0.506795in}}%
\pgfpathlineto{\pgfqpoint{2.657464in}{0.506723in}}%
\pgfpathlineto{\pgfqpoint{2.652217in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.646969in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.641721in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.636474in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.579013in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.631226in}{0.489695in}}{\pgfqpoint{3.675489in}{0.997629in}}{%
\pgfpathmoveto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.636474in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.641721in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.646969in}{0.504889in}}%
\pgfpathlineto{\pgfqpoint{2.652216in}{0.504444in}}%
\pgfpathlineto{\pgfqpoint{2.657464in}{0.504647in}}%
\pgfpathlineto{\pgfqpoint{2.662712in}{0.504661in}}%
\pgfpathlineto{\pgfqpoint{2.667959in}{0.504661in}}%
\pgfpathlineto{\pgfqpoint{2.673207in}{0.504661in}}%
\pgfpathlineto{\pgfqpoint{2.678454in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.683702in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.688949in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.694197in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.699444in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.704692in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.709940in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.715187in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.720435in}{0.504645in}}%
\pgfpathlineto{\pgfqpoint{2.725682in}{0.504645in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{0.504645in}}%
\pgfpathlineto{\pgfqpoint{2.736177in}{0.504645in}}%
\pgfpathlineto{\pgfqpoint{2.741425in}{0.504645in}}%
\pgfpathlineto{\pgfqpoint{2.746672in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.751920in}{0.504993in}}%
\pgfpathlineto{\pgfqpoint{2.757168in}{0.503894in}}%
\pgfpathlineto{\pgfqpoint{2.762415in}{0.502930in}}%
\pgfpathlineto{\pgfqpoint{2.767663in}{0.503290in}}%
\pgfpathlineto{\pgfqpoint{2.772910in}{0.502885in}}%
\pgfpathlineto{\pgfqpoint{2.778158in}{0.502885in}}%
\pgfpathlineto{\pgfqpoint{2.783405in}{0.504741in}}%
\pgfpathlineto{\pgfqpoint{2.788653in}{0.504416in}}%
\pgfpathlineto{\pgfqpoint{2.793900in}{0.502739in}}%
\pgfpathlineto{\pgfqpoint{2.799148in}{0.501723in}}%
\pgfpathlineto{\pgfqpoint{2.804395in}{0.500061in}}%
\pgfpathlineto{\pgfqpoint{2.809643in}{0.499361in}}%
\pgfpathlineto{\pgfqpoint{2.814891in}{0.500897in}}%
\pgfpathlineto{\pgfqpoint{2.820138in}{0.500322in}}%
\pgfpathlineto{\pgfqpoint{2.825386in}{0.501170in}}%
\pgfpathlineto{\pgfqpoint{2.830633in}{0.498987in}}%
\pgfpathlineto{\pgfqpoint{2.835881in}{0.495199in}}%
\pgfpathlineto{\pgfqpoint{2.841128in}{0.496849in}}%
\pgfpathlineto{\pgfqpoint{2.846376in}{0.497986in}}%
\pgfpathlineto{\pgfqpoint{2.851623in}{0.496298in}}%
\pgfpathlineto{\pgfqpoint{2.856871in}{0.493888in}}%
\pgfpathlineto{\pgfqpoint{2.862119in}{0.490657in}}%
\pgfpathlineto{\pgfqpoint{2.867366in}{0.489695in}}%
\pgfpathlineto{\pgfqpoint{2.872614in}{0.495100in}}%
\pgfpathlineto{\pgfqpoint{2.877861in}{0.496199in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{0.496402in}}%
\pgfpathlineto{\pgfqpoint{2.888356in}{0.494053in}}%
\pgfpathlineto{\pgfqpoint{2.893604in}{0.491630in}}%
\pgfpathlineto{\pgfqpoint{2.898851in}{0.490805in}}%
\pgfpathlineto{\pgfqpoint{2.904099in}{0.490720in}}%
\pgfpathlineto{\pgfqpoint{2.909347in}{0.490538in}}%
\pgfpathlineto{\pgfqpoint{2.914594in}{0.490263in}}%
\pgfpathlineto{\pgfqpoint{2.919842in}{0.490236in}}%
\pgfpathlineto{\pgfqpoint{2.925089in}{0.490262in}}%
\pgfpathlineto{\pgfqpoint{2.930337in}{0.490241in}}%
\pgfpathlineto{\pgfqpoint{2.935584in}{0.490250in}}%
\pgfpathlineto{\pgfqpoint{2.940832in}{0.490307in}}%
\pgfpathlineto{\pgfqpoint{2.946079in}{0.490379in}}%
\pgfpathlineto{\pgfqpoint{2.951327in}{0.490356in}}%
\pgfpathlineto{\pgfqpoint{2.956574in}{0.490221in}}%
\pgfpathlineto{\pgfqpoint{2.961822in}{0.490221in}}%
\pgfpathlineto{\pgfqpoint{2.967070in}{0.490225in}}%
\pgfpathlineto{\pgfqpoint{2.972317in}{0.490288in}}%
\pgfpathlineto{\pgfqpoint{2.977565in}{0.490217in}}%
\pgfpathlineto{\pgfqpoint{2.982812in}{0.490215in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{0.490216in}}%
\pgfpathlineto{\pgfqpoint{2.993307in}{0.490207in}}%
\pgfpathlineto{\pgfqpoint{2.998555in}{0.490271in}}%
\pgfpathlineto{\pgfqpoint{3.003802in}{0.490194in}}%
\pgfpathlineto{\pgfqpoint{3.009050in}{0.490190in}}%
\pgfpathlineto{\pgfqpoint{3.014298in}{0.490188in}}%
\pgfpathlineto{\pgfqpoint{3.019545in}{0.490190in}}%
\pgfpathlineto{\pgfqpoint{3.024793in}{0.490250in}}%
\pgfpathlineto{\pgfqpoint{3.030040in}{0.490169in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{0.490248in}}%
\pgfpathlineto{\pgfqpoint{3.040535in}{0.490181in}}%
\pgfpathlineto{\pgfqpoint{3.045783in}{0.490163in}}%
\pgfpathlineto{\pgfqpoint{3.051030in}{0.490160in}}%
\pgfpathlineto{\pgfqpoint{3.056278in}{0.490155in}}%
\pgfpathlineto{\pgfqpoint{3.061526in}{0.490156in}}%
\pgfpathlineto{\pgfqpoint{3.066773in}{0.490155in}}%
\pgfpathlineto{\pgfqpoint{3.072021in}{0.490153in}}%
\pgfpathlineto{\pgfqpoint{3.077268in}{0.490154in}}%
\pgfpathlineto{\pgfqpoint{3.082516in}{0.490830in}}%
\pgfpathlineto{\pgfqpoint{3.087763in}{0.491033in}}%
\pgfpathlineto{\pgfqpoint{3.093011in}{0.491115in}}%
\pgfpathlineto{\pgfqpoint{3.098258in}{0.491044in}}%
\pgfpathlineto{\pgfqpoint{3.103506in}{0.491026in}}%
\pgfpathlineto{\pgfqpoint{3.108753in}{0.490204in}}%
\pgfpathlineto{\pgfqpoint{3.114001in}{0.490976in}}%
\pgfpathlineto{\pgfqpoint{3.119249in}{0.491303in}}%
\pgfpathlineto{\pgfqpoint{3.124496in}{0.491804in}}%
\pgfpathlineto{\pgfqpoint{3.129744in}{0.491797in}}%
\pgfpathlineto{\pgfqpoint{3.134991in}{0.491799in}}%
\pgfpathlineto{\pgfqpoint{3.140239in}{0.490966in}}%
\pgfpathlineto{\pgfqpoint{3.145486in}{0.490139in}}%
\pgfpathlineto{\pgfqpoint{3.150734in}{0.490133in}}%
\pgfpathlineto{\pgfqpoint{3.155981in}{0.490135in}}%
\pgfpathlineto{\pgfqpoint{3.161229in}{0.490130in}}%
\pgfpathlineto{\pgfqpoint{3.166477in}{0.490920in}}%
\pgfpathlineto{\pgfqpoint{3.171724in}{0.490917in}}%
\pgfpathlineto{\pgfqpoint{3.176972in}{0.491153in}}%
\pgfpathlineto{\pgfqpoint{3.182219in}{0.491793in}}%
\pgfpathlineto{\pgfqpoint{3.187467in}{0.491730in}}%
\pgfpathlineto{\pgfqpoint{3.192714in}{0.491729in}}%
\pgfpathlineto{\pgfqpoint{3.197962in}{0.491727in}}%
\pgfpathlineto{\pgfqpoint{3.203209in}{0.490998in}}%
\pgfpathlineto{\pgfqpoint{3.208457in}{0.490918in}}%
\pgfpathlineto{\pgfqpoint{3.213705in}{0.490923in}}%
\pgfpathlineto{\pgfqpoint{3.218952in}{0.491695in}}%
\pgfpathlineto{\pgfqpoint{3.224200in}{0.494969in}}%
\pgfpathlineto{\pgfqpoint{3.229447in}{0.498667in}}%
\pgfpathlineto{\pgfqpoint{3.234695in}{0.501881in}}%
\pgfpathlineto{\pgfqpoint{3.239942in}{0.506278in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{0.508922in}}%
\pgfpathlineto{\pgfqpoint{3.250437in}{0.509656in}}%
\pgfpathlineto{\pgfqpoint{3.255685in}{0.512815in}}%
\pgfpathlineto{\pgfqpoint{3.260932in}{0.505823in}}%
\pgfpathlineto{\pgfqpoint{3.266180in}{0.509235in}}%
\pgfpathlineto{\pgfqpoint{3.271428in}{0.513345in}}%
\pgfpathlineto{\pgfqpoint{3.276675in}{0.517008in}}%
\pgfpathlineto{\pgfqpoint{3.281923in}{0.521881in}}%
\pgfpathlineto{\pgfqpoint{3.287170in}{0.528713in}}%
\pgfpathlineto{\pgfqpoint{3.292418in}{0.533682in}}%
\pgfpathlineto{\pgfqpoint{3.297665in}{0.537061in}}%
\pgfpathlineto{\pgfqpoint{3.302913in}{0.538971in}}%
\pgfpathlineto{\pgfqpoint{3.308160in}{0.540879in}}%
\pgfpathlineto{\pgfqpoint{3.313408in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{3.318656in}{0.542572in}}%
\pgfpathlineto{\pgfqpoint{3.323903in}{0.542588in}}%
\pgfpathlineto{\pgfqpoint{3.329151in}{0.541750in}}%
\pgfpathlineto{\pgfqpoint{3.334398in}{0.540860in}}%
\pgfpathlineto{\pgfqpoint{3.339646in}{0.540858in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{0.540001in}}%
\pgfpathlineto{\pgfqpoint{3.350141in}{0.540003in}}%
\pgfpathlineto{\pgfqpoint{3.355388in}{0.540016in}}%
\pgfpathlineto{\pgfqpoint{3.360636in}{0.540028in}}%
\pgfpathlineto{\pgfqpoint{3.365884in}{0.540918in}}%
\pgfpathlineto{\pgfqpoint{3.371131in}{0.540885in}}%
\pgfpathlineto{\pgfqpoint{3.376379in}{0.540916in}}%
\pgfpathlineto{\pgfqpoint{3.381626in}{0.541772in}}%
\pgfpathlineto{\pgfqpoint{3.386874in}{0.543433in}}%
\pgfpathlineto{\pgfqpoint{3.392121in}{0.542551in}}%
\pgfpathlineto{\pgfqpoint{3.397369in}{0.542403in}}%
\pgfpathlineto{\pgfqpoint{3.402616in}{0.542568in}}%
\pgfpathlineto{\pgfqpoint{3.407864in}{0.540035in}}%
\pgfpathlineto{\pgfqpoint{3.413111in}{0.540037in}}%
\pgfpathlineto{\pgfqpoint{3.418359in}{0.540040in}}%
\pgfpathlineto{\pgfqpoint{3.423607in}{0.540047in}}%
\pgfpathlineto{\pgfqpoint{3.428854in}{0.540053in}}%
\pgfpathlineto{\pgfqpoint{3.434102in}{0.540048in}}%
\pgfpathlineto{\pgfqpoint{3.439349in}{0.540839in}}%
\pgfpathlineto{\pgfqpoint{3.444597in}{0.541843in}}%
\pgfpathlineto{\pgfqpoint{3.449844in}{0.543276in}}%
\pgfpathlineto{\pgfqpoint{3.455092in}{0.543548in}}%
\pgfpathlineto{\pgfqpoint{3.460339in}{0.543498in}}%
\pgfpathlineto{\pgfqpoint{3.465587in}{0.544945in}}%
\pgfpathlineto{\pgfqpoint{3.470835in}{0.544356in}}%
\pgfpathlineto{\pgfqpoint{3.476082in}{0.545166in}}%
\pgfpathlineto{\pgfqpoint{3.481330in}{0.547132in}}%
\pgfpathlineto{\pgfqpoint{3.486577in}{0.547640in}}%
\pgfpathlineto{\pgfqpoint{3.491825in}{0.548584in}}%
\pgfpathlineto{\pgfqpoint{3.497072in}{0.549342in}}%
\pgfpathlineto{\pgfqpoint{3.502320in}{0.550846in}}%
\pgfpathlineto{\pgfqpoint{3.507567in}{0.557467in}}%
\pgfpathlineto{\pgfqpoint{3.512815in}{0.568636in}}%
\pgfpathlineto{\pgfqpoint{3.518063in}{0.575233in}}%
\pgfpathlineto{\pgfqpoint{3.523310in}{0.577369in}}%
\pgfpathlineto{\pgfqpoint{3.528558in}{0.577416in}}%
\pgfpathlineto{\pgfqpoint{3.533805in}{0.580511in}}%
\pgfpathlineto{\pgfqpoint{3.539053in}{0.586216in}}%
\pgfpathlineto{\pgfqpoint{3.544300in}{0.592137in}}%
\pgfpathlineto{\pgfqpoint{3.549548in}{0.595094in}}%
\pgfpathlineto{\pgfqpoint{3.554795in}{0.596016in}}%
\pgfpathlineto{\pgfqpoint{3.560043in}{0.595933in}}%
\pgfpathlineto{\pgfqpoint{3.565290in}{0.597186in}}%
\pgfpathlineto{\pgfqpoint{3.570538in}{0.599918in}}%
\pgfpathlineto{\pgfqpoint{3.575786in}{0.600689in}}%
\pgfpathlineto{\pgfqpoint{3.581033in}{0.600705in}}%
\pgfpathlineto{\pgfqpoint{3.586281in}{0.600727in}}%
\pgfpathlineto{\pgfqpoint{3.591528in}{0.600719in}}%
\pgfpathlineto{\pgfqpoint{3.596776in}{0.600707in}}%
\pgfpathlineto{\pgfqpoint{3.602023in}{0.600741in}}%
\pgfpathlineto{\pgfqpoint{3.607271in}{0.600739in}}%
\pgfpathlineto{\pgfqpoint{3.612518in}{0.600740in}}%
\pgfpathlineto{\pgfqpoint{3.617766in}{0.600733in}}%
\pgfpathlineto{\pgfqpoint{3.623014in}{0.600724in}}%
\pgfpathlineto{\pgfqpoint{3.628261in}{0.600742in}}%
\pgfpathlineto{\pgfqpoint{3.633509in}{0.599967in}}%
\pgfpathlineto{\pgfqpoint{3.638756in}{0.600750in}}%
\pgfpathlineto{\pgfqpoint{3.644004in}{0.600728in}}%
\pgfpathlineto{\pgfqpoint{3.649251in}{0.600721in}}%
\pgfpathlineto{\pgfqpoint{3.654499in}{0.600771in}}%
\pgfpathlineto{\pgfqpoint{3.659746in}{0.600748in}}%
\pgfpathlineto{\pgfqpoint{3.664994in}{0.600239in}}%
\pgfpathlineto{\pgfqpoint{3.670242in}{0.600659in}}%
\pgfpathlineto{\pgfqpoint{3.675489in}{0.600484in}}%
\pgfpathlineto{\pgfqpoint{3.675489in}{0.996198in}}%
\pgfpathlineto{\pgfqpoint{3.675489in}{0.996198in}}%
\pgfpathlineto{\pgfqpoint{3.670242in}{0.997056in}}%
\pgfpathlineto{\pgfqpoint{3.664994in}{0.995011in}}%
\pgfpathlineto{\pgfqpoint{3.659746in}{0.997513in}}%
\pgfpathlineto{\pgfqpoint{3.654499in}{0.997629in}}%
\pgfpathlineto{\pgfqpoint{3.649251in}{0.997374in}}%
\pgfpathlineto{\pgfqpoint{3.644004in}{0.997412in}}%
\pgfpathlineto{\pgfqpoint{3.638756in}{0.997520in}}%
\pgfpathlineto{\pgfqpoint{3.633509in}{0.993618in}}%
\pgfpathlineto{\pgfqpoint{3.628261in}{0.997481in}}%
\pgfpathlineto{\pgfqpoint{3.623014in}{0.997386in}}%
\pgfpathlineto{\pgfqpoint{3.617766in}{0.997435in}}%
\pgfpathlineto{\pgfqpoint{3.612518in}{0.997467in}}%
\pgfpathlineto{\pgfqpoint{3.607271in}{0.997464in}}%
\pgfpathlineto{\pgfqpoint{3.602023in}{0.997475in}}%
\pgfpathlineto{\pgfqpoint{3.596776in}{0.997302in}}%
\pgfpathlineto{\pgfqpoint{3.591528in}{0.997361in}}%
\pgfpathlineto{\pgfqpoint{3.586281in}{0.997403in}}%
\pgfpathlineto{\pgfqpoint{3.581033in}{0.997290in}}%
\pgfpathlineto{\pgfqpoint{3.575786in}{0.997209in}}%
\pgfpathlineto{\pgfqpoint{3.570538in}{0.993499in}}%
\pgfpathlineto{\pgfqpoint{3.565290in}{0.982499in}}%
\pgfpathlineto{\pgfqpoint{3.560043in}{0.978296in}}%
\pgfpathlineto{\pgfqpoint{3.554795in}{0.978542in}}%
\pgfpathlineto{\pgfqpoint{3.549548in}{0.975604in}}%
\pgfpathlineto{\pgfqpoint{3.544300in}{0.967511in}}%
\pgfpathlineto{\pgfqpoint{3.539053in}{0.954847in}}%
\pgfpathlineto{\pgfqpoint{3.533805in}{0.945362in}}%
\pgfpathlineto{\pgfqpoint{3.528558in}{0.941073in}}%
\pgfpathlineto{\pgfqpoint{3.523310in}{0.941098in}}%
\pgfpathlineto{\pgfqpoint{3.518063in}{0.938361in}}%
\pgfpathlineto{\pgfqpoint{3.512815in}{0.931150in}}%
\pgfpathlineto{\pgfqpoint{3.507567in}{0.921720in}}%
\pgfpathlineto{\pgfqpoint{3.502320in}{0.917238in}}%
\pgfpathlineto{\pgfqpoint{3.497072in}{0.916405in}}%
\pgfpathlineto{\pgfqpoint{3.491825in}{0.915886in}}%
\pgfpathlineto{\pgfqpoint{3.486577in}{0.915359in}}%
\pgfpathlineto{\pgfqpoint{3.481330in}{0.915042in}}%
\pgfpathlineto{\pgfqpoint{3.476082in}{0.913912in}}%
\pgfpathlineto{\pgfqpoint{3.470835in}{0.913539in}}%
\pgfpathlineto{\pgfqpoint{3.465587in}{0.913793in}}%
\pgfpathlineto{\pgfqpoint{3.460339in}{0.913009in}}%
\pgfpathlineto{\pgfqpoint{3.455092in}{0.913006in}}%
\pgfpathlineto{\pgfqpoint{3.449844in}{0.912879in}}%
\pgfpathlineto{\pgfqpoint{3.444597in}{0.912115in}}%
\pgfpathlineto{\pgfqpoint{3.439349in}{0.910295in}}%
\pgfpathlineto{\pgfqpoint{3.434102in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{3.428854in}{0.911232in}}%
\pgfpathlineto{\pgfqpoint{3.423607in}{0.911164in}}%
\pgfpathlineto{\pgfqpoint{3.418359in}{0.911090in}}%
\pgfpathlineto{\pgfqpoint{3.413111in}{0.911054in}}%
\pgfpathlineto{\pgfqpoint{3.407864in}{0.911036in}}%
\pgfpathlineto{\pgfqpoint{3.402616in}{0.912330in}}%
\pgfpathlineto{\pgfqpoint{3.397369in}{0.910532in}}%
\pgfpathlineto{\pgfqpoint{3.392121in}{0.912123in}}%
\pgfpathlineto{\pgfqpoint{3.386874in}{0.912704in}}%
\pgfpathlineto{\pgfqpoint{3.381626in}{0.911869in}}%
\pgfpathlineto{\pgfqpoint{3.376379in}{0.911379in}}%
\pgfpathlineto{\pgfqpoint{3.371131in}{0.911038in}}%
\pgfpathlineto{\pgfqpoint{3.365884in}{0.911405in}}%
\pgfpathlineto{\pgfqpoint{3.360636in}{0.910956in}}%
\pgfpathlineto{\pgfqpoint{3.355388in}{0.910813in}}%
\pgfpathlineto{\pgfqpoint{3.350141in}{0.910676in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{0.910652in}}%
\pgfpathlineto{\pgfqpoint{3.339646in}{0.911151in}}%
\pgfpathlineto{\pgfqpoint{3.334398in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{3.329151in}{0.911685in}}%
\pgfpathlineto{\pgfqpoint{3.323903in}{0.912065in}}%
\pgfpathlineto{\pgfqpoint{3.318656in}{0.911894in}}%
\pgfpathlineto{\pgfqpoint{3.313408in}{0.908476in}}%
\pgfpathlineto{\pgfqpoint{3.308160in}{0.905921in}}%
\pgfpathlineto{\pgfqpoint{3.302913in}{0.901076in}}%
\pgfpathlineto{\pgfqpoint{3.297665in}{0.888680in}}%
\pgfpathlineto{\pgfqpoint{3.292418in}{0.873967in}}%
\pgfpathlineto{\pgfqpoint{3.287170in}{0.859291in}}%
\pgfpathlineto{\pgfqpoint{3.281923in}{0.845448in}}%
\pgfpathlineto{\pgfqpoint{3.276675in}{0.838085in}}%
\pgfpathlineto{\pgfqpoint{3.271428in}{0.833299in}}%
\pgfpathlineto{\pgfqpoint{3.266180in}{0.828767in}}%
\pgfpathlineto{\pgfqpoint{3.260932in}{0.825578in}}%
\pgfpathlineto{\pgfqpoint{3.255685in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{3.250437in}{0.829280in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{0.828541in}}%
\pgfpathlineto{\pgfqpoint{3.239942in}{0.825975in}}%
\pgfpathlineto{\pgfqpoint{3.234695in}{0.822115in}}%
\pgfpathlineto{\pgfqpoint{3.229447in}{0.819691in}}%
\pgfpathlineto{\pgfqpoint{3.224200in}{0.817157in}}%
\pgfpathlineto{\pgfqpoint{3.218952in}{0.815128in}}%
\pgfpathlineto{\pgfqpoint{3.213705in}{0.814621in}}%
\pgfpathlineto{\pgfqpoint{3.208457in}{0.814575in}}%
\pgfpathlineto{\pgfqpoint{3.203209in}{0.813028in}}%
\pgfpathlineto{\pgfqpoint{3.197962in}{0.815080in}}%
\pgfpathlineto{\pgfqpoint{3.192714in}{0.815030in}}%
\pgfpathlineto{\pgfqpoint{3.187467in}{0.815001in}}%
\pgfpathlineto{\pgfqpoint{3.182219in}{0.813445in}}%
\pgfpathlineto{\pgfqpoint{3.176972in}{0.812985in}}%
\pgfpathlineto{\pgfqpoint{3.171724in}{0.814543in}}%
\pgfpathlineto{\pgfqpoint{3.166477in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{3.161229in}{0.814037in}}%
\pgfpathlineto{\pgfqpoint{3.155981in}{0.813941in}}%
\pgfpathlineto{\pgfqpoint{3.150734in}{0.813980in}}%
\pgfpathlineto{\pgfqpoint{3.145486in}{0.813857in}}%
\pgfpathlineto{\pgfqpoint{3.140239in}{0.814370in}}%
\pgfpathlineto{\pgfqpoint{3.134991in}{0.814853in}}%
\pgfpathlineto{\pgfqpoint{3.129744in}{0.814877in}}%
\pgfpathlineto{\pgfqpoint{3.124496in}{0.814744in}}%
\pgfpathlineto{\pgfqpoint{3.119249in}{0.814467in}}%
\pgfpathlineto{\pgfqpoint{3.114001in}{0.814213in}}%
\pgfpathlineto{\pgfqpoint{3.108753in}{0.813668in}}%
\pgfpathlineto{\pgfqpoint{3.103506in}{0.814299in}}%
\pgfpathlineto{\pgfqpoint{3.098258in}{0.813936in}}%
\pgfpathlineto{\pgfqpoint{3.093011in}{0.812396in}}%
\pgfpathlineto{\pgfqpoint{3.087763in}{0.814149in}}%
\pgfpathlineto{\pgfqpoint{3.082516in}{0.813716in}}%
\pgfpathlineto{\pgfqpoint{3.077268in}{0.813539in}}%
\pgfpathlineto{\pgfqpoint{3.072021in}{0.813558in}}%
\pgfpathlineto{\pgfqpoint{3.066773in}{0.813514in}}%
\pgfpathlineto{\pgfqpoint{3.061526in}{0.813501in}}%
\pgfpathlineto{\pgfqpoint{3.056278in}{0.813524in}}%
\pgfpathlineto{\pgfqpoint{3.051030in}{0.813414in}}%
\pgfpathlineto{\pgfqpoint{3.045783in}{0.813343in}}%
\pgfpathlineto{\pgfqpoint{3.040535in}{0.812978in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{0.811544in}}%
\pgfpathlineto{\pgfqpoint{3.030040in}{0.813229in}}%
\pgfpathlineto{\pgfqpoint{3.024793in}{0.811501in}}%
\pgfpathlineto{\pgfqpoint{3.019545in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{3.014298in}{0.812837in}}%
\pgfpathlineto{\pgfqpoint{3.009050in}{0.812786in}}%
\pgfpathlineto{\pgfqpoint{3.003802in}{0.812709in}}%
\pgfpathlineto{\pgfqpoint{2.998555in}{0.811070in}}%
\pgfpathlineto{\pgfqpoint{2.993307in}{0.812439in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{0.812255in}}%
\pgfpathlineto{\pgfqpoint{2.982812in}{0.812280in}}%
\pgfpathlineto{\pgfqpoint{2.977565in}{0.812236in}}%
\pgfpathlineto{\pgfqpoint{2.972317in}{0.810722in}}%
\pgfpathlineto{\pgfqpoint{2.967070in}{0.812076in}}%
\pgfpathlineto{\pgfqpoint{2.961822in}{0.812150in}}%
\pgfpathlineto{\pgfqpoint{2.956574in}{0.812150in}}%
\pgfpathlineto{\pgfqpoint{2.951327in}{0.809112in}}%
\pgfpathlineto{\pgfqpoint{2.946079in}{0.808893in}}%
\pgfpathlineto{\pgfqpoint{2.940832in}{0.810271in}}%
\pgfpathlineto{\pgfqpoint{2.935584in}{0.811557in}}%
\pgfpathlineto{\pgfqpoint{2.930337in}{0.811731in}}%
\pgfpathlineto{\pgfqpoint{2.925089in}{0.811305in}}%
\pgfpathlineto{\pgfqpoint{2.919842in}{0.811838in}}%
\pgfpathlineto{\pgfqpoint{2.914594in}{0.811294in}}%
\pgfpathlineto{\pgfqpoint{2.909347in}{0.804556in}}%
\pgfpathlineto{\pgfqpoint{2.904099in}{0.797048in}}%
\pgfpathlineto{\pgfqpoint{2.898851in}{0.791604in}}%
\pgfpathlineto{\pgfqpoint{2.893604in}{0.767629in}}%
\pgfpathlineto{\pgfqpoint{2.888356in}{0.700738in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{0.652566in}}%
\pgfpathlineto{\pgfqpoint{2.877861in}{0.633772in}}%
\pgfpathlineto{\pgfqpoint{2.872614in}{0.644349in}}%
\pgfpathlineto{\pgfqpoint{2.867366in}{0.647351in}}%
\pgfpathlineto{\pgfqpoint{2.862119in}{0.638608in}}%
\pgfpathlineto{\pgfqpoint{2.856871in}{0.611963in}}%
\pgfpathlineto{\pgfqpoint{2.851623in}{0.581188in}}%
\pgfpathlineto{\pgfqpoint{2.846376in}{0.563589in}}%
\pgfpathlineto{\pgfqpoint{2.841128in}{0.558196in}}%
\pgfpathlineto{\pgfqpoint{2.835881in}{0.545244in}}%
\pgfpathlineto{\pgfqpoint{2.830633in}{0.529848in}}%
\pgfpathlineto{\pgfqpoint{2.825386in}{0.520972in}}%
\pgfpathlineto{\pgfqpoint{2.820138in}{0.524420in}}%
\pgfpathlineto{\pgfqpoint{2.814891in}{0.522082in}}%
\pgfpathlineto{\pgfqpoint{2.809643in}{0.528328in}}%
\pgfpathlineto{\pgfqpoint{2.804395in}{0.525482in}}%
\pgfpathlineto{\pgfqpoint{2.799148in}{0.518726in}}%
\pgfpathlineto{\pgfqpoint{2.793900in}{0.514594in}}%
\pgfpathlineto{\pgfqpoint{2.788653in}{0.507777in}}%
\pgfpathlineto{\pgfqpoint{2.783405in}{0.509291in}}%
\pgfpathlineto{\pgfqpoint{2.778158in}{0.517402in}}%
\pgfpathlineto{\pgfqpoint{2.772910in}{0.517402in}}%
\pgfpathlineto{\pgfqpoint{2.767663in}{0.515716in}}%
\pgfpathlineto{\pgfqpoint{2.762415in}{0.515115in}}%
\pgfpathlineto{\pgfqpoint{2.757168in}{0.509901in}}%
\pgfpathlineto{\pgfqpoint{2.751920in}{0.505432in}}%
\pgfpathlineto{\pgfqpoint{2.746672in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.741425in}{0.506848in}}%
\pgfpathlineto{\pgfqpoint{2.736177in}{0.506848in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{0.506848in}}%
\pgfpathlineto{\pgfqpoint{2.725682in}{0.506848in}}%
\pgfpathlineto{\pgfqpoint{2.720435in}{0.506848in}}%
\pgfpathlineto{\pgfqpoint{2.715187in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.709940in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.704692in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.699444in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.694197in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.688949in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.683702in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.678454in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.673207in}{0.506784in}}%
\pgfpathlineto{\pgfqpoint{2.667959in}{0.506784in}}%
\pgfpathlineto{\pgfqpoint{2.662712in}{0.506784in}}%
\pgfpathlineto{\pgfqpoint{2.657464in}{0.506839in}}%
\pgfpathlineto{\pgfqpoint{2.652216in}{0.507664in}}%
\pgfpathlineto{\pgfqpoint{2.646969in}{0.505854in}}%
\pgfpathlineto{\pgfqpoint{2.641721in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.636474in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.579013in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.631226in}{0.503171in}}{\pgfqpoint{3.675501in}{1.273835in}}{%
\pgfpathmoveto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.636474in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.641722in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.646969in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.652217in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.657464in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.662712in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.667960in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.673207in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.678455in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.683702in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.688950in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.694198in}{0.504605in}}%
\pgfpathlineto{\pgfqpoint{2.699445in}{0.503171in}}%
\pgfpathlineto{\pgfqpoint{2.704693in}{0.503171in}}%
\pgfpathlineto{\pgfqpoint{2.709940in}{0.503171in}}%
\pgfpathlineto{\pgfqpoint{2.715188in}{0.505358in}}%
\pgfpathlineto{\pgfqpoint{2.720436in}{0.505788in}}%
\pgfpathlineto{\pgfqpoint{2.725683in}{0.503678in}}%
\pgfpathlineto{\pgfqpoint{2.730931in}{0.505677in}}%
\pgfpathlineto{\pgfqpoint{2.736178in}{0.504778in}}%
\pgfpathlineto{\pgfqpoint{2.741426in}{0.512240in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.514171in}}%
\pgfpathlineto{\pgfqpoint{2.751921in}{0.517610in}}%
\pgfpathlineto{\pgfqpoint{2.757169in}{0.543603in}}%
\pgfpathlineto{\pgfqpoint{2.762417in}{0.591312in}}%
\pgfpathlineto{\pgfqpoint{2.767664in}{0.640186in}}%
\pgfpathlineto{\pgfqpoint{2.772912in}{0.685482in}}%
\pgfpathlineto{\pgfqpoint{2.778159in}{0.715897in}}%
\pgfpathlineto{\pgfqpoint{2.783407in}{0.739213in}}%
\pgfpathlineto{\pgfqpoint{2.788655in}{0.742193in}}%
\pgfpathlineto{\pgfqpoint{2.793902in}{0.770034in}}%
\pgfpathlineto{\pgfqpoint{2.799150in}{0.787254in}}%
\pgfpathlineto{\pgfqpoint{2.804397in}{0.816726in}}%
\pgfpathlineto{\pgfqpoint{2.809645in}{0.867624in}}%
\pgfpathlineto{\pgfqpoint{2.814893in}{0.918900in}}%
\pgfpathlineto{\pgfqpoint{2.820140in}{0.942853in}}%
\pgfpathlineto{\pgfqpoint{2.825388in}{0.928216in}}%
\pgfpathlineto{\pgfqpoint{2.830635in}{0.903091in}}%
\pgfpathlineto{\pgfqpoint{2.835883in}{0.921202in}}%
\pgfpathlineto{\pgfqpoint{2.841131in}{0.890158in}}%
\pgfpathlineto{\pgfqpoint{2.846378in}{0.846918in}}%
\pgfpathlineto{\pgfqpoint{2.851626in}{0.800069in}}%
\pgfpathlineto{\pgfqpoint{2.856874in}{0.727178in}}%
\pgfpathlineto{\pgfqpoint{2.862121in}{0.670769in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{0.617044in}}%
\pgfpathlineto{\pgfqpoint{2.872616in}{0.607758in}}%
\pgfpathlineto{\pgfqpoint{2.877864in}{0.678827in}}%
\pgfpathlineto{\pgfqpoint{2.883112in}{0.766932in}}%
\pgfpathlineto{\pgfqpoint{2.888359in}{0.796881in}}%
\pgfpathlineto{\pgfqpoint{2.893607in}{0.852948in}}%
\pgfpathlineto{\pgfqpoint{2.898854in}{0.891125in}}%
\pgfpathlineto{\pgfqpoint{2.904102in}{0.907959in}}%
\pgfpathlineto{\pgfqpoint{2.909350in}{0.938968in}}%
\pgfpathlineto{\pgfqpoint{2.914597in}{0.919153in}}%
\pgfpathlineto{\pgfqpoint{2.919845in}{0.918488in}}%
\pgfpathlineto{\pgfqpoint{2.925092in}{0.902322in}}%
\pgfpathlineto{\pgfqpoint{2.930340in}{0.891746in}}%
\pgfpathlineto{\pgfqpoint{2.935588in}{0.999576in}}%
\pgfpathlineto{\pgfqpoint{2.940835in}{1.074207in}}%
\pgfpathlineto{\pgfqpoint{2.946083in}{1.080425in}}%
\pgfpathlineto{\pgfqpoint{2.951330in}{1.187849in}}%
\pgfpathlineto{\pgfqpoint{2.956578in}{1.236882in}}%
\pgfpathlineto{\pgfqpoint{2.961826in}{1.236733in}}%
\pgfpathlineto{\pgfqpoint{2.967073in}{1.239473in}}%
\pgfpathlineto{\pgfqpoint{2.972321in}{1.239841in}}%
\pgfpathlineto{\pgfqpoint{2.977569in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{2.982816in}{1.240067in}}%
\pgfpathlineto{\pgfqpoint{2.988064in}{1.240171in}}%
\pgfpathlineto{\pgfqpoint{2.993311in}{1.239881in}}%
\pgfpathlineto{\pgfqpoint{2.998559in}{1.240238in}}%
\pgfpathlineto{\pgfqpoint{3.003807in}{1.238879in}}%
\pgfpathlineto{\pgfqpoint{3.009054in}{1.238050in}}%
\pgfpathlineto{\pgfqpoint{3.014302in}{1.240145in}}%
\pgfpathlineto{\pgfqpoint{3.019549in}{1.240103in}}%
\pgfpathlineto{\pgfqpoint{3.024797in}{1.240194in}}%
\pgfpathlineto{\pgfqpoint{3.030045in}{1.240218in}}%
\pgfpathlineto{\pgfqpoint{3.035292in}{1.240267in}}%
\pgfpathlineto{\pgfqpoint{3.040540in}{1.240407in}}%
\pgfpathlineto{\pgfqpoint{3.045787in}{1.240354in}}%
\pgfpathlineto{\pgfqpoint{3.051035in}{1.240339in}}%
\pgfpathlineto{\pgfqpoint{3.056283in}{1.240193in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{1.238492in}}%
\pgfpathlineto{\pgfqpoint{3.066778in}{1.240166in}}%
\pgfpathlineto{\pgfqpoint{3.072026in}{1.240341in}}%
\pgfpathlineto{\pgfqpoint{3.077273in}{1.240531in}}%
\pgfpathlineto{\pgfqpoint{3.082521in}{1.240496in}}%
\pgfpathlineto{\pgfqpoint{3.087768in}{1.240480in}}%
\pgfpathlineto{\pgfqpoint{3.093016in}{1.240520in}}%
\pgfpathlineto{\pgfqpoint{3.098264in}{1.240604in}}%
\pgfpathlineto{\pgfqpoint{3.103511in}{1.238674in}}%
\pgfpathlineto{\pgfqpoint{3.108759in}{1.240679in}}%
\pgfpathlineto{\pgfqpoint{3.114006in}{1.240522in}}%
\pgfpathlineto{\pgfqpoint{3.119254in}{1.240642in}}%
\pgfpathlineto{\pgfqpoint{3.124502in}{1.240716in}}%
\pgfpathlineto{\pgfqpoint{3.129749in}{1.238807in}}%
\pgfpathlineto{\pgfqpoint{3.134997in}{1.238959in}}%
\pgfpathlineto{\pgfqpoint{3.140244in}{1.240751in}}%
\pgfpathlineto{\pgfqpoint{3.145492in}{1.240834in}}%
\pgfpathlineto{\pgfqpoint{3.150740in}{1.240805in}}%
\pgfpathlineto{\pgfqpoint{3.155987in}{1.240833in}}%
\pgfpathlineto{\pgfqpoint{3.161235in}{1.240892in}}%
\pgfpathlineto{\pgfqpoint{3.166482in}{1.240903in}}%
\pgfpathlineto{\pgfqpoint{3.171730in}{1.238855in}}%
\pgfpathlineto{\pgfqpoint{3.176978in}{1.240853in}}%
\pgfpathlineto{\pgfqpoint{3.182225in}{1.240941in}}%
\pgfpathlineto{\pgfqpoint{3.187473in}{1.240909in}}%
\pgfpathlineto{\pgfqpoint{3.192721in}{1.241002in}}%
\pgfpathlineto{\pgfqpoint{3.197968in}{1.240952in}}%
\pgfpathlineto{\pgfqpoint{3.203216in}{1.240991in}}%
\pgfpathlineto{\pgfqpoint{3.208463in}{1.238930in}}%
\pgfpathlineto{\pgfqpoint{3.213711in}{1.241004in}}%
\pgfpathlineto{\pgfqpoint{3.218959in}{1.240932in}}%
\pgfpathlineto{\pgfqpoint{3.224206in}{1.241071in}}%
\pgfpathlineto{\pgfqpoint{3.229454in}{1.240992in}}%
\pgfpathlineto{\pgfqpoint{3.234701in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{3.239949in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{3.245197in}{1.241040in}}%
\pgfpathlineto{\pgfqpoint{3.250444in}{1.239074in}}%
\pgfpathlineto{\pgfqpoint{3.255692in}{1.241080in}}%
\pgfpathlineto{\pgfqpoint{3.260939in}{1.241132in}}%
\pgfpathlineto{\pgfqpoint{3.266187in}{1.239050in}}%
\pgfpathlineto{\pgfqpoint{3.271435in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{3.276682in}{1.241106in}}%
\pgfpathlineto{\pgfqpoint{3.281930in}{1.241149in}}%
\pgfpathlineto{\pgfqpoint{3.287178in}{1.241161in}}%
\pgfpathlineto{\pgfqpoint{3.292425in}{1.241216in}}%
\pgfpathlineto{\pgfqpoint{3.297673in}{1.241124in}}%
\pgfpathlineto{\pgfqpoint{3.302920in}{1.241199in}}%
\pgfpathlineto{\pgfqpoint{3.308168in}{1.239135in}}%
\pgfpathlineto{\pgfqpoint{3.313416in}{1.241125in}}%
\pgfpathlineto{\pgfqpoint{3.318663in}{1.241130in}}%
\pgfpathlineto{\pgfqpoint{3.323911in}{1.241196in}}%
\pgfpathlineto{\pgfqpoint{3.329158in}{1.241113in}}%
\pgfpathlineto{\pgfqpoint{3.334406in}{1.241132in}}%
\pgfpathlineto{\pgfqpoint{3.339654in}{1.241198in}}%
\pgfpathlineto{\pgfqpoint{3.344901in}{1.241140in}}%
\pgfpathlineto{\pgfqpoint{3.350149in}{1.241161in}}%
\pgfpathlineto{\pgfqpoint{3.355396in}{1.239282in}}%
\pgfpathlineto{\pgfqpoint{3.360644in}{1.241205in}}%
\pgfpathlineto{\pgfqpoint{3.365892in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{3.371139in}{1.241021in}}%
\pgfpathlineto{\pgfqpoint{3.376387in}{1.241151in}}%
\pgfpathlineto{\pgfqpoint{3.381635in}{1.241144in}}%
\pgfpathlineto{\pgfqpoint{3.386882in}{1.239110in}}%
\pgfpathlineto{\pgfqpoint{3.392130in}{1.239109in}}%
\pgfpathlineto{\pgfqpoint{3.397377in}{1.241074in}}%
\pgfpathlineto{\pgfqpoint{3.402625in}{1.241151in}}%
\pgfpathlineto{\pgfqpoint{3.407873in}{1.241231in}}%
\pgfpathlineto{\pgfqpoint{3.413120in}{1.241223in}}%
\pgfpathlineto{\pgfqpoint{3.418368in}{1.241152in}}%
\pgfpathlineto{\pgfqpoint{3.423615in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{3.428863in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{3.434111in}{1.241181in}}%
\pgfpathlineto{\pgfqpoint{3.439358in}{1.241168in}}%
\pgfpathlineto{\pgfqpoint{3.444606in}{1.240945in}}%
\pgfpathlineto{\pgfqpoint{3.449853in}{1.239221in}}%
\pgfpathlineto{\pgfqpoint{3.455101in}{1.241186in}}%
\pgfpathlineto{\pgfqpoint{3.460349in}{1.239137in}}%
\pgfpathlineto{\pgfqpoint{3.465596in}{1.241161in}}%
\pgfpathlineto{\pgfqpoint{3.470844in}{1.241189in}}%
\pgfpathlineto{\pgfqpoint{3.476091in}{1.241155in}}%
\pgfpathlineto{\pgfqpoint{3.481339in}{1.241203in}}%
\pgfpathlineto{\pgfqpoint{3.486587in}{1.241204in}}%
\pgfpathlineto{\pgfqpoint{3.491834in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{3.497082in}{1.241185in}}%
\pgfpathlineto{\pgfqpoint{3.502330in}{1.241136in}}%
\pgfpathlineto{\pgfqpoint{3.507577in}{1.241146in}}%
\pgfpathlineto{\pgfqpoint{3.512825in}{1.239290in}}%
\pgfpathlineto{\pgfqpoint{3.518072in}{1.241188in}}%
\pgfpathlineto{\pgfqpoint{3.523320in}{1.239095in}}%
\pgfpathlineto{\pgfqpoint{3.528568in}{1.241181in}}%
\pgfpathlineto{\pgfqpoint{3.533815in}{1.241177in}}%
\pgfpathlineto{\pgfqpoint{3.539063in}{1.239045in}}%
\pgfpathlineto{\pgfqpoint{3.544310in}{1.241154in}}%
\pgfpathlineto{\pgfqpoint{3.549558in}{1.241129in}}%
\pgfpathlineto{\pgfqpoint{3.554806in}{1.239211in}}%
\pgfpathlineto{\pgfqpoint{3.560053in}{1.241125in}}%
\pgfpathlineto{\pgfqpoint{3.565301in}{1.241122in}}%
\pgfpathlineto{\pgfqpoint{3.570548in}{1.241055in}}%
\pgfpathlineto{\pgfqpoint{3.575796in}{1.241123in}}%
\pgfpathlineto{\pgfqpoint{3.581044in}{1.241119in}}%
\pgfpathlineto{\pgfqpoint{3.586291in}{1.237780in}}%
\pgfpathlineto{\pgfqpoint{3.591539in}{1.241125in}}%
\pgfpathlineto{\pgfqpoint{3.596787in}{1.239147in}}%
\pgfpathlineto{\pgfqpoint{3.602034in}{1.241190in}}%
\pgfpathlineto{\pgfqpoint{3.607282in}{1.241178in}}%
\pgfpathlineto{\pgfqpoint{3.612529in}{1.241136in}}%
\pgfpathlineto{\pgfqpoint{3.617777in}{1.241109in}}%
\pgfpathlineto{\pgfqpoint{3.623025in}{1.241120in}}%
\pgfpathlineto{\pgfqpoint{3.628272in}{1.241121in}}%
\pgfpathlineto{\pgfqpoint{3.633520in}{1.241162in}}%
\pgfpathlineto{\pgfqpoint{3.638767in}{1.241098in}}%
\pgfpathlineto{\pgfqpoint{3.644015in}{1.241151in}}%
\pgfpathlineto{\pgfqpoint{3.649263in}{1.241128in}}%
\pgfpathlineto{\pgfqpoint{3.654510in}{1.241047in}}%
\pgfpathlineto{\pgfqpoint{3.659758in}{1.239491in}}%
\pgfpathlineto{\pgfqpoint{3.665005in}{1.241106in}}%
\pgfpathlineto{\pgfqpoint{3.670253in}{1.241104in}}%
\pgfpathlineto{\pgfqpoint{3.675501in}{1.241109in}}%
\pgfpathlineto{\pgfqpoint{3.675501in}{1.241487in}}%
\pgfpathlineto{\pgfqpoint{3.675501in}{1.241487in}}%
\pgfpathlineto{\pgfqpoint{3.670253in}{1.241449in}}%
\pgfpathlineto{\pgfqpoint{3.665005in}{1.241468in}}%
\pgfpathlineto{\pgfqpoint{3.659758in}{1.241754in}}%
\pgfpathlineto{\pgfqpoint{3.654510in}{1.241450in}}%
\pgfpathlineto{\pgfqpoint{3.649263in}{1.241490in}}%
\pgfpathlineto{\pgfqpoint{3.644015in}{1.241553in}}%
\pgfpathlineto{\pgfqpoint{3.638767in}{1.241514in}}%
\pgfpathlineto{\pgfqpoint{3.633520in}{1.241522in}}%
\pgfpathlineto{\pgfqpoint{3.628272in}{1.241511in}}%
\pgfpathlineto{\pgfqpoint{3.623025in}{1.241509in}}%
\pgfpathlineto{\pgfqpoint{3.617777in}{1.241516in}}%
\pgfpathlineto{\pgfqpoint{3.612529in}{1.241510in}}%
\pgfpathlineto{\pgfqpoint{3.607282in}{1.241547in}}%
\pgfpathlineto{\pgfqpoint{3.602034in}{1.241562in}}%
\pgfpathlineto{\pgfqpoint{3.596787in}{1.241958in}}%
\pgfpathlineto{\pgfqpoint{3.591539in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{3.586291in}{1.241573in}}%
\pgfpathlineto{\pgfqpoint{3.581044in}{1.241507in}}%
\pgfpathlineto{\pgfqpoint{3.575796in}{1.241540in}}%
\pgfpathlineto{\pgfqpoint{3.570548in}{1.241504in}}%
\pgfpathlineto{\pgfqpoint{3.565301in}{1.241476in}}%
\pgfpathlineto{\pgfqpoint{3.560053in}{1.241510in}}%
\pgfpathlineto{\pgfqpoint{3.554806in}{1.241854in}}%
\pgfpathlineto{\pgfqpoint{3.549558in}{1.241602in}}%
\pgfpathlineto{\pgfqpoint{3.544310in}{1.241537in}}%
\pgfpathlineto{\pgfqpoint{3.539063in}{1.242006in}}%
\pgfpathlineto{\pgfqpoint{3.533815in}{1.241514in}}%
\pgfpathlineto{\pgfqpoint{3.528568in}{1.241534in}}%
\pgfpathlineto{\pgfqpoint{3.523320in}{1.241959in}}%
\pgfpathlineto{\pgfqpoint{3.518072in}{1.241554in}}%
\pgfpathlineto{\pgfqpoint{3.512825in}{1.241723in}}%
\pgfpathlineto{\pgfqpoint{3.507577in}{1.241562in}}%
\pgfpathlineto{\pgfqpoint{3.502330in}{1.241543in}}%
\pgfpathlineto{\pgfqpoint{3.497082in}{1.241579in}}%
\pgfpathlineto{\pgfqpoint{3.491834in}{1.241570in}}%
\pgfpathlineto{\pgfqpoint{3.486587in}{1.241563in}}%
\pgfpathlineto{\pgfqpoint{3.481339in}{1.241525in}}%
\pgfpathlineto{\pgfqpoint{3.476091in}{1.241531in}}%
\pgfpathlineto{\pgfqpoint{3.470844in}{1.241521in}}%
\pgfpathlineto{\pgfqpoint{3.465596in}{1.241542in}}%
\pgfpathlineto{\pgfqpoint{3.460349in}{1.241989in}}%
\pgfpathlineto{\pgfqpoint{3.455101in}{1.241531in}}%
\pgfpathlineto{\pgfqpoint{3.449853in}{1.242009in}}%
\pgfpathlineto{\pgfqpoint{3.444606in}{1.241594in}}%
\pgfpathlineto{\pgfqpoint{3.439358in}{1.241527in}}%
\pgfpathlineto{\pgfqpoint{3.434111in}{1.241518in}}%
\pgfpathlineto{\pgfqpoint{3.428863in}{1.241951in}}%
\pgfpathlineto{\pgfqpoint{3.423615in}{1.242022in}}%
\pgfpathlineto{\pgfqpoint{3.418368in}{1.241553in}}%
\pgfpathlineto{\pgfqpoint{3.413120in}{1.241584in}}%
\pgfpathlineto{\pgfqpoint{3.407873in}{1.241556in}}%
\pgfpathlineto{\pgfqpoint{3.402625in}{1.241540in}}%
\pgfpathlineto{\pgfqpoint{3.397377in}{1.241566in}}%
\pgfpathlineto{\pgfqpoint{3.392130in}{1.241981in}}%
\pgfpathlineto{\pgfqpoint{3.386882in}{1.242036in}}%
\pgfpathlineto{\pgfqpoint{3.381635in}{1.241511in}}%
\pgfpathlineto{\pgfqpoint{3.376387in}{1.241552in}}%
\pgfpathlineto{\pgfqpoint{3.371139in}{1.241567in}}%
\pgfpathlineto{\pgfqpoint{3.365892in}{1.241453in}}%
\pgfpathlineto{\pgfqpoint{3.360644in}{1.241633in}}%
\pgfpathlineto{\pgfqpoint{3.355396in}{1.241877in}}%
\pgfpathlineto{\pgfqpoint{3.350149in}{1.241570in}}%
\pgfpathlineto{\pgfqpoint{3.344901in}{1.241563in}}%
\pgfpathlineto{\pgfqpoint{3.339654in}{1.241544in}}%
\pgfpathlineto{\pgfqpoint{3.334406in}{1.241500in}}%
\pgfpathlineto{\pgfqpoint{3.329158in}{1.241523in}}%
\pgfpathlineto{\pgfqpoint{3.323911in}{1.241583in}}%
\pgfpathlineto{\pgfqpoint{3.318663in}{1.241560in}}%
\pgfpathlineto{\pgfqpoint{3.313416in}{1.241539in}}%
\pgfpathlineto{\pgfqpoint{3.308168in}{1.241949in}}%
\pgfpathlineto{\pgfqpoint{3.302920in}{1.241596in}}%
\pgfpathlineto{\pgfqpoint{3.297673in}{1.241596in}}%
\pgfpathlineto{\pgfqpoint{3.292425in}{1.241586in}}%
\pgfpathlineto{\pgfqpoint{3.287178in}{1.241540in}}%
\pgfpathlineto{\pgfqpoint{3.281930in}{1.241550in}}%
\pgfpathlineto{\pgfqpoint{3.276682in}{1.241528in}}%
\pgfpathlineto{\pgfqpoint{3.271435in}{1.242017in}}%
\pgfpathlineto{\pgfqpoint{3.266187in}{1.241982in}}%
\pgfpathlineto{\pgfqpoint{3.260939in}{1.241514in}}%
\pgfpathlineto{\pgfqpoint{3.255692in}{1.241467in}}%
\pgfpathlineto{\pgfqpoint{3.250444in}{1.241902in}}%
\pgfpathlineto{\pgfqpoint{3.245197in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{3.239949in}{1.241531in}}%
\pgfpathlineto{\pgfqpoint{3.234701in}{1.241480in}}%
\pgfpathlineto{\pgfqpoint{3.229454in}{1.241494in}}%
\pgfpathlineto{\pgfqpoint{3.224206in}{1.241551in}}%
\pgfpathlineto{\pgfqpoint{3.218959in}{1.241373in}}%
\pgfpathlineto{\pgfqpoint{3.213711in}{1.241513in}}%
\pgfpathlineto{\pgfqpoint{3.208463in}{1.241935in}}%
\pgfpathlineto{\pgfqpoint{3.203216in}{1.241361in}}%
\pgfpathlineto{\pgfqpoint{3.197968in}{1.241463in}}%
\pgfpathlineto{\pgfqpoint{3.192721in}{1.241502in}}%
\pgfpathlineto{\pgfqpoint{3.187473in}{1.241437in}}%
\pgfpathlineto{\pgfqpoint{3.182225in}{1.241432in}}%
\pgfpathlineto{\pgfqpoint{3.176978in}{1.241436in}}%
\pgfpathlineto{\pgfqpoint{3.171730in}{1.241712in}}%
\pgfpathlineto{\pgfqpoint{3.166482in}{1.241299in}}%
\pgfpathlineto{\pgfqpoint{3.161235in}{1.241373in}}%
\pgfpathlineto{\pgfqpoint{3.155987in}{1.241392in}}%
\pgfpathlineto{\pgfqpoint{3.150740in}{1.241374in}}%
\pgfpathlineto{\pgfqpoint{3.145492in}{1.241429in}}%
\pgfpathlineto{\pgfqpoint{3.140244in}{1.241368in}}%
\pgfpathlineto{\pgfqpoint{3.134997in}{1.241582in}}%
\pgfpathlineto{\pgfqpoint{3.129749in}{1.241746in}}%
\pgfpathlineto{\pgfqpoint{3.124502in}{1.241430in}}%
\pgfpathlineto{\pgfqpoint{3.119254in}{1.241390in}}%
\pgfpathlineto{\pgfqpoint{3.114006in}{1.241374in}}%
\pgfpathlineto{\pgfqpoint{3.108759in}{1.241402in}}%
\pgfpathlineto{\pgfqpoint{3.103511in}{1.241676in}}%
\pgfpathlineto{\pgfqpoint{3.098264in}{1.241313in}}%
\pgfpathlineto{\pgfqpoint{3.093016in}{1.241328in}}%
\pgfpathlineto{\pgfqpoint{3.087768in}{1.241336in}}%
\pgfpathlineto{\pgfqpoint{3.082521in}{1.241291in}}%
\pgfpathlineto{\pgfqpoint{3.077273in}{1.241295in}}%
\pgfpathlineto{\pgfqpoint{3.072026in}{1.241193in}}%
\pgfpathlineto{\pgfqpoint{3.066778in}{1.241250in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{1.241146in}}%
\pgfpathlineto{\pgfqpoint{3.056283in}{1.241140in}}%
\pgfpathlineto{\pgfqpoint{3.051035in}{1.241302in}}%
\pgfpathlineto{\pgfqpoint{3.045787in}{1.241231in}}%
\pgfpathlineto{\pgfqpoint{3.040540in}{1.241341in}}%
\pgfpathlineto{\pgfqpoint{3.035292in}{1.241246in}}%
\pgfpathlineto{\pgfqpoint{3.030045in}{1.241282in}}%
\pgfpathlineto{\pgfqpoint{3.024797in}{1.241451in}}%
\pgfpathlineto{\pgfqpoint{3.019549in}{1.241500in}}%
\pgfpathlineto{\pgfqpoint{3.014302in}{1.241389in}}%
\pgfpathlineto{\pgfqpoint{3.009054in}{1.241881in}}%
\pgfpathlineto{\pgfqpoint{3.003807in}{1.241417in}}%
\pgfpathlineto{\pgfqpoint{2.998559in}{1.241655in}}%
\pgfpathlineto{\pgfqpoint{2.993311in}{1.241556in}}%
\pgfpathlineto{\pgfqpoint{2.988064in}{1.241505in}}%
\pgfpathlineto{\pgfqpoint{2.982816in}{1.241481in}}%
\pgfpathlineto{\pgfqpoint{2.977569in}{1.241283in}}%
\pgfpathlineto{\pgfqpoint{2.972321in}{1.241101in}}%
\pgfpathlineto{\pgfqpoint{2.967073in}{1.240892in}}%
\pgfpathlineto{\pgfqpoint{2.961826in}{1.240895in}}%
\pgfpathlineto{\pgfqpoint{2.956578in}{1.240374in}}%
\pgfpathlineto{\pgfqpoint{2.951330in}{1.246786in}}%
\pgfpathlineto{\pgfqpoint{2.946083in}{1.254994in}}%
\pgfpathlineto{\pgfqpoint{2.940835in}{1.273835in}}%
\pgfpathlineto{\pgfqpoint{2.935588in}{1.244411in}}%
\pgfpathlineto{\pgfqpoint{2.930340in}{1.197310in}}%
\pgfpathlineto{\pgfqpoint{2.925092in}{1.187780in}}%
\pgfpathlineto{\pgfqpoint{2.919845in}{1.189887in}}%
\pgfpathlineto{\pgfqpoint{2.914597in}{1.204670in}}%
\pgfpathlineto{\pgfqpoint{2.909350in}{1.219513in}}%
\pgfpathlineto{\pgfqpoint{2.904102in}{1.173030in}}%
\pgfpathlineto{\pgfqpoint{2.898854in}{1.166736in}}%
\pgfpathlineto{\pgfqpoint{2.893607in}{1.153395in}}%
\pgfpathlineto{\pgfqpoint{2.888359in}{1.140032in}}%
\pgfpathlineto{\pgfqpoint{2.883112in}{1.108321in}}%
\pgfpathlineto{\pgfqpoint{2.877864in}{1.010003in}}%
\pgfpathlineto{\pgfqpoint{2.872616in}{0.965661in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{0.971978in}}%
\pgfpathlineto{\pgfqpoint{2.862121in}{1.005028in}}%
\pgfpathlineto{\pgfqpoint{2.856874in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{2.851626in}{1.130217in}}%
\pgfpathlineto{\pgfqpoint{2.846378in}{1.162650in}}%
\pgfpathlineto{\pgfqpoint{2.841131in}{1.175614in}}%
\pgfpathlineto{\pgfqpoint{2.835883in}{1.202908in}}%
\pgfpathlineto{\pgfqpoint{2.830635in}{1.198208in}}%
\pgfpathlineto{\pgfqpoint{2.825388in}{1.212293in}}%
\pgfpathlineto{\pgfqpoint{2.820140in}{1.224114in}}%
\pgfpathlineto{\pgfqpoint{2.814893in}{1.214773in}}%
\pgfpathlineto{\pgfqpoint{2.809645in}{1.193809in}}%
\pgfpathlineto{\pgfqpoint{2.804397in}{1.173263in}}%
\pgfpathlineto{\pgfqpoint{2.799150in}{1.163713in}}%
\pgfpathlineto{\pgfqpoint{2.793902in}{1.146740in}}%
\pgfpathlineto{\pgfqpoint{2.788655in}{1.106450in}}%
\pgfpathlineto{\pgfqpoint{2.783407in}{1.081196in}}%
\pgfpathlineto{\pgfqpoint{2.778159in}{1.002974in}}%
\pgfpathlineto{\pgfqpoint{2.772912in}{0.963129in}}%
\pgfpathlineto{\pgfqpoint{2.767664in}{0.848208in}}%
\pgfpathlineto{\pgfqpoint{2.762417in}{0.743255in}}%
\pgfpathlineto{\pgfqpoint{2.757169in}{0.634099in}}%
\pgfpathlineto{\pgfqpoint{2.751921in}{0.582504in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.573245in}}%
\pgfpathlineto{\pgfqpoint{2.741426in}{0.586945in}}%
\pgfpathlineto{\pgfqpoint{2.736178in}{0.568278in}}%
\pgfpathlineto{\pgfqpoint{2.730931in}{0.564630in}}%
\pgfpathlineto{\pgfqpoint{2.725683in}{0.547463in}}%
\pgfpathlineto{\pgfqpoint{2.720436in}{0.519994in}}%
\pgfpathlineto{\pgfqpoint{2.715188in}{0.516319in}}%
\pgfpathlineto{\pgfqpoint{2.709940in}{0.512841in}}%
\pgfpathlineto{\pgfqpoint{2.704693in}{0.512841in}}%
\pgfpathlineto{\pgfqpoint{2.699445in}{0.512841in}}%
\pgfpathlineto{\pgfqpoint{2.694198in}{0.507009in}}%
\pgfpathlineto{\pgfqpoint{2.688950in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.683702in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.678455in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.673207in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.667960in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.662712in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.657464in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.652217in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.646969in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.641722in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.636474in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.579013in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.762416in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.767663in}{0.505874in}}%
\pgfpathlineto{\pgfqpoint{2.778159in}{0.505889in}}%
\pgfpathlineto{\pgfqpoint{2.783406in}{0.506651in}}%
\pgfpathlineto{\pgfqpoint{2.799149in}{0.506661in}}%
\pgfpathlineto{\pgfqpoint{2.809644in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.877863in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.883110in}{0.505889in}}%
\pgfpathlineto{\pgfqpoint{2.893605in}{0.505889in}}%
\pgfpathlineto{\pgfqpoint{2.898853in}{0.506721in}}%
\pgfpathlineto{\pgfqpoint{2.904101in}{0.506721in}}%
\pgfpathlineto{\pgfqpoint{2.909348in}{0.505911in}}%
\pgfpathlineto{\pgfqpoint{2.914596in}{0.507512in}}%
\pgfpathlineto{\pgfqpoint{2.919843in}{0.506681in}}%
\pgfpathlineto{\pgfqpoint{2.930339in}{0.506681in}}%
\pgfpathlineto{\pgfqpoint{2.935586in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.951329in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.956576in}{0.506727in}}%
\pgfpathlineto{\pgfqpoint{2.961824in}{0.507520in}}%
\pgfpathlineto{\pgfqpoint{2.967072in}{0.507520in}}%
\pgfpathlineto{\pgfqpoint{2.977567in}{0.509106in}}%
\pgfpathlineto{\pgfqpoint{2.982814in}{0.508301in}}%
\pgfpathlineto{\pgfqpoint{2.988062in}{0.509987in}}%
\pgfpathlineto{\pgfqpoint{2.993310in}{0.509179in}}%
\pgfpathlineto{\pgfqpoint{2.998557in}{0.513312in}}%
\pgfpathlineto{\pgfqpoint{3.003805in}{0.518372in}}%
\pgfpathlineto{\pgfqpoint{3.009052in}{0.525238in}}%
\pgfpathlineto{\pgfqpoint{3.014300in}{0.541643in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{0.542489in}}%
\pgfpathlineto{\pgfqpoint{3.024795in}{0.541690in}}%
\pgfpathlineto{\pgfqpoint{3.030043in}{0.542623in}}%
\pgfpathlineto{\pgfqpoint{3.035290in}{0.538811in}}%
\pgfpathlineto{\pgfqpoint{3.040538in}{0.543177in}}%
\pgfpathlineto{\pgfqpoint{3.045785in}{0.542492in}}%
\pgfpathlineto{\pgfqpoint{3.051033in}{0.544539in}}%
\pgfpathlineto{\pgfqpoint{3.056281in}{0.553184in}}%
\pgfpathlineto{\pgfqpoint{3.061528in}{0.559612in}}%
\pgfpathlineto{\pgfqpoint{3.066776in}{0.566237in}}%
\pgfpathlineto{\pgfqpoint{3.072023in}{0.569650in}}%
\pgfpathlineto{\pgfqpoint{3.077271in}{0.568958in}}%
\pgfpathlineto{\pgfqpoint{3.082518in}{0.573851in}}%
\pgfpathlineto{\pgfqpoint{3.087766in}{0.589321in}}%
\pgfpathlineto{\pgfqpoint{3.093014in}{0.595969in}}%
\pgfpathlineto{\pgfqpoint{3.098261in}{0.595669in}}%
\pgfpathlineto{\pgfqpoint{3.103509in}{0.596657in}}%
\pgfpathlineto{\pgfqpoint{3.114004in}{0.596793in}}%
\pgfpathlineto{\pgfqpoint{3.134994in}{0.596827in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{0.597649in}}%
\pgfpathlineto{\pgfqpoint{3.155985in}{0.597718in}}%
\pgfpathlineto{\pgfqpoint{3.161232in}{0.596877in}}%
\pgfpathlineto{\pgfqpoint{3.166480in}{0.596775in}}%
\pgfpathlineto{\pgfqpoint{3.176975in}{0.596918in}}%
\pgfpathlineto{\pgfqpoint{3.182223in}{0.596918in}}%
\pgfpathlineto{\pgfqpoint{3.187470in}{0.597758in}}%
\pgfpathlineto{\pgfqpoint{3.203213in}{0.597723in}}%
\pgfpathlineto{\pgfqpoint{3.208460in}{0.596921in}}%
\pgfpathlineto{\pgfqpoint{3.234698in}{0.596973in}}%
\pgfpathlineto{\pgfqpoint{3.239946in}{0.596945in}}%
\pgfpathlineto{\pgfqpoint{3.245194in}{0.597803in}}%
\pgfpathlineto{\pgfqpoint{3.250441in}{0.597810in}}%
\pgfpathlineto{\pgfqpoint{3.255689in}{0.598642in}}%
\pgfpathlineto{\pgfqpoint{3.260936in}{0.598646in}}%
\pgfpathlineto{\pgfqpoint{3.266184in}{0.597819in}}%
\pgfpathlineto{\pgfqpoint{3.292422in}{0.597807in}}%
\pgfpathlineto{\pgfqpoint{3.297669in}{0.597014in}}%
\pgfpathlineto{\pgfqpoint{3.302917in}{0.597015in}}%
\pgfpathlineto{\pgfqpoint{3.308165in}{0.597808in}}%
\pgfpathlineto{\pgfqpoint{3.313412in}{0.597813in}}%
\pgfpathlineto{\pgfqpoint{3.318660in}{0.596896in}}%
\pgfpathlineto{\pgfqpoint{3.323907in}{0.598615in}}%
\pgfpathlineto{\pgfqpoint{3.329155in}{0.597831in}}%
\pgfpathlineto{\pgfqpoint{3.339650in}{0.597835in}}%
\pgfpathlineto{\pgfqpoint{3.344898in}{0.597034in}}%
\pgfpathlineto{\pgfqpoint{3.428859in}{0.597047in}}%
\pgfpathlineto{\pgfqpoint{3.434107in}{0.597866in}}%
\pgfpathlineto{\pgfqpoint{3.449849in}{0.597877in}}%
\pgfpathlineto{\pgfqpoint{3.455097in}{0.596138in}}%
\pgfpathlineto{\pgfqpoint{3.460345in}{0.597066in}}%
\pgfpathlineto{\pgfqpoint{3.544306in}{0.597092in}}%
\pgfpathlineto{\pgfqpoint{3.549553in}{0.596171in}}%
\pgfpathlineto{\pgfqpoint{3.554801in}{0.597077in}}%
\pgfpathlineto{\pgfqpoint{3.602029in}{0.597088in}}%
\pgfpathlineto{\pgfqpoint{3.659753in}{0.597105in}}%
\pgfpathlineto{\pgfqpoint{3.675495in}{0.597108in}}%
\pgfpathlineto{\pgfqpoint{3.675495in}{0.597108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.579013in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.636474in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.641721in}{0.507694in}}%
\pgfpathlineto{\pgfqpoint{2.646969in}{0.508088in}}%
\pgfpathlineto{\pgfqpoint{2.652217in}{0.507985in}}%
\pgfpathlineto{\pgfqpoint{2.657464in}{0.507074in}}%
\pgfpathlineto{\pgfqpoint{2.662712in}{0.507014in}}%
\pgfpathlineto{\pgfqpoint{2.667959in}{0.506755in}}%
\pgfpathlineto{\pgfqpoint{2.673207in}{0.508378in}}%
\pgfpathlineto{\pgfqpoint{2.678454in}{0.517161in}}%
\pgfpathlineto{\pgfqpoint{2.683702in}{0.519812in}}%
\pgfpathlineto{\pgfqpoint{2.688949in}{0.520919in}}%
\pgfpathlineto{\pgfqpoint{2.694197in}{0.538283in}}%
\pgfpathlineto{\pgfqpoint{2.699445in}{0.555088in}}%
\pgfpathlineto{\pgfqpoint{2.704692in}{0.563562in}}%
\pgfpathlineto{\pgfqpoint{2.709940in}{0.566073in}}%
\pgfpathlineto{\pgfqpoint{2.715187in}{0.598445in}}%
\pgfpathlineto{\pgfqpoint{2.720435in}{0.633367in}}%
\pgfpathlineto{\pgfqpoint{2.725682in}{0.659093in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{0.660499in}}%
\pgfpathlineto{\pgfqpoint{2.736177in}{0.659641in}}%
\pgfpathlineto{\pgfqpoint{2.741425in}{0.660957in}}%
\pgfpathlineto{\pgfqpoint{2.746673in}{0.661095in}}%
\pgfpathlineto{\pgfqpoint{2.751920in}{0.658104in}}%
\pgfpathlineto{\pgfqpoint{2.757168in}{0.658365in}}%
\pgfpathlineto{\pgfqpoint{2.762415in}{0.659929in}}%
\pgfpathlineto{\pgfqpoint{2.767663in}{0.662323in}}%
\pgfpathlineto{\pgfqpoint{2.772910in}{0.666414in}}%
\pgfpathlineto{\pgfqpoint{2.778158in}{0.683352in}}%
\pgfpathlineto{\pgfqpoint{2.783405in}{0.738434in}}%
\pgfpathlineto{\pgfqpoint{2.788653in}{0.775063in}}%
\pgfpathlineto{\pgfqpoint{2.793901in}{0.782372in}}%
\pgfpathlineto{\pgfqpoint{2.799148in}{0.775662in}}%
\pgfpathlineto{\pgfqpoint{2.804396in}{0.796548in}}%
\pgfpathlineto{\pgfqpoint{2.809643in}{0.798403in}}%
\pgfpathlineto{\pgfqpoint{2.814891in}{0.798017in}}%
\pgfpathlineto{\pgfqpoint{2.820138in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{2.825386in}{0.799292in}}%
\pgfpathlineto{\pgfqpoint{2.830633in}{0.800038in}}%
\pgfpathlineto{\pgfqpoint{2.841129in}{0.800227in}}%
\pgfpathlineto{\pgfqpoint{2.846376in}{0.800266in}}%
\pgfpathlineto{\pgfqpoint{2.851624in}{0.798926in}}%
\pgfpathlineto{\pgfqpoint{2.856871in}{0.798737in}}%
\pgfpathlineto{\pgfqpoint{2.862119in}{0.800901in}}%
\pgfpathlineto{\pgfqpoint{2.867366in}{0.806819in}}%
\pgfpathlineto{\pgfqpoint{2.872614in}{0.813380in}}%
\pgfpathlineto{\pgfqpoint{2.877861in}{0.816012in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{0.818073in}}%
\pgfpathlineto{\pgfqpoint{2.888357in}{0.820696in}}%
\pgfpathlineto{\pgfqpoint{2.893604in}{0.819259in}}%
\pgfpathlineto{\pgfqpoint{2.898852in}{0.821930in}}%
\pgfpathlineto{\pgfqpoint{2.904099in}{0.829621in}}%
\pgfpathlineto{\pgfqpoint{2.909347in}{0.839687in}}%
\pgfpathlineto{\pgfqpoint{2.914594in}{0.865475in}}%
\pgfpathlineto{\pgfqpoint{2.919842in}{0.878169in}}%
\pgfpathlineto{\pgfqpoint{2.925090in}{0.879003in}}%
\pgfpathlineto{\pgfqpoint{2.930337in}{0.878013in}}%
\pgfpathlineto{\pgfqpoint{2.935585in}{0.881059in}}%
\pgfpathlineto{\pgfqpoint{2.940832in}{0.887716in}}%
\pgfpathlineto{\pgfqpoint{2.946080in}{0.893404in}}%
\pgfpathlineto{\pgfqpoint{2.951327in}{0.899446in}}%
\pgfpathlineto{\pgfqpoint{2.956575in}{0.901522in}}%
\pgfpathlineto{\pgfqpoint{2.961822in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{2.967070in}{0.909515in}}%
\pgfpathlineto{\pgfqpoint{2.972318in}{0.919390in}}%
\pgfpathlineto{\pgfqpoint{2.977565in}{0.919151in}}%
\pgfpathlineto{\pgfqpoint{2.982813in}{0.920787in}}%
\pgfpathlineto{\pgfqpoint{2.988060in}{0.913323in}}%
\pgfpathlineto{\pgfqpoint{2.993308in}{0.944647in}}%
\pgfpathlineto{\pgfqpoint{2.998555in}{0.944486in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{0.944018in}}%
\pgfpathlineto{\pgfqpoint{3.009050in}{0.944681in}}%
\pgfpathlineto{\pgfqpoint{3.014298in}{0.944537in}}%
\pgfpathlineto{\pgfqpoint{3.019546in}{0.947382in}}%
\pgfpathlineto{\pgfqpoint{3.024793in}{0.947486in}}%
\pgfpathlineto{\pgfqpoint{3.030041in}{0.948002in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{0.950126in}}%
\pgfpathlineto{\pgfqpoint{3.040536in}{0.947478in}}%
\pgfpathlineto{\pgfqpoint{3.045783in}{0.950147in}}%
\pgfpathlineto{\pgfqpoint{3.051031in}{0.950231in}}%
\pgfpathlineto{\pgfqpoint{3.056278in}{0.950890in}}%
\pgfpathlineto{\pgfqpoint{3.061526in}{0.949584in}}%
\pgfpathlineto{\pgfqpoint{3.066774in}{0.946983in}}%
\pgfpathlineto{\pgfqpoint{3.077269in}{0.946989in}}%
\pgfpathlineto{\pgfqpoint{3.082516in}{0.944951in}}%
\pgfpathlineto{\pgfqpoint{3.087764in}{0.945133in}}%
\pgfpathlineto{\pgfqpoint{3.093011in}{0.946300in}}%
\pgfpathlineto{\pgfqpoint{3.098259in}{0.946878in}}%
\pgfpathlineto{\pgfqpoint{3.103506in}{0.948175in}}%
\pgfpathlineto{\pgfqpoint{3.108754in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{3.114002in}{0.946928in}}%
\pgfpathlineto{\pgfqpoint{3.119249in}{0.946228in}}%
\pgfpathlineto{\pgfqpoint{3.124497in}{0.945074in}}%
\pgfpathlineto{\pgfqpoint{3.129744in}{0.945060in}}%
\pgfpathlineto{\pgfqpoint{3.134992in}{0.944691in}}%
\pgfpathlineto{\pgfqpoint{3.140239in}{0.946247in}}%
\pgfpathlineto{\pgfqpoint{3.145487in}{0.945647in}}%
\pgfpathlineto{\pgfqpoint{3.150734in}{0.945538in}}%
\pgfpathlineto{\pgfqpoint{3.155982in}{0.946360in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{0.945085in}}%
\pgfpathlineto{\pgfqpoint{3.166477in}{0.945111in}}%
\pgfpathlineto{\pgfqpoint{3.171725in}{0.944948in}}%
\pgfpathlineto{\pgfqpoint{3.176972in}{0.944403in}}%
\pgfpathlineto{\pgfqpoint{3.182220in}{0.945079in}}%
\pgfpathlineto{\pgfqpoint{3.187467in}{0.946357in}}%
\pgfpathlineto{\pgfqpoint{3.192715in}{0.946490in}}%
\pgfpathlineto{\pgfqpoint{3.197962in}{0.945791in}}%
\pgfpathlineto{\pgfqpoint{3.203210in}{0.946467in}}%
\pgfpathlineto{\pgfqpoint{3.208458in}{0.944970in}}%
\pgfpathlineto{\pgfqpoint{3.213705in}{0.945300in}}%
\pgfpathlineto{\pgfqpoint{3.218953in}{0.945259in}}%
\pgfpathlineto{\pgfqpoint{3.224200in}{0.945904in}}%
\pgfpathlineto{\pgfqpoint{3.229448in}{0.947874in}}%
\pgfpathlineto{\pgfqpoint{3.239943in}{0.947900in}}%
\pgfpathlineto{\pgfqpoint{3.245191in}{0.947285in}}%
\pgfpathlineto{\pgfqpoint{3.250438in}{0.945485in}}%
\pgfpathlineto{\pgfqpoint{3.255686in}{0.945484in}}%
\pgfpathlineto{\pgfqpoint{3.260933in}{0.944827in}}%
\pgfpathlineto{\pgfqpoint{3.266181in}{0.945639in}}%
\pgfpathlineto{\pgfqpoint{3.271428in}{0.944932in}}%
\pgfpathlineto{\pgfqpoint{3.276676in}{0.946466in}}%
\pgfpathlineto{\pgfqpoint{3.281923in}{0.946435in}}%
\pgfpathlineto{\pgfqpoint{3.287171in}{0.945709in}}%
\pgfpathlineto{\pgfqpoint{3.292419in}{0.945712in}}%
\pgfpathlineto{\pgfqpoint{3.297666in}{0.945887in}}%
\pgfpathlineto{\pgfqpoint{3.308161in}{0.945959in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{0.946600in}}%
\pgfpathlineto{\pgfqpoint{3.329151in}{0.946630in}}%
\pgfpathlineto{\pgfqpoint{3.334399in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{3.339647in}{0.945997in}}%
\pgfpathlineto{\pgfqpoint{3.350142in}{0.946035in}}%
\pgfpathlineto{\pgfqpoint{3.355389in}{0.945267in}}%
\pgfpathlineto{\pgfqpoint{3.365884in}{0.945306in}}%
\pgfpathlineto{\pgfqpoint{3.371132in}{0.944570in}}%
\pgfpathlineto{\pgfqpoint{3.376379in}{0.946048in}}%
\pgfpathlineto{\pgfqpoint{3.413112in}{0.946117in}}%
\pgfpathlineto{\pgfqpoint{3.418360in}{0.945319in}}%
\pgfpathlineto{\pgfqpoint{3.423607in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{3.428855in}{0.946114in}}%
\pgfpathlineto{\pgfqpoint{3.444598in}{0.946190in}}%
\pgfpathlineto{\pgfqpoint{3.449845in}{0.949273in}}%
\pgfpathlineto{\pgfqpoint{3.455093in}{0.948552in}}%
\pgfpathlineto{\pgfqpoint{3.460340in}{0.949292in}}%
\pgfpathlineto{\pgfqpoint{3.465588in}{0.948558in}}%
\pgfpathlineto{\pgfqpoint{3.470835in}{0.946187in}}%
\pgfpathlineto{\pgfqpoint{3.481331in}{0.946119in}}%
\pgfpathlineto{\pgfqpoint{3.486578in}{0.945473in}}%
\pgfpathlineto{\pgfqpoint{3.497073in}{0.945508in}}%
\pgfpathlineto{\pgfqpoint{3.502321in}{0.946228in}}%
\pgfpathlineto{\pgfqpoint{3.512816in}{0.946235in}}%
\pgfpathlineto{\pgfqpoint{3.518063in}{0.945470in}}%
\pgfpathlineto{\pgfqpoint{3.528559in}{0.946876in}}%
\pgfpathlineto{\pgfqpoint{3.533806in}{0.946922in}}%
\pgfpathlineto{\pgfqpoint{3.539054in}{0.946186in}}%
\pgfpathlineto{\pgfqpoint{3.544301in}{0.946826in}}%
\pgfpathlineto{\pgfqpoint{3.549549in}{0.947986in}}%
\pgfpathlineto{\pgfqpoint{3.554796in}{0.946751in}}%
\pgfpathlineto{\pgfqpoint{3.560044in}{0.947384in}}%
\pgfpathlineto{\pgfqpoint{3.565292in}{0.947475in}}%
\pgfpathlineto{\pgfqpoint{3.581034in}{0.945462in}}%
\pgfpathlineto{\pgfqpoint{3.586282in}{0.946192in}}%
\pgfpathlineto{\pgfqpoint{3.602024in}{0.946245in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{0.946193in}}%
\pgfpathlineto{\pgfqpoint{3.617767in}{0.946253in}}%
\pgfpathlineto{\pgfqpoint{3.628262in}{0.946229in}}%
\pgfpathlineto{\pgfqpoint{3.633510in}{0.946232in}}%
\pgfpathlineto{\pgfqpoint{3.638757in}{0.945487in}}%
\pgfpathlineto{\pgfqpoint{3.644005in}{0.946233in}}%
\pgfpathlineto{\pgfqpoint{3.654500in}{0.946261in}}%
\pgfpathlineto{\pgfqpoint{3.659748in}{0.945504in}}%
\pgfpathlineto{\pgfqpoint{3.664995in}{0.946211in}}%
\pgfpathlineto{\pgfqpoint{3.670243in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{3.675490in}{0.946956in}}%
\pgfpathlineto{\pgfqpoint{3.675490in}{0.946956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.579013in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.652217in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.657464in}{0.505699in}}%
\pgfpathlineto{\pgfqpoint{2.678454in}{0.505726in}}%
\pgfpathlineto{\pgfqpoint{2.683702in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.688950in}{0.505335in}}%
\pgfpathlineto{\pgfqpoint{2.694197in}{0.505752in}}%
\pgfpathlineto{\pgfqpoint{2.725683in}{0.505749in}}%
\pgfpathlineto{\pgfqpoint{2.730930in}{0.506377in}}%
\pgfpathlineto{\pgfqpoint{2.736178in}{0.506377in}}%
\pgfpathlineto{\pgfqpoint{2.741425in}{0.506578in}}%
\pgfpathlineto{\pgfqpoint{2.746673in}{0.506344in}}%
\pgfpathlineto{\pgfqpoint{2.751920in}{0.505716in}}%
\pgfpathlineto{\pgfqpoint{2.762416in}{0.505716in}}%
\pgfpathlineto{\pgfqpoint{2.767663in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.772911in}{0.505717in}}%
\pgfpathlineto{\pgfqpoint{2.783406in}{0.505717in}}%
\pgfpathlineto{\pgfqpoint{2.788653in}{0.506089in}}%
\pgfpathlineto{\pgfqpoint{2.793901in}{0.505731in}}%
\pgfpathlineto{\pgfqpoint{2.799149in}{0.505731in}}%
\pgfpathlineto{\pgfqpoint{2.809644in}{0.508341in}}%
\pgfpathlineto{\pgfqpoint{2.814891in}{0.508320in}}%
\pgfpathlineto{\pgfqpoint{2.820139in}{0.509610in}}%
\pgfpathlineto{\pgfqpoint{2.825386in}{0.510240in}}%
\pgfpathlineto{\pgfqpoint{2.830634in}{0.509584in}}%
\pgfpathlineto{\pgfqpoint{2.835882in}{0.511662in}}%
\pgfpathlineto{\pgfqpoint{2.841129in}{0.512849in}}%
\pgfpathlineto{\pgfqpoint{2.846377in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{2.851624in}{0.514291in}}%
\pgfpathlineto{\pgfqpoint{2.856872in}{0.515535in}}%
\pgfpathlineto{\pgfqpoint{2.862120in}{0.518470in}}%
\pgfpathlineto{\pgfqpoint{2.872615in}{0.525060in}}%
\pgfpathlineto{\pgfqpoint{2.877862in}{0.524262in}}%
\pgfpathlineto{\pgfqpoint{2.883110in}{0.527255in}}%
\pgfpathlineto{\pgfqpoint{2.888357in}{0.531989in}}%
\pgfpathlineto{\pgfqpoint{2.893605in}{0.533808in}}%
\pgfpathlineto{\pgfqpoint{2.898853in}{0.535220in}}%
\pgfpathlineto{\pgfqpoint{2.904100in}{0.539191in}}%
\pgfpathlineto{\pgfqpoint{2.909348in}{0.549581in}}%
\pgfpathlineto{\pgfqpoint{2.914595in}{0.555141in}}%
\pgfpathlineto{\pgfqpoint{2.919843in}{0.563067in}}%
\pgfpathlineto{\pgfqpoint{2.925090in}{0.562283in}}%
\pgfpathlineto{\pgfqpoint{2.930338in}{0.559656in}}%
\pgfpathlineto{\pgfqpoint{2.935586in}{0.567089in}}%
\pgfpathlineto{\pgfqpoint{2.940833in}{0.578892in}}%
\pgfpathlineto{\pgfqpoint{2.946081in}{0.581313in}}%
\pgfpathlineto{\pgfqpoint{2.956576in}{0.580236in}}%
\pgfpathlineto{\pgfqpoint{2.961823in}{0.582828in}}%
\pgfpathlineto{\pgfqpoint{2.967071in}{0.584053in}}%
\pgfpathlineto{\pgfqpoint{2.972319in}{0.583865in}}%
\pgfpathlineto{\pgfqpoint{2.977566in}{0.584403in}}%
\pgfpathlineto{\pgfqpoint{2.982814in}{0.583091in}}%
\pgfpathlineto{\pgfqpoint{2.988061in}{0.589923in}}%
\pgfpathlineto{\pgfqpoint{2.993309in}{0.594176in}}%
\pgfpathlineto{\pgfqpoint{2.998556in}{0.601342in}}%
\pgfpathlineto{\pgfqpoint{3.003804in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{3.009052in}{0.616414in}}%
\pgfpathlineto{\pgfqpoint{3.014299in}{0.618011in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{0.618697in}}%
\pgfpathlineto{\pgfqpoint{3.024794in}{0.615995in}}%
\pgfpathlineto{\pgfqpoint{3.030042in}{0.620967in}}%
\pgfpathlineto{\pgfqpoint{3.035289in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{3.040537in}{0.632736in}}%
\pgfpathlineto{\pgfqpoint{3.045785in}{0.640779in}}%
\pgfpathlineto{\pgfqpoint{3.051032in}{0.650644in}}%
\pgfpathlineto{\pgfqpoint{3.056280in}{0.650502in}}%
\pgfpathlineto{\pgfqpoint{3.061527in}{0.649807in}}%
\pgfpathlineto{\pgfqpoint{3.066775in}{0.651206in}}%
\pgfpathlineto{\pgfqpoint{3.072022in}{0.650831in}}%
\pgfpathlineto{\pgfqpoint{3.077270in}{0.652449in}}%
\pgfpathlineto{\pgfqpoint{3.082518in}{0.653415in}}%
\pgfpathlineto{\pgfqpoint{3.087765in}{0.653963in}}%
\pgfpathlineto{\pgfqpoint{3.093013in}{0.653930in}}%
\pgfpathlineto{\pgfqpoint{3.108755in}{0.652133in}}%
\pgfpathlineto{\pgfqpoint{3.124498in}{0.651964in}}%
\pgfpathlineto{\pgfqpoint{3.129746in}{0.652171in}}%
\pgfpathlineto{\pgfqpoint{3.140241in}{0.653170in}}%
\pgfpathlineto{\pgfqpoint{3.145488in}{0.653391in}}%
\pgfpathlineto{\pgfqpoint{3.150736in}{0.653356in}}%
\pgfpathlineto{\pgfqpoint{3.155984in}{0.653643in}}%
\pgfpathlineto{\pgfqpoint{3.161231in}{0.653377in}}%
\pgfpathlineto{\pgfqpoint{3.166479in}{0.652205in}}%
\pgfpathlineto{\pgfqpoint{3.171726in}{0.653343in}}%
\pgfpathlineto{\pgfqpoint{3.176974in}{0.654150in}}%
\pgfpathlineto{\pgfqpoint{3.182221in}{0.654145in}}%
\pgfpathlineto{\pgfqpoint{3.187469in}{0.654888in}}%
\pgfpathlineto{\pgfqpoint{3.192717in}{0.653989in}}%
\pgfpathlineto{\pgfqpoint{3.197964in}{0.655017in}}%
\pgfpathlineto{\pgfqpoint{3.203212in}{0.655254in}}%
\pgfpathlineto{\pgfqpoint{3.208459in}{0.654323in}}%
\pgfpathlineto{\pgfqpoint{3.213707in}{0.654873in}}%
\pgfpathlineto{\pgfqpoint{3.218954in}{0.656222in}}%
\pgfpathlineto{\pgfqpoint{3.224202in}{0.656305in}}%
\pgfpathlineto{\pgfqpoint{3.229450in}{0.654869in}}%
\pgfpathlineto{\pgfqpoint{3.234697in}{0.654965in}}%
\pgfpathlineto{\pgfqpoint{3.239945in}{0.656526in}}%
\pgfpathlineto{\pgfqpoint{3.245192in}{0.657005in}}%
\pgfpathlineto{\pgfqpoint{3.250440in}{0.657035in}}%
\pgfpathlineto{\pgfqpoint{3.255687in}{0.658933in}}%
\pgfpathlineto{\pgfqpoint{3.260935in}{0.657654in}}%
\pgfpathlineto{\pgfqpoint{3.266183in}{0.660501in}}%
\pgfpathlineto{\pgfqpoint{3.271430in}{0.664479in}}%
\pgfpathlineto{\pgfqpoint{3.276678in}{0.665758in}}%
\pgfpathlineto{\pgfqpoint{3.281925in}{0.667779in}}%
\pgfpathlineto{\pgfqpoint{3.292421in}{0.670415in}}%
\pgfpathlineto{\pgfqpoint{3.297668in}{0.679237in}}%
\pgfpathlineto{\pgfqpoint{3.302916in}{0.680093in}}%
\pgfpathlineto{\pgfqpoint{3.308163in}{0.677448in}}%
\pgfpathlineto{\pgfqpoint{3.313411in}{0.673753in}}%
\pgfpathlineto{\pgfqpoint{3.318658in}{0.670545in}}%
\pgfpathlineto{\pgfqpoint{3.323906in}{0.677604in}}%
\pgfpathlineto{\pgfqpoint{3.329154in}{0.680533in}}%
\pgfpathlineto{\pgfqpoint{3.334401in}{0.684868in}}%
\pgfpathlineto{\pgfqpoint{3.339649in}{0.686885in}}%
\pgfpathlineto{\pgfqpoint{3.344896in}{0.691085in}}%
\pgfpathlineto{\pgfqpoint{3.350144in}{0.695462in}}%
\pgfpathlineto{\pgfqpoint{3.360639in}{0.707525in}}%
\pgfpathlineto{\pgfqpoint{3.365887in}{0.712622in}}%
\pgfpathlineto{\pgfqpoint{3.371134in}{0.718971in}}%
\pgfpathlineto{\pgfqpoint{3.376382in}{0.723946in}}%
\pgfpathlineto{\pgfqpoint{3.381629in}{0.723865in}}%
\pgfpathlineto{\pgfqpoint{3.386877in}{0.725508in}}%
\pgfpathlineto{\pgfqpoint{3.392124in}{0.725537in}}%
\pgfpathlineto{\pgfqpoint{3.397372in}{0.726033in}}%
\pgfpathlineto{\pgfqpoint{3.402620in}{0.725575in}}%
\pgfpathlineto{\pgfqpoint{3.407867in}{0.724233in}}%
\pgfpathlineto{\pgfqpoint{3.418362in}{0.725739in}}%
\pgfpathlineto{\pgfqpoint{3.423610in}{0.726980in}}%
\pgfpathlineto{\pgfqpoint{3.428857in}{0.726961in}}%
\pgfpathlineto{\pgfqpoint{3.434105in}{0.726275in}}%
\pgfpathlineto{\pgfqpoint{3.439353in}{0.726240in}}%
\pgfpathlineto{\pgfqpoint{3.449848in}{0.725021in}}%
\pgfpathlineto{\pgfqpoint{3.455095in}{0.725083in}}%
\pgfpathlineto{\pgfqpoint{3.460343in}{0.725921in}}%
\pgfpathlineto{\pgfqpoint{3.465590in}{0.727666in}}%
\pgfpathlineto{\pgfqpoint{3.470838in}{0.727613in}}%
\pgfpathlineto{\pgfqpoint{3.476086in}{0.728259in}}%
\pgfpathlineto{\pgfqpoint{3.481333in}{0.727740in}}%
\pgfpathlineto{\pgfqpoint{3.486581in}{0.728349in}}%
\pgfpathlineto{\pgfqpoint{3.491828in}{0.729104in}}%
\pgfpathlineto{\pgfqpoint{3.497076in}{0.728329in}}%
\pgfpathlineto{\pgfqpoint{3.502323in}{0.730392in}}%
\pgfpathlineto{\pgfqpoint{3.507571in}{0.730944in}}%
\pgfpathlineto{\pgfqpoint{3.512819in}{0.729680in}}%
\pgfpathlineto{\pgfqpoint{3.518066in}{0.729164in}}%
\pgfpathlineto{\pgfqpoint{3.523314in}{0.729135in}}%
\pgfpathlineto{\pgfqpoint{3.528561in}{0.727919in}}%
\pgfpathlineto{\pgfqpoint{3.533809in}{0.728435in}}%
\pgfpathlineto{\pgfqpoint{3.539056in}{0.726958in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{0.726418in}}%
\pgfpathlineto{\pgfqpoint{3.554799in}{0.727848in}}%
\pgfpathlineto{\pgfqpoint{3.560047in}{0.727952in}}%
\pgfpathlineto{\pgfqpoint{3.565294in}{0.729148in}}%
\pgfpathlineto{\pgfqpoint{3.570542in}{0.728428in}}%
\pgfpathlineto{\pgfqpoint{3.575789in}{0.729168in}}%
\pgfpathlineto{\pgfqpoint{3.581037in}{0.729697in}}%
\pgfpathlineto{\pgfqpoint{3.586285in}{0.728992in}}%
\pgfpathlineto{\pgfqpoint{3.591532in}{0.729756in}}%
\pgfpathlineto{\pgfqpoint{3.596780in}{0.728859in}}%
\pgfpathlineto{\pgfqpoint{3.602027in}{0.728415in}}%
\pgfpathlineto{\pgfqpoint{3.607275in}{0.727002in}}%
\pgfpathlineto{\pgfqpoint{3.612522in}{0.730327in}}%
\pgfpathlineto{\pgfqpoint{3.617770in}{0.728174in}}%
\pgfpathlineto{\pgfqpoint{3.623018in}{0.730380in}}%
\pgfpathlineto{\pgfqpoint{3.628265in}{0.730437in}}%
\pgfpathlineto{\pgfqpoint{3.633513in}{0.727634in}}%
\pgfpathlineto{\pgfqpoint{3.638760in}{0.726157in}}%
\pgfpathlineto{\pgfqpoint{3.644008in}{0.726900in}}%
\pgfpathlineto{\pgfqpoint{3.649255in}{0.727793in}}%
\pgfpathlineto{\pgfqpoint{3.654503in}{0.727723in}}%
\pgfpathlineto{\pgfqpoint{3.659751in}{0.728392in}}%
\pgfpathlineto{\pgfqpoint{3.664998in}{0.726525in}}%
\pgfpathlineto{\pgfqpoint{3.670246in}{0.725831in}}%
\pgfpathlineto{\pgfqpoint{3.675493in}{0.723649in}}%
\pgfpathlineto{\pgfqpoint{3.675493in}{0.723649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.579013in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.641721in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.646969in}{0.505372in}}%
\pgfpathlineto{\pgfqpoint{2.652216in}{0.506054in}}%
\pgfpathlineto{\pgfqpoint{2.657464in}{0.505743in}}%
\pgfpathlineto{\pgfqpoint{2.673207in}{0.505722in}}%
\pgfpathlineto{\pgfqpoint{2.678454in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.715187in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.720435in}{0.505747in}}%
\pgfpathlineto{\pgfqpoint{2.741425in}{0.505747in}}%
\pgfpathlineto{\pgfqpoint{2.746672in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.751920in}{0.505213in}}%
\pgfpathlineto{\pgfqpoint{2.757168in}{0.506897in}}%
\pgfpathlineto{\pgfqpoint{2.762415in}{0.509022in}}%
\pgfpathlineto{\pgfqpoint{2.767663in}{0.509503in}}%
\pgfpathlineto{\pgfqpoint{2.772910in}{0.510143in}}%
\pgfpathlineto{\pgfqpoint{2.778158in}{0.510143in}}%
\pgfpathlineto{\pgfqpoint{2.783405in}{0.507016in}}%
\pgfpathlineto{\pgfqpoint{2.788653in}{0.506097in}}%
\pgfpathlineto{\pgfqpoint{2.793900in}{0.508667in}}%
\pgfpathlineto{\pgfqpoint{2.799148in}{0.510224in}}%
\pgfpathlineto{\pgfqpoint{2.804395in}{0.512772in}}%
\pgfpathlineto{\pgfqpoint{2.809643in}{0.513844in}}%
\pgfpathlineto{\pgfqpoint{2.814891in}{0.511490in}}%
\pgfpathlineto{\pgfqpoint{2.820138in}{0.512371in}}%
\pgfpathlineto{\pgfqpoint{2.825386in}{0.511071in}}%
\pgfpathlineto{\pgfqpoint{2.830633in}{0.514417in}}%
\pgfpathlineto{\pgfqpoint{2.835881in}{0.520222in}}%
\pgfpathlineto{\pgfqpoint{2.841128in}{0.527522in}}%
\pgfpathlineto{\pgfqpoint{2.846376in}{0.530788in}}%
\pgfpathlineto{\pgfqpoint{2.851623in}{0.538743in}}%
\pgfpathlineto{\pgfqpoint{2.856871in}{0.552926in}}%
\pgfpathlineto{\pgfqpoint{2.862119in}{0.564632in}}%
\pgfpathlineto{\pgfqpoint{2.867366in}{0.568523in}}%
\pgfpathlineto{\pgfqpoint{2.872614in}{0.569724in}}%
\pgfpathlineto{\pgfqpoint{2.877861in}{0.564985in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{0.574484in}}%
\pgfpathlineto{\pgfqpoint{2.888356in}{0.597395in}}%
\pgfpathlineto{\pgfqpoint{2.893604in}{0.629630in}}%
\pgfpathlineto{\pgfqpoint{2.898851in}{0.641205in}}%
\pgfpathlineto{\pgfqpoint{2.904099in}{0.643884in}}%
\pgfpathlineto{\pgfqpoint{2.909347in}{0.647547in}}%
\pgfpathlineto{\pgfqpoint{2.914594in}{0.650778in}}%
\pgfpathlineto{\pgfqpoint{2.919842in}{0.651037in}}%
\pgfpathlineto{\pgfqpoint{2.925089in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{2.930337in}{0.650986in}}%
\pgfpathlineto{\pgfqpoint{2.935584in}{0.650903in}}%
\pgfpathlineto{\pgfqpoint{2.946079in}{0.649636in}}%
\pgfpathlineto{\pgfqpoint{2.951327in}{0.649734in}}%
\pgfpathlineto{\pgfqpoint{2.956574in}{0.651186in}}%
\pgfpathlineto{\pgfqpoint{2.967070in}{0.651151in}}%
\pgfpathlineto{\pgfqpoint{2.972317in}{0.650505in}}%
\pgfpathlineto{\pgfqpoint{2.977565in}{0.651226in}}%
\pgfpathlineto{\pgfqpoint{2.993307in}{0.651323in}}%
\pgfpathlineto{\pgfqpoint{2.998555in}{0.650670in}}%
\pgfpathlineto{\pgfqpoint{3.003802in}{0.651451in}}%
\pgfpathlineto{\pgfqpoint{3.019545in}{0.651495in}}%
\pgfpathlineto{\pgfqpoint{3.024793in}{0.650876in}}%
\pgfpathlineto{\pgfqpoint{3.030040in}{0.651699in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{0.650896in}}%
\pgfpathlineto{\pgfqpoint{3.040535in}{0.651580in}}%
\pgfpathlineto{\pgfqpoint{3.045783in}{0.651753in}}%
\pgfpathlineto{\pgfqpoint{3.077268in}{0.651847in}}%
\pgfpathlineto{\pgfqpoint{3.087763in}{0.652591in}}%
\pgfpathlineto{\pgfqpoint{3.093011in}{0.651756in}}%
\pgfpathlineto{\pgfqpoint{3.098258in}{0.652490in}}%
\pgfpathlineto{\pgfqpoint{3.103506in}{0.652662in}}%
\pgfpathlineto{\pgfqpoint{3.108753in}{0.651936in}}%
\pgfpathlineto{\pgfqpoint{3.114001in}{0.652595in}}%
\pgfpathlineto{\pgfqpoint{3.124496in}{0.653274in}}%
\pgfpathlineto{\pgfqpoint{3.134991in}{0.653326in}}%
\pgfpathlineto{\pgfqpoint{3.145486in}{0.651998in}}%
\pgfpathlineto{\pgfqpoint{3.161229in}{0.652083in}}%
\pgfpathlineto{\pgfqpoint{3.166477in}{0.652703in}}%
\pgfpathlineto{\pgfqpoint{3.171724in}{0.652730in}}%
\pgfpathlineto{\pgfqpoint{3.176972in}{0.652069in}}%
\pgfpathlineto{\pgfqpoint{3.182219in}{0.652619in}}%
\pgfpathlineto{\pgfqpoint{3.187467in}{0.653366in}}%
\pgfpathlineto{\pgfqpoint{3.197962in}{0.653403in}}%
\pgfpathlineto{\pgfqpoint{3.203209in}{0.652013in}}%
\pgfpathlineto{\pgfqpoint{3.208457in}{0.652746in}}%
\pgfpathlineto{\pgfqpoint{3.213705in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{3.218952in}{0.653412in}}%
\pgfpathlineto{\pgfqpoint{3.224200in}{0.656063in}}%
\pgfpathlineto{\pgfqpoint{3.229447in}{0.659179in}}%
\pgfpathlineto{\pgfqpoint{3.234695in}{0.661998in}}%
\pgfpathlineto{\pgfqpoint{3.239942in}{0.666127in}}%
\pgfpathlineto{\pgfqpoint{3.245190in}{0.668731in}}%
\pgfpathlineto{\pgfqpoint{3.250437in}{0.669468in}}%
\pgfpathlineto{\pgfqpoint{3.255685in}{0.672752in}}%
\pgfpathlineto{\pgfqpoint{3.260932in}{0.665700in}}%
\pgfpathlineto{\pgfqpoint{3.266180in}{0.669001in}}%
\pgfpathlineto{\pgfqpoint{3.276675in}{0.677547in}}%
\pgfpathlineto{\pgfqpoint{3.281923in}{0.683665in}}%
\pgfpathlineto{\pgfqpoint{3.287170in}{0.694002in}}%
\pgfpathlineto{\pgfqpoint{3.292418in}{0.703825in}}%
\pgfpathlineto{\pgfqpoint{3.297665in}{0.712870in}}%
\pgfpathlineto{\pgfqpoint{3.302913in}{0.720023in}}%
\pgfpathlineto{\pgfqpoint{3.308160in}{0.723400in}}%
\pgfpathlineto{\pgfqpoint{3.313408in}{0.724963in}}%
\pgfpathlineto{\pgfqpoint{3.318656in}{0.727233in}}%
\pgfpathlineto{\pgfqpoint{3.323903in}{0.727326in}}%
\pgfpathlineto{\pgfqpoint{3.334398in}{0.726016in}}%
\pgfpathlineto{\pgfqpoint{3.339646in}{0.726004in}}%
\pgfpathlineto{\pgfqpoint{3.344893in}{0.725326in}}%
\pgfpathlineto{\pgfqpoint{3.355388in}{0.725414in}}%
\pgfpathlineto{\pgfqpoint{3.360636in}{0.725492in}}%
\pgfpathlineto{\pgfqpoint{3.365884in}{0.726162in}}%
\pgfpathlineto{\pgfqpoint{3.371131in}{0.725962in}}%
\pgfpathlineto{\pgfqpoint{3.376379in}{0.726147in}}%
\pgfpathlineto{\pgfqpoint{3.381626in}{0.726821in}}%
\pgfpathlineto{\pgfqpoint{3.386874in}{0.728068in}}%
\pgfpathlineto{\pgfqpoint{3.392121in}{0.727337in}}%
\pgfpathlineto{\pgfqpoint{3.397369in}{0.726467in}}%
\pgfpathlineto{\pgfqpoint{3.402616in}{0.727449in}}%
\pgfpathlineto{\pgfqpoint{3.407864in}{0.725535in}}%
\pgfpathlineto{\pgfqpoint{3.439349in}{0.725567in}}%
\pgfpathlineto{\pgfqpoint{3.444597in}{0.726979in}}%
\pgfpathlineto{\pgfqpoint{3.449844in}{0.728078in}}%
\pgfpathlineto{\pgfqpoint{3.455092in}{0.728277in}}%
\pgfpathlineto{\pgfqpoint{3.460339in}{0.728253in}}%
\pgfpathlineto{\pgfqpoint{3.465587in}{0.729369in}}%
\pgfpathlineto{\pgfqpoint{3.470835in}{0.728948in}}%
\pgfpathlineto{\pgfqpoint{3.476082in}{0.729539in}}%
\pgfpathlineto{\pgfqpoint{3.481330in}{0.731087in}}%
\pgfpathlineto{\pgfqpoint{3.486577in}{0.731500in}}%
\pgfpathlineto{\pgfqpoint{3.497072in}{0.732874in}}%
\pgfpathlineto{\pgfqpoint{3.502320in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{3.507567in}{0.739594in}}%
\pgfpathlineto{\pgfqpoint{3.512815in}{0.749893in}}%
\pgfpathlineto{\pgfqpoint{3.518063in}{0.756797in}}%
\pgfpathlineto{\pgfqpoint{3.523310in}{0.759234in}}%
\pgfpathlineto{\pgfqpoint{3.528558in}{0.759245in}}%
\pgfpathlineto{\pgfqpoint{3.533805in}{0.762937in}}%
\pgfpathlineto{\pgfqpoint{3.539053in}{0.770532in}}%
\pgfpathlineto{\pgfqpoint{3.544300in}{0.779824in}}%
\pgfpathlineto{\pgfqpoint{3.549548in}{0.785349in}}%
\pgfpathlineto{\pgfqpoint{3.554795in}{0.787279in}}%
\pgfpathlineto{\pgfqpoint{3.560043in}{0.787115in}}%
\pgfpathlineto{\pgfqpoint{3.565290in}{0.789842in}}%
\pgfpathlineto{\pgfqpoint{3.570538in}{0.796708in}}%
\pgfpathlineto{\pgfqpoint{3.575786in}{0.798949in}}%
\pgfpathlineto{\pgfqpoint{3.591528in}{0.799040in}}%
\pgfpathlineto{\pgfqpoint{3.596776in}{0.799004in}}%
\pgfpathlineto{\pgfqpoint{3.607271in}{0.799101in}}%
\pgfpathlineto{\pgfqpoint{3.628261in}{0.799111in}}%
\pgfpathlineto{\pgfqpoint{3.633509in}{0.796793in}}%
\pgfpathlineto{\pgfqpoint{3.638756in}{0.799135in}}%
\pgfpathlineto{\pgfqpoint{3.649251in}{0.799048in}}%
\pgfpathlineto{\pgfqpoint{3.654499in}{0.799200in}}%
\pgfpathlineto{\pgfqpoint{3.659746in}{0.799131in}}%
\pgfpathlineto{\pgfqpoint{3.664994in}{0.797625in}}%
\pgfpathlineto{\pgfqpoint{3.670242in}{0.798857in}}%
\pgfpathlineto{\pgfqpoint{3.675489in}{0.798341in}}%
\pgfpathlineto{\pgfqpoint{3.675489in}{0.798341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.579013in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631226in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.688950in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{2.694198in}{0.505807in}}%
\pgfpathlineto{\pgfqpoint{2.699445in}{0.508006in}}%
\pgfpathlineto{\pgfqpoint{2.709940in}{0.508006in}}%
\pgfpathlineto{\pgfqpoint{2.715188in}{0.510839in}}%
\pgfpathlineto{\pgfqpoint{2.720436in}{0.512891in}}%
\pgfpathlineto{\pgfqpoint{2.725683in}{0.525570in}}%
\pgfpathlineto{\pgfqpoint{2.730931in}{0.535154in}}%
\pgfpathlineto{\pgfqpoint{2.736178in}{0.536528in}}%
\pgfpathlineto{\pgfqpoint{2.741426in}{0.549593in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.543708in}}%
\pgfpathlineto{\pgfqpoint{2.751921in}{0.550057in}}%
\pgfpathlineto{\pgfqpoint{2.757169in}{0.588851in}}%
\pgfpathlineto{\pgfqpoint{2.772912in}{0.824305in}}%
\pgfpathlineto{\pgfqpoint{2.778159in}{0.859435in}}%
\pgfpathlineto{\pgfqpoint{2.783407in}{0.910205in}}%
\pgfpathlineto{\pgfqpoint{2.788655in}{0.924321in}}%
\pgfpathlineto{\pgfqpoint{2.793902in}{0.958387in}}%
\pgfpathlineto{\pgfqpoint{2.799150in}{0.975484in}}%
\pgfpathlineto{\pgfqpoint{2.804397in}{0.994994in}}%
\pgfpathlineto{\pgfqpoint{2.814893in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{2.820140in}{1.083484in}}%
\pgfpathlineto{\pgfqpoint{2.825388in}{1.070255in}}%
\pgfpathlineto{\pgfqpoint{2.830635in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{2.835883in}{1.062055in}}%
\pgfpathlineto{\pgfqpoint{2.841131in}{1.032886in}}%
\pgfpathlineto{\pgfqpoint{2.846378in}{1.004784in}}%
\pgfpathlineto{\pgfqpoint{2.851626in}{0.965143in}}%
\pgfpathlineto{\pgfqpoint{2.856874in}{0.896780in}}%
\pgfpathlineto{\pgfqpoint{2.862121in}{0.837899in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{0.794511in}}%
\pgfpathlineto{\pgfqpoint{2.872616in}{0.786710in}}%
\pgfpathlineto{\pgfqpoint{2.877864in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.883112in}{0.937627in}}%
\pgfpathlineto{\pgfqpoint{2.888359in}{0.968456in}}%
\pgfpathlineto{\pgfqpoint{2.893607in}{1.003171in}}%
\pgfpathlineto{\pgfqpoint{2.898854in}{1.028930in}}%
\pgfpathlineto{\pgfqpoint{2.904102in}{1.040494in}}%
\pgfpathlineto{\pgfqpoint{2.909350in}{1.079241in}}%
\pgfpathlineto{\pgfqpoint{2.914597in}{1.061911in}}%
\pgfpathlineto{\pgfqpoint{2.919845in}{1.054188in}}%
\pgfpathlineto{\pgfqpoint{2.925092in}{1.045051in}}%
\pgfpathlineto{\pgfqpoint{2.930340in}{1.044528in}}%
\pgfpathlineto{\pgfqpoint{2.935588in}{1.121993in}}%
\pgfpathlineto{\pgfqpoint{2.940835in}{1.174021in}}%
\pgfpathlineto{\pgfqpoint{2.946083in}{1.167710in}}%
\pgfpathlineto{\pgfqpoint{2.951330in}{1.217317in}}%
\pgfpathlineto{\pgfqpoint{2.956578in}{1.238628in}}%
\pgfpathlineto{\pgfqpoint{2.961826in}{1.238814in}}%
\pgfpathlineto{\pgfqpoint{2.967073in}{1.240182in}}%
\pgfpathlineto{\pgfqpoint{2.977569in}{1.240737in}}%
\pgfpathlineto{\pgfqpoint{2.988064in}{1.240838in}}%
\pgfpathlineto{\pgfqpoint{2.993311in}{1.240718in}}%
\pgfpathlineto{\pgfqpoint{2.998559in}{1.240946in}}%
\pgfpathlineto{\pgfqpoint{3.003807in}{1.240148in}}%
\pgfpathlineto{\pgfqpoint{3.009054in}{1.239965in}}%
\pgfpathlineto{\pgfqpoint{3.014302in}{1.240767in}}%
\pgfpathlineto{\pgfqpoint{3.030045in}{1.240750in}}%
\pgfpathlineto{\pgfqpoint{3.056283in}{1.240667in}}%
\pgfpathlineto{\pgfqpoint{3.061530in}{1.239819in}}%
\pgfpathlineto{\pgfqpoint{3.066778in}{1.240708in}}%
\pgfpathlineto{\pgfqpoint{3.098264in}{1.240958in}}%
\pgfpathlineto{\pgfqpoint{3.103511in}{1.240175in}}%
\pgfpathlineto{\pgfqpoint{3.108759in}{1.241041in}}%
\pgfpathlineto{\pgfqpoint{3.114006in}{1.240948in}}%
\pgfpathlineto{\pgfqpoint{3.124502in}{1.241073in}}%
\pgfpathlineto{\pgfqpoint{3.129749in}{1.240276in}}%
\pgfpathlineto{\pgfqpoint{3.134997in}{1.240270in}}%
\pgfpathlineto{\pgfqpoint{3.140244in}{1.241059in}}%
\pgfpathlineto{\pgfqpoint{3.150740in}{1.241090in}}%
\pgfpathlineto{\pgfqpoint{3.166482in}{1.241101in}}%
\pgfpathlineto{\pgfqpoint{3.171730in}{1.240283in}}%
\pgfpathlineto{\pgfqpoint{3.176978in}{1.241145in}}%
\pgfpathlineto{\pgfqpoint{3.197968in}{1.241207in}}%
\pgfpathlineto{\pgfqpoint{3.203216in}{1.241176in}}%
\pgfpathlineto{\pgfqpoint{3.208463in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{3.213711in}{1.241259in}}%
\pgfpathlineto{\pgfqpoint{3.218959in}{1.241153in}}%
\pgfpathlineto{\pgfqpoint{3.224206in}{1.241311in}}%
\pgfpathlineto{\pgfqpoint{3.234701in}{1.241289in}}%
\pgfpathlineto{\pgfqpoint{3.245197in}{1.241266in}}%
\pgfpathlineto{\pgfqpoint{3.250444in}{1.240488in}}%
\pgfpathlineto{\pgfqpoint{3.255692in}{1.241273in}}%
\pgfpathlineto{\pgfqpoint{3.260939in}{1.241323in}}%
\pgfpathlineto{\pgfqpoint{3.266187in}{1.240516in}}%
\pgfpathlineto{\pgfqpoint{3.271435in}{1.240546in}}%
\pgfpathlineto{\pgfqpoint{3.276682in}{1.241317in}}%
\pgfpathlineto{\pgfqpoint{3.302920in}{1.241398in}}%
\pgfpathlineto{\pgfqpoint{3.308168in}{1.240542in}}%
\pgfpathlineto{\pgfqpoint{3.313416in}{1.241332in}}%
\pgfpathlineto{\pgfqpoint{3.350149in}{1.241366in}}%
\pgfpathlineto{\pgfqpoint{3.355396in}{1.240580in}}%
\pgfpathlineto{\pgfqpoint{3.360644in}{1.241419in}}%
\pgfpathlineto{\pgfqpoint{3.365892in}{1.241117in}}%
\pgfpathlineto{\pgfqpoint{3.376387in}{1.241351in}}%
\pgfpathlineto{\pgfqpoint{3.381635in}{1.241328in}}%
\pgfpathlineto{\pgfqpoint{3.386882in}{1.240573in}}%
\pgfpathlineto{\pgfqpoint{3.392130in}{1.240545in}}%
\pgfpathlineto{\pgfqpoint{3.397377in}{1.241320in}}%
\pgfpathlineto{\pgfqpoint{3.418368in}{1.241352in}}%
\pgfpathlineto{\pgfqpoint{3.423615in}{1.240586in}}%
\pgfpathlineto{\pgfqpoint{3.428863in}{1.240551in}}%
\pgfpathlineto{\pgfqpoint{3.434111in}{1.241349in}}%
\pgfpathlineto{\pgfqpoint{3.444606in}{1.241269in}}%
\pgfpathlineto{\pgfqpoint{3.449853in}{1.240615in}}%
\pgfpathlineto{\pgfqpoint{3.455101in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{3.460349in}{1.240563in}}%
\pgfpathlineto{\pgfqpoint{3.465596in}{1.241351in}}%
\pgfpathlineto{\pgfqpoint{3.507577in}{1.241354in}}%
\pgfpathlineto{\pgfqpoint{3.512825in}{1.240506in}}%
\pgfpathlineto{\pgfqpoint{3.518072in}{1.241371in}}%
\pgfpathlineto{\pgfqpoint{3.523320in}{1.240527in}}%
\pgfpathlineto{\pgfqpoint{3.528568in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{3.533815in}{1.241346in}}%
\pgfpathlineto{\pgfqpoint{3.539063in}{1.240526in}}%
\pgfpathlineto{\pgfqpoint{3.544310in}{1.241346in}}%
\pgfpathlineto{\pgfqpoint{3.549558in}{1.241366in}}%
\pgfpathlineto{\pgfqpoint{3.554806in}{1.240533in}}%
\pgfpathlineto{\pgfqpoint{3.560053in}{1.241318in}}%
\pgfpathlineto{\pgfqpoint{3.581044in}{1.241313in}}%
\pgfpathlineto{\pgfqpoint{3.586291in}{1.239676in}}%
\pgfpathlineto{\pgfqpoint{3.591539in}{1.241308in}}%
\pgfpathlineto{\pgfqpoint{3.596787in}{1.240552in}}%
\pgfpathlineto{\pgfqpoint{3.602034in}{1.241376in}}%
\pgfpathlineto{\pgfqpoint{3.654510in}{1.241248in}}%
\pgfpathlineto{\pgfqpoint{3.659758in}{1.240623in}}%
\pgfpathlineto{\pgfqpoint{3.665005in}{1.241287in}}%
\pgfpathlineto{\pgfqpoint{3.675501in}{1.241298in}}%
\pgfpathlineto{\pgfqpoint{3.675501in}{1.241298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579013in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{2.579013in}{1.325456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727714in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{3.727714in}{1.325456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579013in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{3.727714in}{0.403102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579013in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{3.727714in}{1.325456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153363in,y=1.408790in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sparse}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.941176,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874197in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{5.022899in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{5.022899in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{3.874197in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{3.874197in}{0.403102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926411in}{0.403102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.926411in,y=0.347546in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274501in}{0.403102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274501in,y=0.347546in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622592in}{0.403102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622592in,y=0.347546in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970683in}{0.403102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970683in,y=0.347546in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022899in}{0.635230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078454in, y=0.606295in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022899in}{0.945112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078454in, y=0.916177in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022899in}{1.254994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078454in, y=1.226059in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.267496in,y=0.864279in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.200000}{8.640000}\selectfont Episodic returns}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874197in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.926411in}{0.452124in}}{\pgfqpoint{4.970667in}{0.720339in}}{%
\pgfpathmoveto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.931658in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.936906in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.942153in}{0.504951in}}%
\pgfpathlineto{\pgfqpoint{3.947401in}{0.504951in}}%
\pgfpathlineto{\pgfqpoint{3.952648in}{0.504951in}}%
\pgfpathlineto{\pgfqpoint{3.957896in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.963143in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.968391in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.973638in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.978886in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.984133in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.989381in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.994628in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.999876in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.005123in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.010371in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.015618in}{0.504625in}}%
\pgfpathlineto{\pgfqpoint{4.020866in}{0.504625in}}%
\pgfpathlineto{\pgfqpoint{4.026113in}{0.504625in}}%
\pgfpathlineto{\pgfqpoint{4.031361in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.036609in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.041856in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.047104in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.052351in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.057599in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.062846in}{0.504624in}}%
\pgfpathlineto{\pgfqpoint{4.068094in}{0.504624in}}%
\pgfpathlineto{\pgfqpoint{4.073341in}{0.504624in}}%
\pgfpathlineto{\pgfqpoint{4.078589in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.083836in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.089084in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.094331in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.099579in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.104826in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.110074in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.115321in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.120569in}{0.504616in}}%
\pgfpathlineto{\pgfqpoint{4.125816in}{0.504616in}}%
\pgfpathlineto{\pgfqpoint{4.131064in}{0.504616in}}%
\pgfpathlineto{\pgfqpoint{4.136311in}{0.504625in}}%
\pgfpathlineto{\pgfqpoint{4.141559in}{0.504625in}}%
\pgfpathlineto{\pgfqpoint{4.146806in}{0.504625in}}%
\pgfpathlineto{\pgfqpoint{4.152054in}{0.504104in}}%
\pgfpathlineto{\pgfqpoint{4.157301in}{0.504104in}}%
\pgfpathlineto{\pgfqpoint{4.162549in}{0.504104in}}%
\pgfpathlineto{\pgfqpoint{4.167797in}{0.502772in}}%
\pgfpathlineto{\pgfqpoint{4.173044in}{0.499443in}}%
\pgfpathlineto{\pgfqpoint{4.178292in}{0.485597in}}%
\pgfpathlineto{\pgfqpoint{4.183539in}{0.478497in}}%
\pgfpathlineto{\pgfqpoint{4.188787in}{0.473653in}}%
\pgfpathlineto{\pgfqpoint{4.194034in}{0.470159in}}%
\pgfpathlineto{\pgfqpoint{4.199282in}{0.479445in}}%
\pgfpathlineto{\pgfqpoint{4.204529in}{0.475529in}}%
\pgfpathlineto{\pgfqpoint{4.209777in}{0.463732in}}%
\pgfpathlineto{\pgfqpoint{4.215024in}{0.466881in}}%
\pgfpathlineto{\pgfqpoint{4.220272in}{0.474833in}}%
\pgfpathlineto{\pgfqpoint{4.225519in}{0.471962in}}%
\pgfpathlineto{\pgfqpoint{4.230767in}{0.472090in}}%
\pgfpathlineto{\pgfqpoint{4.236014in}{0.465354in}}%
\pgfpathlineto{\pgfqpoint{4.241262in}{0.457504in}}%
\pgfpathlineto{\pgfqpoint{4.246509in}{0.455035in}}%
\pgfpathlineto{\pgfqpoint{4.251757in}{0.453207in}}%
\pgfpathlineto{\pgfqpoint{4.257004in}{0.452914in}}%
\pgfpathlineto{\pgfqpoint{4.262252in}{0.452857in}}%
\pgfpathlineto{\pgfqpoint{4.267499in}{0.452646in}}%
\pgfpathlineto{\pgfqpoint{4.272747in}{0.452515in}}%
\pgfpathlineto{\pgfqpoint{4.277994in}{0.452430in}}%
\pgfpathlineto{\pgfqpoint{4.283242in}{0.452375in}}%
\pgfpathlineto{\pgfqpoint{4.288489in}{0.452349in}}%
\pgfpathlineto{\pgfqpoint{4.293737in}{0.452337in}}%
\pgfpathlineto{\pgfqpoint{4.298984in}{0.452333in}}%
\pgfpathlineto{\pgfqpoint{4.304232in}{0.452318in}}%
\pgfpathlineto{\pgfqpoint{4.309480in}{0.452306in}}%
\pgfpathlineto{\pgfqpoint{4.314727in}{0.452292in}}%
\pgfpathlineto{\pgfqpoint{4.319975in}{0.452297in}}%
\pgfpathlineto{\pgfqpoint{4.325222in}{0.452287in}}%
\pgfpathlineto{\pgfqpoint{4.330470in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{4.335717in}{0.452262in}}%
\pgfpathlineto{\pgfqpoint{4.340965in}{0.452254in}}%
\pgfpathlineto{\pgfqpoint{4.346212in}{0.452306in}}%
\pgfpathlineto{\pgfqpoint{4.351460in}{0.452243in}}%
\pgfpathlineto{\pgfqpoint{4.356707in}{0.452235in}}%
\pgfpathlineto{\pgfqpoint{4.361955in}{0.452221in}}%
\pgfpathlineto{\pgfqpoint{4.367202in}{0.452207in}}%
\pgfpathlineto{\pgfqpoint{4.372450in}{0.452198in}}%
\pgfpathlineto{\pgfqpoint{4.377697in}{0.452195in}}%
\pgfpathlineto{\pgfqpoint{4.382945in}{0.452189in}}%
\pgfpathlineto{\pgfqpoint{4.388192in}{0.452226in}}%
\pgfpathlineto{\pgfqpoint{4.393440in}{0.452197in}}%
\pgfpathlineto{\pgfqpoint{4.398687in}{0.452165in}}%
\pgfpathlineto{\pgfqpoint{4.403935in}{0.452161in}}%
\pgfpathlineto{\pgfqpoint{4.409182in}{0.452155in}}%
\pgfpathlineto{\pgfqpoint{4.414430in}{0.452150in}}%
\pgfpathlineto{\pgfqpoint{4.419677in}{0.452156in}}%
\pgfpathlineto{\pgfqpoint{4.424925in}{0.452150in}}%
\pgfpathlineto{\pgfqpoint{4.430172in}{0.452155in}}%
\pgfpathlineto{\pgfqpoint{4.435420in}{0.452144in}}%
\pgfpathlineto{\pgfqpoint{4.440668in}{0.452146in}}%
\pgfpathlineto{\pgfqpoint{4.445915in}{0.452153in}}%
\pgfpathlineto{\pgfqpoint{4.451163in}{0.452143in}}%
\pgfpathlineto{\pgfqpoint{4.456410in}{0.452148in}}%
\pgfpathlineto{\pgfqpoint{4.461658in}{0.452148in}}%
\pgfpathlineto{\pgfqpoint{4.466905in}{0.452150in}}%
\pgfpathlineto{\pgfqpoint{4.472153in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{4.477400in}{0.452152in}}%
\pgfpathlineto{\pgfqpoint{4.482648in}{0.452145in}}%
\pgfpathlineto{\pgfqpoint{4.487895in}{0.452136in}}%
\pgfpathlineto{\pgfqpoint{4.493143in}{0.452134in}}%
\pgfpathlineto{\pgfqpoint{4.498390in}{0.452134in}}%
\pgfpathlineto{\pgfqpoint{4.503638in}{0.452136in}}%
\pgfpathlineto{\pgfqpoint{4.508885in}{0.452150in}}%
\pgfpathlineto{\pgfqpoint{4.514133in}{0.452142in}}%
\pgfpathlineto{\pgfqpoint{4.519380in}{0.452135in}}%
\pgfpathlineto{\pgfqpoint{4.524628in}{0.452139in}}%
\pgfpathlineto{\pgfqpoint{4.529875in}{0.452135in}}%
\pgfpathlineto{\pgfqpoint{4.535123in}{0.452139in}}%
\pgfpathlineto{\pgfqpoint{4.540370in}{0.452133in}}%
\pgfpathlineto{\pgfqpoint{4.545618in}{0.452135in}}%
\pgfpathlineto{\pgfqpoint{4.550865in}{0.452134in}}%
\pgfpathlineto{\pgfqpoint{4.556113in}{0.452132in}}%
\pgfpathlineto{\pgfqpoint{4.561360in}{0.452131in}}%
\pgfpathlineto{\pgfqpoint{4.566608in}{0.452132in}}%
\pgfpathlineto{\pgfqpoint{4.571856in}{0.452139in}}%
\pgfpathlineto{\pgfqpoint{4.577103in}{0.452134in}}%
\pgfpathlineto{\pgfqpoint{4.582351in}{0.452129in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{0.452133in}}%
\pgfpathlineto{\pgfqpoint{4.592846in}{0.452132in}}%
\pgfpathlineto{\pgfqpoint{4.598093in}{0.452134in}}%
\pgfpathlineto{\pgfqpoint{4.603341in}{0.452129in}}%
\pgfpathlineto{\pgfqpoint{4.608588in}{0.452128in}}%
\pgfpathlineto{\pgfqpoint{4.613836in}{0.452127in}}%
\pgfpathlineto{\pgfqpoint{4.619083in}{0.452130in}}%
\pgfpathlineto{\pgfqpoint{4.624331in}{0.452128in}}%
\pgfpathlineto{\pgfqpoint{4.629578in}{0.452129in}}%
\pgfpathlineto{\pgfqpoint{4.634826in}{0.452131in}}%
\pgfpathlineto{\pgfqpoint{4.640073in}{0.452126in}}%
\pgfpathlineto{\pgfqpoint{4.645321in}{0.452136in}}%
\pgfpathlineto{\pgfqpoint{4.650568in}{0.452131in}}%
\pgfpathlineto{\pgfqpoint{4.655816in}{0.452125in}}%
\pgfpathlineto{\pgfqpoint{4.661063in}{0.452127in}}%
\pgfpathlineto{\pgfqpoint{4.666311in}{0.452128in}}%
\pgfpathlineto{\pgfqpoint{4.671558in}{0.452130in}}%
\pgfpathlineto{\pgfqpoint{4.676806in}{0.452130in}}%
\pgfpathlineto{\pgfqpoint{4.682053in}{0.452139in}}%
\pgfpathlineto{\pgfqpoint{4.687301in}{0.452138in}}%
\pgfpathlineto{\pgfqpoint{4.692548in}{0.452135in}}%
\pgfpathlineto{\pgfqpoint{4.697796in}{0.452134in}}%
\pgfpathlineto{\pgfqpoint{4.703044in}{0.452135in}}%
\pgfpathlineto{\pgfqpoint{4.708291in}{0.452140in}}%
\pgfpathlineto{\pgfqpoint{4.713539in}{0.452128in}}%
\pgfpathlineto{\pgfqpoint{4.718786in}{0.452132in}}%
\pgfpathlineto{\pgfqpoint{4.724034in}{0.452132in}}%
\pgfpathlineto{\pgfqpoint{4.729281in}{0.452126in}}%
\pgfpathlineto{\pgfqpoint{4.734529in}{0.452131in}}%
\pgfpathlineto{\pgfqpoint{4.739776in}{0.452129in}}%
\pgfpathlineto{\pgfqpoint{4.745024in}{0.452125in}}%
\pgfpathlineto{\pgfqpoint{4.750271in}{0.452125in}}%
\pgfpathlineto{\pgfqpoint{4.755519in}{0.452125in}}%
\pgfpathlineto{\pgfqpoint{4.760766in}{0.452135in}}%
\pgfpathlineto{\pgfqpoint{4.766014in}{0.452153in}}%
\pgfpathlineto{\pgfqpoint{4.771261in}{0.452150in}}%
\pgfpathlineto{\pgfqpoint{4.776509in}{0.452143in}}%
\pgfpathlineto{\pgfqpoint{4.781756in}{0.452135in}}%
\pgfpathlineto{\pgfqpoint{4.787004in}{0.452131in}}%
\pgfpathlineto{\pgfqpoint{4.792251in}{0.453112in}}%
\pgfpathlineto{\pgfqpoint{4.797499in}{0.452184in}}%
\pgfpathlineto{\pgfqpoint{4.802746in}{0.452153in}}%
\pgfpathlineto{\pgfqpoint{4.807994in}{0.452145in}}%
\pgfpathlineto{\pgfqpoint{4.813241in}{0.452144in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{0.452138in}}%
\pgfpathlineto{\pgfqpoint{4.823736in}{0.452133in}}%
\pgfpathlineto{\pgfqpoint{4.828984in}{0.452135in}}%
\pgfpathlineto{\pgfqpoint{4.834231in}{0.452129in}}%
\pgfpathlineto{\pgfqpoint{4.839479in}{0.452127in}}%
\pgfpathlineto{\pgfqpoint{4.844727in}{0.452130in}}%
\pgfpathlineto{\pgfqpoint{4.849974in}{0.452127in}}%
\pgfpathlineto{\pgfqpoint{4.855222in}{0.452132in}}%
\pgfpathlineto{\pgfqpoint{4.860469in}{0.452127in}}%
\pgfpathlineto{\pgfqpoint{4.865717in}{0.452127in}}%
\pgfpathlineto{\pgfqpoint{4.870964in}{0.452183in}}%
\pgfpathlineto{\pgfqpoint{4.876212in}{0.452143in}}%
\pgfpathlineto{\pgfqpoint{4.881459in}{0.452133in}}%
\pgfpathlineto{\pgfqpoint{4.886707in}{0.452152in}}%
\pgfpathlineto{\pgfqpoint{4.891954in}{0.452140in}}%
\pgfpathlineto{\pgfqpoint{4.897202in}{0.452133in}}%
\pgfpathlineto{\pgfqpoint{4.902449in}{0.452133in}}%
\pgfpathlineto{\pgfqpoint{4.907697in}{0.452136in}}%
\pgfpathlineto{\pgfqpoint{4.912944in}{0.452135in}}%
\pgfpathlineto{\pgfqpoint{4.918192in}{0.452132in}}%
\pgfpathlineto{\pgfqpoint{4.923439in}{0.452131in}}%
\pgfpathlineto{\pgfqpoint{4.928687in}{0.452129in}}%
\pgfpathlineto{\pgfqpoint{4.933934in}{0.452129in}}%
\pgfpathlineto{\pgfqpoint{4.939182in}{0.452132in}}%
\pgfpathlineto{\pgfqpoint{4.944429in}{0.452128in}}%
\pgfpathlineto{\pgfqpoint{4.949677in}{0.452130in}}%
\pgfpathlineto{\pgfqpoint{4.954924in}{0.452125in}}%
\pgfpathlineto{\pgfqpoint{4.960172in}{0.452124in}}%
\pgfpathlineto{\pgfqpoint{4.965419in}{0.452128in}}%
\pgfpathlineto{\pgfqpoint{4.970667in}{0.452125in}}%
\pgfpathlineto{\pgfqpoint{4.970667in}{0.720336in}}%
\pgfpathlineto{\pgfqpoint{4.970667in}{0.720336in}}%
\pgfpathlineto{\pgfqpoint{4.965419in}{0.720326in}}%
\pgfpathlineto{\pgfqpoint{4.960172in}{0.720339in}}%
\pgfpathlineto{\pgfqpoint{4.954924in}{0.720336in}}%
\pgfpathlineto{\pgfqpoint{4.949677in}{0.720317in}}%
\pgfpathlineto{\pgfqpoint{4.944429in}{0.720323in}}%
\pgfpathlineto{\pgfqpoint{4.939182in}{0.720310in}}%
\pgfpathlineto{\pgfqpoint{4.933934in}{0.720321in}}%
\pgfpathlineto{\pgfqpoint{4.928687in}{0.720322in}}%
\pgfpathlineto{\pgfqpoint{4.923439in}{0.720314in}}%
\pgfpathlineto{\pgfqpoint{4.918192in}{0.720310in}}%
\pgfpathlineto{\pgfqpoint{4.912944in}{0.720295in}}%
\pgfpathlineto{\pgfqpoint{4.907697in}{0.720291in}}%
\pgfpathlineto{\pgfqpoint{4.902449in}{0.720306in}}%
\pgfpathlineto{\pgfqpoint{4.897202in}{0.720302in}}%
\pgfpathlineto{\pgfqpoint{4.891954in}{0.720276in}}%
\pgfpathlineto{\pgfqpoint{4.886707in}{0.720227in}}%
\pgfpathlineto{\pgfqpoint{4.881459in}{0.720304in}}%
\pgfpathlineto{\pgfqpoint{4.876212in}{0.720263in}}%
\pgfpathlineto{\pgfqpoint{4.870964in}{0.720102in}}%
\pgfpathlineto{\pgfqpoint{4.865717in}{0.720329in}}%
\pgfpathlineto{\pgfqpoint{4.860469in}{0.720329in}}%
\pgfpathlineto{\pgfqpoint{4.855222in}{0.720307in}}%
\pgfpathlineto{\pgfqpoint{4.849974in}{0.720331in}}%
\pgfpathlineto{\pgfqpoint{4.844727in}{0.720318in}}%
\pgfpathlineto{\pgfqpoint{4.839479in}{0.720329in}}%
\pgfpathlineto{\pgfqpoint{4.834231in}{0.720322in}}%
\pgfpathlineto{\pgfqpoint{4.828984in}{0.720296in}}%
\pgfpathlineto{\pgfqpoint{4.823736in}{0.720304in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{0.720282in}}%
\pgfpathlineto{\pgfqpoint{4.813241in}{0.720258in}}%
\pgfpathlineto{\pgfqpoint{4.807994in}{0.720257in}}%
\pgfpathlineto{\pgfqpoint{4.802746in}{0.720224in}}%
\pgfpathlineto{\pgfqpoint{4.797499in}{0.720099in}}%
\pgfpathlineto{\pgfqpoint{4.792251in}{0.716326in}}%
\pgfpathlineto{\pgfqpoint{4.787004in}{0.720312in}}%
\pgfpathlineto{\pgfqpoint{4.781756in}{0.720295in}}%
\pgfpathlineto{\pgfqpoint{4.776509in}{0.720262in}}%
\pgfpathlineto{\pgfqpoint{4.771261in}{0.720235in}}%
\pgfpathlineto{\pgfqpoint{4.766014in}{0.720225in}}%
\pgfpathlineto{\pgfqpoint{4.760766in}{0.720295in}}%
\pgfpathlineto{\pgfqpoint{4.755519in}{0.720336in}}%
\pgfpathlineto{\pgfqpoint{4.750271in}{0.720336in}}%
\pgfpathlineto{\pgfqpoint{4.745024in}{0.720338in}}%
\pgfpathlineto{\pgfqpoint{4.739776in}{0.720322in}}%
\pgfpathlineto{\pgfqpoint{4.734529in}{0.720313in}}%
\pgfpathlineto{\pgfqpoint{4.729281in}{0.720331in}}%
\pgfpathlineto{\pgfqpoint{4.724034in}{0.720307in}}%
\pgfpathlineto{\pgfqpoint{4.718786in}{0.720307in}}%
\pgfpathlineto{\pgfqpoint{4.713539in}{0.720324in}}%
\pgfpathlineto{\pgfqpoint{4.708291in}{0.720276in}}%
\pgfpathlineto{\pgfqpoint{4.703044in}{0.720298in}}%
\pgfpathlineto{\pgfqpoint{4.697796in}{0.720299in}}%
\pgfpathlineto{\pgfqpoint{4.692548in}{0.720295in}}%
\pgfpathlineto{\pgfqpoint{4.687301in}{0.720284in}}%
\pgfpathlineto{\pgfqpoint{4.682053in}{0.720281in}}%
\pgfpathlineto{\pgfqpoint{4.676806in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{4.671558in}{0.720316in}}%
\pgfpathlineto{\pgfqpoint{4.666311in}{0.720326in}}%
\pgfpathlineto{\pgfqpoint{4.661063in}{0.720327in}}%
\pgfpathlineto{\pgfqpoint{4.655816in}{0.720338in}}%
\pgfpathlineto{\pgfqpoint{4.650568in}{0.720311in}}%
\pgfpathlineto{\pgfqpoint{4.645321in}{0.720293in}}%
\pgfpathlineto{\pgfqpoint{4.640073in}{0.720334in}}%
\pgfpathlineto{\pgfqpoint{4.634826in}{0.720311in}}%
\pgfpathlineto{\pgfqpoint{4.629578in}{0.720320in}}%
\pgfpathlineto{\pgfqpoint{4.624331in}{0.720325in}}%
\pgfpathlineto{\pgfqpoint{4.619083in}{0.720318in}}%
\pgfpathlineto{\pgfqpoint{4.613836in}{0.720328in}}%
\pgfpathlineto{\pgfqpoint{4.608588in}{0.720324in}}%
\pgfpathlineto{\pgfqpoint{4.603341in}{0.720322in}}%
\pgfpathlineto{\pgfqpoint{4.598093in}{0.720299in}}%
\pgfpathlineto{\pgfqpoint{4.592846in}{0.720307in}}%
\pgfpathlineto{\pgfqpoint{4.587598in}{0.720305in}}%
\pgfpathlineto{\pgfqpoint{4.582351in}{0.720319in}}%
\pgfpathlineto{\pgfqpoint{4.577103in}{0.720300in}}%
\pgfpathlineto{\pgfqpoint{4.571856in}{0.720282in}}%
\pgfpathlineto{\pgfqpoint{4.566608in}{0.720308in}}%
\pgfpathlineto{\pgfqpoint{4.561360in}{0.720313in}}%
\pgfpathlineto{\pgfqpoint{4.556113in}{0.720308in}}%
\pgfpathlineto{\pgfqpoint{4.550865in}{0.720301in}}%
\pgfpathlineto{\pgfqpoint{4.545618in}{0.720295in}}%
\pgfpathlineto{\pgfqpoint{4.540370in}{0.720304in}}%
\pgfpathlineto{\pgfqpoint{4.535123in}{0.720282in}}%
\pgfpathlineto{\pgfqpoint{4.529875in}{0.720298in}}%
\pgfpathlineto{\pgfqpoint{4.524628in}{0.720281in}}%
\pgfpathlineto{\pgfqpoint{4.519380in}{0.720295in}}%
\pgfpathlineto{\pgfqpoint{4.514133in}{0.720268in}}%
\pgfpathlineto{\pgfqpoint{4.508885in}{0.720237in}}%
\pgfpathlineto{\pgfqpoint{4.503638in}{0.720291in}}%
\pgfpathlineto{\pgfqpoint{4.498390in}{0.720300in}}%
\pgfpathlineto{\pgfqpoint{4.493143in}{0.720300in}}%
\pgfpathlineto{\pgfqpoint{4.487895in}{0.720291in}}%
\pgfpathlineto{\pgfqpoint{4.482648in}{0.720257in}}%
\pgfpathlineto{\pgfqpoint{4.477400in}{0.720226in}}%
\pgfpathlineto{\pgfqpoint{4.472153in}{0.720152in}}%
\pgfpathlineto{\pgfqpoint{4.466905in}{0.720234in}}%
\pgfpathlineto{\pgfqpoint{4.461658in}{0.720242in}}%
\pgfpathlineto{\pgfqpoint{4.456410in}{0.720244in}}%
\pgfpathlineto{\pgfqpoint{4.451163in}{0.720262in}}%
\pgfpathlineto{\pgfqpoint{4.445915in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{4.440668in}{0.720251in}}%
\pgfpathlineto{\pgfqpoint{4.435420in}{0.720260in}}%
\pgfpathlineto{\pgfqpoint{4.430172in}{0.720215in}}%
\pgfpathlineto{\pgfqpoint{4.424925in}{0.720234in}}%
\pgfpathlineto{\pgfqpoint{4.419677in}{0.720209in}}%
\pgfpathlineto{\pgfqpoint{4.414430in}{0.720236in}}%
\pgfpathlineto{\pgfqpoint{4.409182in}{0.720214in}}%
\pgfpathlineto{\pgfqpoint{4.403935in}{0.720191in}}%
\pgfpathlineto{\pgfqpoint{4.398687in}{0.720173in}}%
\pgfpathlineto{\pgfqpoint{4.393440in}{0.720046in}}%
\pgfpathlineto{\pgfqpoint{4.388192in}{0.719926in}}%
\pgfpathlineto{\pgfqpoint{4.382945in}{0.720077in}}%
\pgfpathlineto{\pgfqpoint{4.377697in}{0.720054in}}%
\pgfpathlineto{\pgfqpoint{4.372450in}{0.720038in}}%
\pgfpathlineto{\pgfqpoint{4.367202in}{0.720002in}}%
\pgfpathlineto{\pgfqpoint{4.361955in}{0.719945in}}%
\pgfpathlineto{\pgfqpoint{4.356707in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{4.351460in}{0.719855in}}%
\pgfpathlineto{\pgfqpoint{4.346212in}{0.719600in}}%
\pgfpathlineto{\pgfqpoint{4.340965in}{0.719814in}}%
\pgfpathlineto{\pgfqpoint{4.335717in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{4.330470in}{0.719796in}}%
\pgfpathlineto{\pgfqpoint{4.325222in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{4.319975in}{0.719640in}}%
\pgfpathlineto{\pgfqpoint{4.314727in}{0.719657in}}%
\pgfpathlineto{\pgfqpoint{4.309480in}{0.719601in}}%
\pgfpathlineto{\pgfqpoint{4.304232in}{0.719553in}}%
\pgfpathlineto{\pgfqpoint{4.298984in}{0.719493in}}%
\pgfpathlineto{\pgfqpoint{4.293737in}{0.719475in}}%
\pgfpathlineto{\pgfqpoint{4.288489in}{0.719428in}}%
\pgfpathlineto{\pgfqpoint{4.283242in}{0.719320in}}%
\pgfpathlineto{\pgfqpoint{4.277994in}{0.719098in}}%
\pgfpathlineto{\pgfqpoint{4.272747in}{0.718753in}}%
\pgfpathlineto{\pgfqpoint{4.267499in}{0.718218in}}%
\pgfpathlineto{\pgfqpoint{4.262252in}{0.717361in}}%
\pgfpathlineto{\pgfqpoint{4.257004in}{0.717131in}}%
\pgfpathlineto{\pgfqpoint{4.251757in}{0.715940in}}%
\pgfpathlineto{\pgfqpoint{4.246509in}{0.708507in}}%
\pgfpathlineto{\pgfqpoint{4.241262in}{0.698471in}}%
\pgfpathlineto{\pgfqpoint{4.236014in}{0.666564in}}%
\pgfpathlineto{\pgfqpoint{4.230767in}{0.639179in}}%
\pgfpathlineto{\pgfqpoint{4.225519in}{0.639701in}}%
\pgfpathlineto{\pgfqpoint{4.220272in}{0.628031in}}%
\pgfpathlineto{\pgfqpoint{4.215024in}{0.660353in}}%
\pgfpathlineto{\pgfqpoint{4.209777in}{0.673155in}}%
\pgfpathlineto{\pgfqpoint{4.204529in}{0.625203in}}%
\pgfpathlineto{\pgfqpoint{4.199282in}{0.609283in}}%
\pgfpathlineto{\pgfqpoint{4.194034in}{0.647029in}}%
\pgfpathlineto{\pgfqpoint{4.188787in}{0.632828in}}%
\pgfpathlineto{\pgfqpoint{4.183539in}{0.613138in}}%
\pgfpathlineto{\pgfqpoint{4.178292in}{0.584278in}}%
\pgfpathlineto{\pgfqpoint{4.173044in}{0.527993in}}%
\pgfpathlineto{\pgfqpoint{4.167797in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{4.162549in}{0.509046in}}%
\pgfpathlineto{\pgfqpoint{4.157301in}{0.509046in}}%
\pgfpathlineto{\pgfqpoint{4.152054in}{0.509046in}}%
\pgfpathlineto{\pgfqpoint{4.146806in}{0.506930in}}%
\pgfpathlineto{\pgfqpoint{4.141559in}{0.506930in}}%
\pgfpathlineto{\pgfqpoint{4.136311in}{0.506930in}}%
\pgfpathlineto{\pgfqpoint{4.131064in}{0.506963in}}%
\pgfpathlineto{\pgfqpoint{4.125816in}{0.506963in}}%
\pgfpathlineto{\pgfqpoint{4.120569in}{0.506963in}}%
\pgfpathlineto{\pgfqpoint{4.115321in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.110074in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.104826in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.099579in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.094331in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.089084in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.083836in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.078589in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.073341in}{0.506934in}}%
\pgfpathlineto{\pgfqpoint{4.068094in}{0.506934in}}%
\pgfpathlineto{\pgfqpoint{4.062846in}{0.506934in}}%
\pgfpathlineto{\pgfqpoint{4.057599in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.052351in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.047104in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.041856in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.036609in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.031361in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.026113in}{0.506928in}}%
\pgfpathlineto{\pgfqpoint{4.020866in}{0.506928in}}%
\pgfpathlineto{\pgfqpoint{4.015618in}{0.506928in}}%
\pgfpathlineto{\pgfqpoint{4.010371in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.005123in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.999876in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.994628in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.989381in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.984133in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.978886in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.973638in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.968391in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.963143in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.957896in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.952648in}{0.507972in}}%
\pgfpathlineto{\pgfqpoint{3.947401in}{0.507972in}}%
\pgfpathlineto{\pgfqpoint{3.942153in}{0.507972in}}%
\pgfpathlineto{\pgfqpoint{3.936906in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.931658in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874197in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.926411in}{0.504130in}}{\pgfqpoint{4.969680in}{0.509737in}}{%
\pgfpathmoveto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.931653in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.936896in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.942138in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.947381in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.952623in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.957866in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.963109in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.968351in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.973594in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.978836in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.984079in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.989321in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.994564in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.999806in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.005049in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.010292in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.015534in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.020777in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.026019in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.031262in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.036504in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.041747in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.046990in}{0.504604in}}%
\pgfpathlineto{\pgfqpoint{4.052232in}{0.504604in}}%
\pgfpathlineto{\pgfqpoint{4.057475in}{0.504946in}}%
\pgfpathlineto{\pgfqpoint{4.062717in}{0.504622in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{0.504622in}}%
\pgfpathlineto{\pgfqpoint{4.073202in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.078445in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.083687in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.088930in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.094173in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.099415in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.104658in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.109900in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.115143in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.120385in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.125628in}{0.504626in}}%
\pgfpathlineto{\pgfqpoint{4.130870in}{0.504136in}}%
\pgfpathlineto{\pgfqpoint{4.136113in}{0.504136in}}%
\pgfpathlineto{\pgfqpoint{4.141356in}{0.504941in}}%
\pgfpathlineto{\pgfqpoint{4.146598in}{0.504601in}}%
\pgfpathlineto{\pgfqpoint{4.151841in}{0.504601in}}%
\pgfpathlineto{\pgfqpoint{4.157083in}{0.504598in}}%
\pgfpathlineto{\pgfqpoint{4.162326in}{0.504598in}}%
\pgfpathlineto{\pgfqpoint{4.167568in}{0.504148in}}%
\pgfpathlineto{\pgfqpoint{4.172811in}{0.504630in}}%
\pgfpathlineto{\pgfqpoint{4.178054in}{0.504948in}}%
\pgfpathlineto{\pgfqpoint{4.183296in}{0.504606in}}%
\pgfpathlineto{\pgfqpoint{4.188539in}{0.504606in}}%
\pgfpathlineto{\pgfqpoint{4.193781in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.199024in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.204266in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.209509in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.214751in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.219994in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.225237in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.230479in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.235722in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.240964in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.251449in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.256692in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.261935in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.267177in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.272420in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.277662in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.282905in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.288147in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.293390in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.298632in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.303875in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.309118in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.314360in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.319603in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.324845in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.330088in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.335330in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.340573in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.345816in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.351058in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.356301in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.361543in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.366786in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.372028in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.377271in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.382513in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.387756in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.392999in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.398241in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.403484in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.408726in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.413969in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.419211in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.424454in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.429696in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.434939in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.440182in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.445424in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.450667in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.455909in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.461152in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.466394in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.471637in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.476880in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.482122in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.487365in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.492607in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.497850in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.503092in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.508335in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.513577in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.518820in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.524063in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.529305in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.534548in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.539790in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.545033in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.550275in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.555518in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.560761in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.566003in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.571246in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.576488in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.581731in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.586973in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.592216in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.597458in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.602701in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.607944in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.613186in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.618429in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.623671in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.628914in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.634156in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.639399in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.644642in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.649884in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.655127in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.660369in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.665612in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.670854in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.676097in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.681339in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.686582in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.691825in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.697067in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.702310in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.707552in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.712795in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.718037in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.723280in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.728522in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.733765in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.739008in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.744250in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.749493in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.754735in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.759978in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.765220in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.770463in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.775706in}{0.504625in}}%
\pgfpathlineto{\pgfqpoint{4.780948in}{0.504625in}}%
\pgfpathlineto{\pgfqpoint{4.786191in}{0.504130in}}%
\pgfpathlineto{\pgfqpoint{4.791433in}{0.504585in}}%
\pgfpathlineto{\pgfqpoint{4.796676in}{0.504557in}}%
\pgfpathlineto{\pgfqpoint{4.801918in}{0.504619in}}%
\pgfpathlineto{\pgfqpoint{4.807161in}{0.504711in}}%
\pgfpathlineto{\pgfqpoint{4.812403in}{0.504711in}}%
\pgfpathlineto{\pgfqpoint{4.817646in}{0.504142in}}%
\pgfpathlineto{\pgfqpoint{4.822889in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.828131in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.833374in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.838616in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.843859in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.849101in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.854344in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.859587in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.864829in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.870072in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.875314in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.880557in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.885799in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.891042in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.896284in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.901527in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.906770in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.912012in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.917255in}{0.504599in}}%
\pgfpathlineto{\pgfqpoint{4.922497in}{0.504599in}}%
\pgfpathlineto{\pgfqpoint{4.927740in}{0.504599in}}%
\pgfpathlineto{\pgfqpoint{4.932982in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.938225in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.943467in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.948710in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.953953in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.959195in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.964438in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.969680in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.969680in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.969680in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.964438in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.959195in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.953953in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.948710in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.943467in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.938225in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.932982in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.927740in}{0.507035in}}%
\pgfpathlineto{\pgfqpoint{4.922497in}{0.507035in}}%
\pgfpathlineto{\pgfqpoint{4.917255in}{0.507035in}}%
\pgfpathlineto{\pgfqpoint{4.912012in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.906770in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.901527in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.896284in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.891042in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.885799in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.880557in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.875314in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.870072in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.864829in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.859587in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.854344in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.849101in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.843859in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.838616in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.833374in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.828131in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.822889in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.817646in}{0.508893in}}%
\pgfpathlineto{\pgfqpoint{4.812403in}{0.509737in}}%
\pgfpathlineto{\pgfqpoint{4.807161in}{0.509737in}}%
\pgfpathlineto{\pgfqpoint{4.801918in}{0.506955in}}%
\pgfpathlineto{\pgfqpoint{4.796676in}{0.507205in}}%
\pgfpathlineto{\pgfqpoint{4.791433in}{0.507091in}}%
\pgfpathlineto{\pgfqpoint{4.786191in}{0.508942in}}%
\pgfpathlineto{\pgfqpoint{4.780948in}{0.506930in}}%
\pgfpathlineto{\pgfqpoint{4.775706in}{0.506930in}}%
\pgfpathlineto{\pgfqpoint{4.770463in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.765220in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.759978in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.754735in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.749493in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.744250in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.739008in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.733765in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.728522in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.723280in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.718037in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.712795in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.707552in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.702310in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.697067in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.691825in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.686582in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.681339in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.676097in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.670854in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.665612in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.660369in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.655127in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.649884in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.644642in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.639399in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.634156in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.628914in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.623671in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.618429in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.613186in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.607944in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.602701in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.597458in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.592216in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.586973in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.581731in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.576488in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.571246in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.566003in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.560761in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.555518in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.550275in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.545033in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.539790in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.534548in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.529305in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.524063in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.518820in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.513577in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.508335in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.503092in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.497850in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.492607in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.487365in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.482122in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.476880in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.471637in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.466394in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.461152in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.455909in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.450667in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.445424in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.440182in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.434939in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.429696in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.424454in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.419211in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.413969in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.408726in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.403484in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.398241in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.392999in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.387756in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.382513in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.377271in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.372028in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.366786in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.361543in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.356301in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.351058in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.345816in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.340573in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.335330in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.330088in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.324845in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.319603in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.314360in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.309118in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.303875in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.298632in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.293390in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.288147in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.282905in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.277662in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.272420in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.267177in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.261935in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.256692in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.251449in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.246207in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.240964in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.235722in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.230479in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.225237in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.219994in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.214751in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.209509in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.204266in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.199024in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.193781in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.188539in}{0.507005in}}%
\pgfpathlineto{\pgfqpoint{4.183296in}{0.507005in}}%
\pgfpathlineto{\pgfqpoint{4.178054in}{0.508042in}}%
\pgfpathlineto{\pgfqpoint{4.172811in}{0.506907in}}%
\pgfpathlineto{\pgfqpoint{4.167568in}{0.508867in}}%
\pgfpathlineto{\pgfqpoint{4.162326in}{0.507039in}}%
\pgfpathlineto{\pgfqpoint{4.157083in}{0.507039in}}%
\pgfpathlineto{\pgfqpoint{4.151841in}{0.507027in}}%
\pgfpathlineto{\pgfqpoint{4.146598in}{0.507027in}}%
\pgfpathlineto{\pgfqpoint{4.141356in}{0.508190in}}%
\pgfpathlineto{\pgfqpoint{4.136113in}{0.508919in}}%
\pgfpathlineto{\pgfqpoint{4.130870in}{0.508919in}}%
\pgfpathlineto{\pgfqpoint{4.125628in}{0.506925in}}%
\pgfpathlineto{\pgfqpoint{4.120385in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.115143in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.109900in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.104658in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.099415in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.094173in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.088930in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.083687in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.078445in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.073202in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{0.506943in}}%
\pgfpathlineto{\pgfqpoint{4.062717in}{0.506943in}}%
\pgfpathlineto{\pgfqpoint{4.057475in}{0.508077in}}%
\pgfpathlineto{\pgfqpoint{4.052232in}{0.507015in}}%
\pgfpathlineto{\pgfqpoint{4.046990in}{0.507015in}}%
\pgfpathlineto{\pgfqpoint{4.041747in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.036504in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.031262in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.026019in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.020777in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.015534in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.010292in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.005049in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.999806in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.994564in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.989321in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.984079in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.978836in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.973594in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.968351in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.963109in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.957866in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.952623in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.947381in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.942138in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.936896in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.931653in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874197in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.926411in}{0.502746in}}{\pgfqpoint{4.970680in}{1.283531in}}{%
\pgfpathmoveto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.931658in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.936906in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.942153in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.947401in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.952649in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.957896in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.963144in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.968391in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.973639in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.978886in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.984134in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.989382in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.994629in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.999877in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.005124in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.010372in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.015620in}{0.504653in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{0.505109in}}%
\pgfpathlineto{\pgfqpoint{4.026115in}{0.505448in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{0.504951in}}%
\pgfpathlineto{\pgfqpoint{4.036610in}{0.504953in}}%
\pgfpathlineto{\pgfqpoint{4.041858in}{0.504604in}}%
\pgfpathlineto{\pgfqpoint{4.047105in}{0.504943in}}%
\pgfpathlineto{\pgfqpoint{4.052353in}{0.504943in}}%
\pgfpathlineto{\pgfqpoint{4.057600in}{0.505018in}}%
\pgfpathlineto{\pgfqpoint{4.062848in}{0.504942in}}%
\pgfpathlineto{\pgfqpoint{4.068095in}{0.504889in}}%
\pgfpathlineto{\pgfqpoint{4.073343in}{0.504941in}}%
\pgfpathlineto{\pgfqpoint{4.078591in}{0.505997in}}%
\pgfpathlineto{\pgfqpoint{4.083838in}{0.507115in}}%
\pgfpathlineto{\pgfqpoint{4.089086in}{0.507906in}}%
\pgfpathlineto{\pgfqpoint{4.094333in}{0.508838in}}%
\pgfpathlineto{\pgfqpoint{4.099581in}{0.504498in}}%
\pgfpathlineto{\pgfqpoint{4.104829in}{0.506015in}}%
\pgfpathlineto{\pgfqpoint{4.110076in}{0.502746in}}%
\pgfpathlineto{\pgfqpoint{4.115324in}{0.504156in}}%
\pgfpathlineto{\pgfqpoint{4.120571in}{0.509073in}}%
\pgfpathlineto{\pgfqpoint{4.125819in}{0.515220in}}%
\pgfpathlineto{\pgfqpoint{4.131066in}{0.520164in}}%
\pgfpathlineto{\pgfqpoint{4.136314in}{0.521960in}}%
\pgfpathlineto{\pgfqpoint{4.141562in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{4.146809in}{0.529915in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{0.538066in}}%
\pgfpathlineto{\pgfqpoint{4.157304in}{0.541560in}}%
\pgfpathlineto{\pgfqpoint{4.162552in}{0.549301in}}%
\pgfpathlineto{\pgfqpoint{4.167800in}{0.561594in}}%
\pgfpathlineto{\pgfqpoint{4.173047in}{0.572285in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{0.588828in}}%
\pgfpathlineto{\pgfqpoint{4.183542in}{0.607585in}}%
\pgfpathlineto{\pgfqpoint{4.188790in}{0.613059in}}%
\pgfpathlineto{\pgfqpoint{4.194038in}{0.621128in}}%
\pgfpathlineto{\pgfqpoint{4.199285in}{0.657123in}}%
\pgfpathlineto{\pgfqpoint{4.204533in}{0.682169in}}%
\pgfpathlineto{\pgfqpoint{4.209780in}{0.680722in}}%
\pgfpathlineto{\pgfqpoint{4.215028in}{0.686247in}}%
\pgfpathlineto{\pgfqpoint{4.220275in}{0.710300in}}%
\pgfpathlineto{\pgfqpoint{4.225523in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{4.230771in}{0.751483in}}%
\pgfpathlineto{\pgfqpoint{4.236018in}{0.768703in}}%
\pgfpathlineto{\pgfqpoint{4.241266in}{0.781606in}}%
\pgfpathlineto{\pgfqpoint{4.246513in}{0.808869in}}%
\pgfpathlineto{\pgfqpoint{4.251761in}{0.837038in}}%
\pgfpathlineto{\pgfqpoint{4.257009in}{0.855058in}}%
\pgfpathlineto{\pgfqpoint{4.262256in}{0.847928in}}%
\pgfpathlineto{\pgfqpoint{4.267504in}{0.860846in}}%
\pgfpathlineto{\pgfqpoint{4.272751in}{0.873665in}}%
\pgfpathlineto{\pgfqpoint{4.277999in}{0.883073in}}%
\pgfpathlineto{\pgfqpoint{4.283247in}{0.886767in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{0.878027in}}%
\pgfpathlineto{\pgfqpoint{4.293742in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{4.298989in}{0.888536in}}%
\pgfpathlineto{\pgfqpoint{4.304237in}{0.892810in}}%
\pgfpathlineto{\pgfqpoint{4.309484in}{0.895712in}}%
\pgfpathlineto{\pgfqpoint{4.314732in}{0.895209in}}%
\pgfpathlineto{\pgfqpoint{4.319980in}{0.893935in}}%
\pgfpathlineto{\pgfqpoint{4.325227in}{0.899177in}}%
\pgfpathlineto{\pgfqpoint{4.330475in}{0.907150in}}%
\pgfpathlineto{\pgfqpoint{4.335722in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{4.340970in}{0.943577in}}%
\pgfpathlineto{\pgfqpoint{4.346218in}{0.956147in}}%
\pgfpathlineto{\pgfqpoint{4.351465in}{0.954281in}}%
\pgfpathlineto{\pgfqpoint{4.356713in}{0.959407in}}%
\pgfpathlineto{\pgfqpoint{4.361960in}{0.959266in}}%
\pgfpathlineto{\pgfqpoint{4.367208in}{0.957443in}}%
\pgfpathlineto{\pgfqpoint{4.372455in}{0.966789in}}%
\pgfpathlineto{\pgfqpoint{4.377703in}{0.986997in}}%
\pgfpathlineto{\pgfqpoint{4.382951in}{0.984950in}}%
\pgfpathlineto{\pgfqpoint{4.388198in}{1.010729in}}%
\pgfpathlineto{\pgfqpoint{4.393446in}{1.010932in}}%
\pgfpathlineto{\pgfqpoint{4.398693in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{4.403941in}{1.014833in}}%
\pgfpathlineto{\pgfqpoint{4.409189in}{1.014697in}}%
\pgfpathlineto{\pgfqpoint{4.414436in}{1.015564in}}%
\pgfpathlineto{\pgfqpoint{4.419684in}{1.013208in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{0.983252in}}%
\pgfpathlineto{\pgfqpoint{4.430179in}{0.946980in}}%
\pgfpathlineto{\pgfqpoint{4.435427in}{1.009151in}}%
\pgfpathlineto{\pgfqpoint{4.440674in}{1.015052in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{1.014653in}}%
\pgfpathlineto{\pgfqpoint{4.451169in}{1.014551in}}%
\pgfpathlineto{\pgfqpoint{4.456417in}{1.015283in}}%
\pgfpathlineto{\pgfqpoint{4.461664in}{1.009964in}}%
\pgfpathlineto{\pgfqpoint{4.466912in}{1.015418in}}%
\pgfpathlineto{\pgfqpoint{4.472160in}{1.015025in}}%
\pgfpathlineto{\pgfqpoint{4.477407in}{1.009480in}}%
\pgfpathlineto{\pgfqpoint{4.482655in}{1.014259in}}%
\pgfpathlineto{\pgfqpoint{4.487902in}{1.015044in}}%
\pgfpathlineto{\pgfqpoint{4.493150in}{1.013784in}}%
\pgfpathlineto{\pgfqpoint{4.498398in}{1.015751in}}%
\pgfpathlineto{\pgfqpoint{4.503645in}{1.015274in}}%
\pgfpathlineto{\pgfqpoint{4.508893in}{1.014927in}}%
\pgfpathlineto{\pgfqpoint{4.514140in}{1.014571in}}%
\pgfpathlineto{\pgfqpoint{4.519388in}{1.014389in}}%
\pgfpathlineto{\pgfqpoint{4.524635in}{1.015924in}}%
\pgfpathlineto{\pgfqpoint{4.529883in}{1.016020in}}%
\pgfpathlineto{\pgfqpoint{4.535131in}{1.016084in}}%
\pgfpathlineto{\pgfqpoint{4.540378in}{1.015479in}}%
\pgfpathlineto{\pgfqpoint{4.545626in}{1.014941in}}%
\pgfpathlineto{\pgfqpoint{4.550873in}{1.015524in}}%
\pgfpathlineto{\pgfqpoint{4.556121in}{1.016073in}}%
\pgfpathlineto{\pgfqpoint{4.561369in}{1.012820in}}%
\pgfpathlineto{\pgfqpoint{4.566616in}{1.015384in}}%
\pgfpathlineto{\pgfqpoint{4.571864in}{1.014695in}}%
\pgfpathlineto{\pgfqpoint{4.577111in}{0.990322in}}%
\pgfpathlineto{\pgfqpoint{4.582359in}{0.956084in}}%
\pgfpathlineto{\pgfqpoint{4.587607in}{1.007174in}}%
\pgfpathlineto{\pgfqpoint{4.592854in}{1.015618in}}%
\pgfpathlineto{\pgfqpoint{4.598102in}{1.015725in}}%
\pgfpathlineto{\pgfqpoint{4.603349in}{1.010815in}}%
\pgfpathlineto{\pgfqpoint{4.608597in}{1.016735in}}%
\pgfpathlineto{\pgfqpoint{4.613844in}{1.018008in}}%
\pgfpathlineto{\pgfqpoint{4.619092in}{1.016102in}}%
\pgfpathlineto{\pgfqpoint{4.624340in}{1.016171in}}%
\pgfpathlineto{\pgfqpoint{4.629587in}{1.016146in}}%
\pgfpathlineto{\pgfqpoint{4.634835in}{1.014914in}}%
\pgfpathlineto{\pgfqpoint{4.640082in}{1.015001in}}%
\pgfpathlineto{\pgfqpoint{4.645330in}{1.017521in}}%
\pgfpathlineto{\pgfqpoint{4.650578in}{1.016595in}}%
\pgfpathlineto{\pgfqpoint{4.655825in}{1.017274in}}%
\pgfpathlineto{\pgfqpoint{4.661073in}{1.015404in}}%
\pgfpathlineto{\pgfqpoint{4.666320in}{1.015682in}}%
\pgfpathlineto{\pgfqpoint{4.671568in}{1.015015in}}%
\pgfpathlineto{\pgfqpoint{4.676816in}{1.015680in}}%
\pgfpathlineto{\pgfqpoint{4.682063in}{1.015705in}}%
\pgfpathlineto{\pgfqpoint{4.687311in}{1.015843in}}%
\pgfpathlineto{\pgfqpoint{4.692558in}{1.016114in}}%
\pgfpathlineto{\pgfqpoint{4.697806in}{1.015894in}}%
\pgfpathlineto{\pgfqpoint{4.703053in}{1.016014in}}%
\pgfpathlineto{\pgfqpoint{4.708301in}{1.016709in}}%
\pgfpathlineto{\pgfqpoint{4.713549in}{1.015862in}}%
\pgfpathlineto{\pgfqpoint{4.718796in}{1.015707in}}%
\pgfpathlineto{\pgfqpoint{4.724044in}{1.015284in}}%
\pgfpathlineto{\pgfqpoint{4.729291in}{1.015232in}}%
\pgfpathlineto{\pgfqpoint{4.734539in}{1.016575in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.016614in}}%
\pgfpathlineto{\pgfqpoint{4.745034in}{1.015725in}}%
\pgfpathlineto{\pgfqpoint{4.750282in}{1.014801in}}%
\pgfpathlineto{\pgfqpoint{4.755529in}{1.015249in}}%
\pgfpathlineto{\pgfqpoint{4.760777in}{1.010478in}}%
\pgfpathlineto{\pgfqpoint{4.766024in}{1.016735in}}%
\pgfpathlineto{\pgfqpoint{4.771272in}{1.015922in}}%
\pgfpathlineto{\pgfqpoint{4.776520in}{1.015918in}}%
\pgfpathlineto{\pgfqpoint{4.781767in}{1.013937in}}%
\pgfpathlineto{\pgfqpoint{4.787015in}{1.016135in}}%
\pgfpathlineto{\pgfqpoint{4.792262in}{1.015706in}}%
\pgfpathlineto{\pgfqpoint{4.797510in}{1.000251in}}%
\pgfpathlineto{\pgfqpoint{4.802758in}{1.008766in}}%
\pgfpathlineto{\pgfqpoint{4.808005in}{1.013671in}}%
\pgfpathlineto{\pgfqpoint{4.813253in}{1.015731in}}%
\pgfpathlineto{\pgfqpoint{4.818500in}{1.015979in}}%
\pgfpathlineto{\pgfqpoint{4.823748in}{1.016480in}}%
\pgfpathlineto{\pgfqpoint{4.828996in}{1.015824in}}%
\pgfpathlineto{\pgfqpoint{4.834243in}{1.016011in}}%
\pgfpathlineto{\pgfqpoint{4.839491in}{1.014731in}}%
\pgfpathlineto{\pgfqpoint{4.844738in}{1.014436in}}%
\pgfpathlineto{\pgfqpoint{4.849986in}{1.014760in}}%
\pgfpathlineto{\pgfqpoint{4.855233in}{1.015529in}}%
\pgfpathlineto{\pgfqpoint{4.860481in}{1.016233in}}%
\pgfpathlineto{\pgfqpoint{4.865729in}{1.016856in}}%
\pgfpathlineto{\pgfqpoint{4.870976in}{1.016820in}}%
\pgfpathlineto{\pgfqpoint{4.876224in}{1.016161in}}%
\pgfpathlineto{\pgfqpoint{4.881471in}{1.016134in}}%
\pgfpathlineto{\pgfqpoint{4.886719in}{1.016593in}}%
\pgfpathlineto{\pgfqpoint{4.891967in}{1.015876in}}%
\pgfpathlineto{\pgfqpoint{4.897214in}{1.015911in}}%
\pgfpathlineto{\pgfqpoint{4.902462in}{1.011383in}}%
\pgfpathlineto{\pgfqpoint{4.907709in}{1.016574in}}%
\pgfpathlineto{\pgfqpoint{4.912957in}{1.015070in}}%
\pgfpathlineto{\pgfqpoint{4.918205in}{1.014689in}}%
\pgfpathlineto{\pgfqpoint{4.923452in}{1.014783in}}%
\pgfpathlineto{\pgfqpoint{4.928700in}{1.016638in}}%
\pgfpathlineto{\pgfqpoint{4.933947in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{4.939195in}{1.016274in}}%
\pgfpathlineto{\pgfqpoint{4.944442in}{1.015532in}}%
\pgfpathlineto{\pgfqpoint{4.949690in}{1.016930in}}%
\pgfpathlineto{\pgfqpoint{4.954938in}{1.016267in}}%
\pgfpathlineto{\pgfqpoint{4.960185in}{1.016963in}}%
\pgfpathlineto{\pgfqpoint{4.965433in}{1.016670in}}%
\pgfpathlineto{\pgfqpoint{4.970680in}{1.016980in}}%
\pgfpathlineto{\pgfqpoint{4.970680in}{1.283531in}}%
\pgfpathlineto{\pgfqpoint{4.970680in}{1.283531in}}%
\pgfpathlineto{\pgfqpoint{4.965433in}{1.283060in}}%
\pgfpathlineto{\pgfqpoint{4.960185in}{1.283503in}}%
\pgfpathlineto{\pgfqpoint{4.954938in}{1.282472in}}%
\pgfpathlineto{\pgfqpoint{4.949690in}{1.283452in}}%
\pgfpathlineto{\pgfqpoint{4.944442in}{1.281351in}}%
\pgfpathlineto{\pgfqpoint{4.939195in}{1.282480in}}%
\pgfpathlineto{\pgfqpoint{4.933947in}{1.281369in}}%
\pgfpathlineto{\pgfqpoint{4.928700in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{4.923452in}{1.280232in}}%
\pgfpathlineto{\pgfqpoint{4.918205in}{1.280099in}}%
\pgfpathlineto{\pgfqpoint{4.912957in}{1.280647in}}%
\pgfpathlineto{\pgfqpoint{4.907709in}{1.282916in}}%
\pgfpathlineto{\pgfqpoint{4.902462in}{1.275792in}}%
\pgfpathlineto{\pgfqpoint{4.897214in}{1.281945in}}%
\pgfpathlineto{\pgfqpoint{4.891967in}{1.281877in}}%
\pgfpathlineto{\pgfqpoint{4.886719in}{1.282943in}}%
\pgfpathlineto{\pgfqpoint{4.881471in}{1.282264in}}%
\pgfpathlineto{\pgfqpoint{4.876224in}{1.282301in}}%
\pgfpathlineto{\pgfqpoint{4.870976in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{4.865729in}{1.283338in}}%
\pgfpathlineto{\pgfqpoint{4.860481in}{1.282410in}}%
\pgfpathlineto{\pgfqpoint{4.855233in}{1.281358in}}%
\pgfpathlineto{\pgfqpoint{4.849986in}{1.280318in}}%
\pgfpathlineto{\pgfqpoint{4.844738in}{1.279750in}}%
\pgfpathlineto{\pgfqpoint{4.839491in}{1.280135in}}%
\pgfpathlineto{\pgfqpoint{4.834243in}{1.282081in}}%
\pgfpathlineto{\pgfqpoint{4.828996in}{1.281783in}}%
\pgfpathlineto{\pgfqpoint{4.823748in}{1.282766in}}%
\pgfpathlineto{\pgfqpoint{4.818500in}{1.282025in}}%
\pgfpathlineto{\pgfqpoint{4.813253in}{1.281646in}}%
\pgfpathlineto{\pgfqpoint{4.808005in}{1.278598in}}%
\pgfpathlineto{\pgfqpoint{4.802758in}{1.271889in}}%
\pgfpathlineto{\pgfqpoint{4.797510in}{1.265347in}}%
\pgfpathlineto{\pgfqpoint{4.792262in}{1.281611in}}%
\pgfpathlineto{\pgfqpoint{4.787015in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{4.781767in}{1.278997in}}%
\pgfpathlineto{\pgfqpoint{4.776520in}{1.281934in}}%
\pgfpathlineto{\pgfqpoint{4.771272in}{1.281939in}}%
\pgfpathlineto{\pgfqpoint{4.766024in}{1.283154in}}%
\pgfpathlineto{\pgfqpoint{4.760777in}{1.274981in}}%
\pgfpathlineto{\pgfqpoint{4.755529in}{1.280928in}}%
\pgfpathlineto{\pgfqpoint{4.750282in}{1.280260in}}%
\pgfpathlineto{\pgfqpoint{4.745034in}{1.281636in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.282969in}}%
\pgfpathlineto{\pgfqpoint{4.734539in}{1.282910in}}%
\pgfpathlineto{\pgfqpoint{4.729291in}{1.280911in}}%
\pgfpathlineto{\pgfqpoint{4.724044in}{1.280988in}}%
\pgfpathlineto{\pgfqpoint{4.718796in}{1.281622in}}%
\pgfpathlineto{\pgfqpoint{4.713549in}{1.281853in}}%
\pgfpathlineto{\pgfqpoint{4.708301in}{1.283114in}}%
\pgfpathlineto{\pgfqpoint{4.703053in}{1.282070in}}%
\pgfpathlineto{\pgfqpoint{4.697806in}{1.281896in}}%
\pgfpathlineto{\pgfqpoint{4.692558in}{1.282217in}}%
\pgfpathlineto{\pgfqpoint{4.687311in}{1.281824in}}%
\pgfpathlineto{\pgfqpoint{4.682063in}{1.281621in}}%
\pgfpathlineto{\pgfqpoint{4.676816in}{1.281580in}}%
\pgfpathlineto{\pgfqpoint{4.671568in}{1.280615in}}%
\pgfpathlineto{\pgfqpoint{4.666320in}{1.281565in}}%
\pgfpathlineto{\pgfqpoint{4.661073in}{1.281159in}}%
\pgfpathlineto{\pgfqpoint{4.655825in}{1.280673in}}%
\pgfpathlineto{\pgfqpoint{4.650578in}{1.279637in}}%
\pgfpathlineto{\pgfqpoint{4.645330in}{1.281050in}}%
\pgfpathlineto{\pgfqpoint{4.640082in}{1.280604in}}%
\pgfpathlineto{\pgfqpoint{4.634835in}{1.280434in}}%
\pgfpathlineto{\pgfqpoint{4.629587in}{1.282260in}}%
\pgfpathlineto{\pgfqpoint{4.624340in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{4.619092in}{1.278951in}}%
\pgfpathlineto{\pgfqpoint{4.613844in}{1.281779in}}%
\pgfpathlineto{\pgfqpoint{4.608597in}{1.280832in}}%
\pgfpathlineto{\pgfqpoint{4.603349in}{1.274505in}}%
\pgfpathlineto{\pgfqpoint{4.598102in}{1.281623in}}%
\pgfpathlineto{\pgfqpoint{4.592854in}{1.281463in}}%
\pgfpathlineto{\pgfqpoint{4.587607in}{1.270199in}}%
\pgfpathlineto{\pgfqpoint{4.582359in}{1.245514in}}%
\pgfpathlineto{\pgfqpoint{4.577111in}{1.257459in}}%
\pgfpathlineto{\pgfqpoint{4.571864in}{1.280106in}}%
\pgfpathlineto{\pgfqpoint{4.566616in}{1.281112in}}%
\pgfpathlineto{\pgfqpoint{4.561369in}{1.277373in}}%
\pgfpathlineto{\pgfqpoint{4.556121in}{1.282149in}}%
\pgfpathlineto{\pgfqpoint{4.550873in}{1.281322in}}%
\pgfpathlineto{\pgfqpoint{4.545626in}{1.280452in}}%
\pgfpathlineto{\pgfqpoint{4.540378in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{4.535131in}{1.282164in}}%
\pgfpathlineto{\pgfqpoint{4.529883in}{1.282067in}}%
\pgfpathlineto{\pgfqpoint{4.524635in}{1.281922in}}%
\pgfpathlineto{\pgfqpoint{4.519388in}{1.279631in}}%
\pgfpathlineto{\pgfqpoint{4.514140in}{1.279901in}}%
\pgfpathlineto{\pgfqpoint{4.508893in}{1.280441in}}%
\pgfpathlineto{\pgfqpoint{4.503645in}{1.280955in}}%
\pgfpathlineto{\pgfqpoint{4.498398in}{1.281659in}}%
\pgfpathlineto{\pgfqpoint{4.493150in}{1.278704in}}%
\pgfpathlineto{\pgfqpoint{4.487902in}{1.280594in}}%
\pgfpathlineto{\pgfqpoint{4.482655in}{1.279422in}}%
\pgfpathlineto{\pgfqpoint{4.477407in}{1.273024in}}%
\pgfpathlineto{\pgfqpoint{4.472160in}{1.280558in}}%
\pgfpathlineto{\pgfqpoint{4.466912in}{1.281154in}}%
\pgfpathlineto{\pgfqpoint{4.461664in}{1.273521in}}%
\pgfpathlineto{\pgfqpoint{4.456417in}{1.280950in}}%
\pgfpathlineto{\pgfqpoint{4.451169in}{1.279863in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{1.280011in}}%
\pgfpathlineto{\pgfqpoint{4.440674in}{1.280611in}}%
\pgfpathlineto{\pgfqpoint{4.435427in}{1.273102in}}%
\pgfpathlineto{\pgfqpoint{4.430179in}{1.241343in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{1.251709in}}%
\pgfpathlineto{\pgfqpoint{4.419684in}{1.277854in}}%
\pgfpathlineto{\pgfqpoint{4.414436in}{1.281373in}}%
\pgfpathlineto{\pgfqpoint{4.409189in}{1.280067in}}%
\pgfpathlineto{\pgfqpoint{4.403941in}{1.280275in}}%
\pgfpathlineto{\pgfqpoint{4.398693in}{1.280186in}}%
\pgfpathlineto{\pgfqpoint{4.393446in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{4.388198in}{1.274633in}}%
\pgfpathlineto{\pgfqpoint{4.382951in}{1.246933in}}%
\pgfpathlineto{\pgfqpoint{4.377703in}{1.254626in}}%
\pgfpathlineto{\pgfqpoint{4.372455in}{1.245692in}}%
\pgfpathlineto{\pgfqpoint{4.367208in}{1.246320in}}%
\pgfpathlineto{\pgfqpoint{4.361960in}{1.245831in}}%
\pgfpathlineto{\pgfqpoint{4.356713in}{1.246773in}}%
\pgfpathlineto{\pgfqpoint{4.351465in}{1.243915in}}%
\pgfpathlineto{\pgfqpoint{4.346218in}{1.244136in}}%
\pgfpathlineto{\pgfqpoint{4.340970in}{1.241389in}}%
\pgfpathlineto{\pgfqpoint{4.335722in}{1.241543in}}%
\pgfpathlineto{\pgfqpoint{4.330475in}{1.238031in}}%
\pgfpathlineto{\pgfqpoint{4.325227in}{1.239540in}}%
\pgfpathlineto{\pgfqpoint{4.319980in}{1.241251in}}%
\pgfpathlineto{\pgfqpoint{4.314732in}{1.240810in}}%
\pgfpathlineto{\pgfqpoint{4.309484in}{1.241826in}}%
\pgfpathlineto{\pgfqpoint{4.304237in}{1.242078in}}%
\pgfpathlineto{\pgfqpoint{4.298989in}{1.234454in}}%
\pgfpathlineto{\pgfqpoint{4.293742in}{1.221718in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{1.216499in}}%
\pgfpathlineto{\pgfqpoint{4.283247in}{1.228997in}}%
\pgfpathlineto{\pgfqpoint{4.277999in}{1.226670in}}%
\pgfpathlineto{\pgfqpoint{4.272751in}{1.216740in}}%
\pgfpathlineto{\pgfqpoint{4.267504in}{1.203298in}}%
\pgfpathlineto{\pgfqpoint{4.262256in}{1.183432in}}%
\pgfpathlineto{\pgfqpoint{4.257009in}{1.197878in}}%
\pgfpathlineto{\pgfqpoint{4.251761in}{1.187490in}}%
\pgfpathlineto{\pgfqpoint{4.246513in}{1.166267in}}%
\pgfpathlineto{\pgfqpoint{4.241266in}{1.156204in}}%
\pgfpathlineto{\pgfqpoint{4.236018in}{1.146975in}}%
\pgfpathlineto{\pgfqpoint{4.230771in}{1.128334in}}%
\pgfpathlineto{\pgfqpoint{4.225523in}{1.100435in}}%
\pgfpathlineto{\pgfqpoint{4.220275in}{1.063692in}}%
\pgfpathlineto{\pgfqpoint{4.215028in}{1.030877in}}%
\pgfpathlineto{\pgfqpoint{4.209780in}{1.032098in}}%
\pgfpathlineto{\pgfqpoint{4.204533in}{1.032403in}}%
\pgfpathlineto{\pgfqpoint{4.199285in}{1.008781in}}%
\pgfpathlineto{\pgfqpoint{4.194038in}{0.982896in}}%
\pgfpathlineto{\pgfqpoint{4.188790in}{0.978783in}}%
\pgfpathlineto{\pgfqpoint{4.183542in}{0.973896in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{0.964400in}}%
\pgfpathlineto{\pgfqpoint{4.173047in}{0.947380in}}%
\pgfpathlineto{\pgfqpoint{4.167800in}{0.913613in}}%
\pgfpathlineto{\pgfqpoint{4.162552in}{0.894081in}}%
\pgfpathlineto{\pgfqpoint{4.157304in}{0.863055in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{0.807037in}}%
\pgfpathlineto{\pgfqpoint{4.146809in}{0.748215in}}%
\pgfpathlineto{\pgfqpoint{4.141562in}{0.696462in}}%
\pgfpathlineto{\pgfqpoint{4.136314in}{0.680630in}}%
\pgfpathlineto{\pgfqpoint{4.131066in}{0.657771in}}%
\pgfpathlineto{\pgfqpoint{4.125819in}{0.619618in}}%
\pgfpathlineto{\pgfqpoint{4.120571in}{0.578383in}}%
\pgfpathlineto{\pgfqpoint{4.115324in}{0.559489in}}%
\pgfpathlineto{\pgfqpoint{4.110076in}{0.543753in}}%
\pgfpathlineto{\pgfqpoint{4.104829in}{0.534011in}}%
\pgfpathlineto{\pgfqpoint{4.099581in}{0.527287in}}%
\pgfpathlineto{\pgfqpoint{4.094333in}{0.528074in}}%
\pgfpathlineto{\pgfqpoint{4.089086in}{0.523758in}}%
\pgfpathlineto{\pgfqpoint{4.083838in}{0.519927in}}%
\pgfpathlineto{\pgfqpoint{4.078591in}{0.512231in}}%
\pgfpathlineto{\pgfqpoint{4.073343in}{0.508193in}}%
\pgfpathlineto{\pgfqpoint{4.068095in}{0.508806in}}%
\pgfpathlineto{\pgfqpoint{4.062848in}{0.508157in}}%
\pgfpathlineto{\pgfqpoint{4.057600in}{0.508169in}}%
\pgfpathlineto{\pgfqpoint{4.052353in}{0.508157in}}%
\pgfpathlineto{\pgfqpoint{4.047105in}{0.508157in}}%
\pgfpathlineto{\pgfqpoint{4.041858in}{0.507015in}}%
\pgfpathlineto{\pgfqpoint{4.036610in}{0.507722in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{0.507982in}}%
\pgfpathlineto{\pgfqpoint{4.026115in}{0.508966in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{0.508192in}}%
\pgfpathlineto{\pgfqpoint{4.015620in}{0.507086in}}%
\pgfpathlineto{\pgfqpoint{4.010372in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.005124in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.999877in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.994629in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.989382in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.984134in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.978886in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.973639in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.968391in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.963144in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.957896in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.952649in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.947401in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.942153in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.936906in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.931658in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874197in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.926411in}{0.494678in}}{\pgfqpoint{4.970683in}{1.278767in}}{%
\pgfpathmoveto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.931658in}{0.504899in}}%
\pgfpathlineto{\pgfqpoint{3.936906in}{0.504431in}}%
\pgfpathlineto{\pgfqpoint{3.942153in}{0.504647in}}%
\pgfpathlineto{\pgfqpoint{3.947401in}{0.504663in}}%
\pgfpathlineto{\pgfqpoint{3.952649in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.957896in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.963144in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.968391in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.973639in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.978887in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.984134in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.989382in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.994629in}{0.504700in}}%
\pgfpathlineto{\pgfqpoint{3.999877in}{0.504647in}}%
\pgfpathlineto{\pgfqpoint{4.005125in}{0.505370in}}%
\pgfpathlineto{\pgfqpoint{4.010372in}{0.506138in}}%
\pgfpathlineto{\pgfqpoint{4.015620in}{0.506779in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{0.506343in}}%
\pgfpathlineto{\pgfqpoint{4.026115in}{0.506363in}}%
\pgfpathlineto{\pgfqpoint{4.031363in}{0.504573in}}%
\pgfpathlineto{\pgfqpoint{4.036610in}{0.494678in}}%
\pgfpathlineto{\pgfqpoint{4.041858in}{0.495098in}}%
\pgfpathlineto{\pgfqpoint{4.047105in}{0.504625in}}%
\pgfpathlineto{\pgfqpoint{4.052353in}{0.513009in}}%
\pgfpathlineto{\pgfqpoint{4.057601in}{0.525287in}}%
\pgfpathlineto{\pgfqpoint{4.062848in}{0.535133in}}%
\pgfpathlineto{\pgfqpoint{4.068096in}{0.556896in}}%
\pgfpathlineto{\pgfqpoint{4.073343in}{0.576435in}}%
\pgfpathlineto{\pgfqpoint{4.078591in}{0.604024in}}%
\pgfpathlineto{\pgfqpoint{4.083839in}{0.636688in}}%
\pgfpathlineto{\pgfqpoint{4.089086in}{0.659434in}}%
\pgfpathlineto{\pgfqpoint{4.094334in}{0.701146in}}%
\pgfpathlineto{\pgfqpoint{4.099581in}{0.714139in}}%
\pgfpathlineto{\pgfqpoint{4.104829in}{0.715009in}}%
\pgfpathlineto{\pgfqpoint{4.110077in}{0.743707in}}%
\pgfpathlineto{\pgfqpoint{4.115324in}{0.754911in}}%
\pgfpathlineto{\pgfqpoint{4.120572in}{0.761695in}}%
\pgfpathlineto{\pgfqpoint{4.125819in}{0.762367in}}%
\pgfpathlineto{\pgfqpoint{4.131067in}{0.799727in}}%
\pgfpathlineto{\pgfqpoint{4.136315in}{0.819904in}}%
\pgfpathlineto{\pgfqpoint{4.141562in}{0.824853in}}%
\pgfpathlineto{\pgfqpoint{4.146810in}{0.826032in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{0.825507in}}%
\pgfpathlineto{\pgfqpoint{4.157305in}{0.827359in}}%
\pgfpathlineto{\pgfqpoint{4.162553in}{0.841467in}}%
\pgfpathlineto{\pgfqpoint{4.167800in}{0.849162in}}%
\pgfpathlineto{\pgfqpoint{4.173048in}{0.849694in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{0.883292in}}%
\pgfpathlineto{\pgfqpoint{4.183543in}{0.880670in}}%
\pgfpathlineto{\pgfqpoint{4.188791in}{0.858772in}}%
\pgfpathlineto{\pgfqpoint{4.194038in}{0.921552in}}%
\pgfpathlineto{\pgfqpoint{4.199286in}{0.920350in}}%
\pgfpathlineto{\pgfqpoint{4.204533in}{0.922065in}}%
\pgfpathlineto{\pgfqpoint{4.209781in}{0.920496in}}%
\pgfpathlineto{\pgfqpoint{4.215029in}{0.961588in}}%
\pgfpathlineto{\pgfqpoint{4.220276in}{0.970066in}}%
\pgfpathlineto{\pgfqpoint{4.225524in}{0.985028in}}%
\pgfpathlineto{\pgfqpoint{4.230772in}{1.001088in}}%
\pgfpathlineto{\pgfqpoint{4.236019in}{1.018448in}}%
\pgfpathlineto{\pgfqpoint{4.241267in}{1.021690in}}%
\pgfpathlineto{\pgfqpoint{4.246514in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{4.251762in}{1.034046in}}%
\pgfpathlineto{\pgfqpoint{4.257010in}{1.033785in}}%
\pgfpathlineto{\pgfqpoint{4.262257in}{1.037527in}}%
\pgfpathlineto{\pgfqpoint{4.267505in}{1.037726in}}%
\pgfpathlineto{\pgfqpoint{4.272752in}{1.036048in}}%
\pgfpathlineto{\pgfqpoint{4.278000in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{4.283248in}{1.037128in}}%
\pgfpathlineto{\pgfqpoint{4.288495in}{1.035997in}}%
\pgfpathlineto{\pgfqpoint{4.293743in}{1.036710in}}%
\pgfpathlineto{\pgfqpoint{4.298990in}{1.036533in}}%
\pgfpathlineto{\pgfqpoint{4.304238in}{1.036355in}}%
\pgfpathlineto{\pgfqpoint{4.309486in}{1.010761in}}%
\pgfpathlineto{\pgfqpoint{4.314733in}{1.037820in}}%
\pgfpathlineto{\pgfqpoint{4.319981in}{1.036958in}}%
\pgfpathlineto{\pgfqpoint{4.325228in}{1.039343in}}%
\pgfpathlineto{\pgfqpoint{4.330476in}{1.040925in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{1.024207in}}%
\pgfpathlineto{\pgfqpoint{4.340971in}{0.999179in}}%
\pgfpathlineto{\pgfqpoint{4.346219in}{0.957874in}}%
\pgfpathlineto{\pgfqpoint{4.351466in}{0.964809in}}%
\pgfpathlineto{\pgfqpoint{4.356714in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{4.361962in}{1.042184in}}%
\pgfpathlineto{\pgfqpoint{4.367209in}{1.044378in}}%
\pgfpathlineto{\pgfqpoint{4.372457in}{1.041211in}}%
\pgfpathlineto{\pgfqpoint{4.377704in}{1.053364in}}%
\pgfpathlineto{\pgfqpoint{4.382952in}{1.059078in}}%
\pgfpathlineto{\pgfqpoint{4.388200in}{1.068559in}}%
\pgfpathlineto{\pgfqpoint{4.393447in}{1.086435in}}%
\pgfpathlineto{\pgfqpoint{4.398695in}{1.141578in}}%
\pgfpathlineto{\pgfqpoint{4.403942in}{1.178723in}}%
\pgfpathlineto{\pgfqpoint{4.409190in}{1.201379in}}%
\pgfpathlineto{\pgfqpoint{4.414438in}{1.217906in}}%
\pgfpathlineto{\pgfqpoint{4.419685in}{1.218064in}}%
\pgfpathlineto{\pgfqpoint{4.424933in}{1.216850in}}%
\pgfpathlineto{\pgfqpoint{4.430180in}{1.220412in}}%
\pgfpathlineto{\pgfqpoint{4.435428in}{1.229401in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{1.226731in}}%
\pgfpathlineto{\pgfqpoint{4.445923in}{1.220475in}}%
\pgfpathlineto{\pgfqpoint{4.451171in}{1.226780in}}%
\pgfpathlineto{\pgfqpoint{4.456418in}{1.227152in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{1.225529in}}%
\pgfpathlineto{\pgfqpoint{4.466914in}{1.228100in}}%
\pgfpathlineto{\pgfqpoint{4.472161in}{1.229607in}}%
\pgfpathlineto{\pgfqpoint{4.477409in}{1.228848in}}%
\pgfpathlineto{\pgfqpoint{4.482656in}{1.230881in}}%
\pgfpathlineto{\pgfqpoint{4.487904in}{1.226556in}}%
\pgfpathlineto{\pgfqpoint{4.493152in}{1.229235in}}%
\pgfpathlineto{\pgfqpoint{4.498399in}{1.213572in}}%
\pgfpathlineto{\pgfqpoint{4.503647in}{1.231519in}}%
\pgfpathlineto{\pgfqpoint{4.508894in}{1.230829in}}%
\pgfpathlineto{\pgfqpoint{4.514142in}{1.187604in}}%
\pgfpathlineto{\pgfqpoint{4.519390in}{1.219000in}}%
\pgfpathlineto{\pgfqpoint{4.524637in}{1.229162in}}%
\pgfpathlineto{\pgfqpoint{4.529885in}{1.232140in}}%
\pgfpathlineto{\pgfqpoint{4.535132in}{1.230632in}}%
\pgfpathlineto{\pgfqpoint{4.540380in}{1.230958in}}%
\pgfpathlineto{\pgfqpoint{4.545628in}{1.230217in}}%
\pgfpathlineto{\pgfqpoint{4.550875in}{1.229700in}}%
\pgfpathlineto{\pgfqpoint{4.556123in}{1.232475in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{1.232473in}}%
\pgfpathlineto{\pgfqpoint{4.566618in}{1.231060in}}%
\pgfpathlineto{\pgfqpoint{4.571866in}{1.229420in}}%
\pgfpathlineto{\pgfqpoint{4.577113in}{1.230758in}}%
\pgfpathlineto{\pgfqpoint{4.582361in}{1.232575in}}%
\pgfpathlineto{\pgfqpoint{4.587608in}{1.230871in}}%
\pgfpathlineto{\pgfqpoint{4.592856in}{1.232875in}}%
\pgfpathlineto{\pgfqpoint{4.598104in}{1.229776in}}%
\pgfpathlineto{\pgfqpoint{4.603351in}{1.231023in}}%
\pgfpathlineto{\pgfqpoint{4.608599in}{1.232696in}}%
\pgfpathlineto{\pgfqpoint{4.613846in}{1.231425in}}%
\pgfpathlineto{\pgfqpoint{4.619094in}{1.231773in}}%
\pgfpathlineto{\pgfqpoint{4.624342in}{1.232014in}}%
\pgfpathlineto{\pgfqpoint{4.629589in}{1.229651in}}%
\pgfpathlineto{\pgfqpoint{4.634837in}{1.230752in}}%
\pgfpathlineto{\pgfqpoint{4.640084in}{1.231053in}}%
\pgfpathlineto{\pgfqpoint{4.645332in}{1.230572in}}%
\pgfpathlineto{\pgfqpoint{4.650580in}{1.231121in}}%
\pgfpathlineto{\pgfqpoint{4.655827in}{1.231038in}}%
\pgfpathlineto{\pgfqpoint{4.661075in}{1.231064in}}%
\pgfpathlineto{\pgfqpoint{4.666322in}{1.232793in}}%
\pgfpathlineto{\pgfqpoint{4.671570in}{1.232404in}}%
\pgfpathlineto{\pgfqpoint{4.676818in}{1.232873in}}%
\pgfpathlineto{\pgfqpoint{4.682065in}{1.232909in}}%
\pgfpathlineto{\pgfqpoint{4.687313in}{1.231344in}}%
\pgfpathlineto{\pgfqpoint{4.692560in}{1.233212in}}%
\pgfpathlineto{\pgfqpoint{4.697808in}{1.233180in}}%
\pgfpathlineto{\pgfqpoint{4.703056in}{1.233416in}}%
\pgfpathlineto{\pgfqpoint{4.708303in}{1.233528in}}%
\pgfpathlineto{\pgfqpoint{4.713551in}{1.233534in}}%
\pgfpathlineto{\pgfqpoint{4.718798in}{1.233167in}}%
\pgfpathlineto{\pgfqpoint{4.724046in}{1.233254in}}%
\pgfpathlineto{\pgfqpoint{4.729294in}{1.231799in}}%
\pgfpathlineto{\pgfqpoint{4.734541in}{1.233637in}}%
\pgfpathlineto{\pgfqpoint{4.739789in}{1.231965in}}%
\pgfpathlineto{\pgfqpoint{4.745036in}{1.231967in}}%
\pgfpathlineto{\pgfqpoint{4.750284in}{1.233756in}}%
\pgfpathlineto{\pgfqpoint{4.755532in}{1.233337in}}%
\pgfpathlineto{\pgfqpoint{4.760779in}{1.233880in}}%
\pgfpathlineto{\pgfqpoint{4.766027in}{1.233591in}}%
\pgfpathlineto{\pgfqpoint{4.771274in}{1.232958in}}%
\pgfpathlineto{\pgfqpoint{4.776522in}{1.231766in}}%
\pgfpathlineto{\pgfqpoint{4.781770in}{1.233864in}}%
\pgfpathlineto{\pgfqpoint{4.787017in}{1.195415in}}%
\pgfpathlineto{\pgfqpoint{4.792265in}{1.231064in}}%
\pgfpathlineto{\pgfqpoint{4.797513in}{1.231717in}}%
\pgfpathlineto{\pgfqpoint{4.802760in}{1.233319in}}%
\pgfpathlineto{\pgfqpoint{4.808008in}{1.233618in}}%
\pgfpathlineto{\pgfqpoint{4.813255in}{1.232054in}}%
\pgfpathlineto{\pgfqpoint{4.818503in}{1.227661in}}%
\pgfpathlineto{\pgfqpoint{4.823751in}{1.232942in}}%
\pgfpathlineto{\pgfqpoint{4.828998in}{1.233314in}}%
\pgfpathlineto{\pgfqpoint{4.834246in}{1.233663in}}%
\pgfpathlineto{\pgfqpoint{4.839493in}{1.233813in}}%
\pgfpathlineto{\pgfqpoint{4.844741in}{1.233608in}}%
\pgfpathlineto{\pgfqpoint{4.849989in}{1.233572in}}%
\pgfpathlineto{\pgfqpoint{4.855236in}{1.233522in}}%
\pgfpathlineto{\pgfqpoint{4.860484in}{1.233289in}}%
\pgfpathlineto{\pgfqpoint{4.865731in}{1.231558in}}%
\pgfpathlineto{\pgfqpoint{4.870979in}{1.233464in}}%
\pgfpathlineto{\pgfqpoint{4.876227in}{1.233961in}}%
\pgfpathlineto{\pgfqpoint{4.881474in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{4.886722in}{1.234209in}}%
\pgfpathlineto{\pgfqpoint{4.891969in}{1.232656in}}%
\pgfpathlineto{\pgfqpoint{4.897217in}{1.232313in}}%
\pgfpathlineto{\pgfqpoint{4.902465in}{1.232112in}}%
\pgfpathlineto{\pgfqpoint{4.907712in}{1.233655in}}%
\pgfpathlineto{\pgfqpoint{4.912960in}{1.233940in}}%
\pgfpathlineto{\pgfqpoint{4.918207in}{1.232014in}}%
\pgfpathlineto{\pgfqpoint{4.923455in}{1.234304in}}%
\pgfpathlineto{\pgfqpoint{4.928703in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{4.933950in}{1.234151in}}%
\pgfpathlineto{\pgfqpoint{4.939198in}{1.234057in}}%
\pgfpathlineto{\pgfqpoint{4.944445in}{1.234406in}}%
\pgfpathlineto{\pgfqpoint{4.949693in}{1.232839in}}%
\pgfpathlineto{\pgfqpoint{4.954941in}{1.234232in}}%
\pgfpathlineto{\pgfqpoint{4.960188in}{1.234467in}}%
\pgfpathlineto{\pgfqpoint{4.965436in}{1.234639in}}%
\pgfpathlineto{\pgfqpoint{4.970683in}{1.234510in}}%
\pgfpathlineto{\pgfqpoint{4.970683in}{1.235316in}}%
\pgfpathlineto{\pgfqpoint{4.970683in}{1.235316in}}%
\pgfpathlineto{\pgfqpoint{4.965436in}{1.235328in}}%
\pgfpathlineto{\pgfqpoint{4.960188in}{1.235322in}}%
\pgfpathlineto{\pgfqpoint{4.954941in}{1.235303in}}%
\pgfpathlineto{\pgfqpoint{4.949693in}{1.234909in}}%
\pgfpathlineto{\pgfqpoint{4.944445in}{1.235169in}}%
\pgfpathlineto{\pgfqpoint{4.939198in}{1.235126in}}%
\pgfpathlineto{\pgfqpoint{4.933950in}{1.235178in}}%
\pgfpathlineto{\pgfqpoint{4.928703in}{1.235250in}}%
\pgfpathlineto{\pgfqpoint{4.923455in}{1.235249in}}%
\pgfpathlineto{\pgfqpoint{4.918207in}{1.235334in}}%
\pgfpathlineto{\pgfqpoint{4.912960in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{4.907712in}{1.234988in}}%
\pgfpathlineto{\pgfqpoint{4.902465in}{1.235406in}}%
\pgfpathlineto{\pgfqpoint{4.897217in}{1.235355in}}%
\pgfpathlineto{\pgfqpoint{4.891969in}{1.235359in}}%
\pgfpathlineto{\pgfqpoint{4.886722in}{1.235256in}}%
\pgfpathlineto{\pgfqpoint{4.881474in}{1.235247in}}%
\pgfpathlineto{\pgfqpoint{4.876227in}{1.235184in}}%
\pgfpathlineto{\pgfqpoint{4.870979in}{1.234975in}}%
\pgfpathlineto{\pgfqpoint{4.865731in}{1.235202in}}%
\pgfpathlineto{\pgfqpoint{4.860484in}{1.234955in}}%
\pgfpathlineto{\pgfqpoint{4.855236in}{1.235014in}}%
\pgfpathlineto{\pgfqpoint{4.849989in}{1.234901in}}%
\pgfpathlineto{\pgfqpoint{4.844741in}{1.234899in}}%
\pgfpathlineto{\pgfqpoint{4.839493in}{1.235043in}}%
\pgfpathlineto{\pgfqpoint{4.834246in}{1.234962in}}%
\pgfpathlineto{\pgfqpoint{4.828998in}{1.234856in}}%
\pgfpathlineto{\pgfqpoint{4.823751in}{1.234674in}}%
\pgfpathlineto{\pgfqpoint{4.818503in}{1.236077in}}%
\pgfpathlineto{\pgfqpoint{4.813255in}{1.235026in}}%
\pgfpathlineto{\pgfqpoint{4.808008in}{1.234927in}}%
\pgfpathlineto{\pgfqpoint{4.802760in}{1.234732in}}%
\pgfpathlineto{\pgfqpoint{4.797513in}{1.234709in}}%
\pgfpathlineto{\pgfqpoint{4.792265in}{1.234914in}}%
\pgfpathlineto{\pgfqpoint{4.787017in}{1.243944in}}%
\pgfpathlineto{\pgfqpoint{4.781770in}{1.234921in}}%
\pgfpathlineto{\pgfqpoint{4.776522in}{1.235049in}}%
\pgfpathlineto{\pgfqpoint{4.771274in}{1.234805in}}%
\pgfpathlineto{\pgfqpoint{4.766027in}{1.234878in}}%
\pgfpathlineto{\pgfqpoint{4.760779in}{1.234862in}}%
\pgfpathlineto{\pgfqpoint{4.755532in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{4.750284in}{1.234710in}}%
\pgfpathlineto{\pgfqpoint{4.745036in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{4.739789in}{1.234675in}}%
\pgfpathlineto{\pgfqpoint{4.734541in}{1.234776in}}%
\pgfpathlineto{\pgfqpoint{4.729294in}{1.234405in}}%
\pgfpathlineto{\pgfqpoint{4.724046in}{1.234612in}}%
\pgfpathlineto{\pgfqpoint{4.718798in}{1.234672in}}%
\pgfpathlineto{\pgfqpoint{4.713551in}{1.234692in}}%
\pgfpathlineto{\pgfqpoint{4.708303in}{1.234683in}}%
\pgfpathlineto{\pgfqpoint{4.703056in}{1.234475in}}%
\pgfpathlineto{\pgfqpoint{4.697808in}{1.234380in}}%
\pgfpathlineto{\pgfqpoint{4.692560in}{1.234396in}}%
\pgfpathlineto{\pgfqpoint{4.687313in}{1.233979in}}%
\pgfpathlineto{\pgfqpoint{4.682065in}{1.234327in}}%
\pgfpathlineto{\pgfqpoint{4.676818in}{1.234391in}}%
\pgfpathlineto{\pgfqpoint{4.671570in}{1.234239in}}%
\pgfpathlineto{\pgfqpoint{4.666322in}{1.234272in}}%
\pgfpathlineto{\pgfqpoint{4.661075in}{1.234373in}}%
\pgfpathlineto{\pgfqpoint{4.655827in}{1.234489in}}%
\pgfpathlineto{\pgfqpoint{4.650580in}{1.234343in}}%
\pgfpathlineto{\pgfqpoint{4.645332in}{1.233474in}}%
\pgfpathlineto{\pgfqpoint{4.640084in}{1.233767in}}%
\pgfpathlineto{\pgfqpoint{4.634837in}{1.234010in}}%
\pgfpathlineto{\pgfqpoint{4.629589in}{1.233446in}}%
\pgfpathlineto{\pgfqpoint{4.624342in}{1.233954in}}%
\pgfpathlineto{\pgfqpoint{4.619094in}{1.233892in}}%
\pgfpathlineto{\pgfqpoint{4.613846in}{1.233835in}}%
\pgfpathlineto{\pgfqpoint{4.608599in}{1.234052in}}%
\pgfpathlineto{\pgfqpoint{4.603351in}{1.233901in}}%
\pgfpathlineto{\pgfqpoint{4.598104in}{1.234694in}}%
\pgfpathlineto{\pgfqpoint{4.592856in}{1.234242in}}%
\pgfpathlineto{\pgfqpoint{4.587608in}{1.234158in}}%
\pgfpathlineto{\pgfqpoint{4.582361in}{1.234103in}}%
\pgfpathlineto{\pgfqpoint{4.577113in}{1.233648in}}%
\pgfpathlineto{\pgfqpoint{4.571866in}{1.233645in}}%
\pgfpathlineto{\pgfqpoint{4.566618in}{1.233832in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{1.233939in}}%
\pgfpathlineto{\pgfqpoint{4.556123in}{1.233864in}}%
\pgfpathlineto{\pgfqpoint{4.550875in}{1.233274in}}%
\pgfpathlineto{\pgfqpoint{4.545628in}{1.234307in}}%
\pgfpathlineto{\pgfqpoint{4.540380in}{1.233883in}}%
\pgfpathlineto{\pgfqpoint{4.535132in}{1.233829in}}%
\pgfpathlineto{\pgfqpoint{4.529885in}{1.233642in}}%
\pgfpathlineto{\pgfqpoint{4.524637in}{1.233375in}}%
\pgfpathlineto{\pgfqpoint{4.519390in}{1.235141in}}%
\pgfpathlineto{\pgfqpoint{4.514142in}{1.241560in}}%
\pgfpathlineto{\pgfqpoint{4.508894in}{1.233329in}}%
\pgfpathlineto{\pgfqpoint{4.503647in}{1.233783in}}%
\pgfpathlineto{\pgfqpoint{4.498399in}{1.237364in}}%
\pgfpathlineto{\pgfqpoint{4.493152in}{1.234137in}}%
\pgfpathlineto{\pgfqpoint{4.487904in}{1.234242in}}%
\pgfpathlineto{\pgfqpoint{4.482656in}{1.233774in}}%
\pgfpathlineto{\pgfqpoint{4.477409in}{1.234031in}}%
\pgfpathlineto{\pgfqpoint{4.472161in}{1.233520in}}%
\pgfpathlineto{\pgfqpoint{4.466914in}{1.234031in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{1.233247in}}%
\pgfpathlineto{\pgfqpoint{4.456418in}{1.233463in}}%
\pgfpathlineto{\pgfqpoint{4.451171in}{1.233424in}}%
\pgfpathlineto{\pgfqpoint{4.445923in}{1.233503in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{1.231901in}}%
\pgfpathlineto{\pgfqpoint{4.435428in}{1.233449in}}%
\pgfpathlineto{\pgfqpoint{4.430180in}{1.235169in}}%
\pgfpathlineto{\pgfqpoint{4.424933in}{1.234421in}}%
\pgfpathlineto{\pgfqpoint{4.419685in}{1.233060in}}%
\pgfpathlineto{\pgfqpoint{4.414438in}{1.231551in}}%
\pgfpathlineto{\pgfqpoint{4.409190in}{1.238789in}}%
\pgfpathlineto{\pgfqpoint{4.403942in}{1.245491in}}%
\pgfpathlineto{\pgfqpoint{4.398695in}{1.253529in}}%
\pgfpathlineto{\pgfqpoint{4.393447in}{1.268281in}}%
\pgfpathlineto{\pgfqpoint{4.388200in}{1.271471in}}%
\pgfpathlineto{\pgfqpoint{4.382952in}{1.272472in}}%
\pgfpathlineto{\pgfqpoint{4.377704in}{1.276165in}}%
\pgfpathlineto{\pgfqpoint{4.372457in}{1.268265in}}%
\pgfpathlineto{\pgfqpoint{4.367209in}{1.275629in}}%
\pgfpathlineto{\pgfqpoint{4.361962in}{1.278042in}}%
\pgfpathlineto{\pgfqpoint{4.356714in}{1.276591in}}%
\pgfpathlineto{\pgfqpoint{4.351466in}{1.246057in}}%
\pgfpathlineto{\pgfqpoint{4.346219in}{1.246521in}}%
\pgfpathlineto{\pgfqpoint{4.340971in}{1.250087in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{1.259960in}}%
\pgfpathlineto{\pgfqpoint{4.330476in}{1.277424in}}%
\pgfpathlineto{\pgfqpoint{4.325228in}{1.278767in}}%
\pgfpathlineto{\pgfqpoint{4.319981in}{1.276456in}}%
\pgfpathlineto{\pgfqpoint{4.314733in}{1.277557in}}%
\pgfpathlineto{\pgfqpoint{4.309486in}{1.254577in}}%
\pgfpathlineto{\pgfqpoint{4.304238in}{1.275497in}}%
\pgfpathlineto{\pgfqpoint{4.298990in}{1.275731in}}%
\pgfpathlineto{\pgfqpoint{4.293743in}{1.275991in}}%
\pgfpathlineto{\pgfqpoint{4.288495in}{1.274965in}}%
\pgfpathlineto{\pgfqpoint{4.283248in}{1.276513in}}%
\pgfpathlineto{\pgfqpoint{4.278000in}{1.275386in}}%
\pgfpathlineto{\pgfqpoint{4.272752in}{1.275072in}}%
\pgfpathlineto{\pgfqpoint{4.267505in}{1.277367in}}%
\pgfpathlineto{\pgfqpoint{4.262257in}{1.277076in}}%
\pgfpathlineto{\pgfqpoint{4.257010in}{1.272282in}}%
\pgfpathlineto{\pgfqpoint{4.251762in}{1.272487in}}%
\pgfpathlineto{\pgfqpoint{4.246514in}{1.260836in}}%
\pgfpathlineto{\pgfqpoint{4.241267in}{1.259466in}}%
\pgfpathlineto{\pgfqpoint{4.236019in}{1.255949in}}%
\pgfpathlineto{\pgfqpoint{4.230772in}{1.245297in}}%
\pgfpathlineto{\pgfqpoint{4.225524in}{1.245068in}}%
\pgfpathlineto{\pgfqpoint{4.220276in}{1.243142in}}%
\pgfpathlineto{\pgfqpoint{4.215029in}{1.241030in}}%
\pgfpathlineto{\pgfqpoint{4.209781in}{1.218821in}}%
\pgfpathlineto{\pgfqpoint{4.204533in}{1.232547in}}%
\pgfpathlineto{\pgfqpoint{4.199286in}{1.227819in}}%
\pgfpathlineto{\pgfqpoint{4.194038in}{1.236115in}}%
\pgfpathlineto{\pgfqpoint{4.188791in}{1.175027in}}%
\pgfpathlineto{\pgfqpoint{4.183543in}{1.188448in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{1.198311in}}%
\pgfpathlineto{\pgfqpoint{4.173048in}{1.179355in}}%
\pgfpathlineto{\pgfqpoint{4.167800in}{1.191163in}}%
\pgfpathlineto{\pgfqpoint{4.162553in}{1.190376in}}%
\pgfpathlineto{\pgfqpoint{4.157305in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.184032in}}%
\pgfpathlineto{\pgfqpoint{4.146810in}{1.185741in}}%
\pgfpathlineto{\pgfqpoint{4.141562in}{1.181229in}}%
\pgfpathlineto{\pgfqpoint{4.136315in}{1.174501in}}%
\pgfpathlineto{\pgfqpoint{4.131067in}{1.148034in}}%
\pgfpathlineto{\pgfqpoint{4.125819in}{1.124037in}}%
\pgfpathlineto{\pgfqpoint{4.120572in}{1.123942in}}%
\pgfpathlineto{\pgfqpoint{4.115324in}{1.115511in}}%
\pgfpathlineto{\pgfqpoint{4.110077in}{1.094245in}}%
\pgfpathlineto{\pgfqpoint{4.104829in}{1.069517in}}%
\pgfpathlineto{\pgfqpoint{4.099581in}{1.063861in}}%
\pgfpathlineto{\pgfqpoint{4.094334in}{1.040760in}}%
\pgfpathlineto{\pgfqpoint{4.089086in}{0.998541in}}%
\pgfpathlineto{\pgfqpoint{4.083839in}{0.963214in}}%
\pgfpathlineto{\pgfqpoint{4.078591in}{0.906977in}}%
\pgfpathlineto{\pgfqpoint{4.073343in}{0.875957in}}%
\pgfpathlineto{\pgfqpoint{4.068096in}{0.849874in}}%
\pgfpathlineto{\pgfqpoint{4.062848in}{0.779762in}}%
\pgfpathlineto{\pgfqpoint{4.057601in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{4.052353in}{0.677558in}}%
\pgfpathlineto{\pgfqpoint{4.047105in}{0.665819in}}%
\pgfpathlineto{\pgfqpoint{4.041858in}{0.618827in}}%
\pgfpathlineto{\pgfqpoint{4.036610in}{0.584967in}}%
\pgfpathlineto{\pgfqpoint{4.031363in}{0.546771in}}%
\pgfpathlineto{\pgfqpoint{4.026115in}{0.524192in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{0.521848in}}%
\pgfpathlineto{\pgfqpoint{4.015620in}{0.516407in}}%
\pgfpathlineto{\pgfqpoint{4.010372in}{0.512006in}}%
\pgfpathlineto{\pgfqpoint{4.005125in}{0.508558in}}%
\pgfpathlineto{\pgfqpoint{3.999877in}{0.506840in}}%
\pgfpathlineto{\pgfqpoint{3.994629in}{0.506622in}}%
\pgfpathlineto{\pgfqpoint{3.989382in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.984134in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.978887in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.973639in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.968391in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.963144in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.957896in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.952649in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.947401in}{0.506775in}}%
\pgfpathlineto{\pgfqpoint{3.942153in}{0.506838in}}%
\pgfpathlineto{\pgfqpoint{3.936906in}{0.507717in}}%
\pgfpathlineto{\pgfqpoint{3.931658in}{0.505814in}}%
\pgfpathlineto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874197in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.926411in}{0.501731in}}{\pgfqpoint{4.970685in}{1.276306in}}{%
\pgfpathmoveto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.931658in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.936906in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.942153in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.947401in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.952649in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.957896in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.963144in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.968391in}{0.504629in}}%
\pgfpathlineto{\pgfqpoint{3.973639in}{0.503863in}}%
\pgfpathlineto{\pgfqpoint{3.978887in}{0.501731in}}%
\pgfpathlineto{\pgfqpoint{3.984134in}{0.503346in}}%
\pgfpathlineto{\pgfqpoint{3.989382in}{0.504233in}}%
\pgfpathlineto{\pgfqpoint{3.994630in}{0.506090in}}%
\pgfpathlineto{\pgfqpoint{3.999877in}{0.504226in}}%
\pgfpathlineto{\pgfqpoint{4.005125in}{0.513441in}}%
\pgfpathlineto{\pgfqpoint{4.010372in}{0.516289in}}%
\pgfpathlineto{\pgfqpoint{4.015620in}{0.528395in}}%
\pgfpathlineto{\pgfqpoint{4.020868in}{0.534942in}}%
\pgfpathlineto{\pgfqpoint{4.026115in}{0.537294in}}%
\pgfpathlineto{\pgfqpoint{4.031363in}{0.547279in}}%
\pgfpathlineto{\pgfqpoint{4.036610in}{0.569120in}}%
\pgfpathlineto{\pgfqpoint{4.041858in}{0.567950in}}%
\pgfpathlineto{\pgfqpoint{4.047106in}{0.557469in}}%
\pgfpathlineto{\pgfqpoint{4.052353in}{0.542261in}}%
\pgfpathlineto{\pgfqpoint{4.057601in}{0.553138in}}%
\pgfpathlineto{\pgfqpoint{4.062848in}{0.551622in}}%
\pgfpathlineto{\pgfqpoint{4.068096in}{0.551877in}}%
\pgfpathlineto{\pgfqpoint{4.073344in}{0.557399in}}%
\pgfpathlineto{\pgfqpoint{4.078591in}{0.575681in}}%
\pgfpathlineto{\pgfqpoint{4.083839in}{0.572601in}}%
\pgfpathlineto{\pgfqpoint{4.089087in}{0.584156in}}%
\pgfpathlineto{\pgfqpoint{4.094334in}{0.591962in}}%
\pgfpathlineto{\pgfqpoint{4.099582in}{0.599980in}}%
\pgfpathlineto{\pgfqpoint{4.104829in}{0.600506in}}%
\pgfpathlineto{\pgfqpoint{4.110077in}{0.583400in}}%
\pgfpathlineto{\pgfqpoint{4.115325in}{0.667111in}}%
\pgfpathlineto{\pgfqpoint{4.120572in}{0.700401in}}%
\pgfpathlineto{\pgfqpoint{4.125820in}{0.681971in}}%
\pgfpathlineto{\pgfqpoint{4.131067in}{0.699700in}}%
\pgfpathlineto{\pgfqpoint{4.136315in}{0.756603in}}%
\pgfpathlineto{\pgfqpoint{4.141563in}{0.776805in}}%
\pgfpathlineto{\pgfqpoint{4.146810in}{0.748814in}}%
\pgfpathlineto{\pgfqpoint{4.152058in}{0.694305in}}%
\pgfpathlineto{\pgfqpoint{4.157305in}{0.684003in}}%
\pgfpathlineto{\pgfqpoint{4.162553in}{0.697300in}}%
\pgfpathlineto{\pgfqpoint{4.167801in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{4.173048in}{0.706465in}}%
\pgfpathlineto{\pgfqpoint{4.178296in}{0.783283in}}%
\pgfpathlineto{\pgfqpoint{4.183543in}{0.863122in}}%
\pgfpathlineto{\pgfqpoint{4.188791in}{0.901109in}}%
\pgfpathlineto{\pgfqpoint{4.194039in}{0.847438in}}%
\pgfpathlineto{\pgfqpoint{4.199286in}{0.902978in}}%
\pgfpathlineto{\pgfqpoint{4.204534in}{1.060743in}}%
\pgfpathlineto{\pgfqpoint{4.209782in}{1.127064in}}%
\pgfpathlineto{\pgfqpoint{4.215029in}{1.132001in}}%
\pgfpathlineto{\pgfqpoint{4.220277in}{1.063258in}}%
\pgfpathlineto{\pgfqpoint{4.225524in}{0.942929in}}%
\pgfpathlineto{\pgfqpoint{4.230772in}{0.864148in}}%
\pgfpathlineto{\pgfqpoint{4.236020in}{0.896441in}}%
\pgfpathlineto{\pgfqpoint{4.241267in}{1.079065in}}%
\pgfpathlineto{\pgfqpoint{4.246515in}{1.116860in}}%
\pgfpathlineto{\pgfqpoint{4.251762in}{1.065496in}}%
\pgfpathlineto{\pgfqpoint{4.257010in}{1.016988in}}%
\pgfpathlineto{\pgfqpoint{4.262258in}{1.018598in}}%
\pgfpathlineto{\pgfqpoint{4.267505in}{1.138112in}}%
\pgfpathlineto{\pgfqpoint{4.272753in}{1.226503in}}%
\pgfpathlineto{\pgfqpoint{4.278000in}{1.230013in}}%
\pgfpathlineto{\pgfqpoint{4.283248in}{1.230572in}}%
\pgfpathlineto{\pgfqpoint{4.288496in}{1.230934in}}%
\pgfpathlineto{\pgfqpoint{4.293743in}{1.230854in}}%
\pgfpathlineto{\pgfqpoint{4.298991in}{1.230851in}}%
\pgfpathlineto{\pgfqpoint{4.304239in}{1.230303in}}%
\pgfpathlineto{\pgfqpoint{4.309486in}{1.230581in}}%
\pgfpathlineto{\pgfqpoint{4.314734in}{1.231189in}}%
\pgfpathlineto{\pgfqpoint{4.319981in}{1.231082in}}%
\pgfpathlineto{\pgfqpoint{4.325229in}{1.231208in}}%
\pgfpathlineto{\pgfqpoint{4.330477in}{1.228678in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{1.223006in}}%
\pgfpathlineto{\pgfqpoint{4.340972in}{1.216231in}}%
\pgfpathlineto{\pgfqpoint{4.346219in}{1.231850in}}%
\pgfpathlineto{\pgfqpoint{4.351467in}{1.231750in}}%
\pgfpathlineto{\pgfqpoint{4.356715in}{1.231826in}}%
\pgfpathlineto{\pgfqpoint{4.361962in}{1.230274in}}%
\pgfpathlineto{\pgfqpoint{4.367210in}{1.230332in}}%
\pgfpathlineto{\pgfqpoint{4.372457in}{1.232135in}}%
\pgfpathlineto{\pgfqpoint{4.377705in}{1.232251in}}%
\pgfpathlineto{\pgfqpoint{4.382953in}{1.231651in}}%
\pgfpathlineto{\pgfqpoint{4.388200in}{1.232403in}}%
\pgfpathlineto{\pgfqpoint{4.393448in}{1.231983in}}%
\pgfpathlineto{\pgfqpoint{4.398695in}{1.232707in}}%
\pgfpathlineto{\pgfqpoint{4.403943in}{1.232523in}}%
\pgfpathlineto{\pgfqpoint{4.409191in}{1.230783in}}%
\pgfpathlineto{\pgfqpoint{4.414438in}{1.232523in}}%
\pgfpathlineto{\pgfqpoint{4.419686in}{1.230495in}}%
\pgfpathlineto{\pgfqpoint{4.424934in}{1.232283in}}%
\pgfpathlineto{\pgfqpoint{4.430181in}{1.232392in}}%
\pgfpathlineto{\pgfqpoint{4.435429in}{1.232771in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{1.232770in}}%
\pgfpathlineto{\pgfqpoint{4.445924in}{1.232940in}}%
\pgfpathlineto{\pgfqpoint{4.451172in}{1.232932in}}%
\pgfpathlineto{\pgfqpoint{4.456419in}{1.231131in}}%
\pgfpathlineto{\pgfqpoint{4.461667in}{1.232954in}}%
\pgfpathlineto{\pgfqpoint{4.466914in}{1.233118in}}%
\pgfpathlineto{\pgfqpoint{4.472162in}{1.232899in}}%
\pgfpathlineto{\pgfqpoint{4.477410in}{1.233030in}}%
\pgfpathlineto{\pgfqpoint{4.482657in}{1.231037in}}%
\pgfpathlineto{\pgfqpoint{4.487905in}{1.228194in}}%
\pgfpathlineto{\pgfqpoint{4.493152in}{1.231324in}}%
\pgfpathlineto{\pgfqpoint{4.498400in}{1.231197in}}%
\pgfpathlineto{\pgfqpoint{4.503648in}{1.233011in}}%
\pgfpathlineto{\pgfqpoint{4.508895in}{1.233038in}}%
\pgfpathlineto{\pgfqpoint{4.514143in}{1.231114in}}%
\pgfpathlineto{\pgfqpoint{4.519391in}{1.232707in}}%
\pgfpathlineto{\pgfqpoint{4.524638in}{1.233118in}}%
\pgfpathlineto{\pgfqpoint{4.529886in}{1.231383in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{1.233219in}}%
\pgfpathlineto{\pgfqpoint{4.540381in}{1.231456in}}%
\pgfpathlineto{\pgfqpoint{4.545629in}{1.233302in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{1.233087in}}%
\pgfpathlineto{\pgfqpoint{4.556124in}{1.223538in}}%
\pgfpathlineto{\pgfqpoint{4.561371in}{1.233318in}}%
\pgfpathlineto{\pgfqpoint{4.566619in}{1.233182in}}%
\pgfpathlineto{\pgfqpoint{4.571867in}{1.231239in}}%
\pgfpathlineto{\pgfqpoint{4.577114in}{1.233371in}}%
\pgfpathlineto{\pgfqpoint{4.582362in}{1.233300in}}%
\pgfpathlineto{\pgfqpoint{4.587609in}{1.233323in}}%
\pgfpathlineto{\pgfqpoint{4.592857in}{1.233383in}}%
\pgfpathlineto{\pgfqpoint{4.598105in}{1.233340in}}%
\pgfpathlineto{\pgfqpoint{4.603352in}{1.231696in}}%
\pgfpathlineto{\pgfqpoint{4.608600in}{1.230327in}}%
\pgfpathlineto{\pgfqpoint{4.613847in}{1.233298in}}%
\pgfpathlineto{\pgfqpoint{4.619095in}{1.233479in}}%
\pgfpathlineto{\pgfqpoint{4.624343in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{4.629590in}{1.233505in}}%
\pgfpathlineto{\pgfqpoint{4.634838in}{1.233462in}}%
\pgfpathlineto{\pgfqpoint{4.640086in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{4.645333in}{1.233604in}}%
\pgfpathlineto{\pgfqpoint{4.650581in}{1.233694in}}%
\pgfpathlineto{\pgfqpoint{4.655828in}{1.233640in}}%
\pgfpathlineto{\pgfqpoint{4.661076in}{1.233640in}}%
\pgfpathlineto{\pgfqpoint{4.666324in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{4.671571in}{1.233747in}}%
\pgfpathlineto{\pgfqpoint{4.676819in}{1.233664in}}%
\pgfpathlineto{\pgfqpoint{4.682066in}{1.233357in}}%
\pgfpathlineto{\pgfqpoint{4.687314in}{1.233755in}}%
\pgfpathlineto{\pgfqpoint{4.692562in}{1.231848in}}%
\pgfpathlineto{\pgfqpoint{4.697809in}{1.233810in}}%
\pgfpathlineto{\pgfqpoint{4.703057in}{1.233381in}}%
\pgfpathlineto{\pgfqpoint{4.708304in}{1.233876in}}%
\pgfpathlineto{\pgfqpoint{4.713552in}{1.231838in}}%
\pgfpathlineto{\pgfqpoint{4.718800in}{1.233527in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.233844in}}%
\pgfpathlineto{\pgfqpoint{4.729295in}{1.233870in}}%
\pgfpathlineto{\pgfqpoint{4.734543in}{1.233913in}}%
\pgfpathlineto{\pgfqpoint{4.739790in}{1.233875in}}%
\pgfpathlineto{\pgfqpoint{4.745038in}{1.233940in}}%
\pgfpathlineto{\pgfqpoint{4.750285in}{1.233898in}}%
\pgfpathlineto{\pgfqpoint{4.755533in}{1.233978in}}%
\pgfpathlineto{\pgfqpoint{4.760781in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{4.766028in}{1.233917in}}%
\pgfpathlineto{\pgfqpoint{4.771276in}{1.233907in}}%
\pgfpathlineto{\pgfqpoint{4.776523in}{1.232178in}}%
\pgfpathlineto{\pgfqpoint{4.781771in}{1.233962in}}%
\pgfpathlineto{\pgfqpoint{4.787019in}{1.234029in}}%
\pgfpathlineto{\pgfqpoint{4.792266in}{1.234074in}}%
\pgfpathlineto{\pgfqpoint{4.797514in}{1.232434in}}%
\pgfpathlineto{\pgfqpoint{4.802761in}{1.233921in}}%
\pgfpathlineto{\pgfqpoint{4.808009in}{1.229620in}}%
\pgfpathlineto{\pgfqpoint{4.813257in}{1.232319in}}%
\pgfpathlineto{\pgfqpoint{4.818504in}{1.234145in}}%
\pgfpathlineto{\pgfqpoint{4.823752in}{1.234208in}}%
\pgfpathlineto{\pgfqpoint{4.828999in}{1.234108in}}%
\pgfpathlineto{\pgfqpoint{4.834247in}{1.234214in}}%
\pgfpathlineto{\pgfqpoint{4.839495in}{1.233979in}}%
\pgfpathlineto{\pgfqpoint{4.844742in}{1.234088in}}%
\pgfpathlineto{\pgfqpoint{4.849990in}{1.234247in}}%
\pgfpathlineto{\pgfqpoint{4.855238in}{1.234081in}}%
\pgfpathlineto{\pgfqpoint{4.860485in}{1.234162in}}%
\pgfpathlineto{\pgfqpoint{4.865733in}{1.234180in}}%
\pgfpathlineto{\pgfqpoint{4.870980in}{1.234092in}}%
\pgfpathlineto{\pgfqpoint{4.876228in}{1.234086in}}%
\pgfpathlineto{\pgfqpoint{4.881476in}{1.232254in}}%
\pgfpathlineto{\pgfqpoint{4.886723in}{1.230999in}}%
\pgfpathlineto{\pgfqpoint{4.891971in}{1.234160in}}%
\pgfpathlineto{\pgfqpoint{4.897218in}{1.234080in}}%
\pgfpathlineto{\pgfqpoint{4.902466in}{1.232161in}}%
\pgfpathlineto{\pgfqpoint{4.907714in}{1.233990in}}%
\pgfpathlineto{\pgfqpoint{4.912961in}{1.234033in}}%
\pgfpathlineto{\pgfqpoint{4.918209in}{1.234128in}}%
\pgfpathlineto{\pgfqpoint{4.923456in}{1.232411in}}%
\pgfpathlineto{\pgfqpoint{4.928704in}{1.234259in}}%
\pgfpathlineto{\pgfqpoint{4.933952in}{1.233331in}}%
\pgfpathlineto{\pgfqpoint{4.939199in}{1.226970in}}%
\pgfpathlineto{\pgfqpoint{4.944447in}{1.234181in}}%
\pgfpathlineto{\pgfqpoint{4.949695in}{1.234205in}}%
\pgfpathlineto{\pgfqpoint{4.954942in}{1.234041in}}%
\pgfpathlineto{\pgfqpoint{4.960190in}{1.234186in}}%
\pgfpathlineto{\pgfqpoint{4.965437in}{1.234231in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{1.234300in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{1.234925in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{1.234925in}}%
\pgfpathlineto{\pgfqpoint{4.965437in}{1.234888in}}%
\pgfpathlineto{\pgfqpoint{4.960190in}{1.234891in}}%
\pgfpathlineto{\pgfqpoint{4.954942in}{1.234917in}}%
\pgfpathlineto{\pgfqpoint{4.949695in}{1.234913in}}%
\pgfpathlineto{\pgfqpoint{4.944447in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{4.939199in}{1.236498in}}%
\pgfpathlineto{\pgfqpoint{4.933952in}{1.235050in}}%
\pgfpathlineto{\pgfqpoint{4.928704in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{4.923456in}{1.235117in}}%
\pgfpathlineto{\pgfqpoint{4.918209in}{1.234854in}}%
\pgfpathlineto{\pgfqpoint{4.912961in}{1.234815in}}%
\pgfpathlineto{\pgfqpoint{4.907714in}{1.234727in}}%
\pgfpathlineto{\pgfqpoint{4.902466in}{1.234843in}}%
\pgfpathlineto{\pgfqpoint{4.897218in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{4.891971in}{1.234841in}}%
\pgfpathlineto{\pgfqpoint{4.886723in}{1.234610in}}%
\pgfpathlineto{\pgfqpoint{4.881476in}{1.235110in}}%
\pgfpathlineto{\pgfqpoint{4.876228in}{1.234775in}}%
\pgfpathlineto{\pgfqpoint{4.870980in}{1.234771in}}%
\pgfpathlineto{\pgfqpoint{4.865733in}{1.234845in}}%
\pgfpathlineto{\pgfqpoint{4.860485in}{1.234871in}}%
\pgfpathlineto{\pgfqpoint{4.855238in}{1.234833in}}%
\pgfpathlineto{\pgfqpoint{4.849990in}{1.234895in}}%
\pgfpathlineto{\pgfqpoint{4.844742in}{1.234817in}}%
\pgfpathlineto{\pgfqpoint{4.839495in}{1.234736in}}%
\pgfpathlineto{\pgfqpoint{4.834247in}{1.234846in}}%
\pgfpathlineto{\pgfqpoint{4.828999in}{1.234760in}}%
\pgfpathlineto{\pgfqpoint{4.823752in}{1.234844in}}%
\pgfpathlineto{\pgfqpoint{4.818504in}{1.234779in}}%
\pgfpathlineto{\pgfqpoint{4.813257in}{1.234969in}}%
\pgfpathlineto{\pgfqpoint{4.808009in}{1.235544in}}%
\pgfpathlineto{\pgfqpoint{4.802761in}{1.234753in}}%
\pgfpathlineto{\pgfqpoint{4.797514in}{1.234798in}}%
\pgfpathlineto{\pgfqpoint{4.792266in}{1.234813in}}%
\pgfpathlineto{\pgfqpoint{4.787019in}{1.234757in}}%
\pgfpathlineto{\pgfqpoint{4.781771in}{1.234781in}}%
\pgfpathlineto{\pgfqpoint{4.776523in}{1.234978in}}%
\pgfpathlineto{\pgfqpoint{4.771276in}{1.234673in}}%
\pgfpathlineto{\pgfqpoint{4.766028in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{4.760781in}{1.234746in}}%
\pgfpathlineto{\pgfqpoint{4.755533in}{1.234782in}}%
\pgfpathlineto{\pgfqpoint{4.750285in}{1.234705in}}%
\pgfpathlineto{\pgfqpoint{4.745038in}{1.234634in}}%
\pgfpathlineto{\pgfqpoint{4.739790in}{1.234687in}}%
\pgfpathlineto{\pgfqpoint{4.734543in}{1.234682in}}%
\pgfpathlineto{\pgfqpoint{4.729295in}{1.234679in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.234596in}}%
\pgfpathlineto{\pgfqpoint{4.718800in}{1.234477in}}%
\pgfpathlineto{\pgfqpoint{4.713552in}{1.234785in}}%
\pgfpathlineto{\pgfqpoint{4.708304in}{1.234563in}}%
\pgfpathlineto{\pgfqpoint{4.703057in}{1.234489in}}%
\pgfpathlineto{\pgfqpoint{4.697809in}{1.234595in}}%
\pgfpathlineto{\pgfqpoint{4.692562in}{1.234961in}}%
\pgfpathlineto{\pgfqpoint{4.687314in}{1.234566in}}%
\pgfpathlineto{\pgfqpoint{4.682066in}{1.234457in}}%
\pgfpathlineto{\pgfqpoint{4.676819in}{1.234491in}}%
\pgfpathlineto{\pgfqpoint{4.671571in}{1.234443in}}%
\pgfpathlineto{\pgfqpoint{4.666324in}{1.234748in}}%
\pgfpathlineto{\pgfqpoint{4.661076in}{1.234416in}}%
\pgfpathlineto{\pgfqpoint{4.655828in}{1.234359in}}%
\pgfpathlineto{\pgfqpoint{4.650581in}{1.234449in}}%
\pgfpathlineto{\pgfqpoint{4.645333in}{1.234373in}}%
\pgfpathlineto{\pgfqpoint{4.640086in}{1.234178in}}%
\pgfpathlineto{\pgfqpoint{4.634838in}{1.234306in}}%
\pgfpathlineto{\pgfqpoint{4.629590in}{1.234256in}}%
\pgfpathlineto{\pgfqpoint{4.624343in}{1.234339in}}%
\pgfpathlineto{\pgfqpoint{4.619095in}{1.234389in}}%
\pgfpathlineto{\pgfqpoint{4.613847in}{1.234227in}}%
\pgfpathlineto{\pgfqpoint{4.608600in}{1.234145in}}%
\pgfpathlineto{\pgfqpoint{4.603352in}{1.234499in}}%
\pgfpathlineto{\pgfqpoint{4.598105in}{1.234225in}}%
\pgfpathlineto{\pgfqpoint{4.592857in}{1.234267in}}%
\pgfpathlineto{\pgfqpoint{4.587609in}{1.234241in}}%
\pgfpathlineto{\pgfqpoint{4.582362in}{1.234226in}}%
\pgfpathlineto{\pgfqpoint{4.577114in}{1.234304in}}%
\pgfpathlineto{\pgfqpoint{4.571867in}{1.234595in}}%
\pgfpathlineto{\pgfqpoint{4.566619in}{1.234227in}}%
\pgfpathlineto{\pgfqpoint{4.561371in}{1.234148in}}%
\pgfpathlineto{\pgfqpoint{4.556124in}{1.236076in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{1.234229in}}%
\pgfpathlineto{\pgfqpoint{4.545629in}{1.234304in}}%
\pgfpathlineto{\pgfqpoint{4.540381in}{1.234431in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{1.234250in}}%
\pgfpathlineto{\pgfqpoint{4.529886in}{1.234441in}}%
\pgfpathlineto{\pgfqpoint{4.524638in}{1.234195in}}%
\pgfpathlineto{\pgfqpoint{4.519391in}{1.234164in}}%
\pgfpathlineto{\pgfqpoint{4.514143in}{1.234443in}}%
\pgfpathlineto{\pgfqpoint{4.508895in}{1.234042in}}%
\pgfpathlineto{\pgfqpoint{4.503648in}{1.234074in}}%
\pgfpathlineto{\pgfqpoint{4.498400in}{1.234240in}}%
\pgfpathlineto{\pgfqpoint{4.493152in}{1.234248in}}%
\pgfpathlineto{\pgfqpoint{4.487905in}{1.234026in}}%
\pgfpathlineto{\pgfqpoint{4.482657in}{1.234095in}}%
\pgfpathlineto{\pgfqpoint{4.477410in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{4.472162in}{1.234048in}}%
\pgfpathlineto{\pgfqpoint{4.466914in}{1.234140in}}%
\pgfpathlineto{\pgfqpoint{4.461667in}{1.234013in}}%
\pgfpathlineto{\pgfqpoint{4.456419in}{1.234125in}}%
\pgfpathlineto{\pgfqpoint{4.451172in}{1.233953in}}%
\pgfpathlineto{\pgfqpoint{4.445924in}{1.233887in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{4.435429in}{1.233786in}}%
\pgfpathlineto{\pgfqpoint{4.430181in}{1.233615in}}%
\pgfpathlineto{\pgfqpoint{4.424934in}{1.233457in}}%
\pgfpathlineto{\pgfqpoint{4.419686in}{1.233901in}}%
\pgfpathlineto{\pgfqpoint{4.414438in}{1.233688in}}%
\pgfpathlineto{\pgfqpoint{4.409191in}{1.233831in}}%
\pgfpathlineto{\pgfqpoint{4.403943in}{1.233496in}}%
\pgfpathlineto{\pgfqpoint{4.398695in}{1.233496in}}%
\pgfpathlineto{\pgfqpoint{4.393448in}{1.232941in}}%
\pgfpathlineto{\pgfqpoint{4.388200in}{1.233372in}}%
\pgfpathlineto{\pgfqpoint{4.382953in}{1.232824in}}%
\pgfpathlineto{\pgfqpoint{4.377705in}{1.233262in}}%
\pgfpathlineto{\pgfqpoint{4.372457in}{1.233128in}}%
\pgfpathlineto{\pgfqpoint{4.367210in}{1.233192in}}%
\pgfpathlineto{\pgfqpoint{4.361962in}{1.233024in}}%
\pgfpathlineto{\pgfqpoint{4.356715in}{1.232619in}}%
\pgfpathlineto{\pgfqpoint{4.351467in}{1.232667in}}%
\pgfpathlineto{\pgfqpoint{4.346219in}{1.232635in}}%
\pgfpathlineto{\pgfqpoint{4.340972in}{1.235959in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{1.233848in}}%
\pgfpathlineto{\pgfqpoint{4.330477in}{1.232547in}}%
\pgfpathlineto{\pgfqpoint{4.325229in}{1.232150in}}%
\pgfpathlineto{\pgfqpoint{4.319981in}{1.232072in}}%
\pgfpathlineto{\pgfqpoint{4.314734in}{1.231874in}}%
\pgfpathlineto{\pgfqpoint{4.309486in}{1.231686in}}%
\pgfpathlineto{\pgfqpoint{4.304239in}{1.231803in}}%
\pgfpathlineto{\pgfqpoint{4.298991in}{1.231687in}}%
\pgfpathlineto{\pgfqpoint{4.293743in}{1.231637in}}%
\pgfpathlineto{\pgfqpoint{4.288496in}{1.231556in}}%
\pgfpathlineto{\pgfqpoint{4.283248in}{1.231700in}}%
\pgfpathlineto{\pgfqpoint{4.278000in}{1.231380in}}%
\pgfpathlineto{\pgfqpoint{4.272753in}{1.231170in}}%
\pgfpathlineto{\pgfqpoint{4.267505in}{1.252173in}}%
\pgfpathlineto{\pgfqpoint{4.262258in}{1.276306in}}%
\pgfpathlineto{\pgfqpoint{4.257010in}{1.266415in}}%
\pgfpathlineto{\pgfqpoint{4.251762in}{1.248300in}}%
\pgfpathlineto{\pgfqpoint{4.246515in}{1.219856in}}%
\pgfpathlineto{\pgfqpoint{4.241267in}{1.211268in}}%
\pgfpathlineto{\pgfqpoint{4.236020in}{1.164475in}}%
\pgfpathlineto{\pgfqpoint{4.230772in}{1.172781in}}%
\pgfpathlineto{\pgfqpoint{4.225524in}{1.156707in}}%
\pgfpathlineto{\pgfqpoint{4.220277in}{1.163811in}}%
\pgfpathlineto{\pgfqpoint{4.215029in}{1.177392in}}%
\pgfpathlineto{\pgfqpoint{4.209782in}{1.176501in}}%
\pgfpathlineto{\pgfqpoint{4.204534in}{1.146873in}}%
\pgfpathlineto{\pgfqpoint{4.199286in}{1.091722in}}%
\pgfpathlineto{\pgfqpoint{4.194039in}{1.062085in}}%
\pgfpathlineto{\pgfqpoint{4.188791in}{1.076150in}}%
\pgfpathlineto{\pgfqpoint{4.183543in}{1.065795in}}%
\pgfpathlineto{\pgfqpoint{4.178296in}{1.004130in}}%
\pgfpathlineto{\pgfqpoint{4.173048in}{0.953516in}}%
\pgfpathlineto{\pgfqpoint{4.167801in}{0.933301in}}%
\pgfpathlineto{\pgfqpoint{4.162553in}{0.865179in}}%
\pgfpathlineto{\pgfqpoint{4.157305in}{0.870469in}}%
\pgfpathlineto{\pgfqpoint{4.152058in}{0.843222in}}%
\pgfpathlineto{\pgfqpoint{4.146810in}{0.896426in}}%
\pgfpathlineto{\pgfqpoint{4.141563in}{0.970485in}}%
\pgfpathlineto{\pgfqpoint{4.136315in}{0.972162in}}%
\pgfpathlineto{\pgfqpoint{4.131067in}{0.949009in}}%
\pgfpathlineto{\pgfqpoint{4.125820in}{0.891660in}}%
\pgfpathlineto{\pgfqpoint{4.120572in}{0.883415in}}%
\pgfpathlineto{\pgfqpoint{4.115325in}{0.858690in}}%
\pgfpathlineto{\pgfqpoint{4.110077in}{0.809695in}}%
\pgfpathlineto{\pgfqpoint{4.104829in}{0.827455in}}%
\pgfpathlineto{\pgfqpoint{4.099582in}{0.831154in}}%
\pgfpathlineto{\pgfqpoint{4.094334in}{0.795433in}}%
\pgfpathlineto{\pgfqpoint{4.089087in}{0.754337in}}%
\pgfpathlineto{\pgfqpoint{4.083839in}{0.723582in}}%
\pgfpathlineto{\pgfqpoint{4.078591in}{0.733176in}}%
\pgfpathlineto{\pgfqpoint{4.073344in}{0.770536in}}%
\pgfpathlineto{\pgfqpoint{4.068096in}{0.781704in}}%
\pgfpathlineto{\pgfqpoint{4.062848in}{0.777674in}}%
\pgfpathlineto{\pgfqpoint{4.057601in}{0.781903in}}%
\pgfpathlineto{\pgfqpoint{4.052353in}{0.774560in}}%
\pgfpathlineto{\pgfqpoint{4.047106in}{0.790005in}}%
\pgfpathlineto{\pgfqpoint{4.041858in}{0.796913in}}%
\pgfpathlineto{\pgfqpoint{4.036610in}{0.761868in}}%
\pgfpathlineto{\pgfqpoint{4.031363in}{0.777120in}}%
\pgfpathlineto{\pgfqpoint{4.026115in}{0.783835in}}%
\pgfpathlineto{\pgfqpoint{4.020868in}{0.732241in}}%
\pgfpathlineto{\pgfqpoint{4.015620in}{0.689969in}}%
\pgfpathlineto{\pgfqpoint{4.010372in}{0.691114in}}%
\pgfpathlineto{\pgfqpoint{4.005125in}{0.626773in}}%
\pgfpathlineto{\pgfqpoint{3.999877in}{0.520240in}}%
\pgfpathlineto{\pgfqpoint{3.994630in}{0.511227in}}%
\pgfpathlineto{\pgfqpoint{3.989382in}{0.515998in}}%
\pgfpathlineto{\pgfqpoint{3.984134in}{0.519779in}}%
\pgfpathlineto{\pgfqpoint{3.978887in}{0.518694in}}%
\pgfpathlineto{\pgfqpoint{3.973639in}{0.513552in}}%
\pgfpathlineto{\pgfqpoint{3.968391in}{0.506914in}}%
\pgfpathlineto{\pgfqpoint{3.963144in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.957896in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.952649in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.947401in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.942153in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.936906in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.931658in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874197in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.152941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.936906in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.942153in}{0.506462in}}%
\pgfpathlineto{\pgfqpoint{3.952648in}{0.506462in}}%
\pgfpathlineto{\pgfqpoint{3.957896in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.010371in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.015618in}{0.505776in}}%
\pgfpathlineto{\pgfqpoint{4.026113in}{0.505776in}}%
\pgfpathlineto{\pgfqpoint{4.031361in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.057599in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.062846in}{0.505779in}}%
\pgfpathlineto{\pgfqpoint{4.073341in}{0.505779in}}%
\pgfpathlineto{\pgfqpoint{4.078589in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.115321in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.120569in}{0.505790in}}%
\pgfpathlineto{\pgfqpoint{4.146806in}{0.505777in}}%
\pgfpathlineto{\pgfqpoint{4.152054in}{0.506575in}}%
\pgfpathlineto{\pgfqpoint{4.162549in}{0.506575in}}%
\pgfpathlineto{\pgfqpoint{4.167797in}{0.508617in}}%
\pgfpathlineto{\pgfqpoint{4.173044in}{0.513718in}}%
\pgfpathlineto{\pgfqpoint{4.178292in}{0.534937in}}%
\pgfpathlineto{\pgfqpoint{4.183539in}{0.545817in}}%
\pgfpathlineto{\pgfqpoint{4.188787in}{0.553240in}}%
\pgfpathlineto{\pgfqpoint{4.194034in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{4.199282in}{0.544364in}}%
\pgfpathlineto{\pgfqpoint{4.204529in}{0.550366in}}%
\pgfpathlineto{\pgfqpoint{4.209777in}{0.568444in}}%
\pgfpathlineto{\pgfqpoint{4.215024in}{0.563617in}}%
\pgfpathlineto{\pgfqpoint{4.220272in}{0.551432in}}%
\pgfpathlineto{\pgfqpoint{4.225519in}{0.555831in}}%
\pgfpathlineto{\pgfqpoint{4.230767in}{0.555635in}}%
\pgfpathlineto{\pgfqpoint{4.236014in}{0.565959in}}%
\pgfpathlineto{\pgfqpoint{4.241262in}{0.577987in}}%
\pgfpathlineto{\pgfqpoint{4.246509in}{0.581771in}}%
\pgfpathlineto{\pgfqpoint{4.251757in}{0.584573in}}%
\pgfpathlineto{\pgfqpoint{4.257004in}{0.585022in}}%
\pgfpathlineto{\pgfqpoint{4.262252in}{0.585109in}}%
\pgfpathlineto{\pgfqpoint{4.272747in}{0.585634in}}%
\pgfpathlineto{\pgfqpoint{4.283242in}{0.585847in}}%
\pgfpathlineto{\pgfqpoint{4.314727in}{0.585975in}}%
\pgfpathlineto{\pgfqpoint{4.351460in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{4.456410in}{0.586196in}}%
\pgfpathlineto{\pgfqpoint{4.787004in}{0.586222in}}%
\pgfpathlineto{\pgfqpoint{4.792251in}{0.584719in}}%
\pgfpathlineto{\pgfqpoint{4.797499in}{0.586141in}}%
\pgfpathlineto{\pgfqpoint{4.818489in}{0.586210in}}%
\pgfpathlineto{\pgfqpoint{4.865717in}{0.586228in}}%
\pgfpathlineto{\pgfqpoint{4.870964in}{0.586142in}}%
\pgfpathlineto{\pgfqpoint{4.881459in}{0.586219in}}%
\pgfpathlineto{\pgfqpoint{4.902449in}{0.586219in}}%
\pgfpathlineto{\pgfqpoint{4.970667in}{0.586231in}}%
\pgfpathlineto{\pgfqpoint{4.970667in}{0.586231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874197in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.262745,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.041747in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.046990in}{0.505809in}}%
\pgfpathlineto{\pgfqpoint{4.052232in}{0.505809in}}%
\pgfpathlineto{\pgfqpoint{4.057475in}{0.506512in}}%
\pgfpathlineto{\pgfqpoint{4.062717in}{0.505782in}}%
\pgfpathlineto{\pgfqpoint{4.067960in}{0.505782in}}%
\pgfpathlineto{\pgfqpoint{4.073202in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.120385in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.130870in}{0.506527in}}%
\pgfpathlineto{\pgfqpoint{4.141356in}{0.506566in}}%
\pgfpathlineto{\pgfqpoint{4.146598in}{0.505814in}}%
\pgfpathlineto{\pgfqpoint{4.162326in}{0.505819in}}%
\pgfpathlineto{\pgfqpoint{4.167568in}{0.506508in}}%
\pgfpathlineto{\pgfqpoint{4.172811in}{0.505769in}}%
\pgfpathlineto{\pgfqpoint{4.178054in}{0.506495in}}%
\pgfpathlineto{\pgfqpoint{4.183296in}{0.505806in}}%
\pgfpathlineto{\pgfqpoint{4.188539in}{0.505806in}}%
\pgfpathlineto{\pgfqpoint{4.193781in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.770463in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.775706in}{0.505777in}}%
\pgfpathlineto{\pgfqpoint{4.780948in}{0.505777in}}%
\pgfpathlineto{\pgfqpoint{4.786191in}{0.506536in}}%
\pgfpathlineto{\pgfqpoint{4.791433in}{0.505838in}}%
\pgfpathlineto{\pgfqpoint{4.796676in}{0.505881in}}%
\pgfpathlineto{\pgfqpoint{4.801918in}{0.505787in}}%
\pgfpathlineto{\pgfqpoint{4.807161in}{0.507224in}}%
\pgfpathlineto{\pgfqpoint{4.812403in}{0.507224in}}%
\pgfpathlineto{\pgfqpoint{4.817646in}{0.506518in}}%
\pgfpathlineto{\pgfqpoint{4.822889in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.912012in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.917255in}{0.505817in}}%
\pgfpathlineto{\pgfqpoint{4.927740in}{0.505817in}}%
\pgfpathlineto{\pgfqpoint{4.932982in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.969680in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.969680in}{0.505080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874197in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.686275,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.010372in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{0.506650in}}%
\pgfpathlineto{\pgfqpoint{4.026115in}{0.507207in}}%
\pgfpathlineto{\pgfqpoint{4.031362in}{0.506467in}}%
\pgfpathlineto{\pgfqpoint{4.036610in}{0.506338in}}%
\pgfpathlineto{\pgfqpoint{4.041858in}{0.505809in}}%
\pgfpathlineto{\pgfqpoint{4.047105in}{0.506550in}}%
\pgfpathlineto{\pgfqpoint{4.062848in}{0.506550in}}%
\pgfpathlineto{\pgfqpoint{4.068095in}{0.506847in}}%
\pgfpathlineto{\pgfqpoint{4.073343in}{0.506567in}}%
\pgfpathlineto{\pgfqpoint{4.078591in}{0.509114in}}%
\pgfpathlineto{\pgfqpoint{4.083838in}{0.513521in}}%
\pgfpathlineto{\pgfqpoint{4.089086in}{0.515832in}}%
\pgfpathlineto{\pgfqpoint{4.094333in}{0.518456in}}%
\pgfpathlineto{\pgfqpoint{4.099581in}{0.515892in}}%
\pgfpathlineto{\pgfqpoint{4.104829in}{0.520013in}}%
\pgfpathlineto{\pgfqpoint{4.110076in}{0.523249in}}%
\pgfpathlineto{\pgfqpoint{4.115324in}{0.531823in}}%
\pgfpathlineto{\pgfqpoint{4.120571in}{0.543728in}}%
\pgfpathlineto{\pgfqpoint{4.125819in}{0.567419in}}%
\pgfpathlineto{\pgfqpoint{4.131066in}{0.588967in}}%
\pgfpathlineto{\pgfqpoint{4.136314in}{0.601295in}}%
\pgfpathlineto{\pgfqpoint{4.141562in}{0.610185in}}%
\pgfpathlineto{\pgfqpoint{4.146809in}{0.639065in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{0.672552in}}%
\pgfpathlineto{\pgfqpoint{4.157304in}{0.702307in}}%
\pgfpathlineto{\pgfqpoint{4.162552in}{0.721691in}}%
\pgfpathlineto{\pgfqpoint{4.167800in}{0.737603in}}%
\pgfpathlineto{\pgfqpoint{4.173047in}{0.759833in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{0.776614in}}%
\pgfpathlineto{\pgfqpoint{4.183542in}{0.790741in}}%
\pgfpathlineto{\pgfqpoint{4.188790in}{0.795921in}}%
\pgfpathlineto{\pgfqpoint{4.194038in}{0.802012in}}%
\pgfpathlineto{\pgfqpoint{4.199285in}{0.832952in}}%
\pgfpathlineto{\pgfqpoint{4.204533in}{0.857286in}}%
\pgfpathlineto{\pgfqpoint{4.209780in}{0.856410in}}%
\pgfpathlineto{\pgfqpoint{4.215028in}{0.858562in}}%
\pgfpathlineto{\pgfqpoint{4.220275in}{0.886996in}}%
\pgfpathlineto{\pgfqpoint{4.225523in}{0.914603in}}%
\pgfpathlineto{\pgfqpoint{4.230771in}{0.939908in}}%
\pgfpathlineto{\pgfqpoint{4.236018in}{0.957839in}}%
\pgfpathlineto{\pgfqpoint{4.241266in}{0.968905in}}%
\pgfpathlineto{\pgfqpoint{4.246513in}{0.987568in}}%
\pgfpathlineto{\pgfqpoint{4.251761in}{1.012264in}}%
\pgfpathlineto{\pgfqpoint{4.257009in}{1.026468in}}%
\pgfpathlineto{\pgfqpoint{4.262256in}{1.015680in}}%
\pgfpathlineto{\pgfqpoint{4.267504in}{1.032072in}}%
\pgfpathlineto{\pgfqpoint{4.272751in}{1.045203in}}%
\pgfpathlineto{\pgfqpoint{4.277999in}{1.054872in}}%
\pgfpathlineto{\pgfqpoint{4.283247in}{1.057882in}}%
\pgfpathlineto{\pgfqpoint{4.288494in}{1.047263in}}%
\pgfpathlineto{\pgfqpoint{4.293742in}{1.050872in}}%
\pgfpathlineto{\pgfqpoint{4.298989in}{1.061495in}}%
\pgfpathlineto{\pgfqpoint{4.304237in}{1.067444in}}%
\pgfpathlineto{\pgfqpoint{4.309484in}{1.068769in}}%
\pgfpathlineto{\pgfqpoint{4.314732in}{1.068010in}}%
\pgfpathlineto{\pgfqpoint{4.319980in}{1.067593in}}%
\pgfpathlineto{\pgfqpoint{4.325227in}{1.069358in}}%
\pgfpathlineto{\pgfqpoint{4.330475in}{1.072591in}}%
\pgfpathlineto{\pgfqpoint{4.335722in}{1.083704in}}%
\pgfpathlineto{\pgfqpoint{4.340970in}{1.092483in}}%
\pgfpathlineto{\pgfqpoint{4.346218in}{1.100141in}}%
\pgfpathlineto{\pgfqpoint{4.351465in}{1.099098in}}%
\pgfpathlineto{\pgfqpoint{4.356713in}{1.103090in}}%
\pgfpathlineto{\pgfqpoint{4.361960in}{1.102549in}}%
\pgfpathlineto{\pgfqpoint{4.367208in}{1.101881in}}%
\pgfpathlineto{\pgfqpoint{4.372455in}{1.106241in}}%
\pgfpathlineto{\pgfqpoint{4.377703in}{1.120812in}}%
\pgfpathlineto{\pgfqpoint{4.382951in}{1.115942in}}%
\pgfpathlineto{\pgfqpoint{4.388198in}{1.142681in}}%
\pgfpathlineto{\pgfqpoint{4.393446in}{1.142723in}}%
\pgfpathlineto{\pgfqpoint{4.398693in}{1.147479in}}%
\pgfpathlineto{\pgfqpoint{4.403941in}{1.147554in}}%
\pgfpathlineto{\pgfqpoint{4.409189in}{1.147382in}}%
\pgfpathlineto{\pgfqpoint{4.414436in}{1.148468in}}%
\pgfpathlineto{\pgfqpoint{4.419684in}{1.145531in}}%
\pgfpathlineto{\pgfqpoint{4.424931in}{1.117481in}}%
\pgfpathlineto{\pgfqpoint{4.430179in}{1.094161in}}%
\pgfpathlineto{\pgfqpoint{4.435427in}{1.141126in}}%
\pgfpathlineto{\pgfqpoint{4.440674in}{1.147831in}}%
\pgfpathlineto{\pgfqpoint{4.445922in}{1.147332in}}%
\pgfpathlineto{\pgfqpoint{4.451169in}{1.147207in}}%
\pgfpathlineto{\pgfqpoint{4.456417in}{1.148117in}}%
\pgfpathlineto{\pgfqpoint{4.461664in}{1.141742in}}%
\pgfpathlineto{\pgfqpoint{4.466912in}{1.148286in}}%
\pgfpathlineto{\pgfqpoint{4.472160in}{1.147791in}}%
\pgfpathlineto{\pgfqpoint{4.477407in}{1.141252in}}%
\pgfpathlineto{\pgfqpoint{4.482655in}{1.146841in}}%
\pgfpathlineto{\pgfqpoint{4.487902in}{1.147819in}}%
\pgfpathlineto{\pgfqpoint{4.493150in}{1.146244in}}%
\pgfpathlineto{\pgfqpoint{4.498398in}{1.148705in}}%
\pgfpathlineto{\pgfqpoint{4.503645in}{1.148115in}}%
\pgfpathlineto{\pgfqpoint{4.514140in}{1.147236in}}%
\pgfpathlineto{\pgfqpoint{4.519388in}{1.147010in}}%
\pgfpathlineto{\pgfqpoint{4.524635in}{1.148923in}}%
\pgfpathlineto{\pgfqpoint{4.535131in}{1.149124in}}%
\pgfpathlineto{\pgfqpoint{4.545626in}{1.147696in}}%
\pgfpathlineto{\pgfqpoint{4.556121in}{1.149111in}}%
\pgfpathlineto{\pgfqpoint{4.561369in}{1.145097in}}%
\pgfpathlineto{\pgfqpoint{4.566616in}{1.148248in}}%
\pgfpathlineto{\pgfqpoint{4.571864in}{1.147401in}}%
\pgfpathlineto{\pgfqpoint{4.582359in}{1.100799in}}%
\pgfpathlineto{\pgfqpoint{4.587607in}{1.138687in}}%
\pgfpathlineto{\pgfqpoint{4.592854in}{1.148541in}}%
\pgfpathlineto{\pgfqpoint{4.598102in}{1.148674in}}%
\pgfpathlineto{\pgfqpoint{4.603349in}{1.142660in}}%
\pgfpathlineto{\pgfqpoint{4.608597in}{1.148783in}}%
\pgfpathlineto{\pgfqpoint{4.613844in}{1.149894in}}%
\pgfpathlineto{\pgfqpoint{4.619092in}{1.147526in}}%
\pgfpathlineto{\pgfqpoint{4.624340in}{1.149235in}}%
\pgfpathlineto{\pgfqpoint{4.629587in}{1.149203in}}%
\pgfpathlineto{\pgfqpoint{4.634835in}{1.147674in}}%
\pgfpathlineto{\pgfqpoint{4.640082in}{1.147802in}}%
\pgfpathlineto{\pgfqpoint{4.645330in}{1.149285in}}%
\pgfpathlineto{\pgfqpoint{4.650578in}{1.148116in}}%
\pgfpathlineto{\pgfqpoint{4.655825in}{1.148973in}}%
\pgfpathlineto{\pgfqpoint{4.661073in}{1.148282in}}%
\pgfpathlineto{\pgfqpoint{4.666320in}{1.148623in}}%
\pgfpathlineto{\pgfqpoint{4.671568in}{1.147815in}}%
\pgfpathlineto{\pgfqpoint{4.676816in}{1.148630in}}%
\pgfpathlineto{\pgfqpoint{4.682063in}{1.148663in}}%
\pgfpathlineto{\pgfqpoint{4.687311in}{1.148833in}}%
\pgfpathlineto{\pgfqpoint{4.692558in}{1.149165in}}%
\pgfpathlineto{\pgfqpoint{4.697806in}{1.148895in}}%
\pgfpathlineto{\pgfqpoint{4.703053in}{1.149042in}}%
\pgfpathlineto{\pgfqpoint{4.708301in}{1.149911in}}%
\pgfpathlineto{\pgfqpoint{4.713549in}{1.148857in}}%
\pgfpathlineto{\pgfqpoint{4.718796in}{1.148664in}}%
\pgfpathlineto{\pgfqpoint{4.724044in}{1.148136in}}%
\pgfpathlineto{\pgfqpoint{4.729291in}{1.148072in}}%
\pgfpathlineto{\pgfqpoint{4.734539in}{1.149742in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{4.750282in}{1.147530in}}%
\pgfpathlineto{\pgfqpoint{4.755529in}{1.148089in}}%
\pgfpathlineto{\pgfqpoint{4.760777in}{1.142729in}}%
\pgfpathlineto{\pgfqpoint{4.766024in}{1.149944in}}%
\pgfpathlineto{\pgfqpoint{4.771272in}{1.148930in}}%
\pgfpathlineto{\pgfqpoint{4.776520in}{1.148926in}}%
\pgfpathlineto{\pgfqpoint{4.781767in}{1.146467in}}%
\pgfpathlineto{\pgfqpoint{4.787015in}{1.149193in}}%
\pgfpathlineto{\pgfqpoint{4.792262in}{1.148659in}}%
\pgfpathlineto{\pgfqpoint{4.797510in}{1.132799in}}%
\pgfpathlineto{\pgfqpoint{4.802758in}{1.140327in}}%
\pgfpathlineto{\pgfqpoint{4.808005in}{1.146135in}}%
\pgfpathlineto{\pgfqpoint{4.813253in}{1.148688in}}%
\pgfpathlineto{\pgfqpoint{4.818500in}{1.149002in}}%
\pgfpathlineto{\pgfqpoint{4.823748in}{1.149623in}}%
\pgfpathlineto{\pgfqpoint{4.828996in}{1.148804in}}%
\pgfpathlineto{\pgfqpoint{4.834243in}{1.149046in}}%
\pgfpathlineto{\pgfqpoint{4.839491in}{1.147433in}}%
\pgfpathlineto{\pgfqpoint{4.844738in}{1.147093in}}%
\pgfpathlineto{\pgfqpoint{4.849986in}{1.147539in}}%
\pgfpathlineto{\pgfqpoint{4.860481in}{1.149321in}}%
\pgfpathlineto{\pgfqpoint{4.865729in}{1.150097in}}%
\pgfpathlineto{\pgfqpoint{4.870976in}{1.150052in}}%
\pgfpathlineto{\pgfqpoint{4.876224in}{1.149231in}}%
\pgfpathlineto{\pgfqpoint{4.881471in}{1.149199in}}%
\pgfpathlineto{\pgfqpoint{4.886719in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{4.891967in}{1.148877in}}%
\pgfpathlineto{\pgfqpoint{4.897214in}{1.148928in}}%
\pgfpathlineto{\pgfqpoint{4.902462in}{1.143588in}}%
\pgfpathlineto{\pgfqpoint{4.907709in}{1.149745in}}%
\pgfpathlineto{\pgfqpoint{4.912957in}{1.147859in}}%
\pgfpathlineto{\pgfqpoint{4.918205in}{1.147394in}}%
\pgfpathlineto{\pgfqpoint{4.923452in}{1.147508in}}%
\pgfpathlineto{\pgfqpoint{4.928700in}{1.149824in}}%
\pgfpathlineto{\pgfqpoint{4.933947in}{1.148434in}}%
\pgfpathlineto{\pgfqpoint{4.939195in}{1.149377in}}%
\pgfpathlineto{\pgfqpoint{4.944442in}{1.148442in}}%
\pgfpathlineto{\pgfqpoint{4.949690in}{1.150191in}}%
\pgfpathlineto{\pgfqpoint{4.954938in}{1.149370in}}%
\pgfpathlineto{\pgfqpoint{4.960185in}{1.150233in}}%
\pgfpathlineto{\pgfqpoint{4.965433in}{1.149865in}}%
\pgfpathlineto{\pgfqpoint{4.970680in}{1.150256in}}%
\pgfpathlineto{\pgfqpoint{4.970680in}{1.150256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874197in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.596078,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.931658in}{0.505357in}}%
\pgfpathlineto{\pgfqpoint{3.936906in}{0.506074in}}%
\pgfpathlineto{\pgfqpoint{3.942153in}{0.505743in}}%
\pgfpathlineto{\pgfqpoint{3.947401in}{0.505719in}}%
\pgfpathlineto{\pgfqpoint{3.952649in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.989382in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.994629in}{0.505661in}}%
\pgfpathlineto{\pgfqpoint{3.999877in}{0.505743in}}%
\pgfpathlineto{\pgfqpoint{4.005125in}{0.506964in}}%
\pgfpathlineto{\pgfqpoint{4.010372in}{0.509072in}}%
\pgfpathlineto{\pgfqpoint{4.020867in}{0.514096in}}%
\pgfpathlineto{\pgfqpoint{4.026115in}{0.515277in}}%
\pgfpathlineto{\pgfqpoint{4.031363in}{0.525672in}}%
\pgfpathlineto{\pgfqpoint{4.036610in}{0.539823in}}%
\pgfpathlineto{\pgfqpoint{4.041858in}{0.556962in}}%
\pgfpathlineto{\pgfqpoint{4.047105in}{0.585222in}}%
\pgfpathlineto{\pgfqpoint{4.052353in}{0.595284in}}%
\pgfpathlineto{\pgfqpoint{4.057601in}{0.615675in}}%
\pgfpathlineto{\pgfqpoint{4.062848in}{0.657447in}}%
\pgfpathlineto{\pgfqpoint{4.068096in}{0.703385in}}%
\pgfpathlineto{\pgfqpoint{4.073343in}{0.726196in}}%
\pgfpathlineto{\pgfqpoint{4.078591in}{0.755501in}}%
\pgfpathlineto{\pgfqpoint{4.083839in}{0.799951in}}%
\pgfpathlineto{\pgfqpoint{4.089086in}{0.828988in}}%
\pgfpathlineto{\pgfqpoint{4.094334in}{0.870953in}}%
\pgfpathlineto{\pgfqpoint{4.099581in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{4.104829in}{0.892263in}}%
\pgfpathlineto{\pgfqpoint{4.110077in}{0.918976in}}%
\pgfpathlineto{\pgfqpoint{4.115324in}{0.935211in}}%
\pgfpathlineto{\pgfqpoint{4.120572in}{0.942819in}}%
\pgfpathlineto{\pgfqpoint{4.125819in}{0.943202in}}%
\pgfpathlineto{\pgfqpoint{4.131067in}{0.973880in}}%
\pgfpathlineto{\pgfqpoint{4.136315in}{0.997203in}}%
\pgfpathlineto{\pgfqpoint{4.141562in}{1.003041in}}%
\pgfpathlineto{\pgfqpoint{4.146810in}{1.005887in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.004769in}}%
\pgfpathlineto{\pgfqpoint{4.157305in}{1.006004in}}%
\pgfpathlineto{\pgfqpoint{4.162553in}{1.015922in}}%
\pgfpathlineto{\pgfqpoint{4.167800in}{1.020163in}}%
\pgfpathlineto{\pgfqpoint{4.173048in}{1.014524in}}%
\pgfpathlineto{\pgfqpoint{4.178295in}{1.040802in}}%
\pgfpathlineto{\pgfqpoint{4.183543in}{1.034559in}}%
\pgfpathlineto{\pgfqpoint{4.188791in}{1.016900in}}%
\pgfpathlineto{\pgfqpoint{4.194038in}{1.078834in}}%
\pgfpathlineto{\pgfqpoint{4.199286in}{1.074085in}}%
\pgfpathlineto{\pgfqpoint{4.204533in}{1.077306in}}%
\pgfpathlineto{\pgfqpoint{4.209781in}{1.069659in}}%
\pgfpathlineto{\pgfqpoint{4.215029in}{1.101309in}}%
\pgfpathlineto{\pgfqpoint{4.220276in}{1.106604in}}%
\pgfpathlineto{\pgfqpoint{4.225524in}{1.115048in}}%
\pgfpathlineto{\pgfqpoint{4.230772in}{1.123192in}}%
\pgfpathlineto{\pgfqpoint{4.236019in}{1.137199in}}%
\pgfpathlineto{\pgfqpoint{4.241267in}{1.140578in}}%
\pgfpathlineto{\pgfqpoint{4.246514in}{1.141684in}}%
\pgfpathlineto{\pgfqpoint{4.251762in}{1.153266in}}%
\pgfpathlineto{\pgfqpoint{4.257010in}{1.153033in}}%
\pgfpathlineto{\pgfqpoint{4.262257in}{1.157302in}}%
\pgfpathlineto{\pgfqpoint{4.267505in}{1.157546in}}%
\pgfpathlineto{\pgfqpoint{4.272752in}{1.155560in}}%
\pgfpathlineto{\pgfqpoint{4.278000in}{1.155846in}}%
\pgfpathlineto{\pgfqpoint{4.283248in}{1.156820in}}%
\pgfpathlineto{\pgfqpoint{4.288495in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{4.293743in}{1.156350in}}%
\pgfpathlineto{\pgfqpoint{4.304238in}{1.155926in}}%
\pgfpathlineto{\pgfqpoint{4.309486in}{1.132669in}}%
\pgfpathlineto{\pgfqpoint{4.314733in}{1.157689in}}%
\pgfpathlineto{\pgfqpoint{4.319981in}{1.156707in}}%
\pgfpathlineto{\pgfqpoint{4.325228in}{1.159055in}}%
\pgfpathlineto{\pgfqpoint{4.330476in}{1.159175in}}%
\pgfpathlineto{\pgfqpoint{4.340971in}{1.124633in}}%
\pgfpathlineto{\pgfqpoint{4.346219in}{1.102197in}}%
\pgfpathlineto{\pgfqpoint{4.351466in}{1.105433in}}%
\pgfpathlineto{\pgfqpoint{4.356714in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{4.361962in}{1.160113in}}%
\pgfpathlineto{\pgfqpoint{4.367209in}{1.160003in}}%
\pgfpathlineto{\pgfqpoint{4.372457in}{1.154738in}}%
\pgfpathlineto{\pgfqpoint{4.377704in}{1.164765in}}%
\pgfpathlineto{\pgfqpoint{4.382952in}{1.165775in}}%
\pgfpathlineto{\pgfqpoint{4.388200in}{1.170015in}}%
\pgfpathlineto{\pgfqpoint{4.393447in}{1.177358in}}%
\pgfpathlineto{\pgfqpoint{4.398695in}{1.197554in}}%
\pgfpathlineto{\pgfqpoint{4.403942in}{1.212107in}}%
\pgfpathlineto{\pgfqpoint{4.409190in}{1.220084in}}%
\pgfpathlineto{\pgfqpoint{4.414438in}{1.224729in}}%
\pgfpathlineto{\pgfqpoint{4.419685in}{1.225562in}}%
\pgfpathlineto{\pgfqpoint{4.424933in}{1.225636in}}%
\pgfpathlineto{\pgfqpoint{4.430180in}{1.227790in}}%
\pgfpathlineto{\pgfqpoint{4.435428in}{1.231425in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{1.229316in}}%
\pgfpathlineto{\pgfqpoint{4.445923in}{1.226989in}}%
\pgfpathlineto{\pgfqpoint{4.451171in}{1.230102in}}%
\pgfpathlineto{\pgfqpoint{4.456418in}{1.230307in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{1.229388in}}%
\pgfpathlineto{\pgfqpoint{4.466914in}{1.231065in}}%
\pgfpathlineto{\pgfqpoint{4.472161in}{1.231564in}}%
\pgfpathlineto{\pgfqpoint{4.477409in}{1.231439in}}%
\pgfpathlineto{\pgfqpoint{4.482656in}{1.232327in}}%
\pgfpathlineto{\pgfqpoint{4.487904in}{1.230399in}}%
\pgfpathlineto{\pgfqpoint{4.493152in}{1.231686in}}%
\pgfpathlineto{\pgfqpoint{4.498399in}{1.225468in}}%
\pgfpathlineto{\pgfqpoint{4.503647in}{1.232651in}}%
\pgfpathlineto{\pgfqpoint{4.508894in}{1.232079in}}%
\pgfpathlineto{\pgfqpoint{4.514142in}{1.214582in}}%
\pgfpathlineto{\pgfqpoint{4.519390in}{1.227071in}}%
\pgfpathlineto{\pgfqpoint{4.524637in}{1.231268in}}%
\pgfpathlineto{\pgfqpoint{4.529885in}{1.232891in}}%
\pgfpathlineto{\pgfqpoint{4.535132in}{1.232230in}}%
\pgfpathlineto{\pgfqpoint{4.540380in}{1.232420in}}%
\pgfpathlineto{\pgfqpoint{4.545628in}{1.232262in}}%
\pgfpathlineto{\pgfqpoint{4.550875in}{1.231487in}}%
\pgfpathlineto{\pgfqpoint{4.556123in}{1.233170in}}%
\pgfpathlineto{\pgfqpoint{4.561370in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{4.566618in}{1.232446in}}%
\pgfpathlineto{\pgfqpoint{4.571866in}{1.231533in}}%
\pgfpathlineto{\pgfqpoint{4.577113in}{1.232203in}}%
\pgfpathlineto{\pgfqpoint{4.582361in}{1.233339in}}%
\pgfpathlineto{\pgfqpoint{4.587608in}{1.232514in}}%
\pgfpathlineto{\pgfqpoint{4.592856in}{1.233559in}}%
\pgfpathlineto{\pgfqpoint{4.598104in}{1.232235in}}%
\pgfpathlineto{\pgfqpoint{4.603351in}{1.232462in}}%
\pgfpathlineto{\pgfqpoint{4.608599in}{1.233374in}}%
\pgfpathlineto{\pgfqpoint{4.613846in}{1.232630in}}%
\pgfpathlineto{\pgfqpoint{4.624342in}{1.232984in}}%
\pgfpathlineto{\pgfqpoint{4.629589in}{1.231548in}}%
\pgfpathlineto{\pgfqpoint{4.634837in}{1.232381in}}%
\pgfpathlineto{\pgfqpoint{4.640084in}{1.232410in}}%
\pgfpathlineto{\pgfqpoint{4.645332in}{1.232023in}}%
\pgfpathlineto{\pgfqpoint{4.650580in}{1.232732in}}%
\pgfpathlineto{\pgfqpoint{4.661075in}{1.232719in}}%
\pgfpathlineto{\pgfqpoint{4.666322in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{4.671570in}{1.233321in}}%
\pgfpathlineto{\pgfqpoint{4.676818in}{1.233632in}}%
\pgfpathlineto{\pgfqpoint{4.682065in}{1.233618in}}%
\pgfpathlineto{\pgfqpoint{4.687313in}{1.232661in}}%
\pgfpathlineto{\pgfqpoint{4.692560in}{1.233804in}}%
\pgfpathlineto{\pgfqpoint{4.697808in}{1.233780in}}%
\pgfpathlineto{\pgfqpoint{4.708303in}{1.234105in}}%
\pgfpathlineto{\pgfqpoint{4.713551in}{1.234113in}}%
\pgfpathlineto{\pgfqpoint{4.718798in}{1.233920in}}%
\pgfpathlineto{\pgfqpoint{4.724046in}{1.233933in}}%
\pgfpathlineto{\pgfqpoint{4.729294in}{1.233102in}}%
\pgfpathlineto{\pgfqpoint{4.734541in}{1.234207in}}%
\pgfpathlineto{\pgfqpoint{4.739789in}{1.233320in}}%
\pgfpathlineto{\pgfqpoint{4.745036in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{4.750284in}{1.234233in}}%
\pgfpathlineto{\pgfqpoint{4.755532in}{1.234004in}}%
\pgfpathlineto{\pgfqpoint{4.760779in}{1.234371in}}%
\pgfpathlineto{\pgfqpoint{4.766027in}{1.234234in}}%
\pgfpathlineto{\pgfqpoint{4.776522in}{1.233408in}}%
\pgfpathlineto{\pgfqpoint{4.781770in}{1.234392in}}%
\pgfpathlineto{\pgfqpoint{4.787017in}{1.219679in}}%
\pgfpathlineto{\pgfqpoint{4.792265in}{1.232989in}}%
\pgfpathlineto{\pgfqpoint{4.797513in}{1.233213in}}%
\pgfpathlineto{\pgfqpoint{4.802760in}{1.234026in}}%
\pgfpathlineto{\pgfqpoint{4.808008in}{1.234272in}}%
\pgfpathlineto{\pgfqpoint{4.813255in}{1.233540in}}%
\pgfpathlineto{\pgfqpoint{4.818503in}{1.231869in}}%
\pgfpathlineto{\pgfqpoint{4.823751in}{1.233808in}}%
\pgfpathlineto{\pgfqpoint{4.834246in}{1.234313in}}%
\pgfpathlineto{\pgfqpoint{4.839493in}{1.234428in}}%
\pgfpathlineto{\pgfqpoint{4.844741in}{1.234254in}}%
\pgfpathlineto{\pgfqpoint{4.860484in}{1.234122in}}%
\pgfpathlineto{\pgfqpoint{4.865731in}{1.233380in}}%
\pgfpathlineto{\pgfqpoint{4.870979in}{1.234219in}}%
\pgfpathlineto{\pgfqpoint{4.876227in}{1.234572in}}%
\pgfpathlineto{\pgfqpoint{4.881474in}{1.233924in}}%
\pgfpathlineto{\pgfqpoint{4.886722in}{1.234732in}}%
\pgfpathlineto{\pgfqpoint{4.891969in}{1.234008in}}%
\pgfpathlineto{\pgfqpoint{4.902465in}{1.233759in}}%
\pgfpathlineto{\pgfqpoint{4.907712in}{1.234322in}}%
\pgfpathlineto{\pgfqpoint{4.912960in}{1.234518in}}%
\pgfpathlineto{\pgfqpoint{4.918207in}{1.233674in}}%
\pgfpathlineto{\pgfqpoint{4.923455in}{1.234776in}}%
\pgfpathlineto{\pgfqpoint{4.928703in}{1.234854in}}%
\pgfpathlineto{\pgfqpoint{4.939198in}{1.234591in}}%
\pgfpathlineto{\pgfqpoint{4.944445in}{1.234787in}}%
\pgfpathlineto{\pgfqpoint{4.949693in}{1.233874in}}%
\pgfpathlineto{\pgfqpoint{4.954941in}{1.234768in}}%
\pgfpathlineto{\pgfqpoint{4.965436in}{1.234984in}}%
\pgfpathlineto{\pgfqpoint{4.970683in}{1.234913in}}%
\pgfpathlineto{\pgfqpoint{4.970683in}{1.234913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.874197in}{0.403102in}}{\pgfqpoint{1.148702in}{0.922354in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.588235,0.952941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926411in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.963144in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{3.968391in}{0.505771in}}%
\pgfpathlineto{\pgfqpoint{3.973639in}{0.508708in}}%
\pgfpathlineto{\pgfqpoint{3.978887in}{0.510212in}}%
\pgfpathlineto{\pgfqpoint{3.984134in}{0.511563in}}%
\pgfpathlineto{\pgfqpoint{3.994630in}{0.508658in}}%
\pgfpathlineto{\pgfqpoint{3.999877in}{0.512233in}}%
\pgfpathlineto{\pgfqpoint{4.005125in}{0.570107in}}%
\pgfpathlineto{\pgfqpoint{4.010372in}{0.603701in}}%
\pgfpathlineto{\pgfqpoint{4.015620in}{0.609182in}}%
\pgfpathlineto{\pgfqpoint{4.020868in}{0.633592in}}%
\pgfpathlineto{\pgfqpoint{4.026115in}{0.660564in}}%
\pgfpathlineto{\pgfqpoint{4.031363in}{0.662200in}}%
\pgfpathlineto{\pgfqpoint{4.036610in}{0.665494in}}%
\pgfpathlineto{\pgfqpoint{4.041858in}{0.682431in}}%
\pgfpathlineto{\pgfqpoint{4.047106in}{0.673737in}}%
\pgfpathlineto{\pgfqpoint{4.052353in}{0.658410in}}%
\pgfpathlineto{\pgfqpoint{4.057601in}{0.667521in}}%
\pgfpathlineto{\pgfqpoint{4.062848in}{0.664648in}}%
\pgfpathlineto{\pgfqpoint{4.068096in}{0.666791in}}%
\pgfpathlineto{\pgfqpoint{4.073344in}{0.663967in}}%
\pgfpathlineto{\pgfqpoint{4.078591in}{0.654428in}}%
\pgfpathlineto{\pgfqpoint{4.083839in}{0.648092in}}%
\pgfpathlineto{\pgfqpoint{4.089087in}{0.669246in}}%
\pgfpathlineto{\pgfqpoint{4.094334in}{0.693698in}}%
\pgfpathlineto{\pgfqpoint{4.099582in}{0.715567in}}%
\pgfpathlineto{\pgfqpoint{4.104829in}{0.713980in}}%
\pgfpathlineto{\pgfqpoint{4.110077in}{0.696547in}}%
\pgfpathlineto{\pgfqpoint{4.115325in}{0.762901in}}%
\pgfpathlineto{\pgfqpoint{4.120572in}{0.791908in}}%
\pgfpathlineto{\pgfqpoint{4.125820in}{0.786815in}}%
\pgfpathlineto{\pgfqpoint{4.131067in}{0.824354in}}%
\pgfpathlineto{\pgfqpoint{4.136315in}{0.864382in}}%
\pgfpathlineto{\pgfqpoint{4.141563in}{0.873645in}}%
\pgfpathlineto{\pgfqpoint{4.146810in}{0.822620in}}%
\pgfpathlineto{\pgfqpoint{4.152058in}{0.768764in}}%
\pgfpathlineto{\pgfqpoint{4.157305in}{0.777236in}}%
\pgfpathlineto{\pgfqpoint{4.162553in}{0.781239in}}%
\pgfpathlineto{\pgfqpoint{4.167801in}{0.805113in}}%
\pgfpathlineto{\pgfqpoint{4.173048in}{0.829990in}}%
\pgfpathlineto{\pgfqpoint{4.178296in}{0.893706in}}%
\pgfpathlineto{\pgfqpoint{4.183543in}{0.964458in}}%
\pgfpathlineto{\pgfqpoint{4.188791in}{0.988629in}}%
\pgfpathlineto{\pgfqpoint{4.194039in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{4.199286in}{0.997350in}}%
\pgfpathlineto{\pgfqpoint{4.204534in}{1.103808in}}%
\pgfpathlineto{\pgfqpoint{4.209782in}{1.151783in}}%
\pgfpathlineto{\pgfqpoint{4.215029in}{1.154696in}}%
\pgfpathlineto{\pgfqpoint{4.220277in}{1.113534in}}%
\pgfpathlineto{\pgfqpoint{4.225524in}{1.049818in}}%
\pgfpathlineto{\pgfqpoint{4.230772in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{4.236020in}{1.030458in}}%
\pgfpathlineto{\pgfqpoint{4.241267in}{1.145166in}}%
\pgfpathlineto{\pgfqpoint{4.246515in}{1.168358in}}%
\pgfpathlineto{\pgfqpoint{4.251762in}{1.156898in}}%
\pgfpathlineto{\pgfqpoint{4.257010in}{1.141701in}}%
\pgfpathlineto{\pgfqpoint{4.262258in}{1.147452in}}%
\pgfpathlineto{\pgfqpoint{4.267505in}{1.195143in}}%
\pgfpathlineto{\pgfqpoint{4.272753in}{1.228836in}}%
\pgfpathlineto{\pgfqpoint{4.278000in}{1.230696in}}%
\pgfpathlineto{\pgfqpoint{4.283248in}{1.231136in}}%
\pgfpathlineto{\pgfqpoint{4.293743in}{1.231245in}}%
\pgfpathlineto{\pgfqpoint{4.298991in}{1.231269in}}%
\pgfpathlineto{\pgfqpoint{4.304239in}{1.231053in}}%
\pgfpathlineto{\pgfqpoint{4.309486in}{1.231134in}}%
\pgfpathlineto{\pgfqpoint{4.314734in}{1.231531in}}%
\pgfpathlineto{\pgfqpoint{4.325229in}{1.231679in}}%
\pgfpathlineto{\pgfqpoint{4.330477in}{1.230612in}}%
\pgfpathlineto{\pgfqpoint{4.335724in}{1.228427in}}%
\pgfpathlineto{\pgfqpoint{4.340972in}{1.226095in}}%
\pgfpathlineto{\pgfqpoint{4.346219in}{1.232242in}}%
\pgfpathlineto{\pgfqpoint{4.356715in}{1.232222in}}%
\pgfpathlineto{\pgfqpoint{4.361962in}{1.231649in}}%
\pgfpathlineto{\pgfqpoint{4.367210in}{1.231762in}}%
\pgfpathlineto{\pgfqpoint{4.372457in}{1.232632in}}%
\pgfpathlineto{\pgfqpoint{4.377705in}{1.232757in}}%
\pgfpathlineto{\pgfqpoint{4.382953in}{1.232237in}}%
\pgfpathlineto{\pgfqpoint{4.388200in}{1.232887in}}%
\pgfpathlineto{\pgfqpoint{4.393448in}{1.232462in}}%
\pgfpathlineto{\pgfqpoint{4.398695in}{1.233102in}}%
\pgfpathlineto{\pgfqpoint{4.403943in}{1.233010in}}%
\pgfpathlineto{\pgfqpoint{4.409191in}{1.232307in}}%
\pgfpathlineto{\pgfqpoint{4.414438in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{4.419686in}{1.232198in}}%
\pgfpathlineto{\pgfqpoint{4.424934in}{1.232870in}}%
\pgfpathlineto{\pgfqpoint{4.430181in}{1.233003in}}%
\pgfpathlineto{\pgfqpoint{4.435429in}{1.233279in}}%
\pgfpathlineto{\pgfqpoint{4.440676in}{1.233249in}}%
\pgfpathlineto{\pgfqpoint{4.445924in}{1.233414in}}%
\pgfpathlineto{\pgfqpoint{4.451172in}{1.233442in}}%
\pgfpathlineto{\pgfqpoint{4.456419in}{1.232628in}}%
\pgfpathlineto{\pgfqpoint{4.461667in}{1.233484in}}%
\pgfpathlineto{\pgfqpoint{4.466914in}{1.233629in}}%
\pgfpathlineto{\pgfqpoint{4.472162in}{1.233473in}}%
\pgfpathlineto{\pgfqpoint{4.477410in}{1.233538in}}%
\pgfpathlineto{\pgfqpoint{4.482657in}{1.232566in}}%
\pgfpathlineto{\pgfqpoint{4.487905in}{1.231110in}}%
\pgfpathlineto{\pgfqpoint{4.493152in}{1.232786in}}%
\pgfpathlineto{\pgfqpoint{4.498400in}{1.232719in}}%
\pgfpathlineto{\pgfqpoint{4.503648in}{1.233542in}}%
\pgfpathlineto{\pgfqpoint{4.508895in}{1.233540in}}%
\pgfpathlineto{\pgfqpoint{4.514143in}{1.232778in}}%
\pgfpathlineto{\pgfqpoint{4.519391in}{1.233436in}}%
\pgfpathlineto{\pgfqpoint{4.524638in}{1.233657in}}%
\pgfpathlineto{\pgfqpoint{4.529886in}{1.232912in}}%
\pgfpathlineto{\pgfqpoint{4.535133in}{1.233734in}}%
\pgfpathlineto{\pgfqpoint{4.540381in}{1.232943in}}%
\pgfpathlineto{\pgfqpoint{4.545629in}{1.233803in}}%
\pgfpathlineto{\pgfqpoint{4.550876in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{4.556124in}{1.229807in}}%
\pgfpathlineto{\pgfqpoint{4.561371in}{1.233733in}}%
\pgfpathlineto{\pgfqpoint{4.566619in}{1.233705in}}%
\pgfpathlineto{\pgfqpoint{4.571867in}{1.232917in}}%
\pgfpathlineto{\pgfqpoint{4.577114in}{1.233838in}}%
\pgfpathlineto{\pgfqpoint{4.587609in}{1.233782in}}%
\pgfpathlineto{\pgfqpoint{4.598105in}{1.233782in}}%
\pgfpathlineto{\pgfqpoint{4.603352in}{1.233097in}}%
\pgfpathlineto{\pgfqpoint{4.608600in}{1.232236in}}%
\pgfpathlineto{\pgfqpoint{4.613847in}{1.233763in}}%
\pgfpathlineto{\pgfqpoint{4.619095in}{1.233934in}}%
\pgfpathlineto{\pgfqpoint{4.634838in}{1.233884in}}%
\pgfpathlineto{\pgfqpoint{4.640086in}{1.233752in}}%
\pgfpathlineto{\pgfqpoint{4.645333in}{1.233989in}}%
\pgfpathlineto{\pgfqpoint{4.650581in}{1.234072in}}%
\pgfpathlineto{\pgfqpoint{4.661076in}{1.234028in}}%
\pgfpathlineto{\pgfqpoint{4.666324in}{1.233309in}}%
\pgfpathlineto{\pgfqpoint{4.671571in}{1.234095in}}%
\pgfpathlineto{\pgfqpoint{4.676819in}{1.234077in}}%
\pgfpathlineto{\pgfqpoint{4.682066in}{1.233907in}}%
\pgfpathlineto{\pgfqpoint{4.687314in}{1.234161in}}%
\pgfpathlineto{\pgfqpoint{4.692562in}{1.233404in}}%
\pgfpathlineto{\pgfqpoint{4.697809in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{4.703057in}{1.233935in}}%
\pgfpathlineto{\pgfqpoint{4.708304in}{1.234219in}}%
\pgfpathlineto{\pgfqpoint{4.713552in}{1.233312in}}%
\pgfpathlineto{\pgfqpoint{4.718800in}{1.234002in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.234220in}}%
\pgfpathlineto{\pgfqpoint{4.739790in}{1.234281in}}%
\pgfpathlineto{\pgfqpoint{4.771276in}{1.234290in}}%
\pgfpathlineto{\pgfqpoint{4.776523in}{1.233578in}}%
\pgfpathlineto{\pgfqpoint{4.781771in}{1.234372in}}%
\pgfpathlineto{\pgfqpoint{4.792266in}{1.234444in}}%
\pgfpathlineto{\pgfqpoint{4.797514in}{1.233616in}}%
\pgfpathlineto{\pgfqpoint{4.802761in}{1.234337in}}%
\pgfpathlineto{\pgfqpoint{4.808009in}{1.232582in}}%
\pgfpathlineto{\pgfqpoint{4.813257in}{1.233644in}}%
\pgfpathlineto{\pgfqpoint{4.818504in}{1.234462in}}%
\pgfpathlineto{\pgfqpoint{4.823752in}{1.234526in}}%
\pgfpathlineto{\pgfqpoint{4.828999in}{1.234434in}}%
\pgfpathlineto{\pgfqpoint{4.834247in}{1.234530in}}%
\pgfpathlineto{\pgfqpoint{4.839495in}{1.234358in}}%
\pgfpathlineto{\pgfqpoint{4.849990in}{1.234571in}}%
\pgfpathlineto{\pgfqpoint{4.855238in}{1.234457in}}%
\pgfpathlineto{\pgfqpoint{4.865733in}{1.234513in}}%
\pgfpathlineto{\pgfqpoint{4.876228in}{1.234430in}}%
\pgfpathlineto{\pgfqpoint{4.881476in}{1.233682in}}%
\pgfpathlineto{\pgfqpoint{4.886723in}{1.232805in}}%
\pgfpathlineto{\pgfqpoint{4.891971in}{1.234501in}}%
\pgfpathlineto{\pgfqpoint{4.897218in}{1.234432in}}%
\pgfpathlineto{\pgfqpoint{4.902466in}{1.233502in}}%
\pgfpathlineto{\pgfqpoint{4.907714in}{1.234358in}}%
\pgfpathlineto{\pgfqpoint{4.918209in}{1.234491in}}%
\pgfpathlineto{\pgfqpoint{4.923456in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{4.928704in}{1.234624in}}%
\pgfpathlineto{\pgfqpoint{4.933952in}{1.234190in}}%
\pgfpathlineto{\pgfqpoint{4.939199in}{1.231734in}}%
\pgfpathlineto{\pgfqpoint{4.944447in}{1.234505in}}%
\pgfpathlineto{\pgfqpoint{4.949695in}{1.234559in}}%
\pgfpathlineto{\pgfqpoint{4.954942in}{1.234479in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{1.234613in}}%
\pgfpathlineto{\pgfqpoint{4.970685in}{1.234613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874197in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{3.874197in}{1.325456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022899in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{5.022899in}{1.325456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874197in}{0.403102in}}%
\pgfpathlineto{\pgfqpoint{5.022899in}{0.403102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874197in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{5.022899in}{1.325456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.125490,0.125490,0.125490}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.448548in,y=1.408790in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Very Sparse}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

